Sequential change detection via backward confidence sequences

We present a simple reduction from sequential estimation to sequential changepoint detection (SCD). In short, suppose we are interested in detecting changepoints in some parameter or functional $\theta$ of the underlying distribution. We demonstrate that if we can construct a confidence sequence (CS) for $\theta$, then we can also successfully perform SCD for $\theta$. This is accomplished by checking if two CSs -- one forwards and the other backwards -- ever fail to intersect. Since the literature on CSs has been rapidly evolving recently, the reduction provided in this paper immediately solves several old and new change detection problems. Further, our "backward CS", constructed by reversing time, is new and potentially of independent interest. We provide strong nonasymptotic guarantees on the frequency of false alarms and detection delay, and demonstrate numerical effectiveness on several problems.

==> Figures/BernoulliMean/BernoulliMean7277DetectionDelay.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Detection Delay},
width=\figwidth,
x grid style={darkgray176},
xmin=-43.3, xmax=909.3,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.0112759815242494,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:7.105427357601e-15,0) rectangle (axis cs:86.6,0.0107390300230947);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:86.6,0) rectangle (axis cs:173.2,0.000577367205542725);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:173.2,0) rectangle (axis cs:259.8,0.000184757505773672);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:259.8,0) rectangle (axis cs:346.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:346.4,0) rectangle (axis cs:433,2.3094688221709e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:433,0) rectangle (axis cs:519.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:519.6,0) rectangle (axis cs:606.2,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:606.2,0) rectangle (axis cs:692.8,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:692.8,0) rectangle (axis cs:779.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:779.4,0) rectangle (axis cs:866,2.3094688221709e-05);
\addplot [semithick, steelblue31119180, dashed]
table {%
23.808 0
23.808 0.0112759815242494
};
\end{axis}

\end{tikzpicture}


==> Figures/BernoulliMean/BernoulliMean7277EstimatedChangeMagnitude.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xmin=0.129147723750587, xmax=0.503748453784166,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=8.38652930473036,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.146175029661204,0) rectangle (axis cs:0.180229641482438,2.17298028203798);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.180229641482438,0) rectangle (axis cs:0.214284253303673,7.98717076640986);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.214284253303673,0) rectangle (axis cs:0.248338865124907,7.28242040466782);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.248338865124907,0) rectangle (axis cs:0.282393476946142,3.6412102023339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.282393476946142,0) rectangle (axis cs:0.316448088767376,3.40629341508656);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.316448088767376,0) rectangle (axis cs:0.350502700588611,2.93645984059186);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.350502700588611,0) rectangle (axis cs:0.384557312409845,1.05712554261307);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.384557312409845,0) rectangle (axis cs:0.41861192423108,0.469833574494697);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.41861192423108,0) rectangle (axis cs:0.452666536052314,0.293645984059186);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.452666536052314,0) rectangle (axis cs:0.486721147873549,0.117458393623674);
\addplot [semithick, black, dashed]
table {%
0.2 0
0.2 8.38652930473036
};
\end{axis}

\end{tikzpicture}


==> Figures/BernoulliMean/BernoulliMean7277EstimatedChangepoint.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Changepoint},
width=\figwidth,
x grid style={darkgray176},
xmin=558.25, xmax=1718.75,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.00706635071090047,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:611,0) rectangle (axis cs:716.5,5.68720379146919e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:716.5,0) rectangle (axis cs:822,0.00672985781990521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:822,0) rectangle (axis cs:927.5,0.00231279620853081);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:927.5,0) rectangle (axis cs:1033,0.000303317535545024);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1033,0) rectangle (axis cs:1138.5,3.7914691943128e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1138.5,0) rectangle (axis cs:1244,1.8957345971564e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1244,0) rectangle (axis cs:1349.5,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1349.5,0) rectangle (axis cs:1455,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1455,0) rectangle (axis cs:1560.5,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1560.5,0) rectangle (axis cs:1666,1.8957345971564e-05);
\addplot [semithick, black, dashed]
table {%
800 -2.16840434497101e-19
800 0.00706635071090047
};
\end{axis}

\end{tikzpicture}


==> Figures/BernoulliMean/CS.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={$T=800$},
width=\figwidth,
x grid style={darkgray176},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:1,0.627172684258839)
--(axis cs:1,0.585851270569562)
--(axis cs:2,0.585851270569562)
--(axis cs:3,0.585851270569562)
--(axis cs:4,0.585851270569562)
--(axis cs:5,0.585851270569562)
--(axis cs:6,0.585851270569562)
--(axis cs:7,0.585851270569562)
--(axis cs:8,0.585851270569562)
--(axis cs:9,0.585851270569562)
--(axis cs:10,0.585851270569562)
--(axis cs:11,0.585851270569562)
--(axis cs:12,0.585851270569562)
--(axis cs:13,0.585851270569562)
--(axis cs:14,0.585851270569562)
--(axis cs:15,0.585851270569562)
--(axis cs:16,0.585851270569562)
--(axis cs:17,0.585851270569562)
--(axis cs:18,0.585851270569562)
--(axis cs:19,0.585851270569562)
--(axis cs:20,0.585851270569562)
--(axis cs:21,0.585851270569562)
--(axis cs:22,0.585851270569562)
--(axis cs:23,0.585851270569562)
--(axis cs:24,0.585851270569562)
--(axis cs:25,0.585851270569562)
--(axis cs:26,0.585851270569562)
--(axis cs:27,0.585851270569562)
--(axis cs:28,0.585851270569562)
--(axis cs:29,0.585851270569562)
--(axis cs:30,0.585851270569562)
--(axis cs:31,0.585851270569562)
--(axis cs:32,0.585851270569562)
--(axis cs:33,0.585851270569562)
--(axis cs:34,0.585851270569562)
--(axis cs:35,0.585851270569562)
--(axis cs:36,0.585851270569562)
--(axis cs:37,0.585851270569562)
--(axis cs:38,0.585851270569562)
--(axis cs:39,0.585851270569562)
--(axis cs:40,0.585851270569562)
--(axis cs:41,0.585851270569562)
--(axis cs:42,0.585851270569562)
--(axis cs:43,0.585851270569562)
--(axis cs:44,0.585851270569562)
--(axis cs:45,0.585851270569562)
--(axis cs:46,0.585851270569562)
--(axis cs:47,0.585851270569562)
--(axis cs:48,0.585851270569562)
--(axis cs:49,0.585851270569562)
--(axis cs:50,0.585851270569562)
--(axis cs:51,0.585851270569562)
--(axis cs:52,0.585851270569562)
--(axis cs:53,0.585851270569562)
--(axis cs:54,0.585851270569562)
--(axis cs:55,0.585851270569562)
--(axis cs:56,0.585851270569562)
--(axis cs:57,0.585851270569562)
--(axis cs:58,0.585851270569562)
--(axis cs:59,0.585851270569562)
--(axis cs:60,0.585851270569562)
--(axis cs:61,0.585851270569562)
--(axis cs:62,0.585851270569562)
--(axis cs:63,0.585851270569562)
--(axis cs:64,0.585851270569562)
--(axis cs:65,0.585851270569562)
--(axis cs:66,0.585851270569562)
--(axis cs:67,0.585851270569562)
--(axis cs:68,0.585851270569562)
--(axis cs:69,0.585851270569562)
--(axis cs:70,0.585851270569562)
--(axis cs:71,0.585851270569562)
--(axis cs:72,0.585851270569562)
--(axis cs:73,0.585851270569562)
--(axis cs:74,0.585851270569562)
--(axis cs:75,0.585851270569562)
--(axis cs:76,0.585851270569562)
--(axis cs:77,0.585851270569562)
--(axis cs:78,0.585851270569562)
--(axis cs:79,0.585851270569562)
--(axis cs:80,0.585851270569562)
--(axis cs:81,0.585851270569562)
--(axis cs:82,0.585851270569562)
--(axis cs:83,0.585851270569562)
--(axis cs:84,0.585851270569562)
--(axis cs:85,0.585851270569562)
--(axis cs:86,0.585851270569562)
--(axis cs:87,0.585851270569562)
--(axis cs:88,0.585851270569562)
--(axis cs:89,0.585851270569562)
--(axis cs:90,0.585851270569562)
--(axis cs:91,0.585851270569562)
--(axis cs:92,0.585851270569562)
--(axis cs:93,0.585851270569562)
--(axis cs:94,0.585851270569562)
--(axis cs:95,0.585851270569562)
--(axis cs:96,0.585851270569562)
--(axis cs:97,0.585851270569562)
--(axis cs:98,0.585851270569562)
--(axis cs:99,0.585851270569562)
--(axis cs:100,0.585851270569562)
--(axis cs:101,0.585851270569562)
--(axis cs:102,0.585851270569562)
--(axis cs:103,0.585851270569562)
--(axis cs:104,0.585851270569562)
--(axis cs:105,0.585851270569562)
--(axis cs:106,0.585851270569562)
--(axis cs:107,0.585851270569562)
--(axis cs:108,0.585851270569562)
--(axis cs:109,0.585851270569562)
--(axis cs:110,0.585851270569562)
--(axis cs:111,0.585851270569562)
--(axis cs:112,0.585851270569562)
--(axis cs:113,0.585851270569562)
--(axis cs:114,0.585851270569562)
--(axis cs:115,0.585851270569562)
--(axis cs:116,0.585851270569562)
--(axis cs:117,0.585851270569562)
--(axis cs:118,0.585851270569562)
--(axis cs:119,0.585851270569562)
--(axis cs:120,0.585851270569562)
--(axis cs:121,0.585851270569562)
--(axis cs:122,0.585851270569562)
--(axis cs:123,0.585851270569562)
--(axis cs:124,0.585851270569562)
--(axis cs:125,0.585851270569562)
--(axis cs:126,0.585851270569562)
--(axis cs:127,0.585851270569562)
--(axis cs:128,0.585851270569562)
--(axis cs:129,0.585851270569562)
--(axis cs:130,0.585851270569562)
--(axis cs:131,0.585851270569562)
--(axis cs:132,0.585851270569562)
--(axis cs:133,0.585851270569562)
--(axis cs:134,0.585851270569562)
--(axis cs:135,0.585851270569562)
--(axis cs:136,0.585851270569562)
--(axis cs:137,0.585851270569562)
--(axis cs:138,0.585851270569562)
--(axis cs:139,0.585851270569562)
--(axis cs:140,0.585851270569562)
--(axis cs:141,0.585851270569562)
--(axis cs:142,0.585851270569562)
--(axis cs:143,0.585851270569562)
--(axis cs:144,0.585851270569562)
--(axis cs:145,0.585851270569562)
--(axis cs:146,0.585851270569562)
--(axis cs:147,0.585851270569562)
--(axis cs:148,0.585851270569562)
--(axis cs:149,0.585851270569562)
--(axis cs:150,0.585851270569562)
--(axis cs:151,0.585851270569562)
--(axis cs:152,0.585851270569562)
--(axis cs:153,0.585851270569562)
--(axis cs:154,0.585851270569562)
--(axis cs:155,0.585851270569562)
--(axis cs:156,0.585851270569562)
--(axis cs:157,0.585851270569562)
--(axis cs:158,0.585851270569562)
--(axis cs:159,0.585851270569562)
--(axis cs:160,0.585851270569562)
--(axis cs:161,0.585851270569562)
--(axis cs:162,0.585851270569562)
--(axis cs:163,0.585851270569562)
--(axis cs:164,0.585851270569562)
--(axis cs:165,0.585851270569562)
--(axis cs:166,0.585851270569562)
--(axis cs:167,0.585851270569562)
--(axis cs:168,0.585851270569562)
--(axis cs:169,0.585851270569562)
--(axis cs:170,0.585851270569562)
--(axis cs:171,0.585851270569562)
--(axis cs:172,0.585851270569562)
--(axis cs:173,0.585851270569562)
--(axis cs:174,0.585851270569562)
--(axis cs:175,0.585851270569562)
--(axis cs:176,0.585851270569562)
--(axis cs:177,0.585851270569562)
--(axis cs:178,0.585851270569562)
--(axis cs:179,0.585851270569562)
--(axis cs:180,0.585851270569562)
--(axis cs:181,0.585851270569562)
--(axis cs:182,0.585851270569562)
--(axis cs:183,0.585851270569562)
--(axis cs:184,0.585851270569562)
--(axis cs:185,0.585851270569562)
--(axis cs:186,0.585851270569562)
--(axis cs:187,0.585851270569562)
--(axis cs:188,0.585851270569562)
--(axis cs:189,0.585851270569562)
--(axis cs:190,0.585851270569562)
--(axis cs:191,0.585851270569562)
--(axis cs:192,0.585851270569562)
--(axis cs:193,0.585851270569562)
--(axis cs:194,0.585851270569562)
--(axis cs:195,0.585851270569562)
--(axis cs:196,0.585851270569562)
--(axis cs:197,0.585851270569562)
--(axis cs:198,0.585851270569562)
--(axis cs:199,0.585851270569562)
--(axis cs:200,0.585851270569562)
--(axis cs:201,0.585851270569562)
--(axis cs:202,0.585851270569562)
--(axis cs:203,0.585851270569562)
--(axis cs:204,0.585851270569562)
--(axis cs:205,0.585851270569562)
--(axis cs:206,0.585851270569562)
--(axis cs:207,0.585851270569562)
--(axis cs:208,0.585851270569562)
--(axis cs:209,0.585851270569562)
--(axis cs:210,0.585851270569562)
--(axis cs:211,0.585851270569562)
--(axis cs:212,0.585851270569562)
--(axis cs:213,0.585851270569562)
--(axis cs:214,0.585851270569562)
--(axis cs:215,0.585851270569562)
--(axis cs:216,0.585851270569562)
--(axis cs:217,0.585851270569562)
--(axis cs:218,0.585851270569562)
--(axis cs:219,0.585851270569562)
--(axis cs:220,0.585851270569562)
--(axis cs:221,0.585851270569562)
--(axis cs:222,0.585851270569562)
--(axis cs:223,0.585851270569562)
--(axis cs:224,0.585851270569562)
--(axis cs:225,0.585851270569562)
--(axis cs:226,0.585851270569562)
--(axis cs:227,0.585851270569562)
--(axis cs:228,0.585851270569562)
--(axis cs:229,0.585851270569562)
--(axis cs:230,0.585851270569562)
--(axis cs:231,0.585851270569562)
--(axis cs:232,0.585851270569562)
--(axis cs:233,0.585851270569562)
--(axis cs:234,0.585851270569562)
--(axis cs:235,0.585851270569562)
--(axis cs:236,0.585851270569562)
--(axis cs:237,0.585851270569562)
--(axis cs:238,0.585851270569562)
--(axis cs:239,0.585851270569562)
--(axis cs:240,0.585851270569562)
--(axis cs:241,0.585851270569562)
--(axis cs:242,0.585851270569562)
--(axis cs:243,0.585851270569562)
--(axis cs:244,0.585851270569562)
--(axis cs:245,0.585851270569562)
--(axis cs:246,0.585851270569562)
--(axis cs:247,0.585851270569562)
--(axis cs:248,0.585851270569562)
--(axis cs:249,0.585851270569562)
--(axis cs:250,0.585851270569562)
--(axis cs:251,0.585851270569562)
--(axis cs:252,0.585851270569562)
--(axis cs:253,0.585851270569562)
--(axis cs:254,0.585851270569562)
--(axis cs:255,0.585851270569562)
--(axis cs:256,0.585851270569562)
--(axis cs:257,0.585851270569562)
--(axis cs:258,0.585851270569562)
--(axis cs:259,0.585851270569562)
--(axis cs:260,0.585851270569562)
--(axis cs:261,0.585851270569562)
--(axis cs:262,0.585851270569562)
--(axis cs:263,0.585851270569562)
--(axis cs:264,0.585851270569562)
--(axis cs:265,0.585851270569562)
--(axis cs:266,0.585851270569562)
--(axis cs:267,0.585851270569562)
--(axis cs:268,0.585851270569562)
--(axis cs:269,0.585851270569562)
--(axis cs:270,0.585851270569562)
--(axis cs:271,0.585851270569562)
--(axis cs:272,0.585851270569562)
--(axis cs:273,0.585851270569562)
--(axis cs:274,0.585851270569562)
--(axis cs:275,0.585851270569562)
--(axis cs:276,0.585851270569562)
--(axis cs:277,0.585851270569562)
--(axis cs:278,0.585851270569562)
--(axis cs:279,0.585851270569562)
--(axis cs:280,0.585851270569562)
--(axis cs:281,0.585851270569562)
--(axis cs:282,0.585851270569562)
--(axis cs:283,0.585851270569562)
--(axis cs:284,0.585851270569562)
--(axis cs:285,0.585851270569562)
--(axis cs:286,0.585851270569562)
--(axis cs:287,0.585851270569562)
--(axis cs:288,0.585851270569562)
--(axis cs:289,0.585851270569562)
--(axis cs:290,0.585851270569562)
--(axis cs:291,0.585851270569562)
--(axis cs:292,0.585851270569562)
--(axis cs:293,0.585851270569562)
--(axis cs:294,0.585851270569562)
--(axis cs:295,0.585851270569562)
--(axis cs:296,0.585851270569562)
--(axis cs:297,0.585851270569562)
--(axis cs:298,0.585851270569562)
--(axis cs:299,0.585851270569562)
--(axis cs:300,0.585851270569562)
--(axis cs:301,0.585851270569562)
--(axis cs:302,0.585851270569562)
--(axis cs:303,0.585851270569562)
--(axis cs:304,0.585851270569562)
--(axis cs:305,0.585851270569562)
--(axis cs:306,0.585851270569562)
--(axis cs:307,0.585851270569562)
--(axis cs:308,0.585851270569562)
--(axis cs:309,0.585851270569562)
--(axis cs:310,0.585851270569562)
--(axis cs:311,0.585851270569562)
--(axis cs:312,0.585851270569562)
--(axis cs:313,0.585851270569562)
--(axis cs:314,0.585851270569562)
--(axis cs:315,0.585851270569562)
--(axis cs:316,0.585851270569562)
--(axis cs:317,0.585851270569562)
--(axis cs:318,0.585851270569562)
--(axis cs:319,0.585851270569562)
--(axis cs:320,0.585851270569562)
--(axis cs:321,0.585851270569562)
--(axis cs:322,0.585851270569562)
--(axis cs:323,0.585851270569562)
--(axis cs:324,0.585851270569562)
--(axis cs:325,0.585851270569562)
--(axis cs:326,0.585851270569562)
--(axis cs:327,0.585851270569562)
--(axis cs:328,0.585851270569562)
--(axis cs:329,0.585851270569562)
--(axis cs:330,0.585851270569562)
--(axis cs:331,0.585851270569562)
--(axis cs:332,0.585851270569562)
--(axis cs:333,0.585851270569562)
--(axis cs:334,0.585851270569562)
--(axis cs:335,0.585851270569562)
--(axis cs:336,0.585851270569562)
--(axis cs:337,0.585851270569562)
--(axis cs:338,0.585851270569562)
--(axis cs:339,0.585851270569562)
--(axis cs:340,0.585851270569562)
--(axis cs:341,0.585851270569562)
--(axis cs:342,0.585851270569562)
--(axis cs:343,0.585851270569562)
--(axis cs:344,0.585851270569562)
--(axis cs:345,0.585851270569562)
--(axis cs:346,0.585851270569562)
--(axis cs:347,0.585851270569562)
--(axis cs:348,0.585851270569562)
--(axis cs:349,0.585851270569562)
--(axis cs:350,0.585851270569562)
--(axis cs:351,0.585851270569562)
--(axis cs:352,0.585851270569562)
--(axis cs:353,0.585851270569562)
--(axis cs:354,0.585851270569562)
--(axis cs:355,0.585851270569562)
--(axis cs:356,0.585851270569562)
--(axis cs:357,0.585851270569562)
--(axis cs:358,0.585851270569562)
--(axis cs:359,0.585851270569562)
--(axis cs:360,0.585851270569562)
--(axis cs:361,0.585851270569562)
--(axis cs:362,0.585851270569562)
--(axis cs:363,0.585851270569562)
--(axis cs:364,0.585851270569562)
--(axis cs:365,0.585851270569562)
--(axis cs:366,0.585851270569562)
--(axis cs:367,0.585851270569562)
--(axis cs:368,0.585851270569562)
--(axis cs:369,0.585851270569562)
--(axis cs:370,0.585851270569562)
--(axis cs:371,0.585851270569562)
--(axis cs:372,0.585851270569562)
--(axis cs:373,0.585851270569562)
--(axis cs:374,0.585851270569562)
--(axis cs:375,0.585851270569562)
--(axis cs:376,0.585851270569562)
--(axis cs:377,0.585851270569562)
--(axis cs:378,0.585851270569562)
--(axis cs:379,0.585851270569562)
--(axis cs:380,0.585851270569562)
--(axis cs:381,0.585851270569562)
--(axis cs:382,0.585851270569562)
--(axis cs:383,0.585851270569562)
--(axis cs:384,0.585851270569562)
--(axis cs:385,0.585851270569562)
--(axis cs:386,0.585851270569562)
--(axis cs:387,0.585851270569562)
--(axis cs:388,0.585851270569562)
--(axis cs:389,0.585851270569562)
--(axis cs:390,0.585851270569562)
--(axis cs:391,0.585851270569562)
--(axis cs:392,0.585851270569562)
--(axis cs:393,0.585851270569562)
--(axis cs:394,0.585851270569562)
--(axis cs:395,0.585851270569562)
--(axis cs:396,0.585851270569562)
--(axis cs:397,0.585851270569562)
--(axis cs:398,0.585851270569562)
--(axis cs:399,0.585851270569562)
--(axis cs:400,0.585851270569562)
--(axis cs:401,0.585851270569562)
--(axis cs:402,0.585851270569562)
--(axis cs:403,0.585851270569562)
--(axis cs:404,0.585851270569562)
--(axis cs:405,0.585851270569562)
--(axis cs:406,0.585851270569562)
--(axis cs:407,0.585851270569562)
--(axis cs:408,0.585851270569562)
--(axis cs:409,0.585851270569562)
--(axis cs:410,0.585851270569562)
--(axis cs:411,0.585851270569562)
--(axis cs:412,0.585851270569562)
--(axis cs:413,0.585851270569562)
--(axis cs:414,0.585851270569562)
--(axis cs:415,0.585851270569562)
--(axis cs:416,0.585851270569562)
--(axis cs:417,0.585851270569562)
--(axis cs:418,0.585851270569562)
--(axis cs:419,0.585851270569562)
--(axis cs:420,0.585851270569562)
--(axis cs:421,0.585851270569562)
--(axis cs:422,0.585851270569562)
--(axis cs:423,0.585851270569562)
--(axis cs:424,0.585851270569562)
--(axis cs:425,0.585851270569562)
--(axis cs:426,0.585851270569562)
--(axis cs:427,0.585851270569562)
--(axis cs:428,0.585851270569562)
--(axis cs:429,0.585851270569562)
--(axis cs:430,0.585851270569562)
--(axis cs:431,0.585851270569562)
--(axis cs:432,0.585851270569562)
--(axis cs:433,0.585851270569562)
--(axis cs:434,0.585851270569562)
--(axis cs:435,0.585851270569562)
--(axis cs:436,0.585851270569562)
--(axis cs:437,0.585851270569562)
--(axis cs:438,0.585851270569562)
--(axis cs:439,0.585851270569562)
--(axis cs:440,0.585851270569562)
--(axis cs:441,0.585851270569562)
--(axis cs:442,0.585851270569562)
--(axis cs:443,0.585851270569562)
--(axis cs:444,0.585851270569562)
--(axis cs:445,0.585851270569562)
--(axis cs:446,0.585851270569562)
--(axis cs:447,0.585851270569562)
--(axis cs:448,0.585851270569562)
--(axis cs:449,0.585851270569562)
--(axis cs:450,0.585851270569562)
--(axis cs:451,0.585851270569562)
--(axis cs:452,0.585851270569562)
--(axis cs:453,0.585851270569562)
--(axis cs:454,0.585851270569562)
--(axis cs:455,0.585851270569562)
--(axis cs:456,0.585851270569562)
--(axis cs:457,0.585851270569562)
--(axis cs:458,0.585851270569562)
--(axis cs:459,0.585851270569562)
--(axis cs:460,0.585851270569562)
--(axis cs:461,0.585851270569562)
--(axis cs:462,0.585851270569562)
--(axis cs:463,0.585851270569562)
--(axis cs:464,0.585851270569562)
--(axis cs:465,0.585851270569562)
--(axis cs:466,0.585851270569562)
--(axis cs:467,0.585851270569562)
--(axis cs:468,0.585851270569562)
--(axis cs:469,0.585851270569562)
--(axis cs:470,0.585851270569562)
--(axis cs:471,0.585851270569562)
--(axis cs:472,0.585851270569562)
--(axis cs:473,0.585851270569562)
--(axis cs:474,0.585851270569562)
--(axis cs:475,0.585851270569562)
--(axis cs:476,0.585851270569562)
--(axis cs:477,0.585851270569562)
--(axis cs:478,0.585851270569562)
--(axis cs:479,0.585851270569562)
--(axis cs:480,0.585851270569562)
--(axis cs:481,0.585851270569562)
--(axis cs:482,0.585851270569562)
--(axis cs:483,0.585851270569562)
--(axis cs:484,0.585851270569562)
--(axis cs:485,0.585851270569562)
--(axis cs:486,0.585851270569562)
--(axis cs:487,0.585851270569562)
--(axis cs:488,0.585851270569562)
--(axis cs:489,0.585851270569562)
--(axis cs:490,0.585851270569562)
--(axis cs:491,0.585851270569562)
--(axis cs:492,0.585851270569562)
--(axis cs:493,0.585851270569562)
--(axis cs:494,0.585851270569562)
--(axis cs:495,0.585851270569562)
--(axis cs:496,0.585851270569562)
--(axis cs:497,0.585851270569562)
--(axis cs:498,0.585851270569562)
--(axis cs:499,0.585851270569562)
--(axis cs:500,0.585851270569562)
--(axis cs:501,0.585851270569562)
--(axis cs:502,0.585851270569562)
--(axis cs:503,0.585851270569562)
--(axis cs:504,0.585851270569562)
--(axis cs:505,0.585851270569562)
--(axis cs:506,0.585851270569562)
--(axis cs:507,0.585851270569562)
--(axis cs:508,0.585851270569562)
--(axis cs:509,0.585851270569562)
--(axis cs:510,0.585851270569562)
--(axis cs:511,0.585851270569562)
--(axis cs:512,0.585851270569562)
--(axis cs:513,0.585851270569562)
--(axis cs:514,0.585851270569562)
--(axis cs:515,0.585851270569562)
--(axis cs:516,0.585851270569562)
--(axis cs:517,0.585851270569562)
--(axis cs:518,0.585851270569562)
--(axis cs:519,0.585851270569562)
--(axis cs:520,0.585851270569562)
--(axis cs:521,0.585851270569562)
--(axis cs:522,0.585851270569562)
--(axis cs:523,0.585851270569562)
--(axis cs:524,0.585851270569562)
--(axis cs:525,0.585851270569562)
--(axis cs:526,0.585851270569562)
--(axis cs:527,0.585851270569562)
--(axis cs:528,0.585851270569562)
--(axis cs:529,0.585851270569562)
--(axis cs:530,0.585851270569562)
--(axis cs:531,0.585851270569562)
--(axis cs:532,0.585851270569562)
--(axis cs:533,0.585851270569562)
--(axis cs:534,0.585851270569562)
--(axis cs:535,0.585851270569562)
--(axis cs:536,0.585851270569562)
--(axis cs:537,0.585851270569562)
--(axis cs:538,0.585851270569562)
--(axis cs:539,0.585851270569562)
--(axis cs:540,0.585851270569562)
--(axis cs:541,0.585851270569562)
--(axis cs:542,0.585851270569562)
--(axis cs:543,0.585851270569562)
--(axis cs:544,0.585851270569562)
--(axis cs:545,0.585851270569562)
--(axis cs:546,0.585851270569562)
--(axis cs:547,0.585851270569562)
--(axis cs:548,0.585851270569562)
--(axis cs:549,0.585851270569562)
--(axis cs:550,0.585851270569562)
--(axis cs:551,0.585851270569562)
--(axis cs:552,0.585851270569562)
--(axis cs:553,0.585851270569562)
--(axis cs:554,0.585851270569562)
--(axis cs:555,0.585851270569562)
--(axis cs:556,0.585851270569562)
--(axis cs:557,0.585851270569562)
--(axis cs:558,0.585851270569562)
--(axis cs:559,0.585851270569562)
--(axis cs:560,0.585851270569562)
--(axis cs:561,0.585851270569562)
--(axis cs:562,0.585851270569562)
--(axis cs:563,0.585851270569562)
--(axis cs:564,0.585851270569562)
--(axis cs:565,0.585851270569562)
--(axis cs:566,0.585851270569562)
--(axis cs:567,0.585851270569562)
--(axis cs:568,0.585851270569562)
--(axis cs:569,0.585851270569562)
--(axis cs:570,0.585851270569562)
--(axis cs:571,0.585851270569562)
--(axis cs:572,0.585851270569562)
--(axis cs:573,0.585851270569562)
--(axis cs:574,0.585851270569562)
--(axis cs:575,0.585851270569562)
--(axis cs:576,0.585851270569562)
--(axis cs:577,0.585851270569562)
--(axis cs:578,0.585851270569562)
--(axis cs:579,0.585851270569562)
--(axis cs:580,0.585851270569562)
--(axis cs:581,0.585851270569562)
--(axis cs:582,0.585851270569562)
--(axis cs:583,0.585851270569562)
--(axis cs:584,0.585851270569562)
--(axis cs:585,0.585851270569562)
--(axis cs:586,0.585851270569562)
--(axis cs:587,0.585851270569562)
--(axis cs:588,0.585851270569562)
--(axis cs:589,0.585851270569562)
--(axis cs:590,0.585851270569562)
--(axis cs:591,0.585851270569562)
--(axis cs:592,0.585851270569562)
--(axis cs:593,0.585851270569562)
--(axis cs:594,0.585851270569562)
--(axis cs:595,0.585851270569562)
--(axis cs:596,0.585851270569562)
--(axis cs:597,0.585851270569562)
--(axis cs:598,0.585851270569562)
--(axis cs:599,0.585851270569562)
--(axis cs:600,0.585851270569562)
--(axis cs:601,0.585851270569562)
--(axis cs:602,0.585851270569562)
--(axis cs:603,0.585851270569562)
--(axis cs:604,0.585851270569562)
--(axis cs:605,0.585851270569562)
--(axis cs:606,0.585851270569562)
--(axis cs:607,0.585851270569562)
--(axis cs:608,0.585851270569562)
--(axis cs:609,0.585851270569562)
--(axis cs:610,0.585851270569562)
--(axis cs:611,0.585851270569562)
--(axis cs:612,0.585851270569562)
--(axis cs:613,0.585851270569562)
--(axis cs:614,0.585851270569562)
--(axis cs:615,0.585851270569562)
--(axis cs:616,0.585851270569562)
--(axis cs:617,0.585851270569562)
--(axis cs:618,0.585851270569562)
--(axis cs:619,0.585851270569562)
--(axis cs:620,0.585851270569562)
--(axis cs:621,0.585851270569562)
--(axis cs:622,0.585851270569562)
--(axis cs:623,0.585851270569562)
--(axis cs:624,0.585851270569562)
--(axis cs:625,0.585851270569562)
--(axis cs:626,0.585851270569562)
--(axis cs:627,0.585851270569562)
--(axis cs:628,0.585851270569562)
--(axis cs:629,0.585851270569562)
--(axis cs:630,0.585851270569562)
--(axis cs:631,0.585851270569562)
--(axis cs:632,0.585851270569562)
--(axis cs:633,0.585851270569562)
--(axis cs:634,0.585851270569562)
--(axis cs:635,0.585851270569562)
--(axis cs:636,0.585851270569562)
--(axis cs:637,0.585851270569562)
--(axis cs:638,0.585851270569562)
--(axis cs:639,0.585851270569562)
--(axis cs:640,0.585851270569562)
--(axis cs:641,0.585851270569562)
--(axis cs:642,0.585851270569562)
--(axis cs:643,0.585851270569562)
--(axis cs:644,0.585851270569562)
--(axis cs:645,0.585851270569562)
--(axis cs:646,0.585851270569562)
--(axis cs:647,0.585851270569562)
--(axis cs:648,0.585851270569562)
--(axis cs:649,0.585851270569562)
--(axis cs:650,0.585851270569562)
--(axis cs:651,0.585851270569562)
--(axis cs:652,0.585851270569562)
--(axis cs:653,0.585851270569562)
--(axis cs:654,0.585851270569562)
--(axis cs:655,0.585851270569562)
--(axis cs:656,0.585851270569562)
--(axis cs:657,0.585851270569562)
--(axis cs:658,0.585851270569562)
--(axis cs:659,0.585851270569562)
--(axis cs:660,0.585851270569562)
--(axis cs:661,0.585851270569562)
--(axis cs:662,0.585851270569562)
--(axis cs:663,0.585851270569562)
--(axis cs:664,0.585851270569562)
--(axis cs:665,0.585851270569562)
--(axis cs:666,0.585851270569562)
--(axis cs:667,0.585851270569562)
--(axis cs:668,0.585851270569562)
--(axis cs:669,0.585851270569562)
--(axis cs:670,0.585851270569562)
--(axis cs:671,0.585851270569562)
--(axis cs:672,0.585851270569562)
--(axis cs:673,0.585851270569562)
--(axis cs:674,0.585851270569562)
--(axis cs:675,0.585851270569562)
--(axis cs:676,0.585851270569562)
--(axis cs:677,0.585851270569562)
--(axis cs:678,0.585851270569562)
--(axis cs:679,0.585851270569562)
--(axis cs:680,0.585851270569562)
--(axis cs:681,0.585851270569562)
--(axis cs:682,0.585851270569562)
--(axis cs:683,0.585851270569562)
--(axis cs:684,0.585851270569562)
--(axis cs:685,0.585851270569562)
--(axis cs:686,0.585851270569562)
--(axis cs:687,0.585851270569562)
--(axis cs:688,0.585851270569562)
--(axis cs:689,0.585851270569562)
--(axis cs:690,0.585851270569562)
--(axis cs:691,0.585851270569562)
--(axis cs:692,0.585851270569562)
--(axis cs:693,0.585851270569562)
--(axis cs:694,0.585851270569562)
--(axis cs:695,0.585851270569562)
--(axis cs:696,0.585851270569562)
--(axis cs:697,0.585851270569562)
--(axis cs:698,0.585851270569562)
--(axis cs:699,0.585851270569562)
--(axis cs:700,0.585851270569562)
--(axis cs:701,0.585851270569562)
--(axis cs:702,0.585851270569562)
--(axis cs:703,0.585851270569562)
--(axis cs:704,0.585851270569562)
--(axis cs:705,0.585851270569562)
--(axis cs:706,0.585851270569562)
--(axis cs:707,0.585851270569562)
--(axis cs:708,0.585851270569562)
--(axis cs:709,0.585851270569562)
--(axis cs:710,0.585851270569562)
--(axis cs:711,0.585851270569562)
--(axis cs:712,0.585851270569562)
--(axis cs:713,0.585851270569562)
--(axis cs:714,0.585851270569562)
--(axis cs:715,0.585851270569562)
--(axis cs:716,0.585851270569562)
--(axis cs:717,0.585851270569562)
--(axis cs:718,0.585851270569562)
--(axis cs:719,0.585851270569562)
--(axis cs:720,0.585851270569562)
--(axis cs:721,0.585851270569562)
--(axis cs:722,0.585851270569562)
--(axis cs:723,0.585851270569562)
--(axis cs:724,0.585851270569562)
--(axis cs:725,0.585851270569562)
--(axis cs:726,0.585851270569562)
--(axis cs:727,0.585851270569562)
--(axis cs:728,0.585851270569562)
--(axis cs:729,0.585851270569562)
--(axis cs:730,0.585851270569562)
--(axis cs:731,0.585851270569562)
--(axis cs:732,0.585851270569562)
--(axis cs:733,0.585851270569562)
--(axis cs:734,0.585851270569562)
--(axis cs:735,0.585851270569562)
--(axis cs:736,0.585851270569562)
--(axis cs:737,0.585851270569562)
--(axis cs:738,0.585851270569562)
--(axis cs:739,0.585851270569562)
--(axis cs:740,0.585851270569562)
--(axis cs:741,0.585851270569562)
--(axis cs:742,0.585851270569562)
--(axis cs:743,0.585851270569562)
--(axis cs:744,0.585851270569562)
--(axis cs:745,0.585851270569562)
--(axis cs:746,0.585851270569562)
--(axis cs:747,0.585851270569562)
--(axis cs:748,0.585851270569562)
--(axis cs:749,0.585851270569562)
--(axis cs:750,0.585851270569562)
--(axis cs:751,0.585851270569562)
--(axis cs:752,0.585851270569562)
--(axis cs:753,0.585851270569562)
--(axis cs:754,0.585851270569562)
--(axis cs:755,0.585851270569562)
--(axis cs:756,0.585851270569562)
--(axis cs:757,0.585851270569562)
--(axis cs:758,0.585851270569562)
--(axis cs:759,0.585851270569562)
--(axis cs:760,0.585851270569562)
--(axis cs:761,0.585851270569562)
--(axis cs:762,0.585851270569562)
--(axis cs:763,0.585851270569562)
--(axis cs:764,0.585851270569562)
--(axis cs:765,0.585851270569562)
--(axis cs:766,0.585851270569562)
--(axis cs:767,0.585851270569562)
--(axis cs:768,0.585851270569562)
--(axis cs:769,0.585851270569562)
--(axis cs:770,0.585851270569562)
--(axis cs:771,0.585851270569562)
--(axis cs:772,0.585851270569562)
--(axis cs:773,0.585851270569562)
--(axis cs:774,0.585851270569562)
--(axis cs:775,0.585851270569562)
--(axis cs:776,0.585851270569562)
--(axis cs:777,0.585851270569562)
--(axis cs:778,0.585851270569562)
--(axis cs:779,0.585851270569562)
--(axis cs:780,0.585851270569562)
--(axis cs:781,0.585851270569562)
--(axis cs:782,0.585851270569562)
--(axis cs:783,0.585851270569562)
--(axis cs:784,0.585851270569562)
--(axis cs:785,0.585851270569562)
--(axis cs:786,0.585851270569562)
--(axis cs:787,0.585851270569562)
--(axis cs:788,0.585851270569562)
--(axis cs:789,0.585851270569562)
--(axis cs:790,0.585851270569562)
--(axis cs:791,0.585851270569562)
--(axis cs:792,0.585851270569562)
--(axis cs:793,0.585851270569562)
--(axis cs:794,0.585851270569562)
--(axis cs:795,0.585851270569562)
--(axis cs:796,0.585851270569562)
--(axis cs:797,0.585851270569562)
--(axis cs:798,0.585851270569562)
--(axis cs:799,0.585851270569562)
--(axis cs:800,0.585851270569562)
--(axis cs:801,0.585851270569562)
--(axis cs:802,0.585851270569562)
--(axis cs:803,0.585851270569562)
--(axis cs:804,0.585851270569562)
--(axis cs:805,0.585851270569562)
--(axis cs:806,0.585851270569562)
--(axis cs:807,0.585851270569562)
--(axis cs:808,0.585851270569562)
--(axis cs:809,0.585851270569562)
--(axis cs:810,0.585851270569562)
--(axis cs:811,0.57839527521948)
--(axis cs:812,0.570666049921392)
--(axis cs:813,0.562648304763796)
--(axis cs:814,0.554325588107081)
--(axis cs:815,0.545680174195182)
--(axis cs:816,0.536692937473378)
--(axis cs:817,0.527343211742473)
--(axis cs:818,0.517608631973207)
--(axis cs:819,0.507464956240728)
--(axis cs:820,0.502989318941414)
--(axis cs:821,0.502989318941414)
--(axis cs:822,0.502989318941414)
--(axis cs:823,0.491515124631923)
--(axis cs:824,0.479498953615962)
--(axis cs:825,0.46690150430929)
--(axis cs:826,0.458397593596285)
--(axis cs:827,0.458397593596285)
--(axis cs:828,0.458397593596285)
--(axis cs:829,0.44379397707665)
--(axis cs:830,0.432236347358732)
--(axis cs:831,0.432236347358732)
--(axis cs:832,0.432236347358732)
--(axis cs:833,0.423037728970309)
--(axis cs:834,0.423037728970309)
--(axis cs:835,0.423037728970309)
--(axis cs:836,0.423037728970309)
--(axis cs:837,0.423037728970309)
--(axis cs:838,0.40203829776875)
--(axis cs:839,0.379452478410625)
--(axis cs:840,0.355093445050758)
--(axis cs:841,0.328743835982052)
--(axis cs:842,0.300149248900103)
--(axis cs:843,0.269009999328083)
--(axis cs:844,0.234970575920711)
--(axis cs:845,0.221844300013164)
--(axis cs:846,0.221844300013164)
--(axis cs:847,0.17934166816159)
--(axis cs:848,0.15773673634167)
--(axis cs:849,0.15773673634167)
--(axis cs:850,0.1022145864095)
--(axis cs:851,0.038853513933035)
--(axis cs:852,-0.0341332880732937)
--(axis cs:853,-0.119120559240644)
--(axis cs:854,-0.21933458750684)
--(axis cs:855,-0.339272724144301)
--(axis cs:856,-0.48539820487478)
--(axis cs:857,-0.667347147525795)
--(axis cs:858,-0.900150445929035)
--(axis cs:859,-1.01042924669994)
--(axis cs:860,-20)
--(axis cs:861,-20)
--(axis cs:862,-20)
--(axis cs:863,-20)
--(axis cs:864,-20)
--(axis cs:864,20)
--(axis cs:864,20)
--(axis cs:863,20)
--(axis cs:862,20)
--(axis cs:861,20)
--(axis cs:860,20)
--(axis cs:859,2.67709591336661)
--(axis cs:858,2.32872187450046)
--(axis cs:857,2.1673471475258)
--(axis cs:856,2.04095376043034)
--(axis cs:855,1.9392727241443)
--(axis cs:854,1.85569822387048)
--(axis cs:853,1.78578722590731)
--(axis cs:852,1.72644098038099)
--(axis cs:851,1.67543220035268)
--(axis cs:850,1.63111874692383)
--(axis cs:849,1.59226326365833)
--(axis cs:848,1.51513204164087)
--(axis cs:847,1.48732499850508)
--(axis cs:846,1.46236622630263)
--(axis cs:845,1.40239399496436)
--(axis cs:844,1.38407704312691)
--(axis cs:843,1.36735363703555)
--(axis cs:842,1.35202466414338)
--(axis cs:841,1.33792283068461)
--(axis cs:840,1.32490655494924)
--(axis cs:839,1.31285521389707)
--(axis cs:838,1.30166540593495)
--(axis cs:837,1.29124798531541)
--(axis cs:836,1.25622947839064)
--(axis cs:835,1.22294305837993)
--(axis cs:834,1.21629919471822)
--(axis cs:833,1.21003792034584)
--(axis cs:832,1.2041272890049)
--(axis cs:831,1.17614448736912)
--(axis cs:830,1.17161858791223)
--(axis cs:829,1.16731713403446)
--(axis cs:828,1.16322402802534)
--(axis cs:827,1.13916175278411)
--(axis cs:826,1.13606400571498)
--(axis cs:825,1.13309849569071)
--(axis cs:824,1.13025714394501)
--(axis cs:823,1.1275324944157)
--(axis cs:822,1.12491765780277)
--(axis cs:821,1.1050663580645)
--(axis cs:820,1.10311413519493)
--(axis cs:819,1.10123069593319)
--(axis cs:818,1.09941264462254)
--(axis cs:817,1.09765678825753)
--(axis cs:816,1.09596012375111)
--(axis cs:815,1.09431982580482)
--(axis cs:814,1.09273323542233)
--(axis cs:813,1.09119784908236)
--(axis cs:812,1.08971130856917)
--(axis cs:811,1.08827139144719)
--(axis cs:810,1.08687600215771)
--(axis cs:809,1.07222370304809)
--(axis cs:808,1.05792300146179)
--(axis cs:807,1.0571861654514)
--(axis cs:806,1.05646565550307)
--(axis cs:805,1.05576107712088)
--(axis cs:804,1.0550720346957)
--(axis cs:803,1.04218832104509)
--(axis cs:802,1.02958549736881)
--(axis cs:801,1.02939178685127)
--(axis cs:800,1.01743128039879)
--(axis cs:799,1.01743128039879)
--(axis cs:798,1.00613119044514)
--(axis cs:797,1.00613119044514)
--(axis cs:796,1.00613119044514)
--(axis cs:795,1.00613119044514)
--(axis cs:794,0.99625909886002)
--(axis cs:793,0.986270838257822)
--(axis cs:792,0.986270838257822)
--(axis cs:791,0.986270838257822)
--(axis cs:790,0.986270838257822)
--(axis cs:789,0.986270838257822)
--(axis cs:788,0.978664515726459)
--(axis cs:787,0.969877388126126)
--(axis cs:786,0.96135741188125)
--(axis cs:785,0.96135741188125)
--(axis cs:784,0.96135741188125)
--(axis cs:783,0.954487144426288)
--(axis cs:782,0.946674057698629)
--(axis cs:781,0.946674057698629)
--(axis cs:780,0.939867299488993)
--(axis cs:779,0.939867299488993)
--(axis cs:778,0.933389780476125)
--(axis cs:777,0.926370857030529)
--(axis cs:776,0.919530515594886)
--(axis cs:775,0.91286004946432)
--(axis cs:774,0.906351351857674)
--(axis cs:773,0.906351351857674)
--(axis cs:772,0.906351351857674)
--(axis cs:771,0.901980026295109)
--(axis cs:770,0.895907711770977)
--(axis cs:769,0.889971343753284)
--(axis cs:768,0.889971343753284)
--(axis cs:767,0.885209507086782)
--(axis cs:766,0.879585922571225)
--(axis cs:765,0.874079769285765)
--(axis cs:764,0.868686266029203)
--(axis cs:763,0.863400921003096)
--(axis cs:762,0.858219509396109)
--(axis cs:761,0.853138052971404)
--(axis cs:760,0.853138052971404)
--(axis cs:759,0.84932167615781)
--(axis cs:758,0.844474645123727)
--(axis cs:757,0.839715636862752)
--(axis cs:756,0.839715636862752)
--(axis cs:755,0.836232558876571)
--(axis cs:754,0.836232558876571)
--(axis cs:753,0.832862826625761)
--(axis cs:752,0.832862826625761)
--(axis cs:751,0.832862826625761)
--(axis cs:750,0.832862826625761)
--(axis cs:749,0.832862826625761)
--(axis cs:748,0.832862826625761)
--(axis cs:747,0.832862826625761)
--(axis cs:746,0.832862826625761)
--(axis cs:745,0.832862826625761)
--(axis cs:744,0.832862826625761)
--(axis cs:743,0.832862826625761)
--(axis cs:742,0.82911424831514)
--(axis cs:741,0.82515978409767)
--(axis cs:740,0.82515978409767)
--(axis cs:739,0.82515978409767)
--(axis cs:738,0.82515978409767)
--(axis cs:737,0.824383376125065)
--(axis cs:736,0.820633678722865)
--(axis cs:735,0.816939375407017)
--(axis cs:734,0.813298837231061)
--(axis cs:733,0.813298837231061)
--(axis cs:732,0.813298837231061)
--(axis cs:731,0.811768445595276)
--(axis cs:730,0.808280218035556)
--(axis cs:729,0.808280218035556)
--(axis cs:728,0.805859067681641)
--(axis cs:727,0.802489050530039)
--(axis cs:726,0.802489050530039)
--(axis cs:725,0.800179766046773)
--(axis cs:724,0.800179766046773)
--(axis cs:723,0.800179766046773)
--(axis cs:722,0.800179766046773)
--(axis cs:721,0.800179766046773)
--(axis cs:720,0.800179766046773)
--(axis cs:719,0.800179766046773)
--(axis cs:718,0.800179766046773)
--(axis cs:717,0.799633480385814)
--(axis cs:716,0.799633480385814)
--(axis cs:715,0.797514030129705)
--(axis cs:714,0.79451329406516)
--(axis cs:713,0.791549169476203)
--(axis cs:712,0.791549169476203)
--(axis cs:711,0.791549169476203)
--(axis cs:710,0.790484342447266)
--(axis cs:709,0.787624721905167)
--(axis cs:708,0.787624721905167)
--(axis cs:707,0.787624721905167)
--(axis cs:706,0.786630723472302)
--(axis cs:705,0.786630723472302)
--(axis cs:704,0.786630723472302)
--(axis cs:703,0.785664265447341)
--(axis cs:702,0.782964134241228)
--(axis cs:701,0.780294068106991)
--(axis cs:700,0.777653391771401)
--(axis cs:699,0.777653391771401)
--(axis cs:698,0.775934839878784)
--(axis cs:697,0.775934839878784)
--(axis cs:696,0.77425079512028)
--(axis cs:695,0.77425079512028)
--(axis cs:694,0.77425079512028)
--(axis cs:693,0.77425079512028)
--(axis cs:692,0.77425079512028)
--(axis cs:691,0.77425079512028)
--(axis cs:690,0.77425079512028)
--(axis cs:689,0.773580644662785)
--(axis cs:688,0.773580644662785)
--(axis cs:687,0.773580644662785)
--(axis cs:686,0.772831008627727)
--(axis cs:685,0.772831008627727)
--(axis cs:684,0.771286379693317)
--(axis cs:683,0.768955426172222)
--(axis cs:682,0.766647344906935)
--(axis cs:681,0.766647344906935)
--(axis cs:680,0.766647344906935)
--(axis cs:679,0.766647344906935)
--(axis cs:678,0.766647344906935)
--(axis cs:677,0.766647344906935)
--(axis cs:676,0.766647344906935)
--(axis cs:675,0.766153909825937)
--(axis cs:674,0.763963652557834)
--(axis cs:673,0.763963652557834)
--(axis cs:672,0.763963652557834)
--(axis cs:671,0.763353956668354)
--(axis cs:670,0.763353956668354)
--(axis cs:669,0.763353956668354)
--(axis cs:668,0.762757403238698)
--(axis cs:667,0.760664855863409)
--(axis cs:666,0.758591043567369)
--(axis cs:665,0.756535623658813)
--(axis cs:664,0.754498263296808)
--(axis cs:663,0.754498263296808)
--(axis cs:662,0.753241148146907)
--(axis cs:661,0.753241148146907)
--(axis cs:660,0.752004327683545)
--(axis cs:659,0.752004327683545)
--(axis cs:658,0.750787255867398)
--(axis cs:657,0.750787255867398)
--(axis cs:656,0.74958940706771)
--(axis cs:655,0.747670224909077)
--(axis cs:654,0.745766873342322)
--(axis cs:653,0.743879086501118)
--(axis cs:652,0.742006605543807)
--(axis cs:651,0.742006605543807)
--(axis cs:650,0.740892571954297)
--(axis cs:649,0.739057440876566)
--(axis cs:648,0.737236786819706)
--(axis cs:647,0.735430378258225)
--(axis cs:646,0.735430378258225)
--(axis cs:645,0.734377945060632)
--(axis cs:644,0.734377945060632)
--(axis cs:643,0.733340927712976)
--(axis cs:642,0.733340927712976)
--(axis cs:641,0.733340927712976)
--(axis cs:640,0.733340927712976)
--(axis cs:639,0.733340927712976)
--(axis cs:638,0.733340927712976)
--(axis cs:637,0.733340927712976)
--(axis cs:636,0.733340927712976)
--(axis cs:635,0.733340927712976)
--(axis cs:634,0.733340927712976)
--(axis cs:633,0.733340927712976)
--(axis cs:632,0.733340927712976)
--(axis cs:631,0.733340927712976)
--(axis cs:630,0.73291082349202)
--(axis cs:629,0.731267952504864)
--(axis cs:628,0.729636874041614)
--(axis cs:627,0.728017415464714)
--(axis cs:626,0.726409408126259)
--(axis cs:625,0.724812687241809)
--(axis cs:624,0.723227091769241)
--(axis cs:623,0.723227091769241)
--(axis cs:622,0.723227091769241)
--(axis cs:621,0.723014655499611)
--(axis cs:620,0.723014655499611)
--(axis cs:619,0.723014655499611)
--(axis cs:618,0.723014655499611)
--(axis cs:617,0.723014655499611)
--(axis cs:616,0.721943097255289)
--(axis cs:615,0.721943097255289)
--(axis cs:614,0.721087333825971)
--(axis cs:613,0.721087333825971)
--(axis cs:612,0.720242427633488)
--(axis cs:611,0.718756820473098)
--(axis cs:610,0.717280930646891)
--(axis cs:609,0.717280930646891)
--(axis cs:608,0.716466435572533)
--(axis cs:607,0.71501448080058)
--(axis cs:606,0.71501448080058)
--(axis cs:605,0.71501448080058)
--(axis cs:604,0.714862824700618)
--(axis cs:603,0.713438790813489)
--(axis cs:602,0.712023713181174)
--(axis cs:601,0.712023713181174)
--(axis cs:600,0.712023713181174)
--(axis cs:599,0.712023713181174)
--(axis cs:598,0.712023713181174)
--(axis cs:597,0.712023713181174)
--(axis cs:596,0.712023713181174)
--(axis cs:595,0.712023713181174)
--(axis cs:594,0.711026177012223)
--(axis cs:593,0.709667688134138)
--(axis cs:592,0.709667688134138)
--(axis cs:591,0.708936498279076)
--(axis cs:590,0.70759850220525)
--(axis cs:589,0.70759850220525)
--(axis cs:588,0.70759850220525)
--(axis cs:587,0.70759850220525)
--(axis cs:586,0.70759850220525)
--(axis cs:585,0.70759850220525)
--(axis cs:584,0.70759850220525)
--(axis cs:583,0.70759850220525)
--(axis cs:582,0.70759850220525)
--(axis cs:581,0.707302150593867)
--(axis cs:580,0.706019001039352)
--(axis cs:579,0.706019001039352)
--(axis cs:578,0.706019001039352)
--(axis cs:577,0.705925223851326)
--(axis cs:576,0.705925223851326)
--(axis cs:575,0.705925223851326)
--(axis cs:574,0.705832024634841)
--(axis cs:573,0.704585439027706)
--(axis cs:572,0.704585439027706)
--(axis cs:571,0.703924589296012)
--(axis cs:570,0.703924589296012)
--(axis cs:569,0.703924589296012)
--(axis cs:568,0.703924589296012)
--(axis cs:567,0.703924589296012)
--(axis cs:566,0.703924589296012)
--(axis cs:565,0.703924589296012)
--(axis cs:564,0.703924589296012)
--(axis cs:563,0.703134894574352)
--(axis cs:562,0.703134894574352)
--(axis cs:561,0.702501636760207)
--(axis cs:560,0.701319219902157)
--(axis cs:559,0.701319219902157)
--(axis cs:558,0.700698828485779)
--(axis cs:557,0.700698828485779)
--(axis cs:556,0.700698828485779)
--(axis cs:555,0.700634227031791)
--(axis cs:554,0.700634227031791)
--(axis cs:553,0.700026443327343)
--(axis cs:552,0.698881389850698)
--(axis cs:551,0.698881389850698)
--(axis cs:550,0.698881389850698)
--(axis cs:549,0.698881389850698)
--(axis cs:548,0.698881389850698)
--(axis cs:547,0.698881389850698)
--(axis cs:546,0.698776648426937)
--(axis cs:545,0.698776648426937)
--(axis cs:544,0.698776648426937)
--(axis cs:543,0.698721403184854)
--(axis cs:542,0.697617250996567)
--(axis cs:541,0.697617250996567)
--(axis cs:540,0.697044532352705)
--(axis cs:539,0.697044532352705)
--(axis cs:538,0.697044532352705)
--(axis cs:537,0.696997619852807)
--(axis cs:536,0.696997619852807)
--(axis cs:535,0.696435830285541)
--(axis cs:534,0.696435830285541)
--(axis cs:533,0.696435830285541)
--(axis cs:532,0.696435830285541)
--(axis cs:531,0.696435830285541)
--(axis cs:530,0.696435830285541)
--(axis cs:529,0.696435830285541)
--(axis cs:528,0.696435830285541)
--(axis cs:527,0.695809011468016)
--(axis cs:526,0.694766222893265)
--(axis cs:525,0.694766222893265)
--(axis cs:524,0.694230090403067)
--(axis cs:523,0.694230090403067)
--(axis cs:522,0.693698851666464)
--(axis cs:521,0.693698851666464)
--(axis cs:520,0.693698851666464)
--(axis cs:519,0.693698851666464)
--(axis cs:518,0.693698851666464)
--(axis cs:517,0.693698851666464)
--(axis cs:516,0.693698851666464)
--(axis cs:515,0.693698851666464)
--(axis cs:514,0.693698851666464)
--(axis cs:513,0.693698851666464)
--(axis cs:512,0.693698851666464)
--(axis cs:511,0.693698851666464)
--(axis cs:510,0.693698851666464)
--(axis cs:509,0.693698851666464)
--(axis cs:508,0.693698851666464)
--(axis cs:507,0.693554988680216)
--(axis cs:506,0.693554988680216)
--(axis cs:505,0.693554988680216)
--(axis cs:504,0.693522001571825)
--(axis cs:503,0.69255436472944)
--(axis cs:502,0.691591095068191)
--(axis cs:501,0.690632151628933)
--(axis cs:500,0.690632151628933)
--(axis cs:499,0.690632151628933)
--(axis cs:498,0.690632151628933)
--(axis cs:497,0.690632151628933)
--(axis cs:496,0.690632151628933)
--(axis cs:495,0.690632151628933)
--(axis cs:494,0.690632151628933)
--(axis cs:493,0.690632151628933)
--(axis cs:492,0.690632151628933)
--(axis cs:491,0.690632151628933)
--(axis cs:490,0.690632151628933)
--(axis cs:489,0.690563380540322)
--(axis cs:488,0.689641636312649)
--(axis cs:487,0.688723877130552)
--(axis cs:486,0.688723877130552)
--(axis cs:485,0.688723877130552)
--(axis cs:484,0.688709980328594)
--(axis cs:483,0.688709980328594)
--(axis cs:482,0.688709980328594)
--(axis cs:481,0.68869580989882)
--(axis cs:480,0.68869580989882)
--(axis cs:479,0.68869580989882)
--(axis cs:478,0.68869580989882)
--(axis cs:477,0.68869580989882)
--(axis cs:476,0.688231454960454)
--(axis cs:475,0.687346111499607)
--(axis cs:474,0.687346111499607)
--(axis cs:473,0.686901441835689)
--(axis cs:472,0.686025249697324)
--(axis cs:471,0.686025249697324)
--(axis cs:470,0.685587606403246)
--(axis cs:469,0.684720386056213)
--(axis cs:468,0.683856711439207)
--(axis cs:467,0.683856711439207)
--(axis cs:466,0.683856711439207)
--(axis cs:465,0.683856711439207)
--(axis cs:464,0.683007105502019)
--(axis cs:463,0.683007105502019)
--(axis cs:462,0.683007105502019)
--(axis cs:461,0.683007105502019)
--(axis cs:460,0.683007105502019)
--(axis cs:459,0.682597625641931)
--(axis cs:458,0.681759616670771)
--(axis cs:457,0.681759616670771)
--(axis cs:456,0.681348329560013)
--(axis cs:455,0.681348329560013)
--(axis cs:454,0.680940138677187)
--(axis cs:453,0.680940138677187)
--(axis cs:452,0.680535004763288)
--(axis cs:451,0.679714921822486)
--(axis cs:450,0.679714921822486)
--(axis cs:449,0.679315879682113)
--(axis cs:448,0.679315879682113)
--(axis cs:447,0.678919786414912)
--(axis cs:446,0.67811229039558)
--(axis cs:445,0.67811229039558)
--(axis cs:444,0.67811229039558)
--(axis cs:443,0.67811229039558)
--(axis cs:442,0.67811229039558)
--(axis cs:441,0.67811229039558)
--(axis cs:440,0.67811229039558)
--(axis cs:439,0.67811229039558)
--(axis cs:438,0.67811229039558)
--(axis cs:437,0.67811229039558)
--(axis cs:436,0.67811229039558)
--(axis cs:435,0.67811229039558)
--(axis cs:434,0.67811229039558)
--(axis cs:433,0.67811229039558)
--(axis cs:432,0.67811229039558)
--(axis cs:431,0.67811229039558)
--(axis cs:430,0.67811229039558)
--(axis cs:429,0.67811229039558)
--(axis cs:428,0.67811229039558)
--(axis cs:427,0.67811229039558)
--(axis cs:426,0.67811229039558)
--(axis cs:425,0.67811229039558)
--(axis cs:424,0.67811229039558)
--(axis cs:423,0.67811229039558)
--(axis cs:422,0.67811229039558)
--(axis cs:421,0.67811229039558)
--(axis cs:420,0.677940983519701)
--(axis cs:419,0.677940983519701)
--(axis cs:418,0.677940983519701)
--(axis cs:417,0.677940983519701)
--(axis cs:416,0.677940983519701)
--(axis cs:415,0.677595524707575)
--(axis cs:414,0.676850932479895)
--(axis cs:413,0.676109001441161)
--(axis cs:412,0.676109001441161)
--(axis cs:411,0.675752183159536)
--(axis cs:410,0.675016794702339)
--(axis cs:409,0.674284001467452)
--(axis cs:408,0.674284001467452)
--(axis cs:407,0.674284001467452)
--(axis cs:406,0.674284001467452)
--(axis cs:405,0.674284001467452)
--(axis cs:404,0.674284001467452)
--(axis cs:403,0.674284001467452)
--(axis cs:402,0.674284001467452)
--(axis cs:401,0.67400226392134)
--(axis cs:400,0.673285807513336)
--(axis cs:399,0.6725718202824)
--(axis cs:398,0.6725718202824)
--(axis cs:397,0.672233744372741)
--(axis cs:396,0.672233744372741)
--(axis cs:395,0.672233744372741)
--(axis cs:394,0.672233744372741)
--(axis cs:393,0.672233744372741)
--(axis cs:392,0.671934827006221)
--(axis cs:391,0.6712352383834)
--(axis cs:390,0.670538007639141)
--(axis cs:389,0.669843118137235)
--(axis cs:388,0.669150553430078)
--(axis cs:387,0.668460297255712)
--(axis cs:386,0.668460297255712)
--(axis cs:385,0.668460297255712)
--(axis cs:384,0.668460297255712)
--(axis cs:383,0.66782239235304)
--(axis cs:382,0.667141210957821)
--(axis cs:381,0.666462263549197)
--(axis cs:380,0.665785534833839)
--(axis cs:379,0.665111009686598)
--(axis cs:378,0.664438673147947)
--(axis cs:377,0.664438673147947)
--(axis cs:376,0.664438673147947)
--(axis cs:375,0.664438673147947)
--(axis cs:374,0.664438673147947)
--(axis cs:373,0.664191046024305)
--(axis cs:372,0.663528418682911)
--(axis cs:371,0.663528418682911)
--(axis cs:370,0.663227952411893)
--(axis cs:369,0.6625705980425)
--(axis cs:368,0.6625705980425)
--(axis cs:367,0.6625705980425)
--(axis cs:366,0.6625705980425)
--(axis cs:365,0.6625705980425)
--(axis cs:364,0.6625705980425)
--(axis cs:363,0.6625705980425)
--(axis cs:362,0.6625705980425)
--(axis cs:361,0.6625705980425)
--(axis cs:360,0.6625705980425)
--(axis cs:359,0.662108689230006)
--(axis cs:358,0.661467705818216)
--(axis cs:357,0.660828707414122)
--(axis cs:356,0.660191681204346)
--(axis cs:355,0.660191681204346)
--(axis cs:354,0.659907418805214)
--(axis cs:353,0.659275284356047)
--(axis cs:352,0.659275284356047)
--(axis cs:351,0.658994521548017)
--(axis cs:350,0.658994521548017)
--(axis cs:349,0.658994521548017)
--(axis cs:348,0.658994521548017)
--(axis cs:347,0.658994521548017)
--(axis cs:346,0.658994521548017)
--(axis cs:345,0.658994521548017)
--(axis cs:344,0.658994521548017)
--(axis cs:343,0.658853524893754)
--(axis cs:342,0.658236609798392)
--(axis cs:341,0.657621538230509)
--(axis cs:340,0.657008298712386)
--(axis cs:339,0.656396879881181)
--(axis cs:338,0.656396879881181)
--(axis cs:337,0.656129187977462)
--(axis cs:336,0.655522293203775)
--(axis cs:335,0.655522293203775)
--(axis cs:334,0.655522293203775)
--(axis cs:333,0.655522293203775)
--(axis cs:332,0.655522293203775)
--(axis cs:331,0.655522293203775)
--(axis cs:330,0.655522293203775)
--(axis cs:329,0.655522293203775)
--(axis cs:328,0.655522293203775)
--(axis cs:327,0.655522293203775)
--(axis cs:326,0.655522293203775)
--(axis cs:325,0.655522293203775)
--(axis cs:324,0.655522293203775)
--(axis cs:323,0.65523040308461)
--(axis cs:322,0.65523040308461)
--(axis cs:321,0.654972822504079)
--(axis cs:320,0.654972822504079)
--(axis cs:319,0.654972822504079)
--(axis cs:318,0.654972822504079)
--(axis cs:317,0.654972822504079)
--(axis cs:316,0.654972822504079)
--(axis cs:315,0.654972822504079)
--(axis cs:314,0.654972822504079)
--(axis cs:313,0.654972822504079)
--(axis cs:312,0.654972822504079)
--(axis cs:311,0.654616962022942)
--(axis cs:310,0.654041743680354)
--(axis cs:309,0.653468138983431)
--(axis cs:308,0.653468138983431)
--(axis cs:307,0.65322027066524)
--(axis cs:306,0.652650671681861)
--(axis cs:305,0.652650671681861)
--(axis cs:304,0.652650671681861)
--(axis cs:303,0.652650671681861)
--(axis cs:302,0.652650671681861)
--(axis cs:301,0.652484645728532)
--(axis cs:300,0.652484645728532)
--(axis cs:299,0.652484645728532)
--(axis cs:298,0.652484645728532)
--(axis cs:297,0.652484645728532)
--(axis cs:296,0.652320513661906)
--(axis cs:295,0.65176340744549)
--(axis cs:294,0.651207818716198)
--(axis cs:293,0.651207818716198)
--(axis cs:292,0.650970470979997)
--(axis cs:291,0.650418651381805)
--(axis cs:290,0.650418651381805)
--(axis cs:289,0.650183930942555)
--(axis cs:288,0.650183930942555)
--(axis cs:287,0.649950436836245)
--(axis cs:286,0.649404552265834)
--(axis cs:285,0.649404552265834)
--(axis cs:284,0.649173623386301)
--(axis cs:283,0.648631383377954)
--(axis cs:282,0.648090581839391)
--(axis cs:281,0.647551210821469)
--(axis cs:280,0.647013262445753)
--(axis cs:279,0.647013262445753)
--(axis cs:278,0.646788805630995)
--(axis cs:277,0.646254401615902)
--(axis cs:276,0.646254401615902)
--(axis cs:275,0.646032382760475)
--(axis cs:274,0.645501478772406)
--(axis cs:273,0.645501478772406)
--(axis cs:272,0.645501478772406)
--(axis cs:271,0.645501478772406)
--(axis cs:270,0.645501478772406)
--(axis cs:269,0.645373058383753)
--(axis cs:268,0.645373058383753)
--(axis cs:267,0.645373058383753)
--(axis cs:266,0.645373058383753)
--(axis cs:265,0.645373058383753)
--(axis cs:264,0.645373058383753)
--(axis cs:263,0.645373058383753)
--(axis cs:262,0.645373058383753)
--(axis cs:261,0.645334780321655)
--(axis cs:260,0.645334780321655)
--(axis cs:259,0.645334780321655)
--(axis cs:258,0.645334780321655)
--(axis cs:257,0.645334780321655)
--(axis cs:256,0.645334780321655)
--(axis cs:255,0.645334780321655)
--(axis cs:254,0.645334780321655)
--(axis cs:253,0.645334780321655)
--(axis cs:252,0.645334780321655)
--(axis cs:251,0.645085393152762)
--(axis cs:250,0.645085393152762)
--(axis cs:249,0.645085393152762)
--(axis cs:248,0.645085393152762)
--(axis cs:247,0.645085393152762)
--(axis cs:246,0.644962208720593)
--(axis cs:245,0.644962208720593)
--(axis cs:244,0.644962208720593)
--(axis cs:243,0.644962208720593)
--(axis cs:242,0.644546331239305)
--(axis cs:241,0.644046435988268)
--(axis cs:240,0.644046435988268)
--(axis cs:239,0.64384076449516)
--(axis cs:238,0.64384076449516)
--(axis cs:237,0.643636077511481)
--(axis cs:236,0.643636077511481)
--(axis cs:235,0.643432367065876)
--(axis cs:234,0.64293921090909)
--(axis cs:233,0.642447255007773)
--(axis cs:232,0.642447255007773)
--(axis cs:231,0.642447255007773)
--(axis cs:230,0.642447255007773)
--(axis cs:229,0.642447255007773)
--(axis cs:228,0.642447255007773)
--(axis cs:227,0.642447255007773)
--(axis cs:226,0.642447255007773)
--(axis cs:225,0.642447255007773)
--(axis cs:224,0.642447255007773)
--(axis cs:223,0.642447255007773)
--(axis cs:222,0.642447255007773)
--(axis cs:221,0.642034423145113)
--(axis cs:220,0.642034423145113)
--(axis cs:219,0.642034423145113)
--(axis cs:218,0.642034423145113)
--(axis cs:217,0.642034423145113)
--(axis cs:216,0.642034423145113)
--(axis cs:215,0.642034423145113)
--(axis cs:214,0.642034423145113)
--(axis cs:213,0.642034423145113)
--(axis cs:212,0.642034423145113)
--(axis cs:211,0.642034423145113)
--(axis cs:210,0.642034423145113)
--(axis cs:209,0.642034423145113)
--(axis cs:208,0.642034423145113)
--(axis cs:207,0.642034423145113)
--(axis cs:206,0.641722874269583)
--(axis cs:205,0.641722874269583)
--(axis cs:204,0.641531627299383)
--(axis cs:203,0.641064338071142)
--(axis cs:202,0.641064338071142)
--(axis cs:201,0.640874945463832)
--(axis cs:200,0.640874945463832)
--(axis cs:199,0.640686405706545)
--(axis cs:198,0.640223437239192)
--(axis cs:197,0.640223437239192)
--(axis cs:196,0.640223437239192)
--(axis cs:195,0.640223437239192)
--(axis cs:194,0.640223437239192)
--(axis cs:193,0.640223437239192)
--(axis cs:192,0.640223437239192)
--(axis cs:191,0.640223437239192)
--(axis cs:190,0.640223437239192)
--(axis cs:189,0.640223437239192)
--(axis cs:188,0.640223437239192)
--(axis cs:187,0.640223437239192)
--(axis cs:186,0.640223437239192)
--(axis cs:185,0.64011994085185)
--(axis cs:184,0.64011994085185)
--(axis cs:183,0.64011994085185)
--(axis cs:182,0.64011994085185)
--(axis cs:181,0.64011994085185)
--(axis cs:180,0.64011994085185)
--(axis cs:179,0.64011994085185)
--(axis cs:178,0.64011994085185)
--(axis cs:177,0.64011994085185)
--(axis cs:176,0.64011994085185)
--(axis cs:175,0.64011994085185)
--(axis cs:174,0.64011994085185)
--(axis cs:173,0.64011994085185)
--(axis cs:172,0.640015365976723)
--(axis cs:171,0.639571921078678)
--(axis cs:170,0.639129459174042)
--(axis cs:169,0.638687975690903)
--(axis cs:168,0.638687975690903)
--(axis cs:167,0.638687975690903)
--(axis cs:166,0.638687975690903)
--(axis cs:165,0.638335759677421)
--(axis cs:164,0.638335759677421)
--(axis cs:163,0.638335759677421)
--(axis cs:162,0.638335759677421)
--(axis cs:161,0.638335759677421)
--(axis cs:160,0.638247588464873)
--(axis cs:159,0.638247588464873)
--(axis cs:158,0.638247588464873)
--(axis cs:157,0.638247588464873)
--(axis cs:156,0.638247588464873)
--(axis cs:155,0.638247588464873)
--(axis cs:154,0.638247588464873)
--(axis cs:153,0.637988159682793)
--(axis cs:152,0.637988159682793)
--(axis cs:151,0.637816320234415)
--(axis cs:150,0.637388117334955)
--(axis cs:149,0.636960833475749)
--(axis cs:148,0.636534464517454)
--(axis cs:147,0.636109006350842)
--(axis cs:146,0.636109006350842)
--(axis cs:145,0.636109006350842)
--(axis cs:144,0.636109006350842)
--(axis cs:143,0.636109006350842)
--(axis cs:142,0.636109006350842)
--(axis cs:141,0.636109006350842)
--(axis cs:140,0.636109006350842)
--(axis cs:139,0.636109006350842)
--(axis cs:138,0.636109006350842)
--(axis cs:137,0.636109006350842)
--(axis cs:136,0.636109006350842)
--(axis cs:135,0.636109006350842)
--(axis cs:134,0.636109006350842)
--(axis cs:133,0.636109006350842)
--(axis cs:132,0.636109006350842)
--(axis cs:131,0.636109006350842)
--(axis cs:130,0.636109006350842)
--(axis cs:129,0.636109006350842)
--(axis cs:128,0.636109006350842)
--(axis cs:127,0.636109006350842)
--(axis cs:126,0.636064327518354)
--(axis cs:125,0.636064327518354)
--(axis cs:124,0.635901317769018)
--(axis cs:123,0.63549079463901)
--(axis cs:122,0.63549079463901)
--(axis cs:121,0.63549079463901)
--(axis cs:120,0.63549079463901)
--(axis cs:119,0.635168763455852)
--(axis cs:118,0.635168763455852)
--(axis cs:117,0.635168763455852)
--(axis cs:116,0.635168763455852)
--(axis cs:115,0.634849295283025)
--(axis cs:114,0.634849295283025)
--(axis cs:113,0.634690264946207)
--(axis cs:112,0.634690264946207)
--(axis cs:111,0.634690264946207)
--(axis cs:110,0.634690264946207)
--(axis cs:109,0.634690264946207)
--(axis cs:108,0.634690264946207)
--(axis cs:107,0.634690264946207)
--(axis cs:106,0.634690264946207)
--(axis cs:105,0.634690264946207)
--(axis cs:104,0.634690264946207)
--(axis cs:103,0.634690264946207)
--(axis cs:102,0.634690264946207)
--(axis cs:101,0.634690264946207)
--(axis cs:100,0.634690264946207)
--(axis cs:99,0.634690264946207)
--(axis cs:98,0.634690264946207)
--(axis cs:97,0.634690264946207)
--(axis cs:96,0.634690264946207)
--(axis cs:95,0.63456525693813)
--(axis cs:94,0.634171831419282)
--(axis cs:93,0.634171831419282)
--(axis cs:92,0.634017978580816)
--(axis cs:91,0.633626500271246)
--(axis cs:90,0.633235796991694)
--(axis cs:89,0.633235796991694)
--(axis cs:88,0.633235796991694)
--(axis cs:87,0.633235796991694)
--(axis cs:86,0.633235796991694)
--(axis cs:85,0.633170551372168)
--(axis cs:84,0.632783289633015)
--(axis cs:83,0.632396786725899)
--(axis cs:82,0.632396786725899)
--(axis cs:81,0.632247321027731)
--(axis cs:80,0.632247321027731)
--(axis cs:79,0.632247321027731)
--(axis cs:78,0.632247321027731)
--(axis cs:77,0.632247321027731)
--(axis cs:76,0.632185222671689)
--(axis cs:75,0.632185222671689)
--(axis cs:74,0.632037339365797)
--(axis cs:73,0.632037339365797)
--(axis cs:72,0.631890011607772)
--(axis cs:71,0.631510196200427)
--(axis cs:70,0.631131111654191)
--(axis cs:69,0.631131111654191)
--(axis cs:68,0.630985640261567)
--(axis cs:67,0.630608368932647)
--(axis cs:66,0.630231818590512)
--(axis cs:65,0.630231818590512)
--(axis cs:64,0.630088174915156)
--(axis cs:63,0.630088174915156)
--(axis cs:62,0.630088174915156)
--(axis cs:61,0.630088174915156)
--(axis cs:60,0.630088174915156)
--(axis cs:59,0.630088174915156)
--(axis cs:58,0.630088174915156)
--(axis cs:57,0.630088174915156)
--(axis cs:56,0.630088174915156)
--(axis cs:55,0.630088174915156)
--(axis cs:54,0.630088174915156)
--(axis cs:53,0.630088174915156)
--(axis cs:52,0.629839792754729)
--(axis cs:51,0.629470992937183)
--(axis cs:50,0.629470992937183)
--(axis cs:49,0.62933089617099)
--(axis cs:48,0.62933089617099)
--(axis cs:47,0.629191308723858)
--(axis cs:46,0.628825252896658)
--(axis cs:45,0.628459877334171)
--(axis cs:44,0.628459877334171)
--(axis cs:43,0.628459877334171)
--(axis cs:42,0.628459877334171)
--(axis cs:41,0.628185040777156)
--(axis cs:40,0.628185040777156)
--(axis cs:39,0.628048160106435)
--(axis cs:38,0.628048160106435)
--(axis cs:37,0.628048160106435)
--(axis cs:36,0.628048160106435)
--(axis cs:35,0.628048160106435)
--(axis cs:34,0.628048160106435)
--(axis cs:33,0.628048160106435)
--(axis cs:32,0.628048160106435)
--(axis cs:31,0.628048160106435)
--(axis cs:30,0.628048160106435)
--(axis cs:29,0.628048160106435)
--(axis cs:28,0.628048160106435)
--(axis cs:27,0.628048160106435)
--(axis cs:26,0.628048160106435)
--(axis cs:25,0.628048160106435)
--(axis cs:24,0.628048160106435)
--(axis cs:23,0.628048160106435)
--(axis cs:22,0.628048160106435)
--(axis cs:21,0.628048160106435)
--(axis cs:20,0.628048160106435)
--(axis cs:19,0.628048160106435)
--(axis cs:18,0.628048160106435)
--(axis cs:17,0.628048160106435)
--(axis cs:16,0.628048160106435)
--(axis cs:15,0.628048160106435)
--(axis cs:14,0.628048160106435)
--(axis cs:13,0.628043826938792)
--(axis cs:12,0.628043826938792)
--(axis cs:11,0.628043826938792)
--(axis cs:10,0.628043826938792)
--(axis cs:9,0.628043826938792)
--(axis cs:8,0.628043826938792)
--(axis cs:7,0.628043826938792)
--(axis cs:6,0.627866073292768)
--(axis cs:5,0.627519071229266)
--(axis cs:4,0.627172684258839)
--(axis cs:3,0.627172684258839)
--(axis cs:2,0.627172684258839)
--(axis cs:1,0.627172684258839)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0.0182408870374045)
--(axis cs:28,0.0500966175971974)
--(axis cs:29,0.0799652713872937)
--(axis cs:30,0.108025608736825)
--(axis cs:31,0.108025608736825)
--(axis cs:32,0.126198429268662)
--(axis cs:33,0.150417243334972)
--(axis cs:34,0.150417243334972)
--(axis cs:35,0.164598340494329)
--(axis cs:36,0.185814761328955)
--(axis cs:37,0.205987552110974)
--(axis cs:38,0.225191276314442)
--(axis cs:39,0.225191276314442)
--(axis cs:40,0.233782024807193)
--(axis cs:41,0.233782024807193)
--(axis cs:42,0.233782024807193)
--(axis cs:43,0.233782024807193)
--(axis cs:44,0.248684157924845)
--(axis cs:45,0.248684157924845)
--(axis cs:46,0.248684157924845)
--(axis cs:47,0.248684157924845)
--(axis cs:48,0.248684157924845)
--(axis cs:49,0.248684157924845)
--(axis cs:50,0.248684157924845)
--(axis cs:51,0.248684157924845)
--(axis cs:52,0.248684157924845)
--(axis cs:53,0.248684157924845)
--(axis cs:54,0.248684157924845)
--(axis cs:55,0.250039500554931)
--(axis cs:56,0.250039500554931)
--(axis cs:57,0.250039500554931)
--(axis cs:58,0.250039500554931)
--(axis cs:59,0.259905749834359)
--(axis cs:60,0.259905749834359)
--(axis cs:61,0.264465510711498)
--(axis cs:62,0.273778272347973)
--(axis cs:63,0.282796315409956)
--(axis cs:64,0.282796315409956)
--(axis cs:65,0.286466267864167)
--(axis cs:66,0.286466267864167)
--(axis cs:67,0.286466267864167)
--(axis cs:68,0.286466267864167)
--(axis cs:69,0.286466267864167)
--(axis cs:70,0.286466267864167)
--(axis cs:71,0.286466267864167)
--(axis cs:72,0.286466267864167)
--(axis cs:73,0.286466267864167)
--(axis cs:74,0.286466267864167)
--(axis cs:75,0.286466267864167)
--(axis cs:76,0.286466267864167)
--(axis cs:77,0.286466267864167)
--(axis cs:78,0.286466267864167)
--(axis cs:79,0.286466267864167)
--(axis cs:80,0.292112351889784)
--(axis cs:81,0.292112351889784)
--(axis cs:82,0.294840898339191)
--(axis cs:83,0.294840898339191)
--(axis cs:84,0.294840898339191)
--(axis cs:85,0.294840898339191)
--(axis cs:86,0.294840898339191)
--(axis cs:87,0.294840898339191)
--(axis cs:88,0.294840898339191)
--(axis cs:89,0.29900469658643)
--(axis cs:90,0.29900469658643)
--(axis cs:91,0.29900469658643)
--(axis cs:92,0.29900469658643)
--(axis cs:93,0.29900469658643)
--(axis cs:94,0.29900469658643)
--(axis cs:95,0.29900469658643)
--(axis cs:96,0.29900469658643)
--(axis cs:97,0.29900469658643)
--(axis cs:98,0.29900469658643)
--(axis cs:99,0.29900469658643)
--(axis cs:100,0.29900469658643)
--(axis cs:101,0.29900469658643)
--(axis cs:102,0.3016406402813)
--(axis cs:103,0.306053420400537)
--(axis cs:104,0.306053420400537)
--(axis cs:105,0.307972723463563)
--(axis cs:106,0.312194019285958)
--(axis cs:107,0.312194019285958)
--(axis cs:108,0.31397942295522)
--(axis cs:109,0.31397942295522)
--(axis cs:110,0.315709015895319)
--(axis cs:111,0.319651684590247)
--(axis cs:112,0.323532209375227)
--(axis cs:113,0.323532209375227)
--(axis cs:114,0.325085500747422)
--(axis cs:115,0.325085500747422)
--(axis cs:116,0.325085500747422)
--(axis cs:117,0.325085500747422)
--(axis cs:118,0.328027185731387)
--(axis cs:119,0.328027185731387)
--(axis cs:120,0.328027185731387)
--(axis cs:121,0.328027185731387)
--(axis cs:122,0.330807377985492)
--(axis cs:123,0.330807377985492)
--(axis cs:124,0.330807377985492)
--(axis cs:125,0.330807377985492)
--(axis cs:126,0.330807377985492)
--(axis cs:127,0.330807377985492)
--(axis cs:128,0.330807377985492)
--(axis cs:129,0.330807377985492)
--(axis cs:130,0.330807377985492)
--(axis cs:131,0.330807377985492)
--(axis cs:132,0.330807377985492)
--(axis cs:133,0.330807377985492)
--(axis cs:134,0.330807377985492)
--(axis cs:135,0.331414969191844)
--(axis cs:136,0.331414969191844)
--(axis cs:137,0.331414969191844)
--(axis cs:138,0.331414969191844)
--(axis cs:139,0.333788965412471)
--(axis cs:140,0.336666992710184)
--(axis cs:141,0.339510066595991)
--(axis cs:142,0.342318972536589)
--(axis cs:143,0.345094469429806)
--(axis cs:144,0.347837290806783)
--(axis cs:145,0.350548145966418)
--(axis cs:146,0.353227721046595)
--(axis cs:147,0.353227721046595)
--(axis cs:148,0.353227721046595)
--(axis cs:149,0.353227721046595)
--(axis cs:150,0.353227721046595)
--(axis cs:151,0.353227721046595)
--(axis cs:152,0.353227721046595)
--(axis cs:153,0.353227721046595)
--(axis cs:154,0.353227721046595)
--(axis cs:155,0.353227721046595)
--(axis cs:156,0.353227721046595)
--(axis cs:157,0.353227721046595)
--(axis cs:158,0.353227721046595)
--(axis cs:159,0.353227721046595)
--(axis cs:160,0.353227721046595)
--(axis cs:161,0.353580102127666)
--(axis cs:162,0.353580102127666)
--(axis cs:163,0.354425812416434)
--(axis cs:164,0.356736891309958)
--(axis cs:165,0.356736891309958)
--(axis cs:166,0.356736891309958)
--(axis cs:167,0.356736891309958)
--(axis cs:168,0.358321971018948)
--(axis cs:169,0.358321971018948)
--(axis cs:170,0.358321971018948)
--(axis cs:171,0.358321971018948)
--(axis cs:172,0.358321971018948)
--(axis cs:173,0.358321971018948)
--(axis cs:174,0.358321971018948)
--(axis cs:175,0.358321971018948)
--(axis cs:176,0.358321971018948)
--(axis cs:177,0.358321971018948)
--(axis cs:178,0.358321971018948)
--(axis cs:179,0.358321971018948)
--(axis cs:180,0.359221677349327)
--(axis cs:181,0.361260516446725)
--(axis cs:182,0.361260516446725)
--(axis cs:183,0.361963220331446)
--(axis cs:184,0.363955459402133)
--(axis cs:185,0.363955459402133)
--(axis cs:186,0.36462954489941)
--(axis cs:187,0.36462954489941)
--(axis cs:188,0.36462954489941)
--(axis cs:189,0.36462954489941)
--(axis cs:190,0.36462954489941)
--(axis cs:191,0.364667505678717)
--(axis cs:192,0.366554340330916)
--(axis cs:193,0.366554340330916)
--(axis cs:194,0.367185003799923)
--(axis cs:195,0.369031468474961)
--(axis cs:196,0.370862552357954)
--(axis cs:197,0.372678498011595)
--(axis cs:198,0.372678498011595)
--(axis cs:199,0.372678498011595)
--(axis cs:200,0.372678498011595)
--(axis cs:201,0.372678498011595)
--(axis cs:202,0.372678498011595)
--(axis cs:203,0.372678498011595)
--(axis cs:204,0.372678498011595)
--(axis cs:205,0.372678498011595)
--(axis cs:206,0.372678498011595)
--(axis cs:207,0.372678498011595)
--(axis cs:208,0.372678498011595)
--(axis cs:209,0.372678498011595)
--(axis cs:210,0.372678498011595)
--(axis cs:211,0.372678498011595)
--(axis cs:212,0.372678498011595)
--(axis cs:213,0.372678498011595)
--(axis cs:214,0.372678498011595)
--(axis cs:215,0.372678498011595)
--(axis cs:216,0.373587536843053)
--(axis cs:217,0.375200935048947)
--(axis cs:218,0.37680236372161)
--(axis cs:219,0.378391992542619)
--(axis cs:220,0.379969987484436)
--(axis cs:221,0.379969987484436)
--(axis cs:222,0.379969987484436)
--(axis cs:223,0.379969987484436)
--(axis cs:224,0.379969987484436)
--(axis cs:225,0.379969987484436)
--(axis cs:226,0.379969987484436)
--(axis cs:227,0.380320297463592)
--(axis cs:228,0.380320297463592)
--(axis cs:229,0.380785988767504)
--(axis cs:230,0.382278968827758)
--(axis cs:231,0.38376160175399)
--(axis cs:232,0.385234024687973)
--(axis cs:233,0.385234024687973)
--(axis cs:234,0.385234024687973)
--(axis cs:235,0.385234024687973)
--(axis cs:236,0.385234024687973)
--(axis cs:237,0.385234024687973)
--(axis cs:238,0.385234024687973)
--(axis cs:239,0.385234024687973)
--(axis cs:240,0.385234024687973)
--(axis cs:241,0.385234024687973)
--(axis cs:242,0.385234024687973)
--(axis cs:243,0.385234024687973)
--(axis cs:244,0.385234024687973)
--(axis cs:245,0.385234024687973)
--(axis cs:246,0.385234024687973)
--(axis cs:247,0.385234024687973)
--(axis cs:248,0.385234024687973)
--(axis cs:249,0.385234024687973)
--(axis cs:250,0.386512748261397)
--(axis cs:251,0.386512748261397)
--(axis cs:252,0.386512748261397)
--(axis cs:253,0.386512748261397)
--(axis cs:254,0.386512748261397)
--(axis cs:255,0.386512748261397)
--(axis cs:256,0.387676784464041)
--(axis cs:257,0.38897671385233)
--(axis cs:258,0.38897671385233)
--(axis cs:259,0.389351945334992)
--(axis cs:260,0.390631730227992)
--(axis cs:261,0.390631730227992)
--(axis cs:262,0.390631730227992)
--(axis cs:263,0.390631730227992)
--(axis cs:264,0.391350491626791)
--(axis cs:265,0.39259910752545)
--(axis cs:266,0.39259910752545)
--(axis cs:267,0.392948252183941)
--(axis cs:268,0.394178174810833)
--(axis cs:269,0.394178174810833)
--(axis cs:270,0.394178174810833)
--(axis cs:271,0.394178174810833)
--(axis cs:272,0.394847454603683)
--(axis cs:273,0.396048410236802)
--(axis cs:274,0.396048410236802)
--(axis cs:275,0.396048410236802)
--(axis cs:276,0.396048410236802)
--(axis cs:277,0.396048410236802)
--(axis cs:278,0.396048410236802)
--(axis cs:279,0.396048410236802)
--(axis cs:280,0.396048410236802)
--(axis cs:281,0.396048410236802)
--(axis cs:282,0.396048410236802)
--(axis cs:283,0.396048410236802)
--(axis cs:284,0.396048410236802)
--(axis cs:285,0.396048410236802)
--(axis cs:286,0.396048410236802)
--(axis cs:287,0.396048410236802)
--(axis cs:288,0.396048410236802)
--(axis cs:289,0.396048410236802)
--(axis cs:290,0.396048410236802)
--(axis cs:291,0.396048410236802)
--(axis cs:292,0.396048410236802)
--(axis cs:293,0.396048410236802)
--(axis cs:294,0.396048410236802)
--(axis cs:295,0.396048410236802)
--(axis cs:296,0.396048410236802)
--(axis cs:297,0.396048410236802)
--(axis cs:298,0.396048410236802)
--(axis cs:299,0.396048410236802)
--(axis cs:300,0.396048410236802)
--(axis cs:301,0.396048410236802)
--(axis cs:302,0.396048410236802)
--(axis cs:303,0.396048410236802)
--(axis cs:304,0.396048410236802)
--(axis cs:305,0.396048410236802)
--(axis cs:306,0.396048410236802)
--(axis cs:307,0.396048410236802)
--(axis cs:308,0.396048410236802)
--(axis cs:309,0.396048410236802)
--(axis cs:310,0.396048410236802)
--(axis cs:311,0.396048410236802)
--(axis cs:312,0.396048410236802)
--(axis cs:313,0.396048410236802)
--(axis cs:314,0.396048410236802)
--(axis cs:315,0.396048410236802)
--(axis cs:316,0.396048410236802)
--(axis cs:317,0.396048410236802)
--(axis cs:318,0.396048410236802)
--(axis cs:319,0.396048410236802)
--(axis cs:320,0.396048410236802)
--(axis cs:321,0.396048410236802)
--(axis cs:322,0.396048410236802)
--(axis cs:323,0.396048410236802)
--(axis cs:324,0.396048410236802)
--(axis cs:325,0.396048410236802)
--(axis cs:326,0.396048410236802)
--(axis cs:327,0.396048410236802)
--(axis cs:328,0.396048410236802)
--(axis cs:329,0.396048410236802)
--(axis cs:330,0.396048410236802)
--(axis cs:331,0.396854815040118)
--(axis cs:332,0.396854815040118)
--(axis cs:333,0.397122995788734)
--(axis cs:334,0.398073725800723)
--(axis cs:335,0.399020010868086)
--(axis cs:336,0.399020010868086)
--(axis cs:337,0.399020010868086)
--(axis cs:338,0.399020010868086)
--(axis cs:339,0.399020010868086)
--(axis cs:340,0.399020010868086)
--(axis cs:341,0.399020010868086)
--(axis cs:342,0.399020010868086)
--(axis cs:343,0.399020010868086)
--(axis cs:344,0.399020010868086)
--(axis cs:345,0.399020010868086)
--(axis cs:346,0.399020010868086)
--(axis cs:347,0.399020010868086)
--(axis cs:348,0.399020010868086)
--(axis cs:349,0.399020010868086)
--(axis cs:350,0.399020010868086)
--(axis cs:351,0.399020010868086)
--(axis cs:352,0.399020010868086)
--(axis cs:353,0.399020010868086)
--(axis cs:354,0.399020010868086)
--(axis cs:355,0.399020010868086)
--(axis cs:356,0.399020010868086)
--(axis cs:357,0.399020010868086)
--(axis cs:358,0.399020010868086)
--(axis cs:359,0.399020010868086)
--(axis cs:360,0.399020010868086)
--(axis cs:361,0.399020010868086)
--(axis cs:362,0.399020010868086)
--(axis cs:363,0.399020010868086)
--(axis cs:364,0.399020010868086)
--(axis cs:365,0.399020010868086)
--(axis cs:366,0.399020010868086)
--(axis cs:367,0.399020010868086)
--(axis cs:368,0.399166424384994)
--(axis cs:369,0.399166424384994)
--(axis cs:370,0.399166424384994)
--(axis cs:371,0.399166424384994)
--(axis cs:372,0.399166424384994)
--(axis cs:373,0.399166424384994)
--(axis cs:374,0.399166424384994)
--(axis cs:375,0.399166424384994)
--(axis cs:376,0.399166424384994)
--(axis cs:377,0.39948686448377)
--(axis cs:378,0.39948686448377)
--(axis cs:379,0.39948686448377)
--(axis cs:380,0.39948686448377)
--(axis cs:381,0.39948686448377)
--(axis cs:382,0.39948686448377)
--(axis cs:383,0.39948686448377)
--(axis cs:384,0.39948686448377)
--(axis cs:385,0.39948686448377)
--(axis cs:386,0.39948686448377)
--(axis cs:387,0.39948686448377)
--(axis cs:388,0.39948686448377)
--(axis cs:389,0.39948686448377)
--(axis cs:390,0.39948686448377)
--(axis cs:391,0.39948686448377)
--(axis cs:392,0.39948686448377)
--(axis cs:393,0.39948686448377)
--(axis cs:394,0.39948686448377)
--(axis cs:395,0.39948686448377)
--(axis cs:396,0.39948686448377)
--(axis cs:397,0.39948686448377)
--(axis cs:398,0.39948686448377)
--(axis cs:399,0.39948686448377)
--(axis cs:400,0.39948686448377)
--(axis cs:401,0.39948686448377)
--(axis cs:402,0.39948686448377)
--(axis cs:403,0.39948686448377)
--(axis cs:404,0.39948686448377)
--(axis cs:405,0.39948686448377)
--(axis cs:406,0.39948686448377)
--(axis cs:407,0.39948686448377)
--(axis cs:408,0.39948686448377)
--(axis cs:409,0.39948686448377)
--(axis cs:410,0.39948686448377)
--(axis cs:411,0.39948686448377)
--(axis cs:412,0.39948686448377)
--(axis cs:413,0.39948686448377)
--(axis cs:414,0.39948686448377)
--(axis cs:415,0.39948686448377)
--(axis cs:416,0.39948686448377)
--(axis cs:417,0.39948686448377)
--(axis cs:418,0.39948686448377)
--(axis cs:419,0.39948686448377)
--(axis cs:420,0.39948686448377)
--(axis cs:421,0.39948686448377)
--(axis cs:422,0.39948686448377)
--(axis cs:423,0.39948686448377)
--(axis cs:424,0.39948686448377)
--(axis cs:425,0.39948686448377)
--(axis cs:426,0.39948686448377)
--(axis cs:427,0.39948686448377)
--(axis cs:428,0.39948686448377)
--(axis cs:429,0.39948686448377)
--(axis cs:430,0.39948686448377)
--(axis cs:431,0.39948686448377)
--(axis cs:432,0.39948686448377)
--(axis cs:433,0.39948686448377)
--(axis cs:434,0.39948686448377)
--(axis cs:435,0.39948686448377)
--(axis cs:436,0.39962295777407)
--(axis cs:437,0.400324961127522)
--(axis cs:438,0.400324961127522)
--(axis cs:439,0.400521631983834)
--(axis cs:440,0.401217411813704)
--(axis cs:441,0.401217411813704)
--(axis cs:442,0.401410659803546)
--(axis cs:443,0.402100320140666)
--(axis cs:444,0.402787551489598)
--(axis cs:445,0.403472371134873)
--(axis cs:446,0.403472371134873)
--(axis cs:447,0.403472371134873)
--(axis cs:448,0.403472371134873)
--(axis cs:449,0.403472371134873)
--(axis cs:450,0.403472371134873)
--(axis cs:451,0.403472371134873)
--(axis cs:452,0.403472371134873)
--(axis cs:453,0.403472371134873)
--(axis cs:454,0.403472371134873)
--(axis cs:455,0.403472371134873)
--(axis cs:456,0.403472371134873)
--(axis cs:457,0.403472371134873)
--(axis cs:458,0.403472371134873)
--(axis cs:459,0.403472371134873)
--(axis cs:460,0.403472371134873)
--(axis cs:461,0.403472371134873)
--(axis cs:462,0.403472371134873)
--(axis cs:463,0.403947023299916)
--(axis cs:464,0.403947023299916)
--(axis cs:465,0.403947023299916)
--(axis cs:466,0.403947023299916)
--(axis cs:467,0.404300083301133)
--(axis cs:468,0.404300083301133)
--(axis cs:469,0.404300083301133)
--(axis cs:470,0.404300083301133)
--(axis cs:471,0.404300083301133)
--(axis cs:472,0.404300083301133)
--(axis cs:473,0.404300083301133)
--(axis cs:474,0.404300083301133)
--(axis cs:475,0.404300083301133)
--(axis cs:476,0.404300083301133)
--(axis cs:477,0.404300083301133)
--(axis cs:478,0.404300083301133)
--(axis cs:479,0.404300083301133)
--(axis cs:480,0.404300083301133)
--(axis cs:481,0.404300083301133)
--(axis cs:482,0.404300083301133)
--(axis cs:483,0.40456681554082)
--(axis cs:484,0.40456681554082)
--(axis cs:485,0.404736168864552)
--(axis cs:486,0.405355986925735)
--(axis cs:487,0.405355986925735)
--(axis cs:488,0.405355986925735)
--(axis cs:489,0.405355986925735)
--(axis cs:490,0.405355986925735)
--(axis cs:491,0.405355986925735)
--(axis cs:492,0.405355986925735)
--(axis cs:493,0.405355986925735)
--(axis cs:494,0.405355986925735)
--(axis cs:495,0.405355986925735)
--(axis cs:496,0.405355986925735)
--(axis cs:497,0.405725940954872)
--(axis cs:498,0.406328524048722)
--(axis cs:499,0.406929228831617)
--(axis cs:500,0.407528067203446)
--(axis cs:501,0.407528067203446)
--(axis cs:502,0.407528067203446)
--(axis cs:503,0.407528067203446)
--(axis cs:504,0.407528067203446)
--(axis cs:505,0.407528067203446)
--(axis cs:506,0.407528067203446)
--(axis cs:507,0.407528067203446)
--(axis cs:508,0.407528067203446)
--(axis cs:509,0.407528067203446)
--(axis cs:510,0.407528067203446)
--(axis cs:511,0.407865856538693)
--(axis cs:512,0.407865856538693)
--(axis cs:513,0.408019565504964)
--(axis cs:514,0.408019565504964)
--(axis cs:515,0.408019565504964)
--(axis cs:516,0.408019565504964)
--(axis cs:517,0.408323198569863)
--(axis cs:518,0.4088981143135)
--(axis cs:519,0.409471314388558)
--(axis cs:520,0.410042809205463)
--(axis cs:521,0.410612609073849)
--(axis cs:522,0.410612609073849)
--(axis cs:523,0.410758050111393)
--(axis cs:524,0.410758050111393)
--(axis cs:525,0.410902671316794)
--(axis cs:526,0.410902671316794)
--(axis cs:527,0.410902671316794)
--(axis cs:528,0.410902671316794)
--(axis cs:529,0.410902671316794)
--(axis cs:530,0.410902671316794)
--(axis cs:531,0.410902671316794)
--(axis cs:532,0.410912672135266)
--(axis cs:533,0.41146775228085)
--(axis cs:534,0.412021229827363)
--(axis cs:535,0.412021229827363)
--(axis cs:536,0.412160562303172)
--(axis cs:537,0.412160562303172)
--(axis cs:538,0.412299129720641)
--(axis cs:539,0.412846317951944)
--(axis cs:540,0.412846317951944)
--(axis cs:541,0.412982842216778)
--(axis cs:542,0.412982842216778)
--(axis cs:543,0.412982842216778)
--(axis cs:544,0.412982842216778)
--(axis cs:545,0.413252653915864)
--(axis cs:546,0.413252653915864)
--(axis cs:547,0.413252653915864)
--(axis cs:548,0.413252653915864)
--(axis cs:549,0.413519571824671)
--(axis cs:550,0.414053851786021)
--(axis cs:551,0.414586643470854)
--(axis cs:552,0.414586643470854)
--(axis cs:553,0.414586643470854)
--(axis cs:554,0.414586643470854)
--(axis cs:555,0.414586643470854)
--(axis cs:556,0.414586643470854)
--(axis cs:557,0.414973955343788)
--(axis cs:558,0.414973955343788)
--(axis cs:559,0.415102345803305)
--(axis cs:560,0.415102345803305)
--(axis cs:561,0.415102345803305)
--(axis cs:562,0.415102345803305)
--(axis cs:563,0.415102345803305)
--(axis cs:564,0.415102345803305)
--(axis cs:565,0.415102345803305)
--(axis cs:566,0.415102345803305)
--(axis cs:567,0.415102345803305)
--(axis cs:568,0.415214196803786)
--(axis cs:569,0.415727761234039)
--(axis cs:570,0.416239946139462)
--(axis cs:571,0.416239946139462)
--(axis cs:572,0.416363271758678)
--(axis cs:573,0.416363271758678)
--(axis cs:574,0.416363271758678)
--(axis cs:575,0.416363271758678)
--(axis cs:576,0.416607128367023)
--(axis cs:577,0.416607128367023)
--(axis cs:578,0.416728578139974)
--(axis cs:579,0.417231347671773)
--(axis cs:580,0.417231347671773)
--(axis cs:581,0.417231347671773)
--(axis cs:582,0.417231347671773)
--(axis cs:583,0.417231347671773)
--(axis cs:584,0.417231347671773)
--(axis cs:585,0.417586162367982)
--(axis cs:586,0.417586162367982)
--(axis cs:587,0.417704126266798)
--(axis cs:588,0.418197808013165)
--(axis cs:589,0.418690211744278)
--(axis cs:590,0.418690211744278)
--(axis cs:591,0.418690211744278)
--(axis cs:592,0.418690211744278)
--(axis cs:593,0.418690211744278)
--(axis cs:594,0.418690211744278)
--(axis cs:595,0.418690211744278)
--(axis cs:596,0.418690211744278)
--(axis cs:597,0.418690211744278)
--(axis cs:598,0.418690211744278)
--(axis cs:599,0.418690211744278)
--(axis cs:600,0.41888393681387)
--(axis cs:601,0.419365172384595)
--(axis cs:602,0.419365172384595)
--(axis cs:603,0.419365172384595)
--(axis cs:604,0.419365172384595)
--(axis cs:605,0.419365172384595)
--(axis cs:606,0.419365172384595)
--(axis cs:607,0.419365172384595)
--(axis cs:608,0.419365172384595)
--(axis cs:609,0.419365172384595)
--(axis cs:610,0.419365172384595)
--(axis cs:611,0.419365172384595)
--(axis cs:612,0.419365172384595)
--(axis cs:613,0.419365172384595)
--(axis cs:614,0.419365172384595)
--(axis cs:615,0.419365172384595)
--(axis cs:616,0.419365172384595)
--(axis cs:617,0.419365172384595)
--(axis cs:618,0.419365172384595)
--(axis cs:619,0.419365172384595)
--(axis cs:620,0.419365172384595)
--(axis cs:621,0.419365172384595)
--(axis cs:622,0.419365172384595)
--(axis cs:623,0.419728002827472)
--(axis cs:624,0.419728002827472)
--(axis cs:625,0.419728002827472)
--(axis cs:626,0.419728002827472)
--(axis cs:627,0.419728002827472)
--(axis cs:628,0.419728002827472)
--(axis cs:629,0.419728002827472)
--(axis cs:630,0.419728002827472)
--(axis cs:631,0.419728002827472)
--(axis cs:632,0.419728002827472)
--(axis cs:633,0.419728002827472)
--(axis cs:634,0.419728002827472)
--(axis cs:635,0.419728002827472)
--(axis cs:636,0.419728002827472)
--(axis cs:637,0.419728002827472)
--(axis cs:638,0.419728002827472)
--(axis cs:639,0.419728002827472)
--(axis cs:640,0.419728002827472)
--(axis cs:641,0.419859698949808)
--(axis cs:642,0.42030707455201)
--(axis cs:643,0.42030707455201)
--(axis cs:644,0.42041073350449)
--(axis cs:645,0.42041073350449)
--(axis cs:646,0.420513923337717)
--(axis cs:647,0.420513923337717)
--(axis cs:648,0.420513923337717)
--(axis cs:649,0.420513923337717)
--(axis cs:650,0.420513923337717)
--(axis cs:651,0.420513923337717)
--(axis cs:652,0.420513923337717)
--(axis cs:653,0.420513923337717)
--(axis cs:654,0.420513923337717)
--(axis cs:655,0.420513923337717)
--(axis cs:656,0.420513923337717)
--(axis cs:657,0.420513923337717)
--(axis cs:658,0.420513923337717)
--(axis cs:659,0.420513923337717)
--(axis cs:660,0.420513923337717)
--(axis cs:661,0.420513923337717)
--(axis cs:662,0.420513923337717)
--(axis cs:663,0.420513923337717)
--(axis cs:664,0.420513923337717)
--(axis cs:665,0.420513923337717)
--(axis cs:666,0.420513923337717)
--(axis cs:667,0.420513923337717)
--(axis cs:668,0.420513923337717)
--(axis cs:669,0.420513923337717)
--(axis cs:670,0.420513923337717)
--(axis cs:671,0.420513923337717)
--(axis cs:672,0.420513923337717)
--(axis cs:673,0.420513923337717)
--(axis cs:674,0.420513923337717)
--(axis cs:675,0.420513923337717)
--(axis cs:676,0.420513923337717)
--(axis cs:677,0.420513923337717)
--(axis cs:678,0.420513923337717)
--(axis cs:679,0.420513923337717)
--(axis cs:680,0.420513923337717)
--(axis cs:681,0.420513923337717)
--(axis cs:682,0.420513923337717)
--(axis cs:683,0.420513923337717)
--(axis cs:684,0.420513923337717)
--(axis cs:685,0.420513923337717)
--(axis cs:686,0.420513923337717)
--(axis cs:687,0.420513923337717)
--(axis cs:688,0.420513923337717)
--(axis cs:689,0.420513923337717)
--(axis cs:690,0.420513923337717)
--(axis cs:691,0.420513923337717)
--(axis cs:692,0.420513923337717)
--(axis cs:693,0.420513923337717)
--(axis cs:694,0.42056905300055)
--(axis cs:695,0.420979321885618)
--(axis cs:696,0.420979321885618)
--(axis cs:697,0.421074450303996)
--(axis cs:698,0.421074450303996)
--(axis cs:699,0.421169181097315)
--(axis cs:700,0.421169181097315)
--(axis cs:701,0.421169181097315)
--(axis cs:702,0.421169181097315)
--(axis cs:703,0.421169181097315)
--(axis cs:704,0.421169181097315)
--(axis cs:705,0.421169181097315)
--(axis cs:706,0.421169181097315)
--(axis cs:707,0.421169181097315)
--(axis cs:708,0.421231129670949)
--(axis cs:709,0.421231129670949)
--(axis cs:710,0.421231129670949)
--(axis cs:711,0.421231129670949)
--(axis cs:712,0.421416375583526)
--(axis cs:713,0.421416375583526)
--(axis cs:714,0.421416375583526)
--(axis cs:715,0.421416375583526)
--(axis cs:716,0.421416375583526)
--(axis cs:717,0.421416375583526)
--(axis cs:718,0.421416375583526)
--(axis cs:719,0.421416375583526)
--(axis cs:720,0.421416375583526)
--(axis cs:721,0.42147770984554)
--(axis cs:722,0.421870960576198)
--(axis cs:723,0.422263382849351)
--(axis cs:724,0.422654980256726)
--(axis cs:725,0.422654980256726)
--(axis cs:726,0.422744148335756)
--(axis cs:727,0.422744148335756)
--(axis cs:728,0.422744148335756)
--(axis cs:729,0.422744148335756)
--(axis cs:730,0.422744148335756)
--(axis cs:731,0.422744148335756)
--(axis cs:732,0.422744148335756)
--(axis cs:733,0.422744148335756)
--(axis cs:734,0.422744148335756)
--(axis cs:735,0.422744148335756)
--(axis cs:736,0.422744148335756)
--(axis cs:737,0.422744148335756)
--(axis cs:738,0.422744148335756)
--(axis cs:739,0.422744148335756)
--(axis cs:740,0.422744148335756)
--(axis cs:741,0.422744148335756)
--(axis cs:742,0.422744148335756)
--(axis cs:743,0.422744148335756)
--(axis cs:744,0.422744148335756)
--(axis cs:745,0.422744148335756)
--(axis cs:746,0.422744148335756)
--(axis cs:747,0.422744148335756)
--(axis cs:748,0.423019239219836)
--(axis cs:749,0.423396389042907)
--(axis cs:750,0.423772774607034)
--(axis cs:751,0.424148399102102)
--(axis cs:752,0.424523265696594)
--(axis cs:753,0.424523265696594)
--(axis cs:754,0.424606784412757)
--(axis cs:755,0.424606784412757)
--(axis cs:756,0.424689981728587)
--(axis cs:757,0.424689981728587)
--(axis cs:758,0.424689981728587)
--(axis cs:759,0.424689981728587)
--(axis cs:760,0.424689981728587)
--(axis cs:761,0.424689981728587)
--(axis cs:762,0.424689981728587)
--(axis cs:763,0.424689981728587)
--(axis cs:764,0.424689981728587)
--(axis cs:765,0.424689981728587)
--(axis cs:766,0.424689981728587)
--(axis cs:767,0.424689981728587)
--(axis cs:768,0.424689981728587)
--(axis cs:769,0.424689981728587)
--(axis cs:770,0.424689981728587)
--(axis cs:771,0.424689981728587)
--(axis cs:772,0.424689981728587)
--(axis cs:773,0.424689981728587)
--(axis cs:774,0.424689981728587)
--(axis cs:775,0.424689981728587)
--(axis cs:776,0.424689981728587)
--(axis cs:777,0.424689981728587)
--(axis cs:778,0.424689981728587)
--(axis cs:779,0.424689981728587)
--(axis cs:780,0.424689981728587)
--(axis cs:781,0.424689981728587)
--(axis cs:782,0.424689981728587)
--(axis cs:783,0.424689981728587)
--(axis cs:784,0.424689981728587)
--(axis cs:785,0.424689981728587)
--(axis cs:786,0.424689981728587)
--(axis cs:787,0.424689981728587)
--(axis cs:788,0.424689981728587)
--(axis cs:789,0.424689981728587)
--(axis cs:790,0.424689981728587)
--(axis cs:791,0.424689981728587)
--(axis cs:792,0.424689981728587)
--(axis cs:793,0.424689981728587)
--(axis cs:794,0.424689981728587)
--(axis cs:795,0.424689981728587)
--(axis cs:796,0.424689981728587)
--(axis cs:797,0.424689981728587)
--(axis cs:798,0.424689981728587)
--(axis cs:799,0.424689981728587)
--(axis cs:800,0.424689981728587)
--(axis cs:801,0.424689981728587)
--(axis cs:802,0.424689981728587)
--(axis cs:803,0.424689981728587)
--(axis cs:804,0.424689981728587)
--(axis cs:805,0.424689981728587)
--(axis cs:806,0.424689981728587)
--(axis cs:807,0.424689981728587)
--(axis cs:808,0.424689981728587)
--(axis cs:809,0.424689981728587)
--(axis cs:810,0.424689981728587)
--(axis cs:811,0.424689981728587)
--(axis cs:812,0.424689981728587)
--(axis cs:813,0.424689981728587)
--(axis cs:814,0.42501074278133)
--(axis cs:815,0.425354247468456)
--(axis cs:816,0.425697113413227)
--(axis cs:817,0.426039343071212)
--(axis cs:818,0.426380938882779)
--(axis cs:819,0.426721903273232)
--(axis cs:820,0.427062238652936)
--(axis cs:821,0.427062238652936)
--(axis cs:822,0.427136067352739)
--(axis cs:823,0.427474855232454)
--(axis cs:824,0.427813022130376)
--(axis cs:825,0.428150570394787)
--(axis cs:826,0.428487502359681)
--(axis cs:827,0.428487502359681)
--(axis cs:828,0.428559113327508)
--(axis cs:829,0.428894527058802)
--(axis cs:830,0.429229332275004)
--(axis cs:831,0.429229332275004)
--(axis cs:832,0.429299731761379)
--(axis cs:833,0.429633036955234)
--(axis cs:834,0.429965741270929)
--(axis cs:835,0.429965741270929)
--(axis cs:836,0.429965741270929)
--(axis cs:837,0.429965741270929)
--(axis cs:838,0.430103504952903)
--(axis cs:839,0.430433848449845)
--(axis cs:840,0.430763601583938)
--(axis cs:841,0.431092766526388)
--(axis cs:842,0.431421345435556)
--(axis cs:843,0.43174934045706)
--(axis cs:844,0.432076753723885)
--(axis cs:845,0.432076753723885)
--(axis cs:846,0.432142714014829)
--(axis cs:847,0.432468689548605)
--(axis cs:848,0.432468689548605)
--(axis cs:849,0.432533972754847)
--(axis cs:850,0.432858522599788)
--(axis cs:851,0.433182502777709)
--(axis cs:852,0.433505915341665)
--(axis cs:853,0.433828762332814)
--(axis cs:854,0.43415104578051)
--(axis cs:855,0.434472767702396)
--(axis cs:856,0.434793930104501)
--(axis cs:857,0.435114534981333)
--(axis cs:858,0.435114534981333)
--(axis cs:859,0.435114534981333)
--(axis cs:860,0.435114534981333)
--(axis cs:861,0.435236981796073)
--(axis cs:862,0.43555538300704)
--(axis cs:863,0.435873236100303)
--(axis cs:864,0.436190543008256)
--(axis cs:865,0.436507305652336)
--(axis cs:866,0.436823525943118)
--(axis cs:867,0.437139205780397)
--(axis cs:868,0.437139205780397)
--(axis cs:869,0.437197760951885)
--(axis cs:870,0.437197760951885)
--(axis cs:871,0.437256123927968)
--(axis cs:872,0.437256123927968)
--(axis cs:873,0.437314295790999)
--(axis cs:874,0.437627038814393)
--(axis cs:875,0.437939252948198)
--(axis cs:876,0.437939252948198)
--(axis cs:877,0.437939252948198)
--(axis cs:878,0.437939252948198)
--(axis cs:879,0.437939252948198)
--(axis cs:880,0.437939252948198)
--(axis cs:881,0.438109041445548)
--(axis cs:882,0.438109041445548)
--(axis cs:883,0.43816564393179)
--(axis cs:884,0.438474207420204)
--(axis cs:885,0.438782255702348)
--(axis cs:886,0.43908979053643)
--(axis cs:887,0.439396813671015)
--(axis cs:888,0.439396813671015)
--(axis cs:889,0.439396813671015)
--(axis cs:890,0.439396813671015)
--(axis cs:891,0.439396813671015)
--(axis cs:892,0.439396813671015)
--(axis cs:893,0.439559651054025)
--(axis cs:894,0.439863888136491)
--(axis cs:895,0.440167624189479)
--(axis cs:896,0.440167624189479)
--(axis cs:897,0.440221139864839)
--(axis cs:898,0.440523629288429)
--(axis cs:899,0.440523629288429)
--(axis cs:900,0.440576589500654)
--(axis cs:901,0.440576589500654)
--(axis cs:902,0.440629382796546)
--(axis cs:903,0.440629382796546)
--(axis cs:904,0.440629382796546)
--(axis cs:905,0.440629382796546)
--(axis cs:906,0.440629382796546)
--(axis cs:907,0.440629382796546)
--(axis cs:908,0.440629382796546)
--(axis cs:909,0.440629382796546)
--(axis cs:910,0.440629382796546)
--(axis cs:911,0.440629382796546)
--(axis cs:912,0.440629382796546)
--(axis cs:913,0.440629382796546)
--(axis cs:914,0.440629382796546)
--(axis cs:915,0.440692506633394)
--(axis cs:916,0.440692506633394)
--(axis cs:917,0.440744372536099)
--(axis cs:918,0.441039584408286)
--(axis cs:919,0.441039584408286)
--(axis cs:920,0.441039584408286)
--(axis cs:921,0.441039584408286)
--(axis cs:922,0.441141761782308)
--(axis cs:923,0.441435090172737)
--(axis cs:924,0.441727951662614)
--(axis cs:925,0.441727951662614)
--(axis cs:926,0.441778249469465)
--(axis cs:927,0.441778249469465)
--(axis cs:928,0.441778249469465)
--(axis cs:929,0.441778249469465)
--(axis cs:930,0.441778249469465)
--(axis cs:931,0.441778249469465)
--(axis cs:932,0.441927557451392)
--(axis cs:933,0.442217186736156)
--(axis cs:934,0.442506360516801)
--(axis cs:935,0.442795080256188)
--(axis cs:936,0.443083347409627)
--(axis cs:937,0.443371163424927)
--(axis cs:938,0.443658529742453)
--(axis cs:939,0.443945447795179)
--(axis cs:940,0.444231919008738)
--(axis cs:941,0.444517944801479)
--(axis cs:942,0.444803526584511)
--(axis cs:943,0.445088665761764)
--(axis cs:944,0.445373363730033)
--(axis cs:945,0.445657621879029)
--(axis cs:946,0.445941441591432)
--(axis cs:947,0.445941441591432)
--(axis cs:948,0.445941441591432)
--(axis cs:949,0.445941441591432)
--(axis cs:950,0.445941441591432)
--(axis cs:951,0.445941441591432)
--(axis cs:952,0.446074632931862)
--(axis cs:953,0.446356049741)
--(axis cs:954,0.446637036616944)
--(axis cs:955,0.446917594895502)
--(axis cs:956,0.447197725905815)
--(axis cs:957,0.447477430970405)
--(axis cs:958,0.447756711405215)
--(axis cs:959,0.448035568519662)
--(axis cs:960,0.448035568519662)
--(axis cs:961,0.448077723117463)
--(axis cs:962,0.448355520508919)
--(axis cs:963,0.448632899017617)
--(axis cs:964,0.448909859925484)
--(axis cs:965,0.449186404508143)
--(axis cs:966,0.449462534034962)
--(axis cs:967,0.449738249769095)
--(axis cs:968,0.450013552967524)
--(axis cs:969,0.450288444881102)
--(axis cs:970,0.450288444881102)
--(axis cs:971,0.450327926838145)
--(axis cs:972,0.450601786835266)
--(axis cs:973,0.450601786835266)
--(axis cs:974,0.45064084336532)
--(axis cs:975,0.450913678793452)
--(axis cs:976,0.450913678793452)
--(axis cs:977,0.450913678793452)
--(axis cs:978,0.450913678793452)
--(axis cs:979,0.450990536174171)
--(axis cs:980,0.450990536174171)
--(axis cs:981,0.451028952964928)
--(axis cs:982,0.451299552914106)
--(axis cs:983,0.451569755160731)
--(axis cs:984,0.451839560888196)
--(axis cs:985,0.451839560888196)
--(axis cs:986,0.451876957449915)
--(axis cs:987,0.452145767232223)
--(axis cs:988,0.452145767232223)
--(axis cs:989,0.452182758376708)
--(axis cs:990,0.452450579185263)
--(axis cs:991,0.45271801031485)
--(axis cs:992,0.452985052912284)
--(axis cs:993,0.452985052912284)
--(axis cs:994,0.453021048990496)
--(axis cs:995,0.45328711473863)
--(axis cs:996,0.453552795858222)
--(axis cs:997,0.453818093473061)
--(axis cs:998,0.453818093473061)
--(axis cs:999,0.453818093473061)
--(axis cs:1000,0.453818093473061)
--(axis cs:1001,0.453818093473061)
--(axis cs:1002,0.453818093473061)
--(axis cs:1003,0.453921986914856)
--(axis cs:1004,0.4541851624795)
--(axis cs:1005,0.4544479615298)
--(axis cs:1006,0.45471038515388)
--(axis cs:1007,0.454972434434822)
--(axis cs:1008,0.455234110450693)
--(axis cs:1009,0.455234110450693)
--(axis cs:1010,0.455267413473252)
--(axis cs:1011,0.455528149202188)
--(axis cs:1012,0.455788515342944)
--(axis cs:1013,0.455788515342944)
--(axis cs:1014,0.455821166077474)
--(axis cs:1015,0.456080600749459)
--(axis cs:1016,0.456339669456252)
--(axis cs:1017,0.456598373238822)
--(axis cs:1018,0.456856713133385)
--(axis cs:1019,0.456856713133385)
--(axis cs:1020,0.456888167285384)
--(axis cs:1021,0.456888167285384)
--(axis cs:1022,0.456919537630484)
--(axis cs:1023,0.457176406648219)
--(axis cs:1024,0.457176406648219)
--(axis cs:1025,0.457207420945121)
--(axis cs:1026,0.457463381900669)
--(axis cs:1027,0.457463381900669)
--(axis cs:1028,0.45749404344673)
--(axis cs:1029,0.457749102419116)
--(axis cs:1030,0.457749102419116)
--(axis cs:1031,0.457779414473243)
--(axis cs:1032,0.458033577481449)
--(axis cs:1033,0.458033577481449)
--(axis cs:1034,0.458063543264659)
--(axis cs:1035,0.45831681626841)
--(axis cs:1036,0.458569740117948)
--(axis cs:1037,0.458822315782351)
--(axis cs:1038,0.45907454422638)
--(axis cs:1039,0.45907454422638)
--(axis cs:1040,0.459103377815923)
--(axis cs:1041,0.459354728784651)
--(axis cs:1042,0.459605735834342)
--(axis cs:1043,0.459856399911475)
--(axis cs:1044,0.460106721958348)
--(axis cs:1045,0.460356702913114)
--(axis cs:1046,0.460606343709798)
--(axis cs:1047,0.460855645278326)
--(axis cs:1048,0.46110460854455)
--(axis cs:1049,0.46110460854455)
--(axis cs:1050,0.46110460854455)
--(axis cs:1051,0.46110460854455)
--(axis cs:1052,0.46110460854455)
--(axis cs:1053,0.46110460854455)
--(axis cs:1054,0.46110460854455)
--(axis cs:1055,0.46110460854455)
--(axis cs:1056,0.46110460854455)
--(axis cs:1057,0.46110460854455)
--(axis cs:1058,0.46110460854455)
--(axis cs:1059,0.46110460854455)
--(axis cs:1060,0.46110460854455)
--(axis cs:1061,0.46110460854455)
--(axis cs:1062,0.46110460854455)
--(axis cs:1063,0.46110460854455)
--(axis cs:1064,0.461311370607734)
--(axis cs:1065,0.461555903854786)
--(axis cs:1066,0.461800111098639)
--(axis cs:1067,0.461800111098639)
--(axis cs:1068,0.461800111098639)
--(axis cs:1069,0.461800111098639)
--(axis cs:1070,0.461851149928291)
--(axis cs:1071,0.461851149928291)
--(axis cs:1072,0.461876701729709)
--(axis cs:1073,0.462119089178565)
--(axis cs:1074,0.462361156136837)
--(axis cs:1075,0.462602903455647)
--(axis cs:1076,0.462602903455647)
--(axis cs:1077,0.462627670300311)
--(axis cs:1078,0.462868607883921)
--(axis cs:1079,0.462868607883921)
--(axis cs:1080,0.462893075752523)
--(axis cs:1081,0.463133208732969)
--(axis cs:1082,0.463133208732969)
--(axis cs:1083,0.463157380282714)
--(axis cs:1084,0.463396713744103)
--(axis cs:1085,0.463396713744103)
--(axis cs:1086,0.463420591602743)
--(axis cs:1087,0.463659130581848)
--(axis cs:1088,0.463897358941172)
--(axis cs:1089,0.464135277492206)
--(axis cs:1090,0.464135277492206)
--(axis cs:1091,0.4641583999388)
--(axis cs:1092,0.4641583999388)
--(axis cs:1093,0.4641583999388)
--(axis cs:1094,0.4641583999388)
--(axis cs:1095,0.4641583999388)
--(axis cs:1096,0.4641583999388)
--(axis cs:1097,0.464226948014822)
--(axis cs:1098,0.464462662039874)
--(axis cs:1099,0.464462662039874)
--(axis cs:1100,0.464485336668298)
--(axis cs:1101,0.464720278906158)
--(axis cs:1102,0.464954919535299)
--(axis cs:1103,0.465189259332183)
--(axis cs:1104,0.465189259332183)
--(axis cs:1105,0.46521120422923)
--(axis cs:1106,0.465444780576727)
--(axis cs:1107,0.46567805876093)
--(axis cs:1108,0.46567805876093)
--(axis cs:1109,0.46567805876093)
--(axis cs:1110,0.46567805876093)
--(axis cs:1111,0.465720666771299)
--(axis cs:1112,0.465720666771299)
--(axis cs:1113,0.465742014566366)
--(axis cs:1114,0.465973622076298)
--(axis cs:1115,0.466204936260731)
--(axis cs:1116,0.466204936260731)
--(axis cs:1117,0.466225796542797)
--(axis cs:1118,0.466456365843461)
--(axis cs:1119,0.466456365843461)
--(axis cs:1120,0.466476960775472)
--(axis cs:1121,0.46670678972968)
--(axis cs:1122,0.466936329739115)
--(axis cs:1123,0.467165581531276)
--(axis cs:1124,0.467165581531276)
--(axis cs:1125,0.467185483980677)
--(axis cs:1126,0.467414003258116)
--(axis cs:1127,0.46764223682289)
--(axis cs:1128,0.467870185389926)
--(axis cs:1129,0.468097849671287)
--(axis cs:1130,0.468325230376184)
--(axis cs:1131,0.468552328210995)
--(axis cs:1132,0.468779143879278)
--(axis cs:1133,0.469005678081792)
--(axis cs:1134,0.469231931516504)
--(axis cs:1135,0.469231931516504)
--(axis cs:1136,0.469249893378451)
--(axis cs:1137,0.469475431690711)
--(axis cs:1138,0.469700691643463)
--(axis cs:1139,0.469925673922786)
--(axis cs:1140,0.470150379212051)
--(axis cs:1141,0.470374808191937)
--(axis cs:1142,0.470374808191937)
--(axis cs:1143,0.470391701949687)
--(axis cs:1144,0.470615426357666)
--(axis cs:1145,0.470615426357666)
--(axis cs:1146,0.470615426357666)
--(axis cs:1147,0.470615426357666)
--(axis cs:1148,0.470648475185675)
--(axis cs:1149,0.470648475185675)
--(axis cs:1150,0.470648475185675)
--(axis cs:1151,0.470648475185675)
--(axis cs:1152,0.470681383145575)
--(axis cs:1153,0.470903137762547)
--(axis cs:1154,0.471124623015556)
--(axis cs:1155,0.471345839557447)
--(axis cs:1156,0.471345839557447)
--(axis cs:1157,0.471361754150035)
--(axis cs:1158,0.471582285163127)
--(axis cs:1159,0.471802549721639)
--(axis cs:1160,0.472022548467538)
--(axis cs:1161,0.472242282040313)
--(axis cs:1162,0.472242282040313)
--(axis cs:1163,0.472257377426953)
--(axis cs:1164,0.472476433904004)
--(axis cs:1165,0.472695227420335)
--(axis cs:1166,0.472913758604853)
--(axis cs:1167,0.473132028084057)
--(axis cs:1168,0.473132028084057)
--(axis cs:1169,0.473146318025131)
--(axis cs:1170,0.473363918681835)
--(axis cs:1171,0.473581259802667)
--(axis cs:1172,0.473581259802667)
--(axis cs:1173,0.473595138190108)
--(axis cs:1174,0.473595138190108)
--(axis cs:1175,0.473595138190108)
--(axis cs:1176,0.473595138190108)
--(axis cs:1177,0.473622598500865)
--(axis cs:1178,0.473838471478601)
--(axis cs:1179,0.474054088874061)
--(axis cs:1180,0.474054088874061)
--(axis cs:1181,0.474054088874061)
--(axis cs:1182,0.474054088874061)
--(axis cs:1183,0.474080689406152)
--(axis cs:1184,0.47429525629313)
--(axis cs:1185,0.474509570580305)
--(axis cs:1186,0.474723632859448)
--(axis cs:1187,0.47493744372011)
--(axis cs:1188,0.475151003749639)
--(axis cs:1189,0.475364313533185)
--(axis cs:1190,0.475577373653714)
--(axis cs:1191,0.475790184692021)
--(axis cs:1192,0.476002747226738)
--(axis cs:1193,0.47621506183435)
--(axis cs:1194,0.4764271290892)
--(axis cs:1195,0.476638949563505)
--(axis cs:1196,0.476850523827365)
--(axis cs:1197,0.477061852448773)
--(axis cs:1198,0.477272935993628)
--(axis cs:1199,0.477483775025745)
--(axis cs:1200,0.477694370106865)
--(axis cs:1201,0.477904721796664)
--(axis cs:1202,0.478114830652769)
--(axis cs:1203,0.478114830652769)
--(axis cs:1204,0.478124746140487)
--(axis cs:1205,0.478334231380208)
--(axis cs:1206,0.478543475727127)
--(axis cs:1207,0.478752479730057)
--(axis cs:1208,0.478961243935815)
--(axis cs:1209,0.479169768889227)
--(axis cs:1210,0.479169768889227)
--(axis cs:1211,0.479178790754634)
--(axis cs:1212,0.479386700634942)
--(axis cs:1213,0.479594373161397)
--(axis cs:1214,0.479801808870286)
--(axis cs:1215,0.479801808870286)
--(axis cs:1216,0.479810297412677)
--(axis cs:1217,0.480017123949675)
--(axis cs:1218,0.480017123949675)
--(axis cs:1219,0.480025427812352)
--(axis cs:1220,0.480231648553052)
--(axis cs:1221,0.480437635670586)
--(axis cs:1222,0.480643389688422)
--(axis cs:1223,0.480643389688422)
--(axis cs:1224,0.48065117110474)
--(axis cs:1225,0.48065117110474)
--(axis cs:1226,0.48065117110474)
--(axis cs:1227,0.48065117110474)
--(axis cs:1228,0.480666502241402)
--(axis cs:1229,0.480870925371377)
--(axis cs:1230,0.480870925371377)
--(axis cs:1231,0.480878505364409)
--(axis cs:1232,0.481082335929795)
--(axis cs:1233,0.481285938061925)
--(axis cs:1234,0.481285938061925)
--(axis cs:1235,0.481285938061925)
--(axis cs:1236,0.481285938061925)
--(axis cs:1237,0.481300207649039)
--(axis cs:1238,0.48150286278285)
--(axis cs:1239,0.48150286278285)
--(axis cs:1240,0.48150286278285)
--(axis cs:1241,0.48150286278285)
--(axis cs:1242,0.48150286278285)
--(axis cs:1243,0.48150286278285)
--(axis cs:1244,0.48152341537924)
--(axis cs:1245,0.48152341537924)
--(axis cs:1246,0.48152341537924)
--(axis cs:1247,0.48152341537924)
--(axis cs:1248,0.48152341537924)
--(axis cs:1249,0.48152341537924)
--(axis cs:1250,0.48152341537924)
--(axis cs:1251,0.48152341537924)
--(axis cs:1252,0.48152341537924)
--(axis cs:1253,0.48152341537924)
--(axis cs:1254,0.48152341537924)
--(axis cs:1255,0.48152341537924)
--(axis cs:1256,0.48152341537924)
--(axis cs:1257,0.48152341537924)
--(axis cs:1258,0.48152341537924)
--(axis cs:1259,0.48152341537924)
--(axis cs:1260,0.48152341537924)
--(axis cs:1261,0.48152341537924)
--(axis cs:1262,0.48152341537924)
--(axis cs:1263,0.48152341537924)
--(axis cs:1264,0.481588353878379)
--(axis cs:1265,0.481786241140371)
--(axis cs:1266,0.481983912488326)
--(axis cs:1267,0.481983912488326)
--(axis cs:1268,0.481990532708981)
--(axis cs:1269,0.482187648709601)
--(axis cs:1270,0.482384550428317)
--(axis cs:1271,0.482581238326159)
--(axis cs:1272,0.482777712862568)
--(axis cs:1273,0.482777712862568)
--(axis cs:1274,0.482783705750244)
--(axis cs:1275,0.482979631074328)
--(axis cs:1276,0.482979631074328)
--(axis cs:1277,0.482979631074328)
--(axis cs:1278,0.482979631074328)
--(axis cs:1279,0.482979631074328)
--(axis cs:1280,0.482979631074328)
--(axis cs:1281,0.482996565955824)
--(axis cs:1282,0.483191279555078)
--(axis cs:1283,0.483385783890838)
--(axis cs:1284,0.483385783890838)
--(axis cs:1285,0.483391294586664)
--(axis cs:1286,0.483585260142358)
--(axis cs:1287,0.483779017992928)
--(axis cs:1288,0.483972568578175)
--(axis cs:1289,0.484165912336415)
--(axis cs:1290,0.484359049704481)
--(axis cs:1291,0.484551981117731)
--(axis cs:1292,0.484744707010057)
--(axis cs:1293,0.48493722781389)
--(axis cs:1294,0.485129543960209)
--(axis cs:1295,0.485321655878544)
--(axis cs:1296,0.485513563996986)
--(axis cs:1297,0.485705268742193)
--(axis cs:1298,0.485896770539397)
--(axis cs:1299,0.486088069812408)
--(axis cs:1300,0.486279166983626)
--(axis cs:1301,0.486470062474041)
--(axis cs:1302,0.486660756703244)
--(axis cs:1303,0.486660756703244)
--(axis cs:1304,0.486663759935726)
--(axis cs:1305,0.486853934103311)
--(axis cs:1306,0.487043908480235)
--(axis cs:1307,0.487233683480048)
--(axis cs:1308,0.487233683480048)
--(axis cs:1309,0.487236257391069)
--(axis cs:1310,0.487425516921823)
--(axis cs:1311,0.487614578525685)
--(axis cs:1312,0.487614578525685)
--(axis cs:1313,0.487616869928799)
--(axis cs:1314,0.487616869928799)
--(axis cs:1315,0.487619163135037)
--(axis cs:1316,0.487807399550323)
--(axis cs:1317,0.487807399550323)
--(axis cs:1318,0.487807399550323)
--(axis cs:1319,0.487807399550323)
--(axis cs:1320,0.487807399550323)
--(axis cs:1321,0.487807399550323)
--(axis cs:1322,0.487813356830646)
--(axis cs:1323,0.488000465553645)
--(axis cs:1324,0.488000465553645)
--(axis cs:1325,0.488002487985422)
--(axis cs:1326,0.488189094967661)
--(axis cs:1327,0.488375509304589)
--(axis cs:1328,0.488561731387841)
--(axis cs:1329,0.488747761607778)
--(axis cs:1330,0.488747761607778)
--(axis cs:1331,0.488749236683007)
--(axis cs:1332,0.488934770419867)
--(axis cs:1333,0.489120113663744)
--(axis cs:1334,0.489305266799509)
--(axis cs:1335,0.489490230210795)
--(axis cs:1336,0.489675004279996)
--(axis cs:1337,0.489859589388277)
--(axis cs:1338,0.49004398591558)
--(axis cs:1339,0.49004398591558)
--(axis cs:1340,0.490044518053027)
--(axis cs:1341,0.490228425918853)
--(axis cs:1342,0.490412146539431)
--(axis cs:1343,0.490595680289405)
--(axis cs:1344,0.490779027542226)
--(axis cs:1345,0.490962188670152)
--(axis cs:1346,0.490962188670152)
--(axis cs:1347,0.490962188670152)
--(axis cs:1348,0.491144740408321)
--(axis cs:1349,0.491144740408321)
--(axis cs:1350,0.491144740408321)
--(axis cs:1351,0.491326687498246)
--(axis cs:1352,0.491508701642331)
--(axis cs:1353,0.491690532267958)
--(axis cs:1354,0.491872179738323)
--(axis cs:1355,0.492053644415472)
--(axis cs:1356,0.492053644415472)
--(axis cs:1357,0.492053644415472)
--(axis cs:1358,0.492233739903179)
--(axis cs:1359,0.492233739903179)
--(axis cs:1360,0.492233739903179)
--(axis cs:1361,0.492233739903179)
--(axis cs:1362,0.492233739903179)
--(axis cs:1363,0.492233739903179)
--(axis cs:1364,0.492233739903179)
--(axis cs:1365,0.492233739903179)
--(axis cs:1366,0.492233739903179)
--(axis cs:1367,0.492233739903179)
--(axis cs:1368,0.492233739903179)
--(axis cs:1369,0.492233739903179)
--(axis cs:1370,0.492233739903179)
--(axis cs:1371,0.492233739903179)
--(axis cs:1372,0.492233739903179)
--(axis cs:1373,0.492404824693607)
--(axis cs:1374,0.492404824693607)
--(axis cs:1375,0.492404824693607)
--(axis cs:1376,0.492404824693607)
--(axis cs:1377,0.492404824693607)
--(axis cs:1378,0.492404824693607)
--(axis cs:1379,0.492404824693607)
--(axis cs:1380,0.492578917477307)
--(axis cs:1381,0.492578917477307)
--(axis cs:1382,0.492578917477307)
--(axis cs:1383,0.492755055882277)
--(axis cs:1384,0.492755055882277)
--(axis cs:1385,0.492755055882277)
--(axis cs:1386,0.492755055882277)
--(axis cs:1387,0.492755055882277)
--(axis cs:1388,0.492755055882277)
--(axis cs:1389,0.492755055882277)
--(axis cs:1390,0.492755055882277)
--(axis cs:1391,0.492755055882277)
--(axis cs:1392,0.492755055882277)
--(axis cs:1393,0.492755055882277)
--(axis cs:1394,0.49292415083437)
--(axis cs:1395,0.493099729252519)
--(axis cs:1396,0.493275136350362)
--(axis cs:1397,0.493275136350362)
--(axis cs:1398,0.493275136350362)
--(axis cs:1399,0.493275136350362)
--(axis cs:1400,0.493275136350362)
--(axis cs:1401,0.493446474508596)
--(axis cs:1402,0.493446474508596)
--(axis cs:1403,0.493446474508596)
--(axis cs:1404,0.493619018905044)
--(axis cs:1405,0.493619018905044)
--(axis cs:1406,0.493619018905044)
--(axis cs:1407,0.493619018905044)
--(axis cs:1408,0.493619018905044)
--(axis cs:1409,0.493619018905044)
--(axis cs:1410,0.493619018905044)
--(axis cs:1411,0.493619018905044)
--(axis cs:1412,0.493619018905044)
--(axis cs:1413,0.493619018905044)
--(axis cs:1414,0.493619018905044)
--(axis cs:1415,0.493619018905044)
--(axis cs:1416,0.493619018905044)
--(axis cs:1417,0.493619018905044)
--(axis cs:1418,0.493619018905044)
--(axis cs:1419,0.493777402372757)
--(axis cs:1420,0.493949445052385)
--(axis cs:1421,0.494121322943342)
--(axis cs:1422,0.494293036355705)
--(axis cs:1423,0.494464585598617)
--(axis cs:1424,0.494635970980295)
--(axis cs:1425,0.494635970980295)
--(axis cs:1426,0.494635970980295)
--(axis cs:1427,0.494635970980295)
--(axis cs:1428,0.494635970980295)
--(axis cs:1429,0.494801807771685)
--(axis cs:1430,0.494972344544824)
--(axis cs:1431,0.495142719315899)
--(axis cs:1432,0.495312932386957)
--(axis cs:1433,0.495482984059143)
--(axis cs:1434,0.495652874632708)
--(axis cs:1435,0.495822604407014)
--(axis cs:1436,0.495992173680534)
--(axis cs:1437,0.496161582750856)
--(axis cs:1438,0.496330831914691)
--(axis cs:1439,0.496499921467871)
--(axis cs:1440,0.496499921467871)
--(axis cs:1441,0.496499921467871)
--(axis cs:1442,0.496499921467871)
--(axis cs:1443,0.496499921467871)
--(axis cs:1444,0.496499921467871)
--(axis cs:1445,0.496499921467871)
--(axis cs:1446,0.496657012507042)
--(axis cs:1447,0.496825020113124)
--(axis cs:1448,0.496992870347812)
--(axis cs:1449,0.497160563499917)
--(axis cs:1450,0.497328099857402)
--(axis cs:1451,0.497328099857402)
--(axis cs:1452,0.497328099857402)
--(axis cs:1453,0.497491061914265)
--(axis cs:1454,0.497658034454509)
--(axis cs:1455,0.497824851501943)
--(axis cs:1456,0.497824851501943)
--(axis cs:1457,0.497824851501943)
--(axis cs:1458,0.497986785853083)
--(axis cs:1459,0.49815304357146)
--(axis cs:1460,0.49815304357146)
--(axis cs:1461,0.49815304357146)
--(axis cs:1462,0.49815304357146)
--(axis cs:1463,0.49815304357146)
--(axis cs:1464,0.49815304357146)
--(axis cs:1465,0.49815304357146)
--(axis cs:1466,0.49815304357146)
--(axis cs:1467,0.49815304357146)
--(axis cs:1468,0.49815304357146)
--(axis cs:1469,0.49815304357146)
--(axis cs:1470,0.498294402610399)
--(axis cs:1471,0.498459121342253)
--(axis cs:1472,0.498459121342253)
--(axis cs:1473,0.498459121342253)
--(axis cs:1474,0.49861863405586)
--(axis cs:1475,0.498782806820903)
--(axis cs:1476,0.498782806820903)
--(axis cs:1477,0.498782806820903)
--(axis cs:1478,0.498782806820903)
--(axis cs:1479,0.498782806820903)
--(axis cs:1480,0.498782806820903)
--(axis cs:1481,0.498782806820903)
--(axis cs:1482,0.498782806820903)
--(axis cs:1483,0.498782806820903)
--(axis cs:1484,0.498782806820903)
--(axis cs:1485,0.498782806820903)
--(axis cs:1486,0.498782806820903)
--(axis cs:1487,0.498782806820903)
--(axis cs:1488,0.498782806820903)
--(axis cs:1489,0.498782806820903)
--(axis cs:1490,0.498909912903186)
--(axis cs:1491,0.49907210766746)
--(axis cs:1492,0.499234155334198)
--(axis cs:1493,0.4993960561646)
--(axis cs:1494,0.499557810419126)
--(axis cs:1495,0.4997194183575)
--(axis cs:1496,0.499880880238712)
--(axis cs:1497,0.500042196321019)
--(axis cs:1498,0.500042196321019)
--(axis cs:1499,0.500042196321019)
--(axis cs:1500,0.500197424979892)
--(axis cs:1501,0.500197424979892)
--(axis cs:1502,0.500197424979892)
--(axis cs:1503,0.500352192154001)
--(axis cs:1504,0.500512605751654)
--(axis cs:1505,0.500512605751654)
--(axis cs:1506,0.500512605751654)
--(axis cs:1507,0.500512605751654)
--(axis cs:1508,0.500512605751654)
--(axis cs:1509,0.500512605751654)
--(axis cs:1510,0.500512605751654)
--(axis cs:1511,0.500653920507532)
--(axis cs:1512,0.500813353698891)
--(axis cs:1513,0.500813353698891)
--(axis cs:1514,0.500813353698891)
--(axis cs:1515,0.500813353698891)
--(axis cs:1516,0.500813353698891)
--(axis cs:1517,0.500959840207618)
--(axis cs:1518,0.500959840207618)
--(axis cs:1519,0.500959840207618)
--(axis cs:1520,0.501112125471524)
--(axis cs:1521,0.501112125471524)
--(axis cs:1522,0.501112125471524)
--(axis cs:1523,0.501263964071673)
--(axis cs:1524,0.501421920747746)
--(axis cs:1525,0.501579737638451)
--(axis cs:1526,0.501579737638451)
--(axis cs:1527,0.501579737638451)
--(axis cs:1528,0.501579737638451)
--(axis cs:1529,0.501579737638451)
--(axis cs:1530,0.501579737638451)
--(axis cs:1531,0.501579737638451)
--(axis cs:1532,0.501717079171613)
--(axis cs:1533,0.501717079171613)
--(axis cs:1534,0.501717079171613)
--(axis cs:1535,0.501717079171613)
--(axis cs:1536,0.501717079171613)
--(axis cs:1537,0.501860252486303)
--(axis cs:1538,0.502016536509961)
--(axis cs:1539,0.502172683567889)
--(axis cs:1540,0.502172683567889)
--(axis cs:1541,0.502172683567889)
--(axis cs:1542,0.502321656894419)
--(axis cs:1543,0.502477310545165)
--(axis cs:1544,0.502477310545165)
--(axis cs:1545,0.502477310545165)
--(axis cs:1546,0.502477310545165)
--(axis cs:1547,0.502477310545165)
--(axis cs:1548,0.502618439226379)
--(axis cs:1549,0.502618439226379)
--(axis cs:1550,0.502618439226379)
--(axis cs:1551,0.502766126678046)
--(axis cs:1552,0.502920719452975)
--(axis cs:1553,0.503075178098403)
--(axis cs:1554,0.503229502841677)
--(axis cs:1555,0.503383693909531)
--(axis cs:1556,0.503537751528085)
--(axis cs:1557,0.503691675922851)
--(axis cs:1558,0.503845467318734)
--(axis cs:1559,0.503999125940032)
--(axis cs:1560,0.504152652010443)
--(axis cs:1561,0.504306045753062)
--(axis cs:1562,0.504459307390387)
--(axis cs:1563,0.504612437144319)
--(axis cs:1564,0.504765435236167)
--(axis cs:1565,0.504918301886648)
--(axis cs:1566,0.505071037315887)
--(axis cs:1567,0.505071037315887)
--(axis cs:1568,0.505071037315887)
--(axis cs:1569,0.505071037315887)
--(axis cs:1570,0.505071037315887)
--(axis cs:1571,0.505071037315887)
--(axis cs:1572,0.505071037315887)
--(axis cs:1573,0.505071037315887)
--(axis cs:1574,0.505071037315887)
--(axis cs:1575,0.505188513990081)
--(axis cs:1576,0.505340143527153)
--(axis cs:1577,0.505491643864933)
--(axis cs:1578,0.505491643864933)
--(axis cs:1579,0.505491643864933)
--(axis cs:1580,0.505634146741083)
--(axis cs:1581,0.505785180596952)
--(axis cs:1582,0.505936086231187)
--(axis cs:1583,0.506086863855865)
--(axis cs:1584,0.506237513682506)
--(axis cs:1585,0.506237513682506)
--(axis cs:1586,0.506237513682506)
--(axis cs:1587,0.506237513682506)
--(axis cs:1588,0.506237513682506)
--(axis cs:1589,0.50636949395558)
--(axis cs:1590,0.50651947595065)
--(axis cs:1591,0.506669331438948)
--(axis cs:1592,0.506819060628239)
--(axis cs:1593,0.506819060628239)
--(axis cs:1594,0.506819060628239)
--(axis cs:1595,0.506959083264996)
--(axis cs:1596,0.507108356022507)
--(axis cs:1597,0.507257503426253)
--(axis cs:1598,0.50740652568108)
--(axis cs:1599,0.507555422991304)
--(axis cs:1600,0.507555422991304)
--(axis cs:1601,0.507555422991304)
--(axis cs:1602,0.507555422991304)
--(axis cs:1603,0.507555422991304)
--(axis cs:1604,0.507555422991304)
--(axis cs:1605,0.507555422991304)
--(axis cs:1606,0.507555422991304)
--(axis cs:1607,0.507555422991304)
--(axis cs:1608,0.507663945348806)
--(axis cs:1609,0.507663945348806)
--(axis cs:1610,0.507663945348806)
--(axis cs:1611,0.507663945348806)
--(axis cs:1612,0.507663945348806)
--(axis cs:1613,0.507663945348806)
--(axis cs:1614,0.507663945348806)
--(axis cs:1615,0.507663945348806)
--(axis cs:1616,0.507663945348806)
--(axis cs:1617,0.507771949009534)
--(axis cs:1618,0.507918870848865)
--(axis cs:1619,0.507918870848865)
--(axis cs:1620,0.507918870848865)
--(axis cs:1621,0.507918870848865)
--(axis cs:1622,0.507918870848865)
--(axis cs:1623,0.508045625663485)
--(axis cs:1624,0.508191910474491)
--(axis cs:1625,0.508338074682267)
--(axis cs:1626,0.508484118480293)
--(axis cs:1627,0.508630042061553)
--(axis cs:1628,0.50877584561854)
--(axis cs:1629,0.50877584561854)
--(axis cs:1630,0.50877584561854)
--(axis cs:1631,0.50877584561854)
--(axis cs:1632,0.50877584561854)
--(axis cs:1633,0.508900602770528)
--(axis cs:1634,0.5090457781046)
--(axis cs:1635,0.509190834592162)
--(axis cs:1636,0.509190834592162)
--(axis cs:1637,0.509190834592162)
--(axis cs:1638,0.509325105299014)
--(axis cs:1639,0.509325105299014)
--(axis cs:1640,0.509325105299014)
--(axis cs:1641,0.509459010176152)
--(axis cs:1642,0.509603326698817)
--(axis cs:1643,0.509603326698817)
--(axis cs:1644,0.509603326698817)
--(axis cs:1645,0.509603326698817)
--(axis cs:1646,0.509603326698817)
--(axis cs:1647,0.509725840823181)
--(axis cs:1648,0.509869541018316)
--(axis cs:1649,0.510013124672143)
--(axis cs:1650,0.51015659196835)
--(axis cs:1651,0.510299943090162)
--(axis cs:1652,0.510443178220345)
--(axis cs:1653,0.510586297541209)
--(axis cs:1654,0.510586297541209)
--(axis cs:1655,0.510586297541209)
--(axis cs:1656,0.510586297541209)
--(axis cs:1657,0.510586297541209)
--(axis cs:1658,0.510586297541209)
--(axis cs:1659,0.510586297541209)
--(axis cs:1660,0.51069521046205)
--(axis cs:1661,0.51069521046205)
--(axis cs:1662,0.51069521046205)
--(axis cs:1663,0.510826183991399)
--(axis cs:1664,0.510968208100542)
--(axis cs:1665,0.510968208100542)
--(axis cs:1666,0.510968208100542)
--(axis cs:1667,0.511098639338556)
--(axis cs:1668,0.511240250211072)
--(axis cs:1669,0.511381747774976)
--(axis cs:1670,0.511381747774976)
--(axis cs:1671,0.511381747774976)
--(axis cs:1672,0.511511450791774)
--(axis cs:1673,0.511511450791774)
--(axis cs:1674,0.511511450791774)
--(axis cs:1675,0.511511450791774)
--(axis cs:1676,0.511511450791774)
--(axis cs:1677,0.511629103891442)
--(axis cs:1678,0.511769711854744)
--(axis cs:1679,0.511769711854744)
--(axis cs:1680,0.511769711854744)
--(axis cs:1681,0.511769711854744)
--(axis cs:1682,0.511769711854744)
--(axis cs:1683,0.511769711854744)
--(axis cs:1684,0.511769711854744)
--(axis cs:1685,0.511769711854744)
--(axis cs:1686,0.511769711854744)
--(axis cs:1687,0.511769711854744)
--(axis cs:1688,0.511769711854744)
--(axis cs:1689,0.511851233374424)
--(axis cs:1690,0.511851233374424)
--(axis cs:1691,0.511851233374424)
--(axis cs:1692,0.51197894430692)
--(axis cs:1693,0.512118133453647)
--(axis cs:1694,0.512118133453647)
--(axis cs:1695,0.512118133453647)
--(axis cs:1696,0.512245324314983)
--(axis cs:1697,0.512384115768195)
--(axis cs:1698,0.512522798184062)
--(axis cs:1699,0.512661371728869)
--(axis cs:1700,0.512799836568496)
--(axis cs:1701,0.512799836568496)
--(axis cs:1702,0.512799836568496)
--(axis cs:1703,0.512925965693685)
--(axis cs:1704,0.513064036618237)
--(axis cs:1705,0.513064036618237)
--(axis cs:1706,0.513064036618237)
--(axis cs:1707,0.513064036618237)
--(axis cs:1708,0.513064036618237)
--(axis cs:1709,0.513177233841007)
--(axis cs:1710,0.513314737348347)
--(axis cs:1711,0.513314737348347)
--(axis cs:1712,0.513314737348347)
--(axis cs:1713,0.513439700232209)
--(axis cs:1714,0.513576814962724)
--(axis cs:1715,0.513713823172276)
--(axis cs:1716,0.513850725021356)
--(axis cs:1717,0.513987520670065)
--(axis cs:1718,0.514124210278123)
--(axis cs:1719,0.51426079400487)
--(axis cs:1720,0.51426079400487)
--(axis cs:1721,0.51426079400487)
--(axis cs:1722,0.51426079400487)
--(axis cs:1723,0.51426079400487)
--(axis cs:1724,0.514371493781432)
--(axis cs:1725,0.51450752111993)
--(axis cs:1726,0.514643443557343)
--(axis cs:1727,0.514779261250423)
--(axis cs:1728,0.51491497435555)
--(axis cs:1729,0.51491497435555)
--(axis cs:1730,0.51491497435555)
--(axis cs:1731,0.515037386565932)
--(axis cs:1732,0.515172720137478)
--(axis cs:1733,0.515307949836385)
--(axis cs:1734,0.515443075817032)
--(axis cs:1735,0.515578098233433)
--(axis cs:1736,0.51571301723924)
--(axis cs:1737,0.51584783298774)
--(axis cs:1738,0.51584783298774)
--(axis cs:1739,0.51584783298774)
--(axis cs:1740,0.515968894791198)
--(axis cs:1741,0.516103335549396)
--(axis cs:1742,0.516237673752111)
--(axis cs:1743,0.516237673752111)
--(axis cs:1744,0.516237673752111)
--(axis cs:1745,0.516237673752111)
--(axis cs:1746,0.516237673752111)
--(axis cs:1747,0.516237673752111)
--(axis cs:1748,0.516237673752111)
--(axis cs:1749,0.516237673752111)
--(axis cs:1750,0.516237673752111)
--(axis cs:1751,0.516316582649827)
--(axis cs:1752,0.516316582649827)
--(axis cs:1753,0.516316582649827)
--(axis cs:1754,0.516316582649827)
--(axis cs:1755,0.516316582649827)
--(axis cs:1756,0.516422426348239)
--(axis cs:1757,0.516555458430991)
--(axis cs:1758,0.516555458430991)
--(axis cs:1759,0.516555458430991)
--(axis cs:1760,0.51667453902309)
--(axis cs:1761,0.516807205504856)
--(axis cs:1762,0.516807205504856)
--(axis cs:1763,0.516807205504856)
--(axis cs:1764,0.516925817482379)
--(axis cs:1765,0.516925817482379)
--(axis cs:1766,0.516925817482379)
--(axis cs:1767,0.516925817482379)
--(axis cs:1768,0.516925817482379)
--(axis cs:1769,0.516925817482379)
--(axis cs:1770,0.516925817482379)
--(axis cs:1771,0.516925817482379)
--(axis cs:1772,0.516925817482379)
--(axis cs:1773,0.516925817482379)
--(axis cs:1774,0.516925817482379)
--(axis cs:1775,0.516925817482379)
--(axis cs:1776,0.516925817482379)
--(axis cs:1777,0.516925817482379)
--(axis cs:1778,0.516925817482379)
--(axis cs:1779,0.516925817482379)
--(axis cs:1780,0.516925817482379)
--(axis cs:1781,0.516925817482379)
--(axis cs:1782,0.516925817482379)
--(axis cs:1783,0.516925817482379)
--(axis cs:1784,0.516925817482379)
--(axis cs:1785,0.516925817482379)
--(axis cs:1786,0.516925817482379)
--(axis cs:1787,0.516925817482379)
--(axis cs:1788,0.516925817482379)
--(axis cs:1789,0.516925817482379)
--(axis cs:1790,0.516925817482379)
--(axis cs:1791,0.516925817482379)
--(axis cs:1792,0.516925817482379)
--(axis cs:1793,0.516925817482379)
--(axis cs:1794,0.516925817482379)
--(axis cs:1795,0.516925817482379)
--(axis cs:1796,0.516925817482379)
--(axis cs:1797,0.516925817482379)
--(axis cs:1798,0.516964889536882)
--(axis cs:1799,0.517094434605503)
--(axis cs:1800,0.517223884106834)
--(axis cs:1801,0.517353238177471)
--(axis cs:1802,0.517353238177471)
--(axis cs:1803,0.517353238177471)
--(axis cs:1804,0.517353238177471)
--(axis cs:1805,0.517353238177471)
--(axis cs:1806,0.517454829844624)
--(axis cs:1807,0.517454829844624)
--(axis cs:1808,0.517454829844624)
--(axis cs:1809,0.517569828300949)
--(axis cs:1810,0.517698430993124)
--(axis cs:1811,0.517698430993124)
--(axis cs:1812,0.517698430993124)
--(axis cs:1813,0.517812989329666)
--(axis cs:1814,0.517941249484353)
--(axis cs:1815,0.518069415880435)
--(axis cs:1816,0.518069415880435)
--(axis cs:1817,0.518069415880435)
--(axis cs:1818,0.518069415880435)
--(axis cs:1819,0.518069415880435)
--(axis cs:1820,0.518069415880435)
--(axis cs:1821,0.518069415880435)
--(axis cs:1822,0.518069415880435)
--(axis cs:1823,0.518069415880435)
--(axis cs:1824,0.518141138478853)
--(axis cs:1825,0.518268506961198)
--(axis cs:1826,0.518395782924673)
--(axis cs:1827,0.518395782924673)
--(axis cs:1828,0.518395782924673)
--(axis cs:1829,0.518395782924673)
--(axis cs:1830,0.518395782924673)
--(axis cs:1831,0.518494641460433)
--(axis cs:1832,0.518494641460433)
--(axis cs:1833,0.518494641460433)
--(axis cs:1834,0.518494641460433)
--(axis cs:1835,0.518494641460433)
--(axis cs:1836,0.518494641460433)
--(axis cs:1837,0.518494641460433)
--(axis cs:1838,0.518578884639541)
--(axis cs:1839,0.518705132291277)
--(axis cs:1840,0.518705132291277)
--(axis cs:1841,0.518705132291277)
--(axis cs:1842,0.518705132291277)
--(axis cs:1843,0.518705132291277)
--(axis cs:1844,0.518802797431843)
--(axis cs:1845,0.518928565900086)
--(axis cs:1846,0.518928565900086)
--(axis cs:1847,0.518928565900086)
--(axis cs:1848,0.518928565900086)
--(axis cs:1849,0.518928565900086)
--(axis cs:1850,0.519025628305559)
--(axis cs:1851,0.519150921029127)
--(axis cs:1852,0.519276124092092)
--(axis cs:1853,0.519401237618696)
--(axis cs:1854,0.519526261732904)
--(axis cs:1855,0.519651196558411)
--(axis cs:1856,0.519651196558411)
--(axis cs:1857,0.519651196558411)
--(axis cs:1858,0.519651196558411)
--(axis cs:1859,0.519651196558411)
--(axis cs:1860,0.519746835349982)
--(axis cs:1861,0.519871300149616)
--(axis cs:1862,0.519995676423779)
--(axis cs:1863,0.520119964294314)
--(axis cs:1864,0.520244163882796)
--(axis cs:1865,0.520368275310533)
--(axis cs:1866,0.520368275310533)
--(axis cs:1867,0.520368275310533)
--(axis cs:1868,0.520477434364345)
--(axis cs:1869,0.520477434364345)
--(axis cs:1870,0.520477434364345)
--(axis cs:1871,0.520586332608557)
--(axis cs:1872,0.520709892152314)
--(axis cs:1873,0.520709892152314)
--(axis cs:1874,0.520709892152314)
--(axis cs:1875,0.520818386200706)
--(axis cs:1876,0.520941628042498)
--(axis cs:1877,0.521064783021973)
--(axis cs:1878,0.521064783021973)
--(axis cs:1879,0.521064783021973)
--(axis cs:1880,0.521064783021973)
--(axis cs:1881,0.521064783021973)
--(axis cs:1882,0.521064783021973)
--(axis cs:1883,0.521064783021973)
--(axis cs:1884,0.521064783021973)
--(axis cs:1885,0.521064783021973)
--(axis cs:1886,0.521064783021973)
--(axis cs:1887,0.521064783021973)
--(axis cs:1888,0.521064783021973)
--(axis cs:1889,0.521064783021973)
--(axis cs:1890,0.521064783021973)
--(axis cs:1891,0.521064783021973)
--(axis cs:1892,0.521064783021973)
--(axis cs:1893,0.521064783021973)
--(axis cs:1894,0.521064783021973)
--(axis cs:1895,0.521064783021973)
--(axis cs:1896,0.521064783021973)
--(axis cs:1897,0.521064783021973)
--(axis cs:1898,0.521064783021973)
--(axis cs:1899,0.521064783021973)
--(axis cs:1900,0.521064783021973)
--(axis cs:1901,0.521064783021973)
--(axis cs:1902,0.521064783021973)
--(axis cs:1903,0.521128606864807)
--(axis cs:1904,0.521249817868299)
--(axis cs:1905,0.521249817868299)
--(axis cs:1906,0.521249817868299)
--(axis cs:1907,0.521356005182755)
--(axis cs:1908,0.521356005182755)
--(axis cs:1909,0.521356005182755)
--(axis cs:1910,0.52146194416861)
--(axis cs:1911,0.521582627811141)
--(axis cs:1912,0.521703227993479)
--(axis cs:1913,0.521823744827288)
--(axis cs:1914,0.521944178423994)
--(axis cs:1915,0.522064528894786)
--(axis cs:1916,0.522184796350616)
--(axis cs:1917,0.522304980902202)
--(axis cs:1918,0.522304980902202)
--(axis cs:1919,0.522304980902202)
--(axis cs:1920,0.522409711540734)
--(axis cs:1921,0.522529594671925)
--(axis cs:1922,0.522529594671925)
--(axis cs:1923,0.522529594671925)
--(axis cs:1924,0.52263394591836)
--(axis cs:1925,0.52263394591836)
--(axis cs:1926,0.52263394591836)
--(axis cs:1927,0.52263394591836)
--(axis cs:1928,0.52263394591836)
--(axis cs:1929,0.52263394591836)
--(axis cs:1930,0.52263394591836)
--(axis cs:1931,0.52263394591836)
--(axis cs:1932,0.52263394591836)
--(axis cs:1933,0.52263394591836)
--(axis cs:1934,0.52263394591836)
--(axis cs:1935,0.52263394591836)
--(axis cs:1936,0.52263394591836)
--(axis cs:1937,0.52263394591836)
--(axis cs:1938,0.52263394591836)
--(axis cs:1939,0.52263394591836)
--(axis cs:1940,0.52263394591836)
--(axis cs:1941,0.52263394591836)
--(axis cs:1942,0.52263394591836)
--(axis cs:1943,0.52263394591836)
--(axis cs:1944,0.52263394591836)
--(axis cs:1945,0.52263394591836)
--(axis cs:1946,0.52263394591836)
--(axis cs:1947,0.52263394591836)
--(axis cs:1948,0.52263394591836)
--(axis cs:1949,0.52263394591836)
--(axis cs:1950,0.52263394591836)
--(axis cs:1951,0.52263394591836)
--(axis cs:1952,0.52263394591836)
--(axis cs:1953,0.52263394591836)
--(axis cs:1954,0.52263394591836)
--(axis cs:1955,0.52263394591836)
--(axis cs:1956,0.52263394591836)
--(axis cs:1957,0.52263394591836)
--(axis cs:1958,0.52263394591836)
--(axis cs:1959,0.52263394591836)
--(axis cs:1960,0.52263394591836)
--(axis cs:1961,0.52263394591836)
--(axis cs:1962,0.52263394591836)
--(axis cs:1963,0.522710581565395)
--(axis cs:1964,0.522827545986827)
--(axis cs:1965,0.522944431785154)
--(axis cs:1966,0.523061239062679)
--(axis cs:1967,0.523177967921493)
--(axis cs:1968,0.523294618463476)
--(axis cs:1969,0.523411190790298)
--(axis cs:1970,0.523527685003417)
--(axis cs:1971,0.523644101204085)
--(axis cs:1972,0.523760439493342)
--(axis cs:1973,0.523876699972021)
--(axis cs:1974,0.523992882740748)
--(axis cs:1975,0.523992882740748)
--(axis cs:1976,0.523992882740748)
--(axis cs:1977,0.524093313566348)
--(axis cs:1978,0.524209213774806)
--(axis cs:1979,0.524325036735122)
--(axis cs:1980,0.524440782546803)
--(axis cs:1981,0.524440782546803)
--(axis cs:1982,0.524440782546803)
--(axis cs:1983,0.524440782546803)
--(axis cs:1984,0.524440782546803)
--(axis cs:1985,0.524440782546803)
--(axis cs:1986,0.524440782546803)
--(axis cs:1987,0.524440782546803)
--(axis cs:1988,0.524440782546803)
--(axis cs:1989,0.524492934628982)
--(axis cs:1990,0.524492934628982)
--(axis cs:1991,0.524492934628982)
--(axis cs:1992,0.524592241203845)
--(axis cs:1993,0.524707126829165)
--(axis cs:1994,0.524707126829165)
--(axis cs:1995,0.524707126829165)
--(axis cs:1996,0.524707126829165)
--(axis cs:1997,0.524707126829165)
--(axis cs:1998,0.524707126829165)
--(axis cs:1999,0.524707126829165)
--(axis cs:2000,0.524774319339212)
--(axis cs:2000,0.581206742525542)
--(axis cs:2000,0.581206742525542)
--(axis cs:1999,0.581206742525542)
--(axis cs:1998,0.581206742525542)
--(axis cs:1997,0.581206742525542)
--(axis cs:1996,0.581206742525542)
--(axis cs:1995,0.581206742525542)
--(axis cs:1994,0.581206742525542)
--(axis cs:1993,0.581206742525542)
--(axis cs:1992,0.581206742525542)
--(axis cs:1991,0.581206742525542)
--(axis cs:1990,0.581206742525542)
--(axis cs:1989,0.581206742525542)
--(axis cs:1988,0.581206742525542)
--(axis cs:1987,0.581206742525542)
--(axis cs:1986,0.581206742525542)
--(axis cs:1985,0.581206742525542)
--(axis cs:1984,0.581206742525542)
--(axis cs:1983,0.581206742525542)
--(axis cs:1982,0.581206742525542)
--(axis cs:1981,0.581206742525542)
--(axis cs:1980,0.581206742525542)
--(axis cs:1979,0.581206742525542)
--(axis cs:1978,0.581206742525542)
--(axis cs:1977,0.581206742525542)
--(axis cs:1976,0.581206742525542)
--(axis cs:1975,0.581206742525542)
--(axis cs:1974,0.581206742525542)
--(axis cs:1973,0.581206742525542)
--(axis cs:1972,0.581206742525542)
--(axis cs:1971,0.581206742525542)
--(axis cs:1970,0.581206742525542)
--(axis cs:1969,0.581206742525542)
--(axis cs:1968,0.581206742525542)
--(axis cs:1967,0.581206742525542)
--(axis cs:1966,0.581206742525542)
--(axis cs:1965,0.581206742525542)
--(axis cs:1964,0.581206742525542)
--(axis cs:1963,0.581206742525542)
--(axis cs:1962,0.581206742525542)
--(axis cs:1961,0.581206742525542)
--(axis cs:1960,0.581206742525542)
--(axis cs:1959,0.581206742525542)
--(axis cs:1958,0.581206742525542)
--(axis cs:1957,0.581206742525542)
--(axis cs:1956,0.581206742525542)
--(axis cs:1955,0.581206742525542)
--(axis cs:1954,0.581206742525542)
--(axis cs:1953,0.581206742525542)
--(axis cs:1952,0.581206742525542)
--(axis cs:1951,0.581206742525542)
--(axis cs:1950,0.581206742525542)
--(axis cs:1949,0.581206742525542)
--(axis cs:1948,0.581206742525542)
--(axis cs:1947,0.581206742525542)
--(axis cs:1946,0.581206742525542)
--(axis cs:1945,0.581206742525542)
--(axis cs:1944,0.581206742525542)
--(axis cs:1943,0.581206742525542)
--(axis cs:1942,0.581206742525542)
--(axis cs:1941,0.581206742525542)
--(axis cs:1940,0.581206742525542)
--(axis cs:1939,0.581206742525542)
--(axis cs:1938,0.581206742525542)
--(axis cs:1937,0.581206742525542)
--(axis cs:1936,0.581206742525542)
--(axis cs:1935,0.581206742525542)
--(axis cs:1934,0.581206742525542)
--(axis cs:1933,0.581206742525542)
--(axis cs:1932,0.581206742525542)
--(axis cs:1931,0.581206742525542)
--(axis cs:1930,0.581206742525542)
--(axis cs:1929,0.581206742525542)
--(axis cs:1928,0.581206742525542)
--(axis cs:1927,0.581206742525542)
--(axis cs:1926,0.581206742525542)
--(axis cs:1925,0.581206742525542)
--(axis cs:1924,0.581206742525542)
--(axis cs:1923,0.581206742525542)
--(axis cs:1922,0.581206742525542)
--(axis cs:1921,0.581206742525542)
--(axis cs:1920,0.581206742525542)
--(axis cs:1919,0.581206742525542)
--(axis cs:1918,0.581206742525542)
--(axis cs:1917,0.581206742525542)
--(axis cs:1916,0.581206742525542)
--(axis cs:1915,0.581206742525542)
--(axis cs:1914,0.581206742525542)
--(axis cs:1913,0.581206742525542)
--(axis cs:1912,0.581206742525542)
--(axis cs:1911,0.581206742525542)
--(axis cs:1910,0.581206742525542)
--(axis cs:1909,0.581206742525542)
--(axis cs:1908,0.581206742525542)
--(axis cs:1907,0.581206742525542)
--(axis cs:1906,0.581206742525542)
--(axis cs:1905,0.581206742525542)
--(axis cs:1904,0.581206742525542)
--(axis cs:1903,0.581206742525542)
--(axis cs:1902,0.581206742525542)
--(axis cs:1901,0.581206742525542)
--(axis cs:1900,0.581206742525542)
--(axis cs:1899,0.581206742525542)
--(axis cs:1898,0.581206742525542)
--(axis cs:1897,0.581206742525542)
--(axis cs:1896,0.581206742525542)
--(axis cs:1895,0.581206742525542)
--(axis cs:1894,0.581206742525542)
--(axis cs:1893,0.581206742525542)
--(axis cs:1892,0.581206742525542)
--(axis cs:1891,0.581206742525542)
--(axis cs:1890,0.581206742525542)
--(axis cs:1889,0.581206742525542)
--(axis cs:1888,0.581206742525542)
--(axis cs:1887,0.581206742525542)
--(axis cs:1886,0.581206742525542)
--(axis cs:1885,0.581206742525542)
--(axis cs:1884,0.581206742525542)
--(axis cs:1883,0.581206742525542)
--(axis cs:1882,0.581206742525542)
--(axis cs:1881,0.581206742525542)
--(axis cs:1880,0.581206742525542)
--(axis cs:1879,0.581206742525542)
--(axis cs:1878,0.581206742525542)
--(axis cs:1877,0.581206742525542)
--(axis cs:1876,0.581206742525542)
--(axis cs:1875,0.581206742525542)
--(axis cs:1874,0.581206742525542)
--(axis cs:1873,0.581206742525542)
--(axis cs:1872,0.581206742525542)
--(axis cs:1871,0.581206742525542)
--(axis cs:1870,0.581206742525542)
--(axis cs:1869,0.581206742525542)
--(axis cs:1868,0.581206742525542)
--(axis cs:1867,0.581206742525542)
--(axis cs:1866,0.581206742525542)
--(axis cs:1865,0.581206742525542)
--(axis cs:1864,0.581206742525542)
--(axis cs:1863,0.581206742525542)
--(axis cs:1862,0.581206742525542)
--(axis cs:1861,0.581206742525542)
--(axis cs:1860,0.581206742525542)
--(axis cs:1859,0.581206742525542)
--(axis cs:1858,0.581206742525542)
--(axis cs:1857,0.581206742525542)
--(axis cs:1856,0.581206742525542)
--(axis cs:1855,0.581206742525542)
--(axis cs:1854,0.581206742525542)
--(axis cs:1853,0.581206742525542)
--(axis cs:1852,0.581206742525542)
--(axis cs:1851,0.581206742525542)
--(axis cs:1850,0.581206742525542)
--(axis cs:1849,0.581206742525542)
--(axis cs:1848,0.581206742525542)
--(axis cs:1847,0.581206742525542)
--(axis cs:1846,0.581206742525542)
--(axis cs:1845,0.581206742525542)
--(axis cs:1844,0.581206742525542)
--(axis cs:1843,0.581206742525542)
--(axis cs:1842,0.581206742525542)
--(axis cs:1841,0.581206742525542)
--(axis cs:1840,0.581206742525542)
--(axis cs:1839,0.581206742525542)
--(axis cs:1838,0.581206742525542)
--(axis cs:1837,0.581206742525542)
--(axis cs:1836,0.581206742525542)
--(axis cs:1835,0.581206742525542)
--(axis cs:1834,0.581206742525542)
--(axis cs:1833,0.581206742525542)
--(axis cs:1832,0.581206742525542)
--(axis cs:1831,0.581206742525542)
--(axis cs:1830,0.581206742525542)
--(axis cs:1829,0.581206742525542)
--(axis cs:1828,0.581206742525542)
--(axis cs:1827,0.581206742525542)
--(axis cs:1826,0.581206742525542)
--(axis cs:1825,0.581206742525542)
--(axis cs:1824,0.581206742525542)
--(axis cs:1823,0.581206742525542)
--(axis cs:1822,0.581206742525542)
--(axis cs:1821,0.581206742525542)
--(axis cs:1820,0.581206742525542)
--(axis cs:1819,0.581206742525542)
--(axis cs:1818,0.581206742525542)
--(axis cs:1817,0.581206742525542)
--(axis cs:1816,0.581206742525542)
--(axis cs:1815,0.581206742525542)
--(axis cs:1814,0.581206742525542)
--(axis cs:1813,0.581206742525542)
--(axis cs:1812,0.581206742525542)
--(axis cs:1811,0.581206742525542)
--(axis cs:1810,0.581206742525542)
--(axis cs:1809,0.581206742525542)
--(axis cs:1808,0.581206742525542)
--(axis cs:1807,0.581206742525542)
--(axis cs:1806,0.581206742525542)
--(axis cs:1805,0.581206742525542)
--(axis cs:1804,0.581206742525542)
--(axis cs:1803,0.581206742525542)
--(axis cs:1802,0.581206742525542)
--(axis cs:1801,0.581206742525542)
--(axis cs:1800,0.581206742525542)
--(axis cs:1799,0.581206742525542)
--(axis cs:1798,0.581206742525542)
--(axis cs:1797,0.581206742525542)
--(axis cs:1796,0.581206742525542)
--(axis cs:1795,0.581206742525542)
--(axis cs:1794,0.581206742525542)
--(axis cs:1793,0.581206742525542)
--(axis cs:1792,0.581206742525542)
--(axis cs:1791,0.581206742525542)
--(axis cs:1790,0.581206742525542)
--(axis cs:1789,0.581206742525542)
--(axis cs:1788,0.581206742525542)
--(axis cs:1787,0.581206742525542)
--(axis cs:1786,0.581206742525542)
--(axis cs:1785,0.581206742525542)
--(axis cs:1784,0.581206742525542)
--(axis cs:1783,0.581206742525542)
--(axis cs:1782,0.581206742525542)
--(axis cs:1781,0.581206742525542)
--(axis cs:1780,0.581206742525542)
--(axis cs:1779,0.581206742525542)
--(axis cs:1778,0.581206742525542)
--(axis cs:1777,0.581206742525542)
--(axis cs:1776,0.581206742525542)
--(axis cs:1775,0.581206742525542)
--(axis cs:1774,0.581206742525542)
--(axis cs:1773,0.581206742525542)
--(axis cs:1772,0.581206742525542)
--(axis cs:1771,0.581206742525542)
--(axis cs:1770,0.581206742525542)
--(axis cs:1769,0.581206742525542)
--(axis cs:1768,0.581206742525542)
--(axis cs:1767,0.581206742525542)
--(axis cs:1766,0.581206742525542)
--(axis cs:1765,0.581206742525542)
--(axis cs:1764,0.581206742525542)
--(axis cs:1763,0.581206742525542)
--(axis cs:1762,0.581206742525542)
--(axis cs:1761,0.581206742525542)
--(axis cs:1760,0.581206742525542)
--(axis cs:1759,0.581206742525542)
--(axis cs:1758,0.581206742525542)
--(axis cs:1757,0.581206742525542)
--(axis cs:1756,0.581206742525542)
--(axis cs:1755,0.581206742525542)
--(axis cs:1754,0.581206742525542)
--(axis cs:1753,0.581206742525542)
--(axis cs:1752,0.581206742525542)
--(axis cs:1751,0.581206742525542)
--(axis cs:1750,0.581206742525542)
--(axis cs:1749,0.581206742525542)
--(axis cs:1748,0.581206742525542)
--(axis cs:1747,0.581206742525542)
--(axis cs:1746,0.581206742525542)
--(axis cs:1745,0.581206742525542)
--(axis cs:1744,0.581206742525542)
--(axis cs:1743,0.581206742525542)
--(axis cs:1742,0.581206742525542)
--(axis cs:1741,0.581206742525542)
--(axis cs:1740,0.581206742525542)
--(axis cs:1739,0.581206742525542)
--(axis cs:1738,0.581206742525542)
--(axis cs:1737,0.581206742525542)
--(axis cs:1736,0.581206742525542)
--(axis cs:1735,0.581206742525542)
--(axis cs:1734,0.581206742525542)
--(axis cs:1733,0.581206742525542)
--(axis cs:1732,0.581206742525542)
--(axis cs:1731,0.581206742525542)
--(axis cs:1730,0.581206742525542)
--(axis cs:1729,0.581206742525542)
--(axis cs:1728,0.581206742525542)
--(axis cs:1727,0.581206742525542)
--(axis cs:1726,0.581206742525542)
--(axis cs:1725,0.581206742525542)
--(axis cs:1724,0.581206742525542)
--(axis cs:1723,0.581206742525542)
--(axis cs:1722,0.581206742525542)
--(axis cs:1721,0.581206742525542)
--(axis cs:1720,0.581206742525542)
--(axis cs:1719,0.581206742525542)
--(axis cs:1718,0.581206742525542)
--(axis cs:1717,0.581206742525542)
--(axis cs:1716,0.581206742525542)
--(axis cs:1715,0.581206742525542)
--(axis cs:1714,0.581206742525542)
--(axis cs:1713,0.581206742525542)
--(axis cs:1712,0.581206742525542)
--(axis cs:1711,0.581206742525542)
--(axis cs:1710,0.581206742525542)
--(axis cs:1709,0.581206742525542)
--(axis cs:1708,0.581206742525542)
--(axis cs:1707,0.581206742525542)
--(axis cs:1706,0.581206742525542)
--(axis cs:1705,0.581206742525542)
--(axis cs:1704,0.581206742525542)
--(axis cs:1703,0.581206742525542)
--(axis cs:1702,0.581206742525542)
--(axis cs:1701,0.581206742525542)
--(axis cs:1700,0.581206742525542)
--(axis cs:1699,0.581206742525542)
--(axis cs:1698,0.581206742525542)
--(axis cs:1697,0.581206742525542)
--(axis cs:1696,0.581206742525542)
--(axis cs:1695,0.581206742525542)
--(axis cs:1694,0.581206742525542)
--(axis cs:1693,0.581206742525542)
--(axis cs:1692,0.581206742525542)
--(axis cs:1691,0.581206742525542)
--(axis cs:1690,0.581206742525542)
--(axis cs:1689,0.581206742525542)
--(axis cs:1688,0.581206742525542)
--(axis cs:1687,0.581206742525542)
--(axis cs:1686,0.581206742525542)
--(axis cs:1685,0.581206742525542)
--(axis cs:1684,0.581206742525542)
--(axis cs:1683,0.581206742525542)
--(axis cs:1682,0.581206742525542)
--(axis cs:1681,0.581206742525542)
--(axis cs:1680,0.581206742525542)
--(axis cs:1679,0.581206742525542)
--(axis cs:1678,0.581206742525542)
--(axis cs:1677,0.581206742525542)
--(axis cs:1676,0.581206742525542)
--(axis cs:1675,0.581206742525542)
--(axis cs:1674,0.581206742525542)
--(axis cs:1673,0.581206742525542)
--(axis cs:1672,0.581206742525542)
--(axis cs:1671,0.581206742525542)
--(axis cs:1670,0.581206742525542)
--(axis cs:1669,0.581206742525542)
--(axis cs:1668,0.581206742525542)
--(axis cs:1667,0.581206742525542)
--(axis cs:1666,0.581206742525542)
--(axis cs:1665,0.581206742525542)
--(axis cs:1664,0.581206742525542)
--(axis cs:1663,0.581206742525542)
--(axis cs:1662,0.581206742525542)
--(axis cs:1661,0.581206742525542)
--(axis cs:1660,0.581206742525542)
--(axis cs:1659,0.581206742525542)
--(axis cs:1658,0.581206742525542)
--(axis cs:1657,0.581206742525542)
--(axis cs:1656,0.581206742525542)
--(axis cs:1655,0.581206742525542)
--(axis cs:1654,0.581206742525542)
--(axis cs:1653,0.581206742525542)
--(axis cs:1652,0.581206742525542)
--(axis cs:1651,0.581206742525542)
--(axis cs:1650,0.581206742525542)
--(axis cs:1649,0.581206742525542)
--(axis cs:1648,0.581206742525542)
--(axis cs:1647,0.581206742525542)
--(axis cs:1646,0.581206742525542)
--(axis cs:1645,0.581206742525542)
--(axis cs:1644,0.581206742525542)
--(axis cs:1643,0.581206742525542)
--(axis cs:1642,0.581206742525542)
--(axis cs:1641,0.581206742525542)
--(axis cs:1640,0.581206742525542)
--(axis cs:1639,0.581206742525542)
--(axis cs:1638,0.581206742525542)
--(axis cs:1637,0.581206742525542)
--(axis cs:1636,0.581206742525542)
--(axis cs:1635,0.581206742525542)
--(axis cs:1634,0.581206742525542)
--(axis cs:1633,0.581206742525542)
--(axis cs:1632,0.581206742525542)
--(axis cs:1631,0.581206742525542)
--(axis cs:1630,0.581206742525542)
--(axis cs:1629,0.581206742525542)
--(axis cs:1628,0.581206742525542)
--(axis cs:1627,0.581206742525542)
--(axis cs:1626,0.581206742525542)
--(axis cs:1625,0.581206742525542)
--(axis cs:1624,0.581206742525542)
--(axis cs:1623,0.581206742525542)
--(axis cs:1622,0.581206742525542)
--(axis cs:1621,0.581206742525542)
--(axis cs:1620,0.581206742525542)
--(axis cs:1619,0.581206742525542)
--(axis cs:1618,0.581206742525542)
--(axis cs:1617,0.581206742525542)
--(axis cs:1616,0.581206742525542)
--(axis cs:1615,0.581206742525542)
--(axis cs:1614,0.581206742525542)
--(axis cs:1613,0.581206742525542)
--(axis cs:1612,0.581206742525542)
--(axis cs:1611,0.581206742525542)
--(axis cs:1610,0.581206742525542)
--(axis cs:1609,0.581206742525542)
--(axis cs:1608,0.581206742525542)
--(axis cs:1607,0.581206742525542)
--(axis cs:1606,0.581206742525542)
--(axis cs:1605,0.581206742525542)
--(axis cs:1604,0.581206742525542)
--(axis cs:1603,0.581206742525542)
--(axis cs:1602,0.581206742525542)
--(axis cs:1601,0.581206742525542)
--(axis cs:1600,0.581206742525542)
--(axis cs:1599,0.581206742525542)
--(axis cs:1598,0.581206742525542)
--(axis cs:1597,0.581206742525542)
--(axis cs:1596,0.581206742525542)
--(axis cs:1595,0.581206742525542)
--(axis cs:1594,0.581206742525542)
--(axis cs:1593,0.581206742525542)
--(axis cs:1592,0.581206742525542)
--(axis cs:1591,0.581206742525542)
--(axis cs:1590,0.581206742525542)
--(axis cs:1589,0.581206742525542)
--(axis cs:1588,0.581206742525542)
--(axis cs:1587,0.581206742525542)
--(axis cs:1586,0.581206742525542)
--(axis cs:1585,0.581206742525542)
--(axis cs:1584,0.581206742525542)
--(axis cs:1583,0.581206742525542)
--(axis cs:1582,0.581206742525542)
--(axis cs:1581,0.581206742525542)
--(axis cs:1580,0.581206742525542)
--(axis cs:1579,0.581206742525542)
--(axis cs:1578,0.581206742525542)
--(axis cs:1577,0.581206742525542)
--(axis cs:1576,0.581206742525542)
--(axis cs:1575,0.581206742525542)
--(axis cs:1574,0.581206742525542)
--(axis cs:1573,0.581206742525542)
--(axis cs:1572,0.581206742525542)
--(axis cs:1571,0.581206742525542)
--(axis cs:1570,0.581206742525542)
--(axis cs:1569,0.581206742525542)
--(axis cs:1568,0.581206742525542)
--(axis cs:1567,0.581206742525542)
--(axis cs:1566,0.581206742525542)
--(axis cs:1565,0.581206742525542)
--(axis cs:1564,0.581206742525542)
--(axis cs:1563,0.581206742525542)
--(axis cs:1562,0.581206742525542)
--(axis cs:1561,0.581206742525542)
--(axis cs:1560,0.581206742525542)
--(axis cs:1559,0.581206742525542)
--(axis cs:1558,0.581206742525542)
--(axis cs:1557,0.581206742525542)
--(axis cs:1556,0.581206742525542)
--(axis cs:1555,0.581206742525542)
--(axis cs:1554,0.581206742525542)
--(axis cs:1553,0.581206742525542)
--(axis cs:1552,0.581206742525542)
--(axis cs:1551,0.581206742525542)
--(axis cs:1550,0.581206742525542)
--(axis cs:1549,0.581206742525542)
--(axis cs:1548,0.581206742525542)
--(axis cs:1547,0.581206742525542)
--(axis cs:1546,0.581206742525542)
--(axis cs:1545,0.581206742525542)
--(axis cs:1544,0.581206742525542)
--(axis cs:1543,0.581206742525542)
--(axis cs:1542,0.581206742525542)
--(axis cs:1541,0.581206742525542)
--(axis cs:1540,0.581206742525542)
--(axis cs:1539,0.581206742525542)
--(axis cs:1538,0.581206742525542)
--(axis cs:1537,0.581206742525542)
--(axis cs:1536,0.581206742525542)
--(axis cs:1535,0.581206742525542)
--(axis cs:1534,0.581206742525542)
--(axis cs:1533,0.581206742525542)
--(axis cs:1532,0.581206742525542)
--(axis cs:1531,0.581206742525542)
--(axis cs:1530,0.581206742525542)
--(axis cs:1529,0.581206742525542)
--(axis cs:1528,0.581206742525542)
--(axis cs:1527,0.581206742525542)
--(axis cs:1526,0.581206742525542)
--(axis cs:1525,0.581206742525542)
--(axis cs:1524,0.581206742525542)
--(axis cs:1523,0.581206742525542)
--(axis cs:1522,0.581206742525542)
--(axis cs:1521,0.581206742525542)
--(axis cs:1520,0.581206742525542)
--(axis cs:1519,0.581206742525542)
--(axis cs:1518,0.581206742525542)
--(axis cs:1517,0.581206742525542)
--(axis cs:1516,0.581206742525542)
--(axis cs:1515,0.581206742525542)
--(axis cs:1514,0.581206742525542)
--(axis cs:1513,0.581206742525542)
--(axis cs:1512,0.581206742525542)
--(axis cs:1511,0.581206742525542)
--(axis cs:1510,0.581206742525542)
--(axis cs:1509,0.581206742525542)
--(axis cs:1508,0.581206742525542)
--(axis cs:1507,0.581206742525542)
--(axis cs:1506,0.581206742525542)
--(axis cs:1505,0.581206742525542)
--(axis cs:1504,0.581206742525542)
--(axis cs:1503,0.581206742525542)
--(axis cs:1502,0.581206742525542)
--(axis cs:1501,0.581206742525542)
--(axis cs:1500,0.581206742525542)
--(axis cs:1499,0.581206742525542)
--(axis cs:1498,0.581206742525542)
--(axis cs:1497,0.581206742525542)
--(axis cs:1496,0.581206742525542)
--(axis cs:1495,0.581206742525542)
--(axis cs:1494,0.581206742525542)
--(axis cs:1493,0.581206742525542)
--(axis cs:1492,0.581206742525542)
--(axis cs:1491,0.581206742525542)
--(axis cs:1490,0.581206742525542)
--(axis cs:1489,0.581206742525542)
--(axis cs:1488,0.581206742525542)
--(axis cs:1487,0.581206742525542)
--(axis cs:1486,0.581206742525542)
--(axis cs:1485,0.581206742525542)
--(axis cs:1484,0.581206742525542)
--(axis cs:1483,0.581206742525542)
--(axis cs:1482,0.581206742525542)
--(axis cs:1481,0.581206742525542)
--(axis cs:1480,0.581206742525542)
--(axis cs:1479,0.581206742525542)
--(axis cs:1478,0.581206742525542)
--(axis cs:1477,0.581206742525542)
--(axis cs:1476,0.581206742525542)
--(axis cs:1475,0.581206742525542)
--(axis cs:1474,0.581206742525542)
--(axis cs:1473,0.581206742525542)
--(axis cs:1472,0.581206742525542)
--(axis cs:1471,0.581206742525542)
--(axis cs:1470,0.581206742525542)
--(axis cs:1469,0.581206742525542)
--(axis cs:1468,0.581206742525542)
--(axis cs:1467,0.581206742525542)
--(axis cs:1466,0.581206742525542)
--(axis cs:1465,0.581206742525542)
--(axis cs:1464,0.581206742525542)
--(axis cs:1463,0.581206742525542)
--(axis cs:1462,0.581206742525542)
--(axis cs:1461,0.581206742525542)
--(axis cs:1460,0.581206742525542)
--(axis cs:1459,0.581206742525542)
--(axis cs:1458,0.581206742525542)
--(axis cs:1457,0.581206742525542)
--(axis cs:1456,0.581206742525542)
--(axis cs:1455,0.581206742525542)
--(axis cs:1454,0.581206742525542)
--(axis cs:1453,0.581206742525542)
--(axis cs:1452,0.581206742525542)
--(axis cs:1451,0.581206742525542)
--(axis cs:1450,0.581206742525542)
--(axis cs:1449,0.581206742525542)
--(axis cs:1448,0.581206742525542)
--(axis cs:1447,0.581206742525542)
--(axis cs:1446,0.581206742525542)
--(axis cs:1445,0.581206742525542)
--(axis cs:1444,0.581206742525542)
--(axis cs:1443,0.581206742525542)
--(axis cs:1442,0.581206742525542)
--(axis cs:1441,0.581206742525542)
--(axis cs:1440,0.581206742525542)
--(axis cs:1439,0.581206742525542)
--(axis cs:1438,0.581206742525542)
--(axis cs:1437,0.581206742525542)
--(axis cs:1436,0.581206742525542)
--(axis cs:1435,0.581206742525542)
--(axis cs:1434,0.581206742525542)
--(axis cs:1433,0.581206742525542)
--(axis cs:1432,0.581206742525542)
--(axis cs:1431,0.581206742525542)
--(axis cs:1430,0.581206742525542)
--(axis cs:1429,0.581206742525542)
--(axis cs:1428,0.581206742525542)
--(axis cs:1427,0.581206742525542)
--(axis cs:1426,0.581206742525542)
--(axis cs:1425,0.581206742525542)
--(axis cs:1424,0.581206742525542)
--(axis cs:1423,0.581206742525542)
--(axis cs:1422,0.581206742525542)
--(axis cs:1421,0.581206742525542)
--(axis cs:1420,0.581206742525542)
--(axis cs:1419,0.581206742525542)
--(axis cs:1418,0.581206742525542)
--(axis cs:1417,0.581206742525542)
--(axis cs:1416,0.581206742525542)
--(axis cs:1415,0.581206742525542)
--(axis cs:1414,0.581206742525542)
--(axis cs:1413,0.581206742525542)
--(axis cs:1412,0.581206742525542)
--(axis cs:1411,0.581206742525542)
--(axis cs:1410,0.581206742525542)
--(axis cs:1409,0.581206742525542)
--(axis cs:1408,0.581206742525542)
--(axis cs:1407,0.581206742525542)
--(axis cs:1406,0.581206742525542)
--(axis cs:1405,0.581206742525542)
--(axis cs:1404,0.581206742525542)
--(axis cs:1403,0.581206742525542)
--(axis cs:1402,0.581206742525542)
--(axis cs:1401,0.581206742525542)
--(axis cs:1400,0.581206742525542)
--(axis cs:1399,0.581206742525542)
--(axis cs:1398,0.581206742525542)
--(axis cs:1397,0.581206742525542)
--(axis cs:1396,0.581206742525542)
--(axis cs:1395,0.581206742525542)
--(axis cs:1394,0.581206742525542)
--(axis cs:1393,0.581206742525542)
--(axis cs:1392,0.581206742525542)
--(axis cs:1391,0.581206742525542)
--(axis cs:1390,0.581206742525542)
--(axis cs:1389,0.581206742525542)
--(axis cs:1388,0.581206742525542)
--(axis cs:1387,0.581206742525542)
--(axis cs:1386,0.581206742525542)
--(axis cs:1385,0.581206742525542)
--(axis cs:1384,0.581206742525542)
--(axis cs:1383,0.581206742525542)
--(axis cs:1382,0.581206742525542)
--(axis cs:1381,0.581206742525542)
--(axis cs:1380,0.581206742525542)
--(axis cs:1379,0.581206742525542)
--(axis cs:1378,0.581206742525542)
--(axis cs:1377,0.581206742525542)
--(axis cs:1376,0.581206742525542)
--(axis cs:1375,0.581206742525542)
--(axis cs:1374,0.581206742525542)
--(axis cs:1373,0.581206742525542)
--(axis cs:1372,0.581206742525542)
--(axis cs:1371,0.581206742525542)
--(axis cs:1370,0.581206742525542)
--(axis cs:1369,0.581206742525542)
--(axis cs:1368,0.581206742525542)
--(axis cs:1367,0.581206742525542)
--(axis cs:1366,0.581206742525542)
--(axis cs:1365,0.581206742525542)
--(axis cs:1364,0.581206742525542)
--(axis cs:1363,0.581206742525542)
--(axis cs:1362,0.581206742525542)
--(axis cs:1361,0.581206742525542)
--(axis cs:1360,0.581206742525542)
--(axis cs:1359,0.581206742525542)
--(axis cs:1358,0.581206742525542)
--(axis cs:1357,0.581206742525542)
--(axis cs:1356,0.581206742525542)
--(axis cs:1355,0.581206742525542)
--(axis cs:1354,0.581206742525542)
--(axis cs:1353,0.581206742525542)
--(axis cs:1352,0.581206742525542)
--(axis cs:1351,0.581206742525542)
--(axis cs:1350,0.581206742525542)
--(axis cs:1349,0.581206742525542)
--(axis cs:1348,0.581206742525542)
--(axis cs:1347,0.581206742525542)
--(axis cs:1346,0.581206742525542)
--(axis cs:1345,0.581206742525542)
--(axis cs:1344,0.581206742525542)
--(axis cs:1343,0.581206742525542)
--(axis cs:1342,0.581206742525542)
--(axis cs:1341,0.581206742525542)
--(axis cs:1340,0.581206742525542)
--(axis cs:1339,0.581206742525542)
--(axis cs:1338,0.581206742525542)
--(axis cs:1337,0.581206742525542)
--(axis cs:1336,0.581206742525542)
--(axis cs:1335,0.581206742525542)
--(axis cs:1334,0.581206742525542)
--(axis cs:1333,0.581206742525542)
--(axis cs:1332,0.581206742525542)
--(axis cs:1331,0.581206742525542)
--(axis cs:1330,0.581206742525542)
--(axis cs:1329,0.581206742525542)
--(axis cs:1328,0.581206742525542)
--(axis cs:1327,0.581206742525542)
--(axis cs:1326,0.581206742525542)
--(axis cs:1325,0.581206742525542)
--(axis cs:1324,0.581206742525542)
--(axis cs:1323,0.581206742525542)
--(axis cs:1322,0.581206742525542)
--(axis cs:1321,0.581206742525542)
--(axis cs:1320,0.581206742525542)
--(axis cs:1319,0.581206742525542)
--(axis cs:1318,0.581206742525542)
--(axis cs:1317,0.581206742525542)
--(axis cs:1316,0.581206742525542)
--(axis cs:1315,0.581206742525542)
--(axis cs:1314,0.581206742525542)
--(axis cs:1313,0.581206742525542)
--(axis cs:1312,0.581206742525542)
--(axis cs:1311,0.581206742525542)
--(axis cs:1310,0.581206742525542)
--(axis cs:1309,0.581206742525542)
--(axis cs:1308,0.581206742525542)
--(axis cs:1307,0.581206742525542)
--(axis cs:1306,0.581206742525542)
--(axis cs:1305,0.581206742525542)
--(axis cs:1304,0.581206742525542)
--(axis cs:1303,0.581206742525542)
--(axis cs:1302,0.581206742525542)
--(axis cs:1301,0.581206742525542)
--(axis cs:1300,0.581206742525542)
--(axis cs:1299,0.581206742525542)
--(axis cs:1298,0.581206742525542)
--(axis cs:1297,0.581206742525542)
--(axis cs:1296,0.581206742525542)
--(axis cs:1295,0.581206742525542)
--(axis cs:1294,0.581206742525542)
--(axis cs:1293,0.581206742525542)
--(axis cs:1292,0.581206742525542)
--(axis cs:1291,0.581206742525542)
--(axis cs:1290,0.581206742525542)
--(axis cs:1289,0.581206742525542)
--(axis cs:1288,0.581206742525542)
--(axis cs:1287,0.581206742525542)
--(axis cs:1286,0.581206742525542)
--(axis cs:1285,0.581206742525542)
--(axis cs:1284,0.581206742525542)
--(axis cs:1283,0.581206742525542)
--(axis cs:1282,0.581206742525542)
--(axis cs:1281,0.581206742525542)
--(axis cs:1280,0.581206742525542)
--(axis cs:1279,0.581206742525542)
--(axis cs:1278,0.581206742525542)
--(axis cs:1277,0.581206742525542)
--(axis cs:1276,0.581206742525542)
--(axis cs:1275,0.581206742525542)
--(axis cs:1274,0.581206742525542)
--(axis cs:1273,0.581206742525542)
--(axis cs:1272,0.581206742525542)
--(axis cs:1271,0.581206742525542)
--(axis cs:1270,0.581206742525542)
--(axis cs:1269,0.581206742525542)
--(axis cs:1268,0.581206742525542)
--(axis cs:1267,0.581206742525542)
--(axis cs:1266,0.581206742525542)
--(axis cs:1265,0.581206742525542)
--(axis cs:1264,0.581206742525542)
--(axis cs:1263,0.581206742525542)
--(axis cs:1262,0.581206742525542)
--(axis cs:1261,0.581206742525542)
--(axis cs:1260,0.581206742525542)
--(axis cs:1259,0.581206742525542)
--(axis cs:1258,0.581206742525542)
--(axis cs:1257,0.581206742525542)
--(axis cs:1256,0.581206742525542)
--(axis cs:1255,0.581206742525542)
--(axis cs:1254,0.581206742525542)
--(axis cs:1253,0.581206742525542)
--(axis cs:1252,0.581206742525542)
--(axis cs:1251,0.581206742525542)
--(axis cs:1250,0.581206742525542)
--(axis cs:1249,0.581206742525542)
--(axis cs:1248,0.581206742525542)
--(axis cs:1247,0.581206742525542)
--(axis cs:1246,0.581206742525542)
--(axis cs:1245,0.581206742525542)
--(axis cs:1244,0.581206742525542)
--(axis cs:1243,0.581206742525542)
--(axis cs:1242,0.581206742525542)
--(axis cs:1241,0.581206742525542)
--(axis cs:1240,0.581206742525542)
--(axis cs:1239,0.581206742525542)
--(axis cs:1238,0.581206742525542)
--(axis cs:1237,0.581206742525542)
--(axis cs:1236,0.581206742525542)
--(axis cs:1235,0.581206742525542)
--(axis cs:1234,0.581206742525542)
--(axis cs:1233,0.581206742525542)
--(axis cs:1232,0.581206742525542)
--(axis cs:1231,0.581206742525542)
--(axis cs:1230,0.581206742525542)
--(axis cs:1229,0.581206742525542)
--(axis cs:1228,0.581206742525542)
--(axis cs:1227,0.581206742525542)
--(axis cs:1226,0.581206742525542)
--(axis cs:1225,0.581206742525542)
--(axis cs:1224,0.581206742525542)
--(axis cs:1223,0.581206742525542)
--(axis cs:1222,0.581206742525542)
--(axis cs:1221,0.581206742525542)
--(axis cs:1220,0.581206742525542)
--(axis cs:1219,0.581206742525542)
--(axis cs:1218,0.581206742525542)
--(axis cs:1217,0.581206742525542)
--(axis cs:1216,0.581206742525542)
--(axis cs:1215,0.581206742525542)
--(axis cs:1214,0.581206742525542)
--(axis cs:1213,0.581206742525542)
--(axis cs:1212,0.581206742525542)
--(axis cs:1211,0.581206742525542)
--(axis cs:1210,0.581206742525542)
--(axis cs:1209,0.581206742525542)
--(axis cs:1208,0.581206742525542)
--(axis cs:1207,0.581206742525542)
--(axis cs:1206,0.581206742525542)
--(axis cs:1205,0.581206742525542)
--(axis cs:1204,0.581206742525542)
--(axis cs:1203,0.581206742525542)
--(axis cs:1202,0.581206742525542)
--(axis cs:1201,0.581206742525542)
--(axis cs:1200,0.581206742525542)
--(axis cs:1199,0.581206742525542)
--(axis cs:1198,0.581206742525542)
--(axis cs:1197,0.581206742525542)
--(axis cs:1196,0.581206742525542)
--(axis cs:1195,0.581206742525542)
--(axis cs:1194,0.581206742525542)
--(axis cs:1193,0.581206742525542)
--(axis cs:1192,0.581206742525542)
--(axis cs:1191,0.581206742525542)
--(axis cs:1190,0.581206742525542)
--(axis cs:1189,0.581206742525542)
--(axis cs:1188,0.581206742525542)
--(axis cs:1187,0.581206742525542)
--(axis cs:1186,0.581206742525542)
--(axis cs:1185,0.581206742525542)
--(axis cs:1184,0.581206742525542)
--(axis cs:1183,0.581206742525542)
--(axis cs:1182,0.581206742525542)
--(axis cs:1181,0.581206742525542)
--(axis cs:1180,0.581206742525542)
--(axis cs:1179,0.581206742525542)
--(axis cs:1178,0.581206742525542)
--(axis cs:1177,0.581206742525542)
--(axis cs:1176,0.581206742525542)
--(axis cs:1175,0.581206742525542)
--(axis cs:1174,0.581206742525542)
--(axis cs:1173,0.581206742525542)
--(axis cs:1172,0.581206742525542)
--(axis cs:1171,0.581206742525542)
--(axis cs:1170,0.581206742525542)
--(axis cs:1169,0.581206742525542)
--(axis cs:1168,0.581206742525542)
--(axis cs:1167,0.581206742525542)
--(axis cs:1166,0.581206742525542)
--(axis cs:1165,0.581206742525542)
--(axis cs:1164,0.581206742525542)
--(axis cs:1163,0.581206742525542)
--(axis cs:1162,0.581206742525542)
--(axis cs:1161,0.581206742525542)
--(axis cs:1160,0.581206742525542)
--(axis cs:1159,0.581206742525542)
--(axis cs:1158,0.581206742525542)
--(axis cs:1157,0.581206742525542)
--(axis cs:1156,0.581206742525542)
--(axis cs:1155,0.581206742525542)
--(axis cs:1154,0.581206742525542)
--(axis cs:1153,0.581206742525542)
--(axis cs:1152,0.581206742525542)
--(axis cs:1151,0.581206742525542)
--(axis cs:1150,0.581206742525542)
--(axis cs:1149,0.581206742525542)
--(axis cs:1148,0.581206742525542)
--(axis cs:1147,0.581206742525542)
--(axis cs:1146,0.581206742525542)
--(axis cs:1145,0.581206742525542)
--(axis cs:1144,0.581206742525542)
--(axis cs:1143,0.581206742525542)
--(axis cs:1142,0.581206742525542)
--(axis cs:1141,0.581206742525542)
--(axis cs:1140,0.581206742525542)
--(axis cs:1139,0.581206742525542)
--(axis cs:1138,0.581206742525542)
--(axis cs:1137,0.581206742525542)
--(axis cs:1136,0.581206742525542)
--(axis cs:1135,0.581206742525542)
--(axis cs:1134,0.581206742525542)
--(axis cs:1133,0.581206742525542)
--(axis cs:1132,0.581206742525542)
--(axis cs:1131,0.581206742525542)
--(axis cs:1130,0.581206742525542)
--(axis cs:1129,0.581206742525542)
--(axis cs:1128,0.581206742525542)
--(axis cs:1127,0.581206742525542)
--(axis cs:1126,0.581206742525542)
--(axis cs:1125,0.581206742525542)
--(axis cs:1124,0.581206742525542)
--(axis cs:1123,0.581206742525542)
--(axis cs:1122,0.581206742525542)
--(axis cs:1121,0.581206742525542)
--(axis cs:1120,0.581206742525542)
--(axis cs:1119,0.581206742525542)
--(axis cs:1118,0.581206742525542)
--(axis cs:1117,0.581206742525542)
--(axis cs:1116,0.581206742525542)
--(axis cs:1115,0.581206742525542)
--(axis cs:1114,0.581206742525542)
--(axis cs:1113,0.581206742525542)
--(axis cs:1112,0.581206742525542)
--(axis cs:1111,0.581206742525542)
--(axis cs:1110,0.581206742525542)
--(axis cs:1109,0.581206742525542)
--(axis cs:1108,0.581206742525542)
--(axis cs:1107,0.581206742525542)
--(axis cs:1106,0.581206742525542)
--(axis cs:1105,0.581206742525542)
--(axis cs:1104,0.581206742525542)
--(axis cs:1103,0.581206742525542)
--(axis cs:1102,0.581206742525542)
--(axis cs:1101,0.581206742525542)
--(axis cs:1100,0.581206742525542)
--(axis cs:1099,0.581206742525542)
--(axis cs:1098,0.581206742525542)
--(axis cs:1097,0.581206742525542)
--(axis cs:1096,0.581206742525542)
--(axis cs:1095,0.581206742525542)
--(axis cs:1094,0.581206742525542)
--(axis cs:1093,0.581206742525542)
--(axis cs:1092,0.581206742525542)
--(axis cs:1091,0.581206742525542)
--(axis cs:1090,0.581206742525542)
--(axis cs:1089,0.581206742525542)
--(axis cs:1088,0.581206742525542)
--(axis cs:1087,0.581206742525542)
--(axis cs:1086,0.581206742525542)
--(axis cs:1085,0.581206742525542)
--(axis cs:1084,0.581206742525542)
--(axis cs:1083,0.581206742525542)
--(axis cs:1082,0.581206742525542)
--(axis cs:1081,0.581206742525542)
--(axis cs:1080,0.581206742525542)
--(axis cs:1079,0.581206742525542)
--(axis cs:1078,0.581206742525542)
--(axis cs:1077,0.581206742525542)
--(axis cs:1076,0.581206742525542)
--(axis cs:1075,0.581206742525542)
--(axis cs:1074,0.581206742525542)
--(axis cs:1073,0.581206742525542)
--(axis cs:1072,0.581206742525542)
--(axis cs:1071,0.581206742525542)
--(axis cs:1070,0.581206742525542)
--(axis cs:1069,0.581206742525542)
--(axis cs:1068,0.581206742525542)
--(axis cs:1067,0.581206742525542)
--(axis cs:1066,0.581206742525542)
--(axis cs:1065,0.581206742525542)
--(axis cs:1064,0.581206742525542)
--(axis cs:1063,0.581206742525542)
--(axis cs:1062,0.581206742525542)
--(axis cs:1061,0.581206742525542)
--(axis cs:1060,0.581206742525542)
--(axis cs:1059,0.581206742525542)
--(axis cs:1058,0.581206742525542)
--(axis cs:1057,0.581206742525542)
--(axis cs:1056,0.581206742525542)
--(axis cs:1055,0.581206742525542)
--(axis cs:1054,0.581206742525542)
--(axis cs:1053,0.581206742525542)
--(axis cs:1052,0.581206742525542)
--(axis cs:1051,0.581206742525542)
--(axis cs:1050,0.581206742525542)
--(axis cs:1049,0.581206742525542)
--(axis cs:1048,0.581206742525542)
--(axis cs:1047,0.581206742525542)
--(axis cs:1046,0.581206742525542)
--(axis cs:1045,0.581206742525542)
--(axis cs:1044,0.581206742525542)
--(axis cs:1043,0.581206742525542)
--(axis cs:1042,0.581206742525542)
--(axis cs:1041,0.581206742525542)
--(axis cs:1040,0.581206742525542)
--(axis cs:1039,0.581206742525542)
--(axis cs:1038,0.581206742525542)
--(axis cs:1037,0.581206742525542)
--(axis cs:1036,0.581206742525542)
--(axis cs:1035,0.581206742525542)
--(axis cs:1034,0.581206742525542)
--(axis cs:1033,0.581206742525542)
--(axis cs:1032,0.581206742525542)
--(axis cs:1031,0.581206742525542)
--(axis cs:1030,0.581206742525542)
--(axis cs:1029,0.581206742525542)
--(axis cs:1028,0.581206742525542)
--(axis cs:1027,0.581206742525542)
--(axis cs:1026,0.581206742525542)
--(axis cs:1025,0.581206742525542)
--(axis cs:1024,0.581206742525542)
--(axis cs:1023,0.581206742525542)
--(axis cs:1022,0.581206742525542)
--(axis cs:1021,0.581206742525542)
--(axis cs:1020,0.581206742525542)
--(axis cs:1019,0.581206742525542)
--(axis cs:1018,0.581206742525542)
--(axis cs:1017,0.581206742525542)
--(axis cs:1016,0.581206742525542)
--(axis cs:1015,0.581206742525542)
--(axis cs:1014,0.581206742525542)
--(axis cs:1013,0.581206742525542)
--(axis cs:1012,0.581206742525542)
--(axis cs:1011,0.581206742525542)
--(axis cs:1010,0.581206742525542)
--(axis cs:1009,0.581206742525542)
--(axis cs:1008,0.581206742525542)
--(axis cs:1007,0.581206742525542)
--(axis cs:1006,0.581206742525542)
--(axis cs:1005,0.581206742525542)
--(axis cs:1004,0.581206742525542)
--(axis cs:1003,0.581206742525542)
--(axis cs:1002,0.581206742525542)
--(axis cs:1001,0.581206742525542)
--(axis cs:1000,0.581206742525542)
--(axis cs:999,0.581206742525542)
--(axis cs:998,0.581206742525542)
--(axis cs:997,0.581206742525542)
--(axis cs:996,0.581206742525542)
--(axis cs:995,0.581206742525542)
--(axis cs:994,0.581206742525542)
--(axis cs:993,0.581206742525542)
--(axis cs:992,0.581206742525542)
--(axis cs:991,0.581206742525542)
--(axis cs:990,0.581206742525542)
--(axis cs:989,0.581206742525542)
--(axis cs:988,0.581206742525542)
--(axis cs:987,0.581206742525542)
--(axis cs:986,0.581206742525542)
--(axis cs:985,0.581206742525542)
--(axis cs:984,0.581206742525542)
--(axis cs:983,0.581206742525542)
--(axis cs:982,0.581206742525542)
--(axis cs:981,0.581206742525542)
--(axis cs:980,0.581206742525542)
--(axis cs:979,0.581206742525542)
--(axis cs:978,0.581206742525542)
--(axis cs:977,0.581206742525542)
--(axis cs:976,0.581206742525542)
--(axis cs:975,0.581206742525542)
--(axis cs:974,0.581206742525542)
--(axis cs:973,0.581206742525542)
--(axis cs:972,0.581206742525542)
--(axis cs:971,0.581206742525542)
--(axis cs:970,0.581206742525542)
--(axis cs:969,0.581206742525542)
--(axis cs:968,0.581206742525542)
--(axis cs:967,0.581206742525542)
--(axis cs:966,0.581206742525542)
--(axis cs:965,0.581206742525542)
--(axis cs:964,0.581206742525542)
--(axis cs:963,0.581206742525542)
--(axis cs:962,0.581206742525542)
--(axis cs:961,0.581206742525542)
--(axis cs:960,0.581206742525542)
--(axis cs:959,0.581206742525542)
--(axis cs:958,0.581206742525542)
--(axis cs:957,0.581206742525542)
--(axis cs:956,0.581206742525542)
--(axis cs:955,0.581206742525542)
--(axis cs:954,0.581206742525542)
--(axis cs:953,0.581206742525542)
--(axis cs:952,0.581206742525542)
--(axis cs:951,0.581206742525542)
--(axis cs:950,0.581206742525542)
--(axis cs:949,0.581206742525542)
--(axis cs:948,0.581206742525542)
--(axis cs:947,0.581206742525542)
--(axis cs:946,0.581206742525542)
--(axis cs:945,0.581206742525542)
--(axis cs:944,0.581206742525542)
--(axis cs:943,0.581206742525542)
--(axis cs:942,0.581206742525542)
--(axis cs:941,0.581206742525542)
--(axis cs:940,0.581206742525542)
--(axis cs:939,0.581206742525542)
--(axis cs:938,0.581206742525542)
--(axis cs:937,0.581206742525542)
--(axis cs:936,0.581206742525542)
--(axis cs:935,0.581206742525542)
--(axis cs:934,0.581206742525542)
--(axis cs:933,0.581206742525542)
--(axis cs:932,0.581206742525542)
--(axis cs:931,0.581206742525542)
--(axis cs:930,0.581206742525542)
--(axis cs:929,0.581206742525542)
--(axis cs:928,0.581206742525542)
--(axis cs:927,0.581206742525542)
--(axis cs:926,0.581206742525542)
--(axis cs:925,0.581206742525542)
--(axis cs:924,0.581206742525542)
--(axis cs:923,0.581206742525542)
--(axis cs:922,0.581206742525542)
--(axis cs:921,0.581206742525542)
--(axis cs:920,0.581206742525542)
--(axis cs:919,0.581206742525542)
--(axis cs:918,0.581206742525542)
--(axis cs:917,0.581206742525542)
--(axis cs:916,0.581206742525542)
--(axis cs:915,0.581206742525542)
--(axis cs:914,0.581206742525542)
--(axis cs:913,0.581206742525542)
--(axis cs:912,0.581206742525542)
--(axis cs:911,0.581206742525542)
--(axis cs:910,0.581206742525542)
--(axis cs:909,0.581206742525542)
--(axis cs:908,0.581206742525542)
--(axis cs:907,0.581206742525542)
--(axis cs:906,0.581206742525542)
--(axis cs:905,0.581206742525542)
--(axis cs:904,0.581206742525542)
--(axis cs:903,0.581206742525542)
--(axis cs:902,0.581206742525542)
--(axis cs:901,0.581206742525542)
--(axis cs:900,0.581206742525542)
--(axis cs:899,0.581206742525542)
--(axis cs:898,0.581206742525542)
--(axis cs:897,0.581206742525542)
--(axis cs:896,0.581206742525542)
--(axis cs:895,0.581206742525542)
--(axis cs:894,0.581206742525542)
--(axis cs:893,0.581206742525542)
--(axis cs:892,0.581206742525542)
--(axis cs:891,0.581206742525542)
--(axis cs:890,0.581206742525542)
--(axis cs:889,0.581206742525542)
--(axis cs:888,0.581206742525542)
--(axis cs:887,0.581206742525542)
--(axis cs:886,0.581206742525542)
--(axis cs:885,0.581206742525542)
--(axis cs:884,0.581206742525542)
--(axis cs:883,0.581206742525542)
--(axis cs:882,0.581206742525542)
--(axis cs:881,0.581206742525542)
--(axis cs:880,0.581206742525542)
--(axis cs:879,0.581206742525542)
--(axis cs:878,0.581206742525542)
--(axis cs:877,0.581206742525542)
--(axis cs:876,0.581206742525542)
--(axis cs:875,0.581206742525542)
--(axis cs:874,0.581206742525542)
--(axis cs:873,0.581206742525542)
--(axis cs:872,0.581206742525542)
--(axis cs:871,0.581206742525542)
--(axis cs:870,0.581206742525542)
--(axis cs:869,0.581206742525542)
--(axis cs:868,0.581206742525542)
--(axis cs:867,0.581206742525542)
--(axis cs:866,0.581206742525542)
--(axis cs:865,0.581206742525542)
--(axis cs:864,0.581206742525542)
--(axis cs:863,0.581206742525542)
--(axis cs:862,0.581206742525542)
--(axis cs:861,0.581206742525542)
--(axis cs:860,0.581206742525542)
--(axis cs:859,0.581206742525542)
--(axis cs:858,0.581206742525542)
--(axis cs:857,0.581206742525542)
--(axis cs:856,0.581206742525542)
--(axis cs:855,0.581206742525542)
--(axis cs:854,0.581206742525542)
--(axis cs:853,0.581206742525542)
--(axis cs:852,0.581206742525542)
--(axis cs:851,0.581206742525542)
--(axis cs:850,0.581206742525542)
--(axis cs:849,0.581206742525542)
--(axis cs:848,0.581206742525542)
--(axis cs:847,0.581206742525542)
--(axis cs:846,0.581206742525542)
--(axis cs:845,0.581206742525542)
--(axis cs:844,0.581206742525542)
--(axis cs:843,0.581206742525542)
--(axis cs:842,0.581206742525542)
--(axis cs:841,0.581206742525542)
--(axis cs:840,0.581206742525542)
--(axis cs:839,0.581206742525542)
--(axis cs:838,0.581206742525542)
--(axis cs:837,0.581206742525542)
--(axis cs:836,0.581206742525542)
--(axis cs:835,0.581206742525542)
--(axis cs:834,0.581206742525542)
--(axis cs:833,0.581206742525542)
--(axis cs:832,0.581206742525542)
--(axis cs:831,0.581206742525542)
--(axis cs:830,0.581206742525542)
--(axis cs:829,0.581206742525542)
--(axis cs:828,0.581206742525542)
--(axis cs:827,0.581206742525542)
--(axis cs:826,0.581206742525542)
--(axis cs:825,0.581206742525542)
--(axis cs:824,0.581206742525542)
--(axis cs:823,0.581206742525542)
--(axis cs:822,0.581206742525542)
--(axis cs:821,0.581206742525542)
--(axis cs:820,0.581206742525542)
--(axis cs:819,0.581206742525542)
--(axis cs:818,0.581206742525542)
--(axis cs:817,0.581206742525542)
--(axis cs:816,0.581206742525542)
--(axis cs:815,0.581206742525542)
--(axis cs:814,0.581206742525542)
--(axis cs:813,0.581206742525542)
--(axis cs:812,0.581206742525542)
--(axis cs:811,0.581206742525542)
--(axis cs:810,0.581206742525542)
--(axis cs:809,0.581206742525542)
--(axis cs:808,0.581206742525542)
--(axis cs:807,0.581206742525542)
--(axis cs:806,0.581206742525542)
--(axis cs:805,0.581206742525542)
--(axis cs:804,0.581206742525542)
--(axis cs:803,0.581206742525542)
--(axis cs:802,0.581206742525542)
--(axis cs:801,0.581206742525542)
--(axis cs:800,0.581206742525542)
--(axis cs:799,0.581206742525542)
--(axis cs:798,0.581206742525542)
--(axis cs:797,0.581206742525542)
--(axis cs:796,0.581206742525542)
--(axis cs:795,0.581206742525542)
--(axis cs:794,0.581206742525542)
--(axis cs:793,0.581206742525542)
--(axis cs:792,0.581206742525542)
--(axis cs:791,0.581206742525542)
--(axis cs:790,0.581206742525542)
--(axis cs:789,0.581206742525542)
--(axis cs:788,0.581206742525542)
--(axis cs:787,0.581567211820226)
--(axis cs:786,0.581743080268224)
--(axis cs:785,0.581743080268224)
--(axis cs:784,0.581743080268224)
--(axis cs:783,0.581743080268224)
--(axis cs:782,0.582106317815029)
--(axis cs:781,0.582195554983144)
--(axis cs:780,0.582195554983144)
--(axis cs:779,0.582285128183802)
--(axis cs:778,0.582285128183802)
--(axis cs:777,0.582651175230686)
--(axis cs:776,0.583017933984134)
--(axis cs:775,0.583385407301338)
--(axis cs:774,0.583568600830378)
--(axis cs:773,0.583568600830378)
--(axis cs:772,0.583568600830378)
--(axis cs:771,0.583568600830378)
--(axis cs:770,0.583938945708951)
--(axis cs:769,0.584310019030959)
--(axis cs:768,0.58440357878637)
--(axis cs:767,0.58440357878637)
--(axis cs:766,0.584776477531561)
--(axis cs:765,0.585150114816225)
--(axis cs:764,0.585524493665734)
--(axis cs:763,0.585899617125481)
--(axis cs:762,0.586099352449248)
--(axis cs:761,0.586099352449248)
--(axis cs:760,0.586099352449248)
--(axis cs:759,0.586099352449248)
--(axis cs:758,0.586099352449248)
--(axis cs:757,0.586099352449248)
--(axis cs:756,0.586099352449248)
--(axis cs:755,0.586099352449248)
--(axis cs:754,0.586099352449248)
--(axis cs:753,0.586099352449248)
--(axis cs:752,0.586099352449248)
--(axis cs:751,0.586099352449248)
--(axis cs:750,0.586099352449248)
--(axis cs:749,0.586099352449248)
--(axis cs:748,0.586099352449248)
--(axis cs:747,0.586099352449248)
--(axis cs:746,0.586099352449248)
--(axis cs:745,0.586099352449248)
--(axis cs:744,0.586198245117042)
--(axis cs:743,0.586198245117042)
--(axis cs:742,0.586495696753791)
--(axis cs:741,0.586495696753791)
--(axis cs:740,0.586495696753791)
--(axis cs:739,0.586495696753791)
--(axis cs:738,0.586495696753791)
--(axis cs:737,0.586495696753791)
--(axis cs:736,0.586886175799265)
--(axis cs:735,0.587277462170054)
--(axis cs:734,0.587480950630913)
--(axis cs:733,0.587480950630913)
--(axis cs:732,0.587480950630913)
--(axis cs:731,0.587480950630913)
--(axis cs:730,0.587506230973898)
--(axis cs:729,0.587506230973898)
--(axis cs:728,0.587506230973898)
--(axis cs:727,0.587506230973898)
--(axis cs:726,0.587506230973898)
--(axis cs:725,0.587506230973898)
--(axis cs:724,0.587506230973898)
--(axis cs:723,0.587506230973898)
--(axis cs:722,0.587506230973898)
--(axis cs:721,0.587506230973898)
--(axis cs:720,0.587506230973898)
--(axis cs:719,0.587506230973898)
--(axis cs:718,0.587506230973898)
--(axis cs:717,0.587506230973898)
--(axis cs:716,0.587610852358504)
--(axis cs:715,0.587610852358504)
--(axis cs:714,0.588014958319158)
--(axis cs:713,0.588226353760927)
--(axis cs:712,0.588226353760927)
--(axis cs:711,0.588226353760927)
--(axis cs:710,0.588226353760927)
--(axis cs:709,0.588243694236337)
--(axis cs:708,0.588243694236337)
--(axis cs:707,0.588243694236337)
--(axis cs:706,0.588243694236337)
--(axis cs:705,0.588243694236337)
--(axis cs:704,0.588243694236337)
--(axis cs:703,0.588243694236337)
--(axis cs:702,0.588580142193516)
--(axis cs:701,0.588580142193516)
--(axis cs:700,0.588580142193516)
--(axis cs:699,0.588580142193516)
--(axis cs:698,0.588580142193516)
--(axis cs:697,0.588580142193516)
--(axis cs:696,0.588580142193516)
--(axis cs:695,0.588580142193516)
--(axis cs:694,0.588580142193516)
--(axis cs:693,0.588580142193516)
--(axis cs:692,0.588580142193516)
--(axis cs:691,0.588580142193516)
--(axis cs:690,0.588580142193516)
--(axis cs:689,0.588800351221319)
--(axis cs:688,0.588800351221319)
--(axis cs:687,0.588800351221319)
--(axis cs:686,0.588800351221319)
--(axis cs:685,0.588911478515127)
--(axis cs:684,0.588911478515127)
--(axis cs:683,0.588930101852864)
--(axis cs:682,0.588930101852864)
--(axis cs:681,0.588930101852864)
--(axis cs:680,0.588930101852864)
--(axis cs:679,0.588930101852864)
--(axis cs:678,0.588930101852864)
--(axis cs:677,0.588930101852864)
--(axis cs:676,0.589042863592317)
--(axis cs:675,0.589042863592317)
--(axis cs:674,0.589063092408658)
--(axis cs:673,0.589063092408658)
--(axis cs:672,0.589063092408658)
--(axis cs:671,0.589063092408658)
--(axis cs:670,0.589063092408658)
--(axis cs:669,0.589063092408658)
--(axis cs:668,0.589063092408658)
--(axis cs:667,0.589498901141217)
--(axis cs:666,0.589935705503856)
--(axis cs:665,0.590373510177258)
--(axis cs:664,0.590812319877584)
--(axis cs:663,0.590930098915472)
--(axis cs:662,0.590930098915472)
--(axis cs:661,0.591048405648797)
--(axis cs:660,0.591048405648797)
--(axis cs:659,0.591167244123868)
--(axis cs:658,0.591167244123868)
--(axis cs:657,0.591286618430927)
--(axis cs:656,0.591286618430927)
--(axis cs:655,0.591732558047157)
--(axis cs:654,0.592179539449149)
--(axis cs:653,0.592627567652281)
--(axis cs:652,0.592725927884829)
--(axis cs:651,0.592725927884829)
--(axis cs:650,0.592725927884829)
--(axis cs:649,0.592725927884829)
--(axis cs:648,0.592725927884829)
--(axis cs:647,0.592725927884829)
--(axis cs:646,0.592725927884829)
--(axis cs:645,0.592725927884829)
--(axis cs:644,0.592725927884829)
--(axis cs:643,0.592725927884829)
--(axis cs:642,0.592725927884829)
--(axis cs:641,0.592725927884829)
--(axis cs:640,0.592725927884829)
--(axis cs:639,0.592725927884829)
--(axis cs:638,0.592725927884829)
--(axis cs:637,0.592725927884829)
--(axis cs:636,0.592725927884829)
--(axis cs:635,0.592725927884829)
--(axis cs:634,0.592725927884829)
--(axis cs:633,0.592725927884829)
--(axis cs:632,0.592725927884829)
--(axis cs:631,0.593191229392022)
--(axis cs:630,0.593657661079881)
--(axis cs:629,0.594125228598244)
--(axis cs:628,0.594593937642473)
--(axis cs:627,0.595063793953968)
--(axis cs:626,0.595534803320679)
--(axis cs:625,0.595721262246114)
--(axis cs:624,0.595721262246114)
--(axis cs:623,0.595721262246114)
--(axis cs:622,0.595721262246114)
--(axis cs:621,0.595721262246114)
--(axis cs:620,0.595721262246114)
--(axis cs:619,0.595721262246114)
--(axis cs:618,0.595721262246114)
--(axis cs:617,0.595721262246114)
--(axis cs:616,0.596201023640041)
--(axis cs:615,0.596336660436809)
--(axis cs:614,0.596336660436809)
--(axis cs:613,0.596472956294988)
--(axis cs:612,0.596472956294988)
--(axis cs:611,0.596957525729747)
--(axis cs:610,0.597443319282682)
--(axis cs:609,0.597582343802286)
--(axis cs:608,0.597582343802286)
--(axis cs:607,0.597861642438652)
--(axis cs:606,0.597861642438652)
--(axis cs:605,0.597861642438652)
--(axis cs:604,0.597861642438652)
--(axis cs:603,0.597929699058955)
--(axis cs:602,0.597929699058955)
--(axis cs:601,0.597929699058955)
--(axis cs:600,0.597929699058955)
--(axis cs:599,0.597929699058955)
--(axis cs:598,0.597929699058955)
--(axis cs:597,0.597929699058955)
--(axis cs:596,0.598072531901966)
--(axis cs:595,0.598072531901966)
--(axis cs:594,0.598489001601874)
--(axis cs:593,0.598489001601874)
--(axis cs:592,0.598489001601874)
--(axis cs:591,0.598489001601874)
--(axis cs:590,0.598489001601874)
--(axis cs:589,0.598489001601874)
--(axis cs:588,0.598489001601874)
--(axis cs:587,0.598489001601874)
--(axis cs:586,0.598489001601874)
--(axis cs:585,0.598489001601874)
--(axis cs:584,0.598489001601874)
--(axis cs:583,0.598489001601874)
--(axis cs:582,0.598489001601874)
--(axis cs:581,0.598489001601874)
--(axis cs:580,0.598489001601874)
--(axis cs:579,0.598489001601874)
--(axis cs:578,0.598489001601874)
--(axis cs:577,0.598489001601874)
--(axis cs:576,0.598489001601874)
--(axis cs:575,0.598489001601874)
--(axis cs:574,0.598489001601874)
--(axis cs:573,0.598489001601874)
--(axis cs:572,0.598489001601874)
--(axis cs:571,0.598489001601874)
--(axis cs:570,0.598489001601874)
--(axis cs:569,0.598489001601874)
--(axis cs:568,0.598489001601874)
--(axis cs:567,0.598489001601874)
--(axis cs:566,0.598489001601874)
--(axis cs:565,0.598489001601874)
--(axis cs:564,0.599019105197796)
--(axis cs:563,0.599533824816476)
--(axis cs:562,0.599533824816476)
--(axis cs:561,0.599533824816476)
--(axis cs:560,0.599533824816476)
--(axis cs:559,0.599533824816476)
--(axis cs:558,0.599533824816476)
--(axis cs:557,0.599533824816476)
--(axis cs:556,0.599533824816476)
--(axis cs:555,0.599533824816476)
--(axis cs:554,0.599533824816476)
--(axis cs:553,0.599533824816476)
--(axis cs:552,0.599533824816476)
--(axis cs:551,0.599533824816476)
--(axis cs:550,0.599533824816476)
--(axis cs:549,0.599533824816476)
--(axis cs:548,0.599533824816476)
--(axis cs:547,0.599533824816476)
--(axis cs:546,0.599533824816476)
--(axis cs:545,0.599533824816476)
--(axis cs:544,0.599533824816476)
--(axis cs:543,0.599533824816476)
--(axis cs:542,0.599533824816476)
--(axis cs:541,0.599533824816476)
--(axis cs:540,0.599533824816476)
--(axis cs:539,0.599533824816476)
--(axis cs:538,0.599533824816476)
--(axis cs:537,0.599533824816476)
--(axis cs:536,0.599533824816476)
--(axis cs:535,0.599533824816476)
--(axis cs:534,0.599533824816476)
--(axis cs:533,0.599533824816476)
--(axis cs:532,0.599533824816476)
--(axis cs:531,0.599533824816476)
--(axis cs:530,0.599533824816476)
--(axis cs:529,0.599533824816476)
--(axis cs:528,0.599533824816476)
--(axis cs:527,0.599533824816476)
--(axis cs:526,0.599533824816476)
--(axis cs:525,0.599533824816476)
--(axis cs:524,0.599533824816476)
--(axis cs:523,0.599533824816476)
--(axis cs:522,0.599533824816476)
--(axis cs:521,0.599533824816476)
--(axis cs:520,0.599533824816476)
--(axis cs:519,0.599533824816476)
--(axis cs:518,0.599533824816476)
--(axis cs:517,0.599533824816476)
--(axis cs:516,0.599533824816476)
--(axis cs:515,0.599533824816476)
--(axis cs:514,0.599772736762055)
--(axis cs:513,0.599772736762055)
--(axis cs:512,0.599772736762055)
--(axis cs:511,0.599772736762055)
--(axis cs:510,0.599772736762055)
--(axis cs:509,0.599772736762055)
--(axis cs:508,0.599772736762055)
--(axis cs:507,0.599772736762055)
--(axis cs:506,0.599772736762055)
--(axis cs:505,0.599772736762055)
--(axis cs:504,0.599772736762055)
--(axis cs:503,0.599772736762055)
--(axis cs:502,0.599772736762055)
--(axis cs:501,0.599772736762055)
--(axis cs:500,0.599772736762055)
--(axis cs:499,0.599772736762055)
--(axis cs:498,0.599772736762055)
--(axis cs:497,0.599772736762055)
--(axis cs:496,0.599772736762055)
--(axis cs:495,0.599772736762055)
--(axis cs:494,0.599772736762055)
--(axis cs:493,0.60038792751133)
--(axis cs:492,0.600565466234592)
--(axis cs:491,0.600565466234592)
--(axis cs:490,0.60074200277256)
--(axis cs:489,0.60074200277256)
--(axis cs:488,0.60074200277256)
--(axis cs:487,0.60074200277256)
--(axis cs:486,0.60074200277256)
--(axis cs:485,0.60074200277256)
--(axis cs:484,0.60074200277256)
--(axis cs:483,0.60074200277256)
--(axis cs:482,0.60074200277256)
--(axis cs:481,0.60074200277256)
--(axis cs:480,0.60074200277256)
--(axis cs:479,0.60074200277256)
--(axis cs:478,0.60074200277256)
--(axis cs:477,0.60074200277256)
--(axis cs:476,0.601382301025757)
--(axis cs:475,0.602024672867908)
--(axis cs:474,0.602212412558622)
--(axis cs:473,0.602212412558622)
--(axis cs:472,0.602860054940995)
--(axis cs:471,0.60305081614935)
--(axis cs:470,0.60305081614935)
--(axis cs:469,0.60370381150092)
--(axis cs:468,0.604014658596858)
--(axis cs:467,0.604014658596858)
--(axis cs:466,0.604014658596858)
--(axis cs:465,0.604014658596858)
--(axis cs:464,0.604014658596858)
--(axis cs:463,0.604014658596858)
--(axis cs:462,0.604014658596858)
--(axis cs:461,0.604014658596858)
--(axis cs:460,0.604014658596858)
--(axis cs:459,0.604057638576246)
--(axis cs:458,0.604057638576246)
--(axis cs:457,0.604057638576246)
--(axis cs:456,0.604057638576246)
--(axis cs:455,0.604057638576246)
--(axis cs:454,0.604057638576246)
--(axis cs:453,0.604057638576246)
--(axis cs:452,0.604057638576246)
--(axis cs:451,0.604057638576246)
--(axis cs:450,0.604057638576246)
--(axis cs:449,0.604057638576246)
--(axis cs:448,0.604057638576246)
--(axis cs:447,0.604057638576246)
--(axis cs:446,0.604057638576246)
--(axis cs:445,0.604057638576246)
--(axis cs:444,0.604057638576246)
--(axis cs:443,0.604057638576246)
--(axis cs:442,0.604057638576246)
--(axis cs:441,0.604057638576246)
--(axis cs:440,0.604057638576246)
--(axis cs:439,0.604057638576246)
--(axis cs:438,0.604057638576246)
--(axis cs:437,0.604057638576246)
--(axis cs:436,0.604057638576246)
--(axis cs:435,0.604057638576246)
--(axis cs:434,0.604057638576246)
--(axis cs:433,0.604057638576246)
--(axis cs:432,0.604057638576246)
--(axis cs:431,0.604057638576246)
--(axis cs:430,0.604057638576246)
--(axis cs:429,0.604057638576246)
--(axis cs:428,0.604057638576246)
--(axis cs:427,0.604057638576246)
--(axis cs:426,0.604057638576246)
--(axis cs:425,0.604057638576246)
--(axis cs:424,0.604057638576246)
--(axis cs:423,0.604790716405459)
--(axis cs:422,0.605443741126165)
--(axis cs:421,0.605443741126165)
--(axis cs:420,0.605443741126165)
--(axis cs:419,0.605443741126165)
--(axis cs:418,0.605443741126165)
--(axis cs:417,0.605443741126165)
--(axis cs:416,0.605665774410289)
--(axis cs:415,0.605665774410289)
--(axis cs:414,0.606418286180169)
--(axis cs:413,0.607173612544213)
--(axis cs:412,0.607402199975389)
--(axis cs:411,0.607402199975389)
--(axis cs:410,0.607552404999686)
--(axis cs:409,0.607552404999686)
--(axis cs:408,0.607552404999686)
--(axis cs:407,0.607552404999686)
--(axis cs:406,0.607552404999686)
--(axis cs:405,0.607552404999686)
--(axis cs:404,0.607552404999686)
--(axis cs:403,0.607787015128143)
--(axis cs:402,0.607787015128143)
--(axis cs:401,0.608569062896723)
--(axis cs:400,0.609354139266822)
--(axis cs:399,0.610080828344388)
--(axis cs:398,0.610080828344388)
--(axis cs:397,0.610080828344388)
--(axis cs:396,0.610080828344388)
--(axis cs:395,0.610080828344388)
--(axis cs:394,0.610080828344388)
--(axis cs:393,0.61032815022881)
--(axis cs:392,0.61032815022881)
--(axis cs:391,0.611135390289673)
--(axis cs:390,0.611945849017922)
--(axis cs:389,0.612759552202762)
--(axis cs:388,0.613576525963155)
--(axis cs:387,0.614097920082355)
--(axis cs:386,0.614097920082355)
--(axis cs:385,0.614097920082355)
--(axis cs:384,0.614097920082355)
--(axis cs:383,0.614928365281543)
--(axis cs:382,0.615762212808054)
--(axis cs:381,0.616599490740983)
--(axis cs:380,0.617440227529452)
--(axis cs:379,0.618284451999393)
--(axis cs:378,0.618844908081257)
--(axis cs:377,0.618844908081257)
--(axis cs:376,0.618844908081257)
--(axis cs:375,0.618844908081257)
--(axis cs:374,0.619129698210096)
--(axis cs:373,0.619129698210096)
--(axis cs:372,0.619993746426521)
--(axis cs:371,0.620283298063992)
--(axis cs:370,0.620283298063992)
--(axis cs:369,0.620283298063992)
--(axis cs:368,0.620283298063992)
--(axis cs:367,0.620283298063992)
--(axis cs:366,0.620283298063992)
--(axis cs:365,0.620283298063992)
--(axis cs:364,0.620283298063992)
--(axis cs:363,0.620283298063992)
--(axis cs:362,0.620283298063992)
--(axis cs:361,0.620283298063992)
--(axis cs:360,0.620283298063992)
--(axis cs:359,0.621183857580456)
--(axis cs:358,0.622088391972995)
--(axis cs:357,0.62299693660224)
--(axis cs:356,0.62390952733094)
--(axis cs:355,0.624224894729541)
--(axis cs:354,0.624224894729541)
--(axis cs:353,0.624890475232793)
--(axis cs:352,0.624890475232793)
--(axis cs:351,0.624890475232793)
--(axis cs:350,0.624890475232793)
--(axis cs:349,0.624890475232793)
--(axis cs:348,0.624890475232793)
--(axis cs:347,0.624890475232793)
--(axis cs:346,0.624890475232793)
--(axis cs:345,0.624890475232793)
--(axis cs:344,0.625219026431171)
--(axis cs:343,0.625219026431171)
--(axis cs:342,0.626176588616227)
--(axis cs:341,0.627138622864831)
--(axis cs:340,0.628105171299086)
--(axis cs:339,0.628245448752636)
--(axis cs:338,0.628245448752636)
--(axis cs:337,0.628245448752636)
--(axis cs:336,0.628245448752636)
--(axis cs:335,0.628245448752636)
--(axis cs:334,0.628245448752636)
--(axis cs:333,0.628245448752636)
--(axis cs:332,0.628245448752636)
--(axis cs:331,0.628245448752636)
--(axis cs:330,0.628245448752636)
--(axis cs:329,0.628245448752636)
--(axis cs:328,0.628245448752636)
--(axis cs:327,0.628245448752636)
--(axis cs:326,0.628245448752636)
--(axis cs:325,0.628245448752636)
--(axis cs:324,0.628696046445374)
--(axis cs:323,0.628696046445374)
--(axis cs:322,0.628696046445374)
--(axis cs:321,0.628696046445374)
--(axis cs:320,0.628696046445374)
--(axis cs:319,0.628696046445374)
--(axis cs:318,0.628696046445374)
--(axis cs:317,0.628696046445374)
--(axis cs:316,0.628696046445374)
--(axis cs:315,0.628696046445374)
--(axis cs:314,0.628696046445374)
--(axis cs:313,0.628696046445374)
--(axis cs:312,0.629763088210858)
--(axis cs:311,0.630835612661734)
--(axis cs:310,0.631913676260565)
--(axis cs:309,0.632997336395381)
--(axis cs:308,0.633393278762151)
--(axis cs:307,0.633393278762151)
--(axis cs:306,0.633486909303535)
--(axis cs:305,0.633486909303535)
--(axis cs:304,0.633486909303535)
--(axis cs:303,0.633486909303535)
--(axis cs:302,0.633486909303535)
--(axis cs:301,0.633580536989777)
--(axis cs:300,0.633580536989777)
--(axis cs:299,0.633580536989777)
--(axis cs:298,0.633580536989777)
--(axis cs:297,0.633580536989777)
--(axis cs:296,0.634720876547253)
--(axis cs:295,0.635867439109426)
--(axis cs:294,0.637020292714784)
--(axis cs:293,0.63745191348062)
--(axis cs:292,0.63745191348062)
--(axis cs:291,0.638620875179934)
--(axis cs:290,0.639063158397445)
--(axis cs:289,0.639063158397445)
--(axis cs:288,0.63951026504691)
--(axis cs:287,0.63951026504691)
--(axis cs:286,0.640705929142123)
--(axis cs:285,0.641164244995127)
--(axis cs:284,0.641164244995127)
--(axis cs:283,0.642377169268003)
--(axis cs:282,0.643597107839041)
--(axis cs:281,0.644824142264121)
--(axis cs:280,0.646058355608564)
--(axis cs:279,0.64654821898757)
--(axis cs:278,0.64654821898757)
--(axis cs:277,0.647800754021658)
--(axis cs:276,0.648303163334482)
--(axis cs:275,0.648303163334482)
--(axis cs:274,0.648476505626019)
--(axis cs:273,0.648476505626019)
--(axis cs:272,0.648476505626019)
--(axis cs:271,0.648476505626019)
--(axis cs:270,0.648476505626019)
--(axis cs:269,0.648476505626019)
--(axis cs:268,0.648476505626019)
--(axis cs:267,0.648476505626019)
--(axis cs:266,0.648476505626019)
--(axis cs:265,0.648476505626019)
--(axis cs:264,0.648476505626019)
--(axis cs:263,0.648476505626019)
--(axis cs:262,0.648476505626019)
--(axis cs:261,0.648476505626019)
--(axis cs:260,0.648476505626019)
--(axis cs:259,0.648476505626019)
--(axis cs:258,0.648476505626019)
--(axis cs:257,0.648476505626019)
--(axis cs:256,0.648476505626019)
--(axis cs:255,0.648476505626019)
--(axis cs:254,0.648476505626019)
--(axis cs:253,0.649028606320208)
--(axis cs:252,0.649028606320208)
--(axis cs:251,0.649287965403533)
--(axis cs:250,0.649287965403533)
--(axis cs:249,0.649287965403533)
--(axis cs:248,0.649287965403533)
--(axis cs:247,0.649287965403533)
--(axis cs:246,0.650433650704949)
--(axis cs:245,0.650433650704949)
--(axis cs:244,0.650433650704949)
--(axis cs:243,0.650433650704949)
--(axis cs:242,0.651903064197713)
--(axis cs:241,0.653382546645368)
--(axis cs:240,0.653988689839425)
--(axis cs:239,0.653988689839425)
--(axis cs:238,0.654602991044731)
--(axis cs:237,0.654602991044731)
--(axis cs:236,0.65522563735569)
--(axis cs:235,0.65522563735569)
--(axis cs:234,0.655592132083858)
--(axis cs:233,0.655592132083858)
--(axis cs:232,0.655592132083858)
--(axis cs:231,0.655592132083858)
--(axis cs:230,0.655592132083858)
--(axis cs:229,0.655592132083858)
--(axis cs:228,0.655592132083858)
--(axis cs:227,0.655592132083858)
--(axis cs:226,0.655592132083858)
--(axis cs:225,0.655592132083858)
--(axis cs:224,0.655592132083858)
--(axis cs:223,0.655592132083858)
--(axis cs:222,0.655592132083858)
--(axis cs:221,0.655592132083858)
--(axis cs:220,0.655592132083858)
--(axis cs:219,0.655592132083858)
--(axis cs:218,0.655592132083858)
--(axis cs:217,0.655592132083858)
--(axis cs:216,0.655592132083858)
--(axis cs:215,0.655592132083858)
--(axis cs:214,0.655592132083858)
--(axis cs:213,0.656989361016139)
--(axis cs:212,0.656989361016139)
--(axis cs:211,0.656989361016139)
--(axis cs:210,0.656989361016139)
--(axis cs:209,0.658746674122066)
--(axis cs:208,0.659478906603582)
--(axis cs:207,0.659478906603582)
--(axis cs:206,0.661272179642115)
--(axis cs:205,0.662029999734373)
--(axis cs:204,0.662029999734373)
--(axis cs:203,0.663386138662302)
--(axis cs:202,0.663386138662302)
--(axis cs:201,0.663386138662302)
--(axis cs:200,0.663386138662302)
--(axis cs:199,0.663386138662302)
--(axis cs:198,0.663386138662302)
--(axis cs:197,0.663386138662302)
--(axis cs:196,0.663386138662302)
--(axis cs:195,0.663386138662302)
--(axis cs:194,0.663386138662302)
--(axis cs:193,0.663386138662302)
--(axis cs:192,0.663386138662302)
--(axis cs:191,0.663386138662302)
--(axis cs:190,0.663386138662302)
--(axis cs:189,0.663386138662302)
--(axis cs:188,0.665393460263019)
--(axis cs:187,0.666106518856738)
--(axis cs:186,0.666106518856738)
--(axis cs:185,0.666106518856738)
--(axis cs:184,0.666106518856738)
--(axis cs:183,0.666106518856738)
--(axis cs:182,0.666106518856738)
--(axis cs:181,0.666106518856738)
--(axis cs:180,0.666106518856738)
--(axis cs:179,0.666106518856738)
--(axis cs:178,0.666106518856738)
--(axis cs:177,0.666106518856738)
--(axis cs:176,0.666106518856738)
--(axis cs:175,0.666106518856738)
--(axis cs:174,0.66831528391631)
--(axis cs:173,0.669267660337996)
--(axis cs:172,0.669267660337996)
--(axis cs:171,0.671531968628633)
--(axis cs:170,0.673818830945477)
--(axis cs:169,0.675857385032036)
--(axis cs:168,0.675857385032036)
--(axis cs:167,0.675857385032036)
--(axis cs:166,0.675857385032036)
--(axis cs:165,0.677978520293205)
--(axis cs:164,0.677978520293205)
--(axis cs:163,0.677978520293205)
--(axis cs:162,0.677978520293205)
--(axis cs:161,0.678514981997108)
--(axis cs:160,0.678514981997108)
--(axis cs:159,0.678514981997108)
--(axis cs:158,0.678514981997108)
--(axis cs:157,0.678514981997108)
--(axis cs:156,0.678514981997108)
--(axis cs:155,0.678514981997108)
--(axis cs:154,0.678514981997108)
--(axis cs:153,0.681134726067565)
--(axis cs:152,0.682049428182123)
--(axis cs:151,0.682049428182123)
--(axis cs:150,0.682049428182123)
--(axis cs:149,0.682049428182123)
--(axis cs:148,0.682049428182123)
--(axis cs:147,0.682049428182123)
--(axis cs:146,0.682049428182123)
--(axis cs:145,0.682049428182123)
--(axis cs:144,0.682049428182123)
--(axis cs:143,0.682049428182123)
--(axis cs:142,0.682049428182123)
--(axis cs:141,0.682049428182123)
--(axis cs:140,0.682049428182123)
--(axis cs:139,0.682049428182123)
--(axis cs:138,0.682049428182123)
--(axis cs:137,0.682049428182123)
--(axis cs:136,0.685089784094276)
--(axis cs:135,0.686480939796627)
--(axis cs:134,0.686480939796627)
--(axis cs:133,0.68759809905865)
--(axis cs:132,0.68759809905865)
--(axis cs:131,0.68759809905865)
--(axis cs:130,0.68759809905865)
--(axis cs:129,0.68759809905865)
--(axis cs:128,0.690898586681038)
--(axis cs:127,0.694244374942203)
--(axis cs:126,0.697636637903251)
--(axis cs:125,0.699277450352908)
--(axis cs:124,0.699277450352908)
--(axis cs:123,0.702672472294629)
--(axis cs:122,0.702672472294629)
--(axis cs:121,0.702672472294629)
--(axis cs:120,0.702672472294629)
--(axis cs:119,0.706267856749284)
--(axis cs:118,0.706267856749284)
--(axis cs:117,0.706267856749284)
--(axis cs:116,0.706267856749284)
--(axis cs:115,0.709501047080508)
--(axis cs:114,0.709501047080508)
--(axis cs:113,0.709501047080508)
--(axis cs:112,0.709501047080508)
--(axis cs:111,0.709501047080508)
--(axis cs:110,0.709501047080508)
--(axis cs:109,0.709501047080508)
--(axis cs:108,0.709501047080508)
--(axis cs:107,0.709501047080508)
--(axis cs:106,0.709501047080508)
--(axis cs:105,0.709501047080508)
--(axis cs:104,0.709501047080508)
--(axis cs:103,0.709501047080508)
--(axis cs:102,0.709501047080508)
--(axis cs:101,0.709501047080508)
--(axis cs:100,0.709501047080508)
--(axis cs:99,0.714080488223094)
--(axis cs:98,0.714080488223094)
--(axis cs:97,0.714080488223094)
--(axis cs:96,0.714080488223094)
--(axis cs:95,0.719067348816977)
--(axis cs:94,0.7241510152722)
--(axis cs:93,0.726807715832515)
--(axis cs:92,0.726807715832515)
--(axis cs:91,0.732158493481885)
--(axis cs:90,0.735270141088369)
--(axis cs:89,0.735270141088369)
--(axis cs:88,0.735270141088369)
--(axis cs:87,0.735270141088369)
--(axis cs:86,0.735270141088369)
--(axis cs:85,0.741184803098464)
--(axis cs:84,0.747231649856357)
--(axis cs:83,0.753416075433579)
--(axis cs:82,0.757004164164841)
--(axis cs:81,0.757004164164841)
--(axis cs:80,0.757857996323388)
--(axis cs:79,0.757857996323388)
--(axis cs:78,0.757857996323388)
--(axis cs:77,0.761799910222724)
--(axis cs:76,0.761799910222724)
--(axis cs:75,0.765943833754238)
--(axis cs:74,0.765943833754238)
--(axis cs:73,0.770307519000449)
--(axis cs:72,0.770307519000449)
--(axis cs:71,0.778153722114467)
--(axis cs:70,0.786220711725009)
--(axis cs:69,0.791353882452912)
--(axis cs:68,0.791353882452912)
--(axis cs:67,0.800047706235715)
--(axis cs:66,0.809006914759091)
--(axis cs:65,0.814655749973337)
--(axis cs:64,0.814655749973337)
--(axis cs:63,0.814655749973337)
--(axis cs:62,0.814655749973337)
--(axis cs:61,0.814655749973337)
--(axis cs:60,0.814655749973337)
--(axis cs:59,0.817808979610152)
--(axis cs:58,0.817808979610152)
--(axis cs:57,0.817808979610152)
--(axis cs:56,0.829367639929897)
--(axis cs:55,0.833369985867892)
--(axis cs:54,0.833369985867892)
--(axis cs:53,0.833369985867892)
--(axis cs:52,0.846477476911552)
--(axis cs:51,0.860141016971897)
--(axis cs:50,0.870463150116206)
--(axis cs:49,0.870463150116206)
--(axis cs:48,0.881763118122408)
--(axis cs:47,0.881763118122408)
--(axis cs:46,0.898262217782258)
--(axis cs:45,0.915374669344228)
--(axis cs:44,0.926621524877296)
--(axis cs:43,0.926621524877296)
--(axis cs:42,0.926621524877296)
--(axis cs:41,0.946016016050645)
--(axis cs:40,0.963666374559691)
--(axis cs:39,0.963666374559691)
--(axis cs:38,0.97539109078143)
--(axis cs:37,0.97539109078143)
--(axis cs:36,0.97539109078143)
--(axis cs:35,0.97539109078143)
--(axis cs:34,0.97539109078143)
--(axis cs:33,0.996204368709017)
--(axis cs:32,0.996204368709017)
--(axis cs:31,0.996204368709017)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:763,0)
--(axis cs:763,1)
--(axis cs:809,1)
--(axis cs:809,0)
--(axis cs:763,0)
--cycle;
\addplot [semithick, black, opacity=0.6]
table {%
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 0.5
7 0.5
8 0.5
9 0.5
10 0.5
11 0.5
12 0.5
13 0.5
14 0.5
15 0.5
16 0.5
17 0.5
18 0.5
19 0.5
20 0.5
21 0.5
22 0.5
23 0.5
24 0.5
25 0.5
26 0.5
27 0.5
28 0.5
29 0.5
30 0.5
31 0.5
32 0.5
33 0.5
34 0.5
35 0.5
36 0.5
37 0.5
38 0.5
39 0.5
40 0.5
41 0.5
42 0.5
43 0.5
44 0.5
45 0.5
46 0.5
47 0.5
48 0.5
49 0.5
50 0.5
51 0.5
52 0.5
53 0.5
54 0.5
55 0.5
56 0.5
57 0.5
58 0.5
59 0.5
60 0.5
61 0.5
62 0.5
63 0.5
64 0.5
65 0.5
66 0.5
67 0.5
68 0.5
69 0.5
70 0.5
71 0.5
72 0.5
73 0.5
74 0.5
75 0.5
76 0.5
77 0.5
78 0.5
79 0.5
80 0.5
81 0.5
82 0.5
83 0.5
84 0.5
85 0.5
86 0.5
87 0.5
88 0.5
89 0.5
90 0.5
91 0.5
92 0.5
93 0.5
94 0.5
95 0.5
96 0.5
97 0.5
98 0.5
99 0.5
100 0.5
101 0.5
102 0.5
103 0.5
104 0.5
105 0.5
106 0.5
107 0.5
108 0.5
109 0.5
110 0.5
111 0.5
112 0.5
113 0.5
114 0.5
115 0.5
116 0.5
117 0.5
118 0.5
119 0.5
120 0.5
121 0.5
122 0.5
123 0.5
124 0.5
125 0.5
126 0.5
127 0.5
128 0.5
129 0.5
130 0.5
131 0.5
132 0.5
133 0.5
134 0.5
135 0.5
136 0.5
137 0.5
138 0.5
139 0.5
140 0.5
141 0.5
142 0.5
143 0.5
144 0.5
145 0.5
146 0.5
147 0.5
148 0.5
149 0.5
150 0.5
151 0.5
152 0.5
153 0.5
154 0.5
155 0.5
156 0.5
157 0.5
158 0.5
159 0.5
160 0.5
161 0.5
162 0.5
163 0.5
164 0.5
165 0.5
166 0.5
167 0.5
168 0.5
169 0.5
170 0.5
171 0.5
172 0.5
173 0.5
174 0.5
175 0.5
176 0.5
177 0.5
178 0.5
179 0.5
180 0.5
181 0.5
182 0.5
183 0.5
184 0.5
185 0.5
186 0.5
187 0.5
188 0.5
189 0.5
190 0.5
191 0.5
192 0.5
193 0.5
194 0.5
195 0.5
196 0.5
197 0.5
198 0.5
199 0.5
200 0.5
201 0.5
202 0.5
203 0.5
204 0.5
205 0.5
206 0.5
207 0.5
208 0.5
209 0.5
210 0.5
211 0.5
212 0.5
213 0.5
214 0.5
215 0.5
216 0.5
217 0.5
218 0.5
219 0.5
220 0.5
221 0.5
222 0.5
223 0.5
224 0.5
225 0.5
226 0.5
227 0.5
228 0.5
229 0.5
230 0.5
231 0.5
232 0.5
233 0.5
234 0.5
235 0.5
236 0.5
237 0.5
238 0.5
239 0.5
240 0.5
241 0.5
242 0.5
243 0.5
244 0.5
245 0.5
246 0.5
247 0.5
248 0.5
249 0.5
250 0.5
251 0.5
252 0.5
253 0.5
254 0.5
255 0.5
256 0.5
257 0.5
258 0.5
259 0.5
260 0.5
261 0.5
262 0.5
263 0.5
264 0.5
265 0.5
266 0.5
267 0.5
268 0.5
269 0.5
270 0.5
271 0.5
272 0.5
273 0.5
274 0.5
275 0.5
276 0.5
277 0.5
278 0.5
279 0.5
280 0.5
281 0.5
282 0.5
283 0.5
284 0.5
285 0.5
286 0.5
287 0.5
288 0.5
289 0.5
290 0.5
291 0.5
292 0.5
293 0.5
294 0.5
295 0.5
296 0.5
297 0.5
298 0.5
299 0.5
300 0.5
301 0.5
302 0.5
303 0.5
304 0.5
305 0.5
306 0.5
307 0.5
308 0.5
309 0.5
310 0.5
311 0.5
312 0.5
313 0.5
314 0.5
315 0.5
316 0.5
317 0.5
318 0.5
319 0.5
320 0.5
321 0.5
322 0.5
323 0.5
324 0.5
325 0.5
326 0.5
327 0.5
328 0.5
329 0.5
330 0.5
331 0.5
332 0.5
333 0.5
334 0.5
335 0.5
336 0.5
337 0.5
338 0.5
339 0.5
340 0.5
341 0.5
342 0.5
343 0.5
344 0.5
345 0.5
346 0.5
347 0.5
348 0.5
349 0.5
350 0.5
351 0.5
352 0.5
353 0.5
354 0.5
355 0.5
356 0.5
357 0.5
358 0.5
359 0.5
360 0.5
361 0.5
362 0.5
363 0.5
364 0.5
365 0.5
366 0.5
367 0.5
368 0.5
369 0.5
370 0.5
371 0.5
372 0.5
373 0.5
374 0.5
375 0.5
376 0.5
377 0.5
378 0.5
379 0.5
380 0.5
381 0.5
382 0.5
383 0.5
384 0.5
385 0.5
386 0.5
387 0.5
388 0.5
389 0.5
390 0.5
391 0.5
392 0.5
393 0.5
394 0.5
395 0.5
396 0.5
397 0.5
398 0.5
399 0.5
400 0.5
401 0.5
402 0.5
403 0.5
404 0.5
405 0.5
406 0.5
407 0.5
408 0.5
409 0.5
410 0.5
411 0.5
412 0.5
413 0.5
414 0.5
415 0.5
416 0.5
417 0.5
418 0.5
419 0.5
420 0.5
421 0.5
422 0.5
423 0.5
424 0.5
425 0.5
426 0.5
427 0.5
428 0.5
429 0.5
430 0.5
431 0.5
432 0.5
433 0.5
434 0.5
435 0.5
436 0.5
437 0.5
438 0.5
439 0.5
440 0.5
441 0.5
442 0.5
443 0.5
444 0.5
445 0.5
446 0.5
447 0.5
448 0.5
449 0.5
450 0.5
451 0.5
452 0.5
453 0.5
454 0.5
455 0.5
456 0.5
457 0.5
458 0.5
459 0.5
460 0.5
461 0.5
462 0.5
463 0.5
464 0.5
465 0.5
466 0.5
467 0.5
468 0.5
469 0.5
470 0.5
471 0.5
472 0.5
473 0.5
474 0.5
475 0.5
476 0.5
477 0.5
478 0.5
479 0.5
480 0.5
481 0.5
482 0.5
483 0.5
484 0.5
485 0.5
486 0.5
487 0.5
488 0.5
489 0.5
490 0.5
491 0.5
492 0.5
493 0.5
494 0.5
495 0.5
496 0.5
497 0.5
498 0.5
499 0.5
500 0.5
501 0.5
502 0.5
503 0.5
504 0.5
505 0.5
506 0.5
507 0.5
508 0.5
509 0.5
510 0.5
511 0.5
512 0.5
513 0.5
514 0.5
515 0.5
516 0.5
517 0.5
518 0.5
519 0.5
520 0.5
521 0.5
522 0.5
523 0.5
524 0.5
525 0.5
526 0.5
527 0.5
528 0.5
529 0.5
530 0.5
531 0.5
532 0.5
533 0.5
534 0.5
535 0.5
536 0.5
537 0.5
538 0.5
539 0.5
540 0.5
541 0.5
542 0.5
543 0.5
544 0.5
545 0.5
546 0.5
547 0.5
548 0.5
549 0.5
550 0.5
551 0.5
552 0.5
553 0.5
554 0.5
555 0.5
556 0.5
557 0.5
558 0.5
559 0.5
560 0.5
561 0.5
562 0.5
563 0.5
564 0.5
565 0.5
566 0.5
567 0.5
568 0.5
569 0.5
570 0.5
571 0.5
572 0.5
573 0.5
574 0.5
575 0.5
576 0.5
577 0.5
578 0.5
579 0.5
580 0.5
581 0.5
582 0.5
583 0.5
584 0.5
585 0.5
586 0.5
587 0.5
588 0.5
589 0.5
590 0.5
591 0.5
592 0.5
593 0.5
594 0.5
595 0.5
596 0.5
597 0.5
598 0.5
599 0.5
600 0.5
601 0.5
602 0.5
603 0.5
604 0.5
605 0.5
606 0.5
607 0.5
608 0.5
609 0.5
610 0.5
611 0.5
612 0.5
613 0.5
614 0.5
615 0.5
616 0.5
617 0.5
618 0.5
619 0.5
620 0.5
621 0.5
622 0.5
623 0.5
624 0.5
625 0.5
626 0.5
627 0.5
628 0.5
629 0.5
630 0.5
631 0.5
632 0.5
633 0.5
634 0.5
635 0.5
636 0.5
637 0.5
638 0.5
639 0.5
640 0.5
641 0.5
642 0.5
643 0.5
644 0.5
645 0.5
646 0.5
647 0.5
648 0.5
649 0.5
650 0.5
651 0.5
652 0.5
653 0.5
654 0.5
655 0.5
656 0.5
657 0.5
658 0.5
659 0.5
660 0.5
661 0.5
662 0.5
663 0.5
664 0.5
665 0.5
666 0.5
667 0.5
668 0.5
669 0.5
670 0.5
671 0.5
672 0.5
673 0.5
674 0.5
675 0.5
676 0.5
677 0.5
678 0.5
679 0.5
680 0.5
681 0.5
682 0.5
683 0.5
684 0.5
685 0.5
686 0.5
687 0.5
688 0.5
689 0.5
690 0.5
691 0.5
692 0.5
693 0.5
694 0.5
695 0.5
696 0.5
697 0.5
698 0.5
699 0.5
700 0.5
701 0.5
702 0.5
703 0.5
704 0.5
705 0.5
706 0.5
707 0.5
708 0.5
709 0.5
710 0.5
711 0.5
712 0.5
713 0.5
714 0.5
715 0.5
716 0.5
717 0.5
718 0.5
719 0.5
720 0.5
721 0.5
722 0.5
723 0.5
724 0.5
725 0.5
726 0.5
727 0.5
728 0.5
729 0.5
730 0.5
731 0.5
732 0.5
733 0.5
734 0.5
735 0.5
736 0.5
737 0.5
738 0.5
739 0.5
740 0.5
741 0.5
742 0.5
743 0.5
744 0.5
745 0.5
746 0.5
747 0.5
748 0.5
749 0.5
750 0.5
751 0.5
752 0.5
753 0.5
754 0.5
755 0.5
756 0.5
757 0.5
758 0.5
759 0.5
760 0.5
761 0.5
762 0.5
763 0.5
764 0.5
765 0.5
766 0.5
767 0.5
768 0.5
769 0.5
770 0.5
771 0.5
772 0.5
773 0.5
774 0.5
775 0.5
776 0.5
777 0.5
778 0.5
779 0.5
780 0.5
781 0.5
782 0.5
783 0.5
784 0.5
785 0.5
786 0.5
787 0.5
788 0.5
789 0.5
790 0.5
791 0.5
792 0.5
793 0.5
794 0.5
795 0.5
796 0.5
797 0.5
798 0.5
799 0.5
800 0.5
801 0.7
802 0.7
803 0.7
804 0.7
805 0.7
806 0.7
807 0.7
808 0.7
809 0.7
810 0.7
811 0.7
812 0.7
813 0.7
814 0.7
815 0.7
816 0.7
817 0.7
818 0.7
819 0.7
820 0.7
821 0.7
822 0.7
823 0.7
824 0.7
825 0.7
826 0.7
827 0.7
828 0.7
829 0.7
830 0.7
831 0.7
832 0.7
833 0.7
834 0.7
835 0.7
836 0.7
837 0.7
838 0.7
839 0.7
840 0.7
841 0.7
842 0.7
843 0.7
844 0.7
845 0.7
846 0.7
847 0.7
848 0.7
849 0.7
850 0.7
851 0.7
852 0.7
853 0.7
854 0.7
855 0.7
856 0.7
857 0.7
858 0.7
859 0.7
860 0.7
861 0.7
862 0.7
863 0.7
864 0.7
865 0.7
866 0.7
867 0.7
868 0.7
869 0.7
870 0.7
871 0.7
872 0.7
873 0.7
874 0.7
875 0.7
876 0.7
877 0.7
878 0.7
879 0.7
880 0.7
881 0.7
882 0.7
883 0.7
884 0.7
885 0.7
886 0.7
887 0.7
888 0.7
889 0.7
890 0.7
891 0.7
892 0.7
893 0.7
894 0.7
895 0.7
896 0.7
897 0.7
898 0.7
899 0.7
900 0.7
901 0.7
902 0.7
903 0.7
904 0.7
905 0.7
906 0.7
907 0.7
908 0.7
909 0.7
910 0.7
911 0.7
912 0.7
913 0.7
914 0.7
915 0.7
916 0.7
917 0.7
918 0.7
919 0.7
920 0.7
921 0.7
922 0.7
923 0.7
924 0.7
925 0.7
926 0.7
927 0.7
928 0.7
929 0.7
930 0.7
931 0.7
932 0.7
933 0.7
934 0.7
935 0.7
936 0.7
937 0.7
938 0.7
939 0.7
940 0.7
941 0.7
942 0.7
943 0.7
944 0.7
945 0.7
946 0.7
947 0.7
948 0.7
949 0.7
950 0.7
951 0.7
952 0.7
953 0.7
954 0.7
955 0.7
956 0.7
957 0.7
958 0.7
959 0.7
960 0.7
961 0.7
962 0.7
963 0.7
964 0.7
965 0.7
966 0.7
967 0.7
968 0.7
969 0.7
970 0.7
971 0.7
972 0.7
973 0.7
974 0.7
975 0.7
976 0.7
977 0.7
978 0.7
979 0.7
980 0.7
981 0.7
982 0.7
983 0.7
984 0.7
985 0.7
986 0.7
987 0.7
988 0.7
989 0.7
990 0.7
991 0.7
992 0.7
993 0.7
994 0.7
995 0.7
996 0.7
997 0.7
998 0.7
999 0.7
1000 0.7
1001 0.7
1002 0.7
1003 0.7
1004 0.7
1005 0.7
1006 0.7
1007 0.7
1008 0.7
1009 0.7
1010 0.7
1011 0.7
1012 0.7
1013 0.7
1014 0.7
1015 0.7
1016 0.7
1017 0.7
1018 0.7
1019 0.7
1020 0.7
1021 0.7
1022 0.7
1023 0.7
1024 0.7
1025 0.7
1026 0.7
1027 0.7
1028 0.7
1029 0.7
1030 0.7
1031 0.7
1032 0.7
1033 0.7
1034 0.7
1035 0.7
1036 0.7
1037 0.7
1038 0.7
1039 0.7
1040 0.7
1041 0.7
1042 0.7
1043 0.7
1044 0.7
1045 0.7
1046 0.7
1047 0.7
1048 0.7
1049 0.7
1050 0.7
1051 0.7
1052 0.7
1053 0.7
1054 0.7
1055 0.7
1056 0.7
1057 0.7
1058 0.7
1059 0.7
1060 0.7
1061 0.7
1062 0.7
1063 0.7
1064 0.7
1065 0.7
1066 0.7
1067 0.7
1068 0.7
1069 0.7
1070 0.7
1071 0.7
1072 0.7
1073 0.7
1074 0.7
1075 0.7
1076 0.7
1077 0.7
1078 0.7
1079 0.7
1080 0.7
1081 0.7
1082 0.7
1083 0.7
1084 0.7
1085 0.7
1086 0.7
1087 0.7
1088 0.7
1089 0.7
1090 0.7
1091 0.7
1092 0.7
1093 0.7
1094 0.7
1095 0.7
1096 0.7
1097 0.7
1098 0.7
1099 0.7
1100 0.7
1101 0.7
1102 0.7
1103 0.7
1104 0.7
1105 0.7
1106 0.7
1107 0.7
1108 0.7
1109 0.7
1110 0.7
1111 0.7
1112 0.7
1113 0.7
1114 0.7
1115 0.7
1116 0.7
1117 0.7
1118 0.7
1119 0.7
1120 0.7
1121 0.7
1122 0.7
1123 0.7
1124 0.7
1125 0.7
1126 0.7
1127 0.7
1128 0.7
1129 0.7
1130 0.7
1131 0.7
1132 0.7
1133 0.7
1134 0.7
1135 0.7
1136 0.7
1137 0.7
1138 0.7
1139 0.7
1140 0.7
1141 0.7
1142 0.7
1143 0.7
1144 0.7
1145 0.7
1146 0.7
1147 0.7
1148 0.7
1149 0.7
1150 0.7
1151 0.7
1152 0.7
1153 0.7
1154 0.7
1155 0.7
1156 0.7
1157 0.7
1158 0.7
1159 0.7
1160 0.7
1161 0.7
1162 0.7
1163 0.7
1164 0.7
1165 0.7
1166 0.7
1167 0.7
1168 0.7
1169 0.7
1170 0.7
1171 0.7
1172 0.7
1173 0.7
1174 0.7
1175 0.7
1176 0.7
1177 0.7
1178 0.7
1179 0.7
1180 0.7
1181 0.7
1182 0.7
1183 0.7
1184 0.7
1185 0.7
1186 0.7
1187 0.7
1188 0.7
1189 0.7
1190 0.7
1191 0.7
1192 0.7
1193 0.7
1194 0.7
1195 0.7
1196 0.7
1197 0.7
1198 0.7
1199 0.7
1200 0.7
1201 0.7
1202 0.7
1203 0.7
1204 0.7
1205 0.7
1206 0.7
1207 0.7
1208 0.7
1209 0.7
1210 0.7
1211 0.7
1212 0.7
1213 0.7
1214 0.7
1215 0.7
1216 0.7
1217 0.7
1218 0.7
1219 0.7
1220 0.7
1221 0.7
1222 0.7
1223 0.7
1224 0.7
1225 0.7
1226 0.7
1227 0.7
1228 0.7
1229 0.7
1230 0.7
1231 0.7
1232 0.7
1233 0.7
1234 0.7
1235 0.7
1236 0.7
1237 0.7
1238 0.7
1239 0.7
1240 0.7
1241 0.7
1242 0.7
1243 0.7
1244 0.7
1245 0.7
1246 0.7
1247 0.7
1248 0.7
1249 0.7
1250 0.7
1251 0.7
1252 0.7
1253 0.7
1254 0.7
1255 0.7
1256 0.7
1257 0.7
1258 0.7
1259 0.7
1260 0.7
1261 0.7
1262 0.7
1263 0.7
1264 0.7
1265 0.7
1266 0.7
1267 0.7
1268 0.7
1269 0.7
1270 0.7
1271 0.7
1272 0.7
1273 0.7
1274 0.7
1275 0.7
1276 0.7
1277 0.7
1278 0.7
1279 0.7
1280 0.7
1281 0.7
1282 0.7
1283 0.7
1284 0.7
1285 0.7
1286 0.7
1287 0.7
1288 0.7
1289 0.7
1290 0.7
1291 0.7
1292 0.7
1293 0.7
1294 0.7
1295 0.7
1296 0.7
1297 0.7
1298 0.7
1299 0.7
1300 0.7
1301 0.7
1302 0.7
1303 0.7
1304 0.7
1305 0.7
1306 0.7
1307 0.7
1308 0.7
1309 0.7
1310 0.7
1311 0.7
1312 0.7
1313 0.7
1314 0.7
1315 0.7
1316 0.7
1317 0.7
1318 0.7
1319 0.7
1320 0.7
1321 0.7
1322 0.7
1323 0.7
1324 0.7
1325 0.7
1326 0.7
1327 0.7
1328 0.7
1329 0.7
1330 0.7
1331 0.7
1332 0.7
1333 0.7
1334 0.7
1335 0.7
1336 0.7
1337 0.7
1338 0.7
1339 0.7
1340 0.7
1341 0.7
1342 0.7
1343 0.7
1344 0.7
1345 0.7
1346 0.7
1347 0.7
1348 0.7
1349 0.7
1350 0.7
1351 0.7
1352 0.7
1353 0.7
1354 0.7
1355 0.7
1356 0.7
1357 0.7
1358 0.7
1359 0.7
1360 0.7
1361 0.7
1362 0.7
1363 0.7
1364 0.7
1365 0.7
1366 0.7
1367 0.7
1368 0.7
1369 0.7
1370 0.7
1371 0.7
1372 0.7
1373 0.7
1374 0.7
1375 0.7
1376 0.7
1377 0.7
1378 0.7
1379 0.7
1380 0.7
1381 0.7
1382 0.7
1383 0.7
1384 0.7
1385 0.7
1386 0.7
1387 0.7
1388 0.7
1389 0.7
1390 0.7
1391 0.7
1392 0.7
1393 0.7
1394 0.7
1395 0.7
1396 0.7
1397 0.7
1398 0.7
1399 0.7
1400 0.7
1401 0.7
1402 0.7
1403 0.7
1404 0.7
1405 0.7
1406 0.7
1407 0.7
1408 0.7
1409 0.7
1410 0.7
1411 0.7
1412 0.7
1413 0.7
1414 0.7
1415 0.7
1416 0.7
1417 0.7
1418 0.7
1419 0.7
1420 0.7
1421 0.7
1422 0.7
1423 0.7
1424 0.7
1425 0.7
1426 0.7
1427 0.7
1428 0.7
1429 0.7
1430 0.7
1431 0.7
1432 0.7
1433 0.7
1434 0.7
1435 0.7
1436 0.7
1437 0.7
1438 0.7
1439 0.7
1440 0.7
1441 0.7
1442 0.7
1443 0.7
1444 0.7
1445 0.7
1446 0.7
1447 0.7
1448 0.7
1449 0.7
1450 0.7
1451 0.7
1452 0.7
1453 0.7
1454 0.7
1455 0.7
1456 0.7
1457 0.7
1458 0.7
1459 0.7
1460 0.7
1461 0.7
1462 0.7
1463 0.7
1464 0.7
1465 0.7
1466 0.7
1467 0.7
1468 0.7
1469 0.7
1470 0.7
1471 0.7
1472 0.7
1473 0.7
1474 0.7
1475 0.7
1476 0.7
1477 0.7
1478 0.7
1479 0.7
1480 0.7
1481 0.7
1482 0.7
1483 0.7
1484 0.7
1485 0.7
1486 0.7
1487 0.7
1488 0.7
1489 0.7
1490 0.7
1491 0.7
1492 0.7
1493 0.7
1494 0.7
1495 0.7
1496 0.7
1497 0.7
1498 0.7
1499 0.7
1500 0.7
1501 0.7
1502 0.7
1503 0.7
1504 0.7
1505 0.7
1506 0.7
1507 0.7
1508 0.7
1509 0.7
1510 0.7
1511 0.7
1512 0.7
1513 0.7
1514 0.7
1515 0.7
1516 0.7
1517 0.7
1518 0.7
1519 0.7
1520 0.7
1521 0.7
1522 0.7
1523 0.7
1524 0.7
1525 0.7
1526 0.7
1527 0.7
1528 0.7
1529 0.7
1530 0.7
1531 0.7
1532 0.7
1533 0.7
1534 0.7
1535 0.7
1536 0.7
1537 0.7
1538 0.7
1539 0.7
1540 0.7
1541 0.7
1542 0.7
1543 0.7
1544 0.7
1545 0.7
1546 0.7
1547 0.7
1548 0.7
1549 0.7
1550 0.7
1551 0.7
1552 0.7
1553 0.7
1554 0.7
1555 0.7
1556 0.7
1557 0.7
1558 0.7
1559 0.7
1560 0.7
1561 0.7
1562 0.7
1563 0.7
1564 0.7
1565 0.7
1566 0.7
1567 0.7
1568 0.7
1569 0.7
1570 0.7
1571 0.7
1572 0.7
1573 0.7
1574 0.7
1575 0.7
1576 0.7
1577 0.7
1578 0.7
1579 0.7
1580 0.7
1581 0.7
1582 0.7
1583 0.7
1584 0.7
1585 0.7
1586 0.7
1587 0.7
1588 0.7
1589 0.7
1590 0.7
1591 0.7
1592 0.7
1593 0.7
1594 0.7
1595 0.7
1596 0.7
1597 0.7
1598 0.7
1599 0.7
1600 0.7
1601 0.7
1602 0.7
1603 0.7
1604 0.7
1605 0.7
1606 0.7
1607 0.7
1608 0.7
1609 0.7
1610 0.7
1611 0.7
1612 0.7
1613 0.7
1614 0.7
1615 0.7
1616 0.7
1617 0.7
1618 0.7
1619 0.7
1620 0.7
1621 0.7
1622 0.7
1623 0.7
1624 0.7
1625 0.7
1626 0.7
1627 0.7
1628 0.7
1629 0.7
1630 0.7
1631 0.7
1632 0.7
1633 0.7
1634 0.7
1635 0.7
1636 0.7
1637 0.7
1638 0.7
1639 0.7
1640 0.7
1641 0.7
1642 0.7
1643 0.7
1644 0.7
1645 0.7
1646 0.7
1647 0.7
1648 0.7
1649 0.7
1650 0.7
1651 0.7
1652 0.7
1653 0.7
1654 0.7
1655 0.7
1656 0.7
1657 0.7
1658 0.7
1659 0.7
1660 0.7
1661 0.7
1662 0.7
1663 0.7
1664 0.7
1665 0.7
1666 0.7
1667 0.7
1668 0.7
1669 0.7
1670 0.7
1671 0.7
1672 0.7
1673 0.7
1674 0.7
1675 0.7
1676 0.7
1677 0.7
1678 0.7
1679 0.7
1680 0.7
1681 0.7
1682 0.7
1683 0.7
1684 0.7
1685 0.7
1686 0.7
1687 0.7
1688 0.7
1689 0.7
1690 0.7
1691 0.7
1692 0.7
1693 0.7
1694 0.7
1695 0.7
1696 0.7
1697 0.7
1698 0.7
1699 0.7
1700 0.7
1701 0.7
1702 0.7
1703 0.7
1704 0.7
1705 0.7
1706 0.7
1707 0.7
1708 0.7
1709 0.7
1710 0.7
1711 0.7
1712 0.7
1713 0.7
1714 0.7
1715 0.7
1716 0.7
1717 0.7
1718 0.7
1719 0.7
1720 0.7
1721 0.7
1722 0.7
1723 0.7
1724 0.7
1725 0.7
1726 0.7
1727 0.7
1728 0.7
1729 0.7
1730 0.7
1731 0.7
1732 0.7
1733 0.7
1734 0.7
1735 0.7
1736 0.7
1737 0.7
1738 0.7
1739 0.7
1740 0.7
1741 0.7
1742 0.7
1743 0.7
1744 0.7
1745 0.7
1746 0.7
1747 0.7
1748 0.7
1749 0.7
1750 0.7
1751 0.7
1752 0.7
1753 0.7
1754 0.7
1755 0.7
1756 0.7
1757 0.7
1758 0.7
1759 0.7
1760 0.7
1761 0.7
1762 0.7
1763 0.7
1764 0.7
1765 0.7
1766 0.7
1767 0.7
1768 0.7
1769 0.7
1770 0.7
1771 0.7
1772 0.7
1773 0.7
1774 0.7
1775 0.7
1776 0.7
1777 0.7
1778 0.7
1779 0.7
1780 0.7
1781 0.7
1782 0.7
1783 0.7
1784 0.7
1785 0.7
1786 0.7
1787 0.7
1788 0.7
1789 0.7
1790 0.7
1791 0.7
1792 0.7
1793 0.7
1794 0.7
1795 0.7
1796 0.7
1797 0.7
1798 0.7
1799 0.7
1800 0.7
1801 0.7
1802 0.7
1803 0.7
1804 0.7
1805 0.7
1806 0.7
1807 0.7
1808 0.7
1809 0.7
1810 0.7
1811 0.7
1812 0.7
1813 0.7
1814 0.7
1815 0.7
1816 0.7
1817 0.7
1818 0.7
1819 0.7
1820 0.7
1821 0.7
1822 0.7
1823 0.7
1824 0.7
1825 0.7
1826 0.7
1827 0.7
1828 0.7
1829 0.7
1830 0.7
1831 0.7
1832 0.7
1833 0.7
1834 0.7
1835 0.7
1836 0.7
1837 0.7
1838 0.7
1839 0.7
1840 0.7
1841 0.7
1842 0.7
1843 0.7
1844 0.7
1845 0.7
1846 0.7
1847 0.7
1848 0.7
1849 0.7
1850 0.7
1851 0.7
1852 0.7
1853 0.7
1854 0.7
1855 0.7
1856 0.7
1857 0.7
1858 0.7
1859 0.7
1860 0.7
1861 0.7
1862 0.7
1863 0.7
1864 0.7
1865 0.7
1866 0.7
1867 0.7
1868 0.7
1869 0.7
1870 0.7
1871 0.7
1872 0.7
1873 0.7
1874 0.7
1875 0.7
1876 0.7
1877 0.7
1878 0.7
1879 0.7
1880 0.7
1881 0.7
1882 0.7
1883 0.7
1884 0.7
1885 0.7
1886 0.7
1887 0.7
1888 0.7
1889 0.7
1890 0.7
1891 0.7
1892 0.7
1893 0.7
1894 0.7
1895 0.7
1896 0.7
1897 0.7
1898 0.7
1899 0.7
1900 0.7
1901 0.7
1902 0.7
1903 0.7
1904 0.7
1905 0.7
1906 0.7
1907 0.7
1908 0.7
1909 0.7
1910 0.7
1911 0.7
1912 0.7
1913 0.7
1914 0.7
1915 0.7
1916 0.7
1917 0.7
1918 0.7
1919 0.7
1920 0.7
1921 0.7
1922 0.7
1923 0.7
1924 0.7
1925 0.7
1926 0.7
1927 0.7
1928 0.7
1929 0.7
1930 0.7
1931 0.7
1932 0.7
1933 0.7
1934 0.7
1935 0.7
1936 0.7
1937 0.7
1938 0.7
1939 0.7
1940 0.7
1941 0.7
1942 0.7
1943 0.7
1944 0.7
1945 0.7
1946 0.7
1947 0.7
1948 0.7
1949 0.7
1950 0.7
1951 0.7
1952 0.7
1953 0.7
1954 0.7
1955 0.7
1956 0.7
1957 0.7
1958 0.7
1959 0.7
1960 0.7
1961 0.7
1962 0.7
1963 0.7
1964 0.7
1965 0.7
1966 0.7
1967 0.7
1968 0.7
1969 0.7
1970 0.7
1971 0.7
1972 0.7
1973 0.7
1974 0.7
1975 0.7
1976 0.7
1977 0.7
1978 0.7
1979 0.7
1980 0.7
1981 0.7
1982 0.7
1983 0.7
1984 0.7
1985 0.7
1986 0.7
1987 0.7
1988 0.7
1989 0.7
1990 0.7
1991 0.7
1992 0.7
1993 0.7
1994 0.7
1995 0.7
1996 0.7
1997 0.7
1998 0.7
1999 0.7
2000 0.7
};
\addplot [semithick, steelblue31119180]
table {%
1 0.585851270569562
2 0.585851270569562
3 0.585851270569562
4 0.585851270569562
5 0.585851270569562
6 0.585851270569562
7 0.585851270569562
8 0.585851270569562
9 0.585851270569562
10 0.585851270569562
11 0.585851270569562
12 0.585851270569562
13 0.585851270569562
14 0.585851270569562
15 0.585851270569562
16 0.585851270569562
17 0.585851270569562
18 0.585851270569562
19 0.585851270569562
20 0.585851270569562
21 0.585851270569562
22 0.585851270569562
23 0.585851270569562
24 0.585851270569562
25 0.585851270569562
26 0.585851270569562
27 0.585851270569562
28 0.585851270569562
29 0.585851270569562
30 0.585851270569562
31 0.585851270569562
32 0.585851270569562
33 0.585851270569562
34 0.585851270569562
35 0.585851270569562
36 0.585851270569562
37 0.585851270569562
38 0.585851270569562
39 0.585851270569562
40 0.585851270569562
41 0.585851270569562
42 0.585851270569562
43 0.585851270569562
44 0.585851270569562
45 0.585851270569562
46 0.585851270569562
47 0.585851270569562
48 0.585851270569562
49 0.585851270569562
50 0.585851270569562
51 0.585851270569562
52 0.585851270569562
53 0.585851270569562
54 0.585851270569562
55 0.585851270569562
56 0.585851270569562
57 0.585851270569562
58 0.585851270569562
59 0.585851270569562
60 0.585851270569562
61 0.585851270569562
62 0.585851270569562
63 0.585851270569562
64 0.585851270569562
65 0.585851270569562
66 0.585851270569562
67 0.585851270569562
68 0.585851270569562
69 0.585851270569562
70 0.585851270569562
71 0.585851270569562
72 0.585851270569562
73 0.585851270569562
74 0.585851270569562
75 0.585851270569562
76 0.585851270569562
77 0.585851270569562
78 0.585851270569562
79 0.585851270569562
80 0.585851270569562
81 0.585851270569562
82 0.585851270569562
83 0.585851270569562
84 0.585851270569562
85 0.585851270569562
86 0.585851270569562
87 0.585851270569562
88 0.585851270569562
89 0.585851270569562
90 0.585851270569562
91 0.585851270569562
92 0.585851270569562
93 0.585851270569562
94 0.585851270569562
95 0.585851270569562
96 0.585851270569562
97 0.585851270569562
98 0.585851270569562
99 0.585851270569562
100 0.585851270569562
101 0.585851270569562
102 0.585851270569562
103 0.585851270569562
104 0.585851270569562
105 0.585851270569562
106 0.585851270569562
107 0.585851270569562
108 0.585851270569562
109 0.585851270569562
110 0.585851270569562
111 0.585851270569562
112 0.585851270569562
113 0.585851270569562
114 0.585851270569562
115 0.585851270569562
116 0.585851270569562
117 0.585851270569562
118 0.585851270569562
119 0.585851270569562
120 0.585851270569562
121 0.585851270569562
122 0.585851270569562
123 0.585851270569562
124 0.585851270569562
125 0.585851270569562
126 0.585851270569562
127 0.585851270569562
128 0.585851270569562
129 0.585851270569562
130 0.585851270569562
131 0.585851270569562
132 0.585851270569562
133 0.585851270569562
134 0.585851270569562
135 0.585851270569562
136 0.585851270569562
137 0.585851270569562
138 0.585851270569562
139 0.585851270569562
140 0.585851270569562
141 0.585851270569562
142 0.585851270569562
143 0.585851270569562
144 0.585851270569562
145 0.585851270569562
146 0.585851270569562
147 0.585851270569562
148 0.585851270569562
149 0.585851270569562
150 0.585851270569562
151 0.585851270569562
152 0.585851270569562
153 0.585851270569562
154 0.585851270569562
155 0.585851270569562
156 0.585851270569562
157 0.585851270569562
158 0.585851270569562
159 0.585851270569562
160 0.585851270569562
161 0.585851270569562
162 0.585851270569562
163 0.585851270569562
164 0.585851270569562
165 0.585851270569562
166 0.585851270569562
167 0.585851270569562
168 0.585851270569562
169 0.585851270569562
170 0.585851270569562
171 0.585851270569562
172 0.585851270569562
173 0.585851270569562
174 0.585851270569562
175 0.585851270569562
176 0.585851270569562
177 0.585851270569562
178 0.585851270569562
179 0.585851270569562
180 0.585851270569562
181 0.585851270569562
182 0.585851270569562
183 0.585851270569562
184 0.585851270569562
185 0.585851270569562
186 0.585851270569562
187 0.585851270569562
188 0.585851270569562
189 0.585851270569562
190 0.585851270569562
191 0.585851270569562
192 0.585851270569562
193 0.585851270569562
194 0.585851270569562
195 0.585851270569562
196 0.585851270569562
197 0.585851270569562
198 0.585851270569562
199 0.585851270569562
200 0.585851270569562
201 0.585851270569562
202 0.585851270569562
203 0.585851270569562
204 0.585851270569562
205 0.585851270569562
206 0.585851270569562
207 0.585851270569562
208 0.585851270569562
209 0.585851270569562
210 0.585851270569562
211 0.585851270569562
212 0.585851270569562
213 0.585851270569562
214 0.585851270569562
215 0.585851270569562
216 0.585851270569562
217 0.585851270569562
218 0.585851270569562
219 0.585851270569562
220 0.585851270569562
221 0.585851270569562
222 0.585851270569562
223 0.585851270569562
224 0.585851270569562
225 0.585851270569562
226 0.585851270569562
227 0.585851270569562
228 0.585851270569562
229 0.585851270569562
230 0.585851270569562
231 0.585851270569562
232 0.585851270569562
233 0.585851270569562
234 0.585851270569562
235 0.585851270569562
236 0.585851270569562
237 0.585851270569562
238 0.585851270569562
239 0.585851270569562
240 0.585851270569562
241 0.585851270569562
242 0.585851270569562
243 0.585851270569562
244 0.585851270569562
245 0.585851270569562
246 0.585851270569562
247 0.585851270569562
248 0.585851270569562
249 0.585851270569562
250 0.585851270569562
251 0.585851270569562
252 0.585851270569562
253 0.585851270569562
254 0.585851270569562
255 0.585851270569562
256 0.585851270569562
257 0.585851270569562
258 0.585851270569562
259 0.585851270569562
260 0.585851270569562
261 0.585851270569562
262 0.585851270569562
263 0.585851270569562
264 0.585851270569562
265 0.585851270569562
266 0.585851270569562
267 0.585851270569562
268 0.585851270569562
269 0.585851270569562
270 0.585851270569562
271 0.585851270569562
272 0.585851270569562
273 0.585851270569562
274 0.585851270569562
275 0.585851270569562
276 0.585851270569562
277 0.585851270569562
278 0.585851270569562
279 0.585851270569562
280 0.585851270569562
281 0.585851270569562
282 0.585851270569562
283 0.585851270569562
284 0.585851270569562
285 0.585851270569562
286 0.585851270569562
287 0.585851270569562
288 0.585851270569562
289 0.585851270569562
290 0.585851270569562
291 0.585851270569562
292 0.585851270569562
293 0.585851270569562
294 0.585851270569562
295 0.585851270569562
296 0.585851270569562
297 0.585851270569562
298 0.585851270569562
299 0.585851270569562
300 0.585851270569562
301 0.585851270569562
302 0.585851270569562
303 0.585851270569562
304 0.585851270569562
305 0.585851270569562
306 0.585851270569562
307 0.585851270569562
308 0.585851270569562
309 0.585851270569562
310 0.585851270569562
311 0.585851270569562
312 0.585851270569562
313 0.585851270569562
314 0.585851270569562
315 0.585851270569562
316 0.585851270569562
317 0.585851270569562
318 0.585851270569562
319 0.585851270569562
320 0.585851270569562
321 0.585851270569562
322 0.585851270569562
323 0.585851270569562
324 0.585851270569562
325 0.585851270569562
326 0.585851270569562
327 0.585851270569562
328 0.585851270569562
329 0.585851270569562
330 0.585851270569562
331 0.585851270569562
332 0.585851270569562
333 0.585851270569562
334 0.585851270569562
335 0.585851270569562
336 0.585851270569562
337 0.585851270569562
338 0.585851270569562
339 0.585851270569562
340 0.585851270569562
341 0.585851270569562
342 0.585851270569562
343 0.585851270569562
344 0.585851270569562
345 0.585851270569562
346 0.585851270569562
347 0.585851270569562
348 0.585851270569562
349 0.585851270569562
350 0.585851270569562
351 0.585851270569562
352 0.585851270569562
353 0.585851270569562
354 0.585851270569562
355 0.585851270569562
356 0.585851270569562
357 0.585851270569562
358 0.585851270569562
359 0.585851270569562
360 0.585851270569562
361 0.585851270569562
362 0.585851270569562
363 0.585851270569562
364 0.585851270569562
365 0.585851270569562
366 0.585851270569562
367 0.585851270569562
368 0.585851270569562
369 0.585851270569562
370 0.585851270569562
371 0.585851270569562
372 0.585851270569562
373 0.585851270569562
374 0.585851270569562
375 0.585851270569562
376 0.585851270569562
377 0.585851270569562
378 0.585851270569562
379 0.585851270569562
380 0.585851270569562
381 0.585851270569562
382 0.585851270569562
383 0.585851270569562
384 0.585851270569562
385 0.585851270569562
386 0.585851270569562
387 0.585851270569562
388 0.585851270569562
389 0.585851270569562
390 0.585851270569562
391 0.585851270569562
392 0.585851270569562
393 0.585851270569562
394 0.585851270569562
395 0.585851270569562
396 0.585851270569562
397 0.585851270569562
398 0.585851270569562
399 0.585851270569562
400 0.585851270569562
401 0.585851270569562
402 0.585851270569562
403 0.585851270569562
404 0.585851270569562
405 0.585851270569562
406 0.585851270569562
407 0.585851270569562
408 0.585851270569562
409 0.585851270569562
410 0.585851270569562
411 0.585851270569562
412 0.585851270569562
413 0.585851270569562
414 0.585851270569562
415 0.585851270569562
416 0.585851270569562
417 0.585851270569562
418 0.585851270569562
419 0.585851270569562
420 0.585851270569562
421 0.585851270569562
422 0.585851270569562
423 0.585851270569562
424 0.585851270569562
425 0.585851270569562
426 0.585851270569562
427 0.585851270569562
428 0.585851270569562
429 0.585851270569562
430 0.585851270569562
431 0.585851270569562
432 0.585851270569562
433 0.585851270569562
434 0.585851270569562
435 0.585851270569562
436 0.585851270569562
437 0.585851270569562
438 0.585851270569562
439 0.585851270569562
440 0.585851270569562
441 0.585851270569562
442 0.585851270569562
443 0.585851270569562
444 0.585851270569562
445 0.585851270569562
446 0.585851270569562
447 0.585851270569562
448 0.585851270569562
449 0.585851270569562
450 0.585851270569562
451 0.585851270569562
452 0.585851270569562
453 0.585851270569562
454 0.585851270569562
455 0.585851270569562
456 0.585851270569562
457 0.585851270569562
458 0.585851270569562
459 0.585851270569562
460 0.585851270569562
461 0.585851270569562
462 0.585851270569562
463 0.585851270569562
464 0.585851270569562
465 0.585851270569562
466 0.585851270569562
467 0.585851270569562
468 0.585851270569562
469 0.585851270569562
470 0.585851270569562
471 0.585851270569562
472 0.585851270569562
473 0.585851270569562
474 0.585851270569562
475 0.585851270569562
476 0.585851270569562
477 0.585851270569562
478 0.585851270569562
479 0.585851270569562
480 0.585851270569562
481 0.585851270569562
482 0.585851270569562
483 0.585851270569562
484 0.585851270569562
485 0.585851270569562
486 0.585851270569562
487 0.585851270569562
488 0.585851270569562
489 0.585851270569562
490 0.585851270569562
491 0.585851270569562
492 0.585851270569562
493 0.585851270569562
494 0.585851270569562
495 0.585851270569562
496 0.585851270569562
497 0.585851270569562
498 0.585851270569562
499 0.585851270569562
500 0.585851270569562
501 0.585851270569562
502 0.585851270569562
503 0.585851270569562
504 0.585851270569562
505 0.585851270569562
506 0.585851270569562
507 0.585851270569562
508 0.585851270569562
509 0.585851270569562
510 0.585851270569562
511 0.585851270569562
512 0.585851270569562
513 0.585851270569562
514 0.585851270569562
515 0.585851270569562
516 0.585851270569562
517 0.585851270569562
518 0.585851270569562
519 0.585851270569562
520 0.585851270569562
521 0.585851270569562
522 0.585851270569562
523 0.585851270569562
524 0.585851270569562
525 0.585851270569562
526 0.585851270569562
527 0.585851270569562
528 0.585851270569562
529 0.585851270569562
530 0.585851270569562
531 0.585851270569562
532 0.585851270569562
533 0.585851270569562
534 0.585851270569562
535 0.585851270569562
536 0.585851270569562
537 0.585851270569562
538 0.585851270569562
539 0.585851270569562
540 0.585851270569562
541 0.585851270569562
542 0.585851270569562
543 0.585851270569562
544 0.585851270569562
545 0.585851270569562
546 0.585851270569562
547 0.585851270569562
548 0.585851270569562
549 0.585851270569562
550 0.585851270569562
551 0.585851270569562
552 0.585851270569562
553 0.585851270569562
554 0.585851270569562
555 0.585851270569562
556 0.585851270569562
557 0.585851270569562
558 0.585851270569562
559 0.585851270569562
560 0.585851270569562
561 0.585851270569562
562 0.585851270569562
563 0.585851270569562
564 0.585851270569562
565 0.585851270569562
566 0.585851270569562
567 0.585851270569562
568 0.585851270569562
569 0.585851270569562
570 0.585851270569562
571 0.585851270569562
572 0.585851270569562
573 0.585851270569562
574 0.585851270569562
575 0.585851270569562
576 0.585851270569562
577 0.585851270569562
578 0.585851270569562
579 0.585851270569562
580 0.585851270569562
581 0.585851270569562
582 0.585851270569562
583 0.585851270569562
584 0.585851270569562
585 0.585851270569562
586 0.585851270569562
587 0.585851270569562
588 0.585851270569562
589 0.585851270569562
590 0.585851270569562
591 0.585851270569562
592 0.585851270569562
593 0.585851270569562
594 0.585851270569562
595 0.585851270569562
596 0.585851270569562
597 0.585851270569562
598 0.585851270569562
599 0.585851270569562
600 0.585851270569562
601 0.585851270569562
602 0.585851270569562
603 0.585851270569562
604 0.585851270569562
605 0.585851270569562
606 0.585851270569562
607 0.585851270569562
608 0.585851270569562
609 0.585851270569562
610 0.585851270569562
611 0.585851270569562
612 0.585851270569562
613 0.585851270569562
614 0.585851270569562
615 0.585851270569562
616 0.585851270569562
617 0.585851270569562
618 0.585851270569562
619 0.585851270569562
620 0.585851270569562
621 0.585851270569562
622 0.585851270569562
623 0.585851270569562
624 0.585851270569562
625 0.585851270569562
626 0.585851270569562
627 0.585851270569562
628 0.585851270569562
629 0.585851270569562
630 0.585851270569562
631 0.585851270569562
632 0.585851270569562
633 0.585851270569562
634 0.585851270569562
635 0.585851270569562
636 0.585851270569562
637 0.585851270569562
638 0.585851270569562
639 0.585851270569562
640 0.585851270569562
641 0.585851270569562
642 0.585851270569562
643 0.585851270569562
644 0.585851270569562
645 0.585851270569562
646 0.585851270569562
647 0.585851270569562
648 0.585851270569562
649 0.585851270569562
650 0.585851270569562
651 0.585851270569562
652 0.585851270569562
653 0.585851270569562
654 0.585851270569562
655 0.585851270569562
656 0.585851270569562
657 0.585851270569562
658 0.585851270569562
659 0.585851270569562
660 0.585851270569562
661 0.585851270569562
662 0.585851270569562
663 0.585851270569562
664 0.585851270569562
665 0.585851270569562
666 0.585851270569562
667 0.585851270569562
668 0.585851270569562
669 0.585851270569562
670 0.585851270569562
671 0.585851270569562
672 0.585851270569562
673 0.585851270569562
674 0.585851270569562
675 0.585851270569562
676 0.585851270569562
677 0.585851270569562
678 0.585851270569562
679 0.585851270569562
680 0.585851270569562
681 0.585851270569562
682 0.585851270569562
683 0.585851270569562
684 0.585851270569562
685 0.585851270569562
686 0.585851270569562
687 0.585851270569562
688 0.585851270569562
689 0.585851270569562
690 0.585851270569562
691 0.585851270569562
692 0.585851270569562
693 0.585851270569562
694 0.585851270569562
695 0.585851270569562
696 0.585851270569562
697 0.585851270569562
698 0.585851270569562
699 0.585851270569562
700 0.585851270569562
701 0.585851270569562
702 0.585851270569562
703 0.585851270569562
704 0.585851270569562
705 0.585851270569562
706 0.585851270569562
707 0.585851270569562
708 0.585851270569562
709 0.585851270569562
710 0.585851270569562
711 0.585851270569562
712 0.585851270569562
713 0.585851270569562
714 0.585851270569562
715 0.585851270569562
716 0.585851270569562
717 0.585851270569562
718 0.585851270569562
719 0.585851270569562
720 0.585851270569562
721 0.585851270569562
722 0.585851270569562
723 0.585851270569562
724 0.585851270569562
725 0.585851270569562
726 0.585851270569562
727 0.585851270569562
728 0.585851270569562
729 0.585851270569562
730 0.585851270569562
731 0.585851270569562
732 0.585851270569562
733 0.585851270569562
734 0.585851270569562
735 0.585851270569562
736 0.585851270569562
737 0.585851270569562
738 0.585851270569562
739 0.585851270569562
740 0.585851270569562
741 0.585851270569562
742 0.585851270569562
743 0.585851270569562
744 0.585851270569562
745 0.585851270569562
746 0.585851270569562
747 0.585851270569562
748 0.585851270569562
749 0.585851270569562
750 0.585851270569562
751 0.585851270569562
752 0.585851270569562
753 0.585851270569562
754 0.585851270569562
755 0.585851270569562
756 0.585851270569562
757 0.585851270569562
758 0.585851270569562
759 0.585851270569562
760 0.585851270569562
761 0.585851270569562
762 0.585851270569562
763 0.585851270569562
764 0.585851270569562
765 0.585851270569562
766 0.585851270569562
767 0.585851270569562
768 0.585851270569562
769 0.585851270569562
770 0.585851270569562
771 0.585851270569562
772 0.585851270569562
773 0.585851270569562
774 0.585851270569562
775 0.585851270569562
776 0.585851270569562
777 0.585851270569562
778 0.585851270569562
779 0.585851270569562
780 0.585851270569562
781 0.585851270569562
782 0.585851270569562
783 0.585851270569562
784 0.585851270569562
785 0.585851270569562
786 0.585851270569562
787 0.585851270569562
788 0.585851270569562
789 0.585851270569562
790 0.585851270569562
791 0.585851270569562
792 0.585851270569562
793 0.585851270569562
794 0.585851270569562
795 0.585851270569562
796 0.585851270569562
797 0.585851270569562
798 0.585851270569562
799 0.585851270569562
800 0.585851270569562
801 0.585851270569562
802 0.585851270569562
803 0.585851270569562
804 0.585851270569562
805 0.585851270569562
806 0.585851270569562
807 0.585851270569562
808 0.585851270569562
809 0.585851270569562
810 0.585851270569562
811 0.57839527521948
812 0.570666049921392
813 0.562648304763796
814 0.554325588107081
815 0.545680174195182
816 0.536692937473378
817 0.527343211742473
818 0.517608631973207
819 0.507464956240728
820 0.502989318941414
821 0.502989318941414
822 0.502989318941414
823 0.491515124631923
824 0.479498953615962
825 0.46690150430929
826 0.458397593596285
827 0.458397593596285
828 0.458397593596285
829 0.44379397707665
830 0.432236347358732
831 0.432236347358732
832 0.432236347358732
833 0.423037728970309
834 0.423037728970309
835 0.423037728970309
836 0.423037728970309
837 0.423037728970309
838 0.40203829776875
839 0.379452478410625
840 0.355093445050758
841 0.328743835982052
842 0.300149248900103
843 0.269009999328083
844 0.234970575920711
845 0.221844300013164
846 0.221844300013164
847 0.17934166816159
848 0.15773673634167
849 0.15773673634167
850 0.1022145864095
851 0.038853513933035
852 -0.0341332880732937
853 -0.119120559240644
854 -0.21933458750684
855 -0.339272724144301
856 -0.48539820487478
857 -0.667347147525795
858 -0.900150445929035
859 -1.01042924669994
860 -20
861 -20
862 -20
863 -20
864 -20
};
\addplot [semithick, steelblue31119180]
table {%
1 0.627172684258839
2 0.627172684258839
3 0.627172684258839
4 0.627172684258839
5 0.627519071229266
6 0.627866073292768
7 0.628043826938792
8 0.628043826938792
9 0.628043826938792
10 0.628043826938792
11 0.628043826938792
12 0.628043826938792
13 0.628043826938792
14 0.628048160106435
15 0.628048160106435
16 0.628048160106435
17 0.628048160106435
18 0.628048160106435
19 0.628048160106435
20 0.628048160106435
21 0.628048160106435
22 0.628048160106435
23 0.628048160106435
24 0.628048160106435
25 0.628048160106435
26 0.628048160106435
27 0.628048160106435
28 0.628048160106435
29 0.628048160106435
30 0.628048160106435
31 0.628048160106435
32 0.628048160106435
33 0.628048160106435
34 0.628048160106435
35 0.628048160106435
36 0.628048160106435
37 0.628048160106435
38 0.628048160106435
39 0.628048160106435
40 0.628185040777156
41 0.628185040777156
42 0.628459877334171
43 0.628459877334171
44 0.628459877334171
45 0.628459877334171
46 0.628825252896658
47 0.629191308723858
48 0.62933089617099
49 0.62933089617099
50 0.629470992937183
51 0.629470992937183
52 0.629839792754729
53 0.630088174915156
54 0.630088174915156
55 0.630088174915156
56 0.630088174915156
57 0.630088174915156
58 0.630088174915156
59 0.630088174915156
60 0.630088174915156
61 0.630088174915156
62 0.630088174915156
63 0.630088174915156
64 0.630088174915156
65 0.630231818590512
66 0.630231818590512
67 0.630608368932647
68 0.630985640261567
69 0.631131111654191
70 0.631131111654191
71 0.631510196200427
72 0.631890011607772
73 0.632037339365797
74 0.632037339365797
75 0.632185222671689
76 0.632185222671689
77 0.632247321027731
78 0.632247321027731
79 0.632247321027731
80 0.632247321027731
81 0.632247321027731
82 0.632396786725899
83 0.632396786725899
84 0.632783289633015
85 0.633170551372168
86 0.633235796991694
87 0.633235796991694
88 0.633235796991694
89 0.633235796991694
90 0.633235796991694
91 0.633626500271246
92 0.634017978580816
93 0.634171831419282
94 0.634171831419282
95 0.63456525693813
96 0.634690264946207
97 0.634690264946207
98 0.634690264946207
99 0.634690264946207
100 0.634690264946207
101 0.634690264946207
102 0.634690264946207
103 0.634690264946207
104 0.634690264946207
105 0.634690264946207
106 0.634690264946207
107 0.634690264946207
108 0.634690264946207
109 0.634690264946207
110 0.634690264946207
111 0.634690264946207
112 0.634690264946207
113 0.634690264946207
114 0.634849295283025
115 0.634849295283025
116 0.635168763455852
117 0.635168763455852
118 0.635168763455852
119 0.635168763455852
120 0.63549079463901
121 0.63549079463901
122 0.63549079463901
123 0.63549079463901
124 0.635901317769018
125 0.636064327518354
126 0.636064327518354
127 0.636109006350842
128 0.636109006350842
129 0.636109006350842
130 0.636109006350842
131 0.636109006350842
132 0.636109006350842
133 0.636109006350842
134 0.636109006350842
135 0.636109006350842
136 0.636109006350842
137 0.636109006350842
138 0.636109006350842
139 0.636109006350842
140 0.636109006350842
141 0.636109006350842
142 0.636109006350842
143 0.636109006350842
144 0.636109006350842
145 0.636109006350842
146 0.636109006350842
147 0.636109006350842
148 0.636534464517454
149 0.636960833475749
150 0.637388117334955
151 0.637816320234415
152 0.637988159682793
153 0.637988159682793
154 0.638247588464873
155 0.638247588464873
156 0.638247588464873
157 0.638247588464873
158 0.638247588464873
159 0.638247588464873
160 0.638247588464873
161 0.638335759677421
162 0.638335759677421
163 0.638335759677421
164 0.638335759677421
165 0.638335759677421
166 0.638687975690903
167 0.638687975690903
168 0.638687975690903
169 0.638687975690903
170 0.639129459174042
171 0.639571921078678
172 0.640015365976723
173 0.64011994085185
174 0.64011994085185
175 0.64011994085185
176 0.64011994085185
177 0.64011994085185
178 0.64011994085185
179 0.64011994085185
180 0.64011994085185
181 0.64011994085185
182 0.64011994085185
183 0.64011994085185
184 0.64011994085185
185 0.64011994085185
186 0.640223437239192
187 0.640223437239192
188 0.640223437239192
189 0.640223437239192
190 0.640223437239192
191 0.640223437239192
192 0.640223437239192
193 0.640223437239192
194 0.640223437239192
195 0.640223437239192
196 0.640223437239192
197 0.640223437239192
198 0.640223437239192
199 0.640686405706545
200 0.640874945463832
201 0.640874945463832
202 0.641064338071142
203 0.641064338071142
204 0.641531627299383
205 0.641722874269583
206 0.641722874269583
207 0.642034423145113
208 0.642034423145113
209 0.642034423145113
210 0.642034423145113
211 0.642034423145113
212 0.642034423145113
213 0.642034423145113
214 0.642034423145113
215 0.642034423145113
216 0.642034423145113
217 0.642034423145113
218 0.642034423145113
219 0.642034423145113
220 0.642034423145113
221 0.642034423145113
222 0.642447255007773
223 0.642447255007773
224 0.642447255007773
225 0.642447255007773
226 0.642447255007773
227 0.642447255007773
228 0.642447255007773
229 0.642447255007773
230 0.642447255007773
231 0.642447255007773
232 0.642447255007773
233 0.642447255007773
234 0.64293921090909
235 0.643432367065876
236 0.643636077511481
237 0.643636077511481
238 0.64384076449516
239 0.64384076449516
240 0.644046435988268
241 0.644046435988268
242 0.644546331239305
243 0.644962208720593
244 0.644962208720593
245 0.644962208720593
246 0.644962208720593
247 0.645085393152762
248 0.645085393152762
249 0.645085393152762
250 0.645085393152762
251 0.645085393152762
252 0.645334780321655
253 0.645334780321655
254 0.645334780321655
255 0.645334780321655
256 0.645334780321655
257 0.645334780321655
258 0.645334780321655
259 0.645334780321655
260 0.645334780321655
261 0.645334780321655
262 0.645373058383753
263 0.645373058383753
264 0.645373058383753
265 0.645373058383753
266 0.645373058383753
267 0.645373058383753
268 0.645373058383753
269 0.645373058383753
270 0.645501478772406
271 0.645501478772406
272 0.645501478772406
273 0.645501478772406
274 0.645501478772406
275 0.646032382760475
276 0.646254401615902
277 0.646254401615902
278 0.646788805630995
279 0.647013262445753
280 0.647013262445753
281 0.647551210821469
282 0.648090581839391
283 0.648631383377954
284 0.649173623386301
285 0.649404552265834
286 0.649404552265834
287 0.649950436836245
288 0.650183930942555
289 0.650183930942555
290 0.650418651381805
291 0.650418651381805
292 0.650970470979997
293 0.651207818716198
294 0.651207818716198
295 0.65176340744549
296 0.652320513661906
297 0.652484645728532
298 0.652484645728532
299 0.652484645728532
300 0.652484645728532
301 0.652484645728532
302 0.652650671681861
303 0.652650671681861
304 0.652650671681861
305 0.652650671681861
306 0.652650671681861
307 0.65322027066524
308 0.653468138983431
309 0.653468138983431
310 0.654041743680354
311 0.654616962022942
312 0.654972822504079
313 0.654972822504079
314 0.654972822504079
315 0.654972822504079
316 0.654972822504079
317 0.654972822504079
318 0.654972822504079
319 0.654972822504079
320 0.654972822504079
321 0.654972822504079
322 0.65523040308461
323 0.65523040308461
324 0.655522293203775
325 0.655522293203775
326 0.655522293203775
327 0.655522293203775
328 0.655522293203775
329 0.655522293203775
330 0.655522293203775
331 0.655522293203775
332 0.655522293203775
333 0.655522293203775
334 0.655522293203775
335 0.655522293203775
336 0.655522293203775
337 0.656129187977462
338 0.656396879881181
339 0.656396879881181
340 0.657008298712386
341 0.657621538230509
342 0.658236609798392
343 0.658853524893754
344 0.658994521548017
345 0.658994521548017
346 0.658994521548017
347 0.658994521548017
348 0.658994521548017
349 0.658994521548017
350 0.658994521548017
351 0.658994521548017
352 0.659275284356047
353 0.659275284356047
354 0.659907418805214
355 0.660191681204346
356 0.660191681204346
357 0.660828707414122
358 0.661467705818216
359 0.662108689230006
360 0.6625705980425
361 0.6625705980425
362 0.6625705980425
363 0.6625705980425
364 0.6625705980425
365 0.6625705980425
366 0.6625705980425
367 0.6625705980425
368 0.6625705980425
369 0.6625705980425
370 0.663227952411893
371 0.663528418682911
372 0.663528418682911
373 0.664191046024305
374 0.664438673147947
375 0.664438673147947
376 0.664438673147947
377 0.664438673147947
378 0.664438673147947
379 0.665111009686598
380 0.665785534833839
381 0.666462263549197
382 0.667141210957821
383 0.66782239235304
384 0.668460297255712
385 0.668460297255712
386 0.668460297255712
387 0.668460297255712
388 0.669150553430078
389 0.669843118137235
390 0.670538007639141
391 0.6712352383834
392 0.671934827006221
393 0.672233744372741
394 0.672233744372741
395 0.672233744372741
396 0.672233744372741
397 0.672233744372741
398 0.6725718202824
399 0.6725718202824
400 0.673285807513336
401 0.67400226392134
402 0.674284001467452
403 0.674284001467452
404 0.674284001467452
405 0.674284001467452
406 0.674284001467452
407 0.674284001467452
408 0.674284001467452
409 0.674284001467452
410 0.675016794702339
411 0.675752183159536
412 0.676109001441161
413 0.676109001441161
414 0.676850932479895
415 0.677595524707575
416 0.677940983519701
417 0.677940983519701
418 0.677940983519701
419 0.677940983519701
420 0.677940983519701
421 0.67811229039558
422 0.67811229039558
423 0.67811229039558
424 0.67811229039558
425 0.67811229039558
426 0.67811229039558
427 0.67811229039558
428 0.67811229039558
429 0.67811229039558
430 0.67811229039558
431 0.67811229039558
432 0.67811229039558
433 0.67811229039558
434 0.67811229039558
435 0.67811229039558
436 0.67811229039558
437 0.67811229039558
438 0.67811229039558
439 0.67811229039558
440 0.67811229039558
441 0.67811229039558
442 0.67811229039558
443 0.67811229039558
444 0.67811229039558
445 0.67811229039558
446 0.67811229039558
447 0.678919786414912
448 0.679315879682113
449 0.679315879682113
450 0.679714921822486
451 0.679714921822486
452 0.680535004763288
453 0.680940138677187
454 0.680940138677187
455 0.681348329560013
456 0.681348329560013
457 0.681759616670771
458 0.681759616670771
459 0.682597625641931
460 0.683007105502019
461 0.683007105502019
462 0.683007105502019
463 0.683007105502019
464 0.683007105502019
465 0.683856711439207
466 0.683856711439207
467 0.683856711439207
468 0.683856711439207
469 0.684720386056213
470 0.685587606403246
471 0.686025249697324
472 0.686025249697324
473 0.686901441835689
474 0.687346111499607
475 0.687346111499607
476 0.688231454960454
477 0.68869580989882
478 0.68869580989882
479 0.68869580989882
480 0.68869580989882
481 0.68869580989882
482 0.688709980328594
483 0.688709980328594
484 0.688709980328594
485 0.688723877130552
486 0.688723877130552
487 0.688723877130552
488 0.689641636312649
489 0.690563380540322
490 0.690632151628933
491 0.690632151628933
492 0.690632151628933
493 0.690632151628933
494 0.690632151628933
495 0.690632151628933
496 0.690632151628933
497 0.690632151628933
498 0.690632151628933
499 0.690632151628933
500 0.690632151628933
501 0.690632151628933
502 0.691591095068191
503 0.69255436472944
504 0.693522001571825
505 0.693554988680216
506 0.693554988680216
507 0.693554988680216
508 0.693698851666464
509 0.693698851666464
510 0.693698851666464
511 0.693698851666464
512 0.693698851666464
513 0.693698851666464
514 0.693698851666464
515 0.693698851666464
516 0.693698851666464
517 0.693698851666464
518 0.693698851666464
519 0.693698851666464
520 0.693698851666464
521 0.693698851666464
522 0.693698851666464
523 0.694230090403067
524 0.694230090403067
525 0.694766222893265
526 0.694766222893265
527 0.695809011468016
528 0.696435830285541
529 0.696435830285541
530 0.696435830285541
531 0.696435830285541
532 0.696435830285541
533 0.696435830285541
534 0.696435830285541
535 0.696435830285541
536 0.696997619852807
537 0.696997619852807
538 0.697044532352705
539 0.697044532352705
540 0.697044532352705
541 0.697617250996567
542 0.697617250996567
543 0.698721403184854
544 0.698776648426937
545 0.698776648426937
546 0.698776648426937
547 0.698881389850698
548 0.698881389850698
549 0.698881389850698
550 0.698881389850698
551 0.698881389850698
552 0.698881389850698
553 0.700026443327343
554 0.700634227031791
555 0.700634227031791
556 0.700698828485779
557 0.700698828485779
558 0.700698828485779
559 0.701319219902157
560 0.701319219902157
561 0.702501636760207
562 0.703134894574352
563 0.703134894574352
564 0.703924589296012
565 0.703924589296012
566 0.703924589296012
567 0.703924589296012
568 0.703924589296012
569 0.703924589296012
570 0.703924589296012
571 0.703924589296012
572 0.704585439027706
573 0.704585439027706
574 0.705832024634841
575 0.705925223851326
576 0.705925223851326
577 0.705925223851326
578 0.706019001039352
579 0.706019001039352
580 0.706019001039352
581 0.707302150593867
582 0.70759850220525
583 0.70759850220525
584 0.70759850220525
585 0.70759850220525
586 0.70759850220525
587 0.70759850220525
588 0.70759850220525
589 0.70759850220525
590 0.70759850220525
591 0.708936498279076
592 0.709667688134138
593 0.709667688134138
594 0.711026177012223
595 0.712023713181174
596 0.712023713181174
597 0.712023713181174
598 0.712023713181174
599 0.712023713181174
600 0.712023713181174
601 0.712023713181174
602 0.712023713181174
603 0.713438790813489
604 0.714862824700618
605 0.71501448080058
606 0.71501448080058
607 0.71501448080058
608 0.716466435572533
609 0.717280930646891
610 0.717280930646891
611 0.718756820473098
612 0.720242427633488
613 0.721087333825971
614 0.721087333825971
615 0.721943097255289
616 0.721943097255289
617 0.723014655499611
618 0.723014655499611
619 0.723014655499611
620 0.723014655499611
621 0.723014655499611
622 0.723227091769241
623 0.723227091769241
624 0.723227091769241
625 0.724812687241809
626 0.726409408126259
627 0.728017415464714
628 0.729636874041614
629 0.731267952504864
630 0.73291082349202
631 0.733340927712976
632 0.733340927712976
633 0.733340927712976
634 0.733340927712976
635 0.733340927712976
636 0.733340927712976
637 0.733340927712976
638 0.733340927712976
639 0.733340927712976
640 0.733340927712976
641 0.733340927712976
642 0.733340927712976
643 0.733340927712976
644 0.734377945060632
645 0.734377945060632
646 0.735430378258225
647 0.735430378258225
648 0.737236786819706
649 0.739057440876566
650 0.740892571954297
651 0.742006605543807
652 0.742006605543807
653 0.743879086501118
654 0.745766873342322
655 0.747670224909077
656 0.74958940706771
657 0.750787255867398
658 0.750787255867398
659 0.752004327683545
660 0.752004327683545
661 0.753241148146907
662 0.753241148146907
663 0.754498263296808
664 0.754498263296808
665 0.756535623658813
666 0.758591043567369
667 0.760664855863409
668 0.762757403238698
669 0.763353956668354
670 0.763353956668354
671 0.763353956668354
672 0.763963652557834
673 0.763963652557834
674 0.763963652557834
675 0.766153909825937
676 0.766647344906935
677 0.766647344906935
678 0.766647344906935
679 0.766647344906935
680 0.766647344906935
681 0.766647344906935
682 0.766647344906935
683 0.768955426172222
684 0.771286379693317
685 0.772831008627727
686 0.772831008627727
687 0.773580644662785
688 0.773580644662785
689 0.773580644662785
690 0.77425079512028
691 0.77425079512028
692 0.77425079512028
693 0.77425079512028
694 0.77425079512028
695 0.77425079512028
696 0.77425079512028
697 0.775934839878784
698 0.775934839878784
699 0.777653391771401
700 0.777653391771401
701 0.780294068106991
702 0.782964134241228
703 0.785664265447341
704 0.786630723472302
705 0.786630723472302
706 0.786630723472302
707 0.787624721905167
708 0.787624721905167
709 0.787624721905167
710 0.790484342447266
711 0.791549169476203
712 0.791549169476203
713 0.791549169476203
714 0.79451329406516
715 0.797514030129705
716 0.799633480385814
717 0.799633480385814
718 0.800179766046773
719 0.800179766046773
720 0.800179766046773
721 0.800179766046773
722 0.800179766046773
723 0.800179766046773
724 0.800179766046773
725 0.800179766046773
726 0.802489050530039
727 0.802489050530039
728 0.805859067681641
729 0.808280218035556
730 0.808280218035556
731 0.811768445595276
732 0.813298837231061
733 0.813298837231061
734 0.813298837231061
735 0.816939375407017
736 0.820633678722865
737 0.824383376125065
738 0.82515978409767
739 0.82515978409767
740 0.82515978409767
741 0.82515978409767
742 0.82911424831514
743 0.832862826625761
744 0.832862826625761
745 0.832862826625761
746 0.832862826625761
747 0.832862826625761
748 0.832862826625761
749 0.832862826625761
750 0.832862826625761
751 0.832862826625761
752 0.832862826625761
753 0.832862826625761
754 0.836232558876571
755 0.836232558876571
756 0.839715636862752
757 0.839715636862752
758 0.844474645123727
759 0.84932167615781
760 0.853138052971404
761 0.853138052971404
762 0.858219509396109
763 0.863400921003096
764 0.868686266029203
765 0.874079769285765
766 0.879585922571225
767 0.885209507086782
768 0.889971343753284
769 0.889971343753284
770 0.895907711770977
771 0.901980026295109
772 0.906351351857674
773 0.906351351857674
774 0.906351351857674
775 0.91286004946432
776 0.919530515594886
777 0.926370857030529
778 0.933389780476125
779 0.939867299488993
780 0.939867299488993
781 0.946674057698629
782 0.946674057698629
783 0.954487144426288
784 0.96135741188125
785 0.96135741188125
786 0.96135741188125
787 0.969877388126126
788 0.978664515726459
789 0.986270838257822
790 0.986270838257822
791 0.986270838257822
792 0.986270838257822
793 0.986270838257822
794 0.99625909886002
795 1.00613119044514
796 1.00613119044514
797 1.00613119044514
798 1.00613119044514
799 1.01743128039879
800 1.01743128039879
801 1.02939178685127
802 1.02958549736881
803 1.04218832104509
804 1.0550720346957
805 1.05576107712088
806 1.05646565550307
807 1.0571861654514
808 1.05792300146179
809 1.07222370304809
810 1.08687600215771
811 1.08827139144719
812 1.08971130856917
813 1.09119784908236
814 1.09273323542233
815 1.09431982580482
816 1.09596012375111
817 1.09765678825753
818 1.09941264462254
819 1.10123069593319
820 1.10311413519493
821 1.1050663580645
822 1.12491765780277
823 1.1275324944157
824 1.13025714394501
825 1.13309849569071
826 1.13606400571498
827 1.13916175278411
828 1.16322402802534
829 1.16731713403446
830 1.17161858791223
831 1.17614448736912
832 1.2041272890049
833 1.21003792034584
834 1.21629919471822
835 1.22294305837993
836 1.25622947839064
837 1.29124798531541
838 1.30166540593495
839 1.31285521389707
840 1.32490655494924
841 1.33792283068461
842 1.35202466414338
843 1.36735363703555
844 1.38407704312691
845 1.40239399496436
846 1.46236622630263
847 1.48732499850508
848 1.51513204164087
849 1.59226326365833
850 1.63111874692383
851 1.67543220035268
852 1.72644098038099
853 1.78578722590731
854 1.85569822387048
855 1.9392727241443
856 2.04095376043034
857 2.1673471475258
858 2.32872187450046
859 2.67709591336661
860 20
861 20
862 20
863 20
864 20
};
\addplot [semithick, darkorange25512714]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0.0182408870374045
28 0.0500966175971974
29 0.0799652713872937
30 0.108025608736825
31 0.108025608736825
32 0.126198429268662
33 0.150417243334972
34 0.150417243334972
35 0.164598340494329
36 0.185814761328955
37 0.205987552110974
38 0.225191276314442
39 0.225191276314442
40 0.233782024807193
41 0.233782024807193
42 0.233782024807193
43 0.233782024807193
44 0.248684157924845
45 0.248684157924845
46 0.248684157924845
47 0.248684157924845
48 0.248684157924845
49 0.248684157924845
50 0.248684157924845
51 0.248684157924845
52 0.248684157924845
53 0.248684157924845
54 0.248684157924845
55 0.250039500554931
56 0.250039500554931
57 0.250039500554931
58 0.250039500554931
59 0.259905749834359
60 0.259905749834359
61 0.264465510711498
62 0.273778272347973
63 0.282796315409956
64 0.282796315409956
65 0.286466267864167
66 0.286466267864167
67 0.286466267864167
68 0.286466267864167
69 0.286466267864167
70 0.286466267864167
71 0.286466267864167
72 0.286466267864167
73 0.286466267864167
74 0.286466267864167
75 0.286466267864167
76 0.286466267864167
77 0.286466267864167
78 0.286466267864167
79 0.286466267864167
80 0.292112351889784
81 0.292112351889784
82 0.294840898339191
83 0.294840898339191
84 0.294840898339191
85 0.294840898339191
86 0.294840898339191
87 0.294840898339191
88 0.294840898339191
89 0.29900469658643
90 0.29900469658643
91 0.29900469658643
92 0.29900469658643
93 0.29900469658643
94 0.29900469658643
95 0.29900469658643
96 0.29900469658643
97 0.29900469658643
98 0.29900469658643
99 0.29900469658643
100 0.29900469658643
101 0.29900469658643
102 0.3016406402813
103 0.306053420400537
104 0.306053420400537
105 0.307972723463563
106 0.312194019285958
107 0.312194019285958
108 0.31397942295522
109 0.31397942295522
110 0.315709015895319
111 0.319651684590247
112 0.323532209375227
113 0.323532209375227
114 0.325085500747422
115 0.325085500747422
116 0.325085500747422
117 0.325085500747422
118 0.328027185731387
119 0.328027185731387
120 0.328027185731387
121 0.328027185731387
122 0.330807377985492
123 0.330807377985492
124 0.330807377985492
125 0.330807377985492
126 0.330807377985492
127 0.330807377985492
128 0.330807377985492
129 0.330807377985492
130 0.330807377985492
131 0.330807377985492
132 0.330807377985492
133 0.330807377985492
134 0.330807377985492
135 0.331414969191844
136 0.331414969191844
137 0.331414969191844
138 0.331414969191844
139 0.333788965412471
140 0.336666992710184
141 0.339510066595991
142 0.342318972536589
143 0.345094469429806
144 0.347837290806783
145 0.350548145966418
146 0.353227721046595
147 0.353227721046595
148 0.353227721046595
149 0.353227721046595
150 0.353227721046595
151 0.353227721046595
152 0.353227721046595
153 0.353227721046595
154 0.353227721046595
155 0.353227721046595
156 0.353227721046595
157 0.353227721046595
158 0.353227721046595
159 0.353227721046595
160 0.353227721046595
161 0.353580102127666
162 0.353580102127666
163 0.354425812416434
164 0.356736891309958
165 0.356736891309958
166 0.356736891309958
167 0.356736891309958
168 0.358321971018948
169 0.358321971018948
170 0.358321971018948
171 0.358321971018948
172 0.358321971018948
173 0.358321971018948
174 0.358321971018948
175 0.358321971018948
176 0.358321971018948
177 0.358321971018948
178 0.358321971018948
179 0.358321971018948
180 0.359221677349327
181 0.361260516446725
182 0.361260516446725
183 0.361963220331446
184 0.363955459402133
185 0.363955459402133
186 0.36462954489941
187 0.36462954489941
188 0.36462954489941
189 0.36462954489941
190 0.36462954489941
191 0.364667505678717
192 0.366554340330916
193 0.366554340330916
194 0.367185003799923
195 0.369031468474961
196 0.370862552357954
197 0.372678498011595
198 0.372678498011595
199 0.372678498011595
200 0.372678498011595
201 0.372678498011595
202 0.372678498011595
203 0.372678498011595
204 0.372678498011595
205 0.372678498011595
206 0.372678498011595
207 0.372678498011595
208 0.372678498011595
209 0.372678498011595
210 0.372678498011595
211 0.372678498011595
212 0.372678498011595
213 0.372678498011595
214 0.372678498011595
215 0.372678498011595
216 0.373587536843053
217 0.375200935048947
218 0.37680236372161
219 0.378391992542619
220 0.379969987484436
221 0.379969987484436
222 0.379969987484436
223 0.379969987484436
224 0.379969987484436
225 0.379969987484436
226 0.379969987484436
227 0.380320297463592
228 0.380320297463592
229 0.380785988767504
230 0.382278968827758
231 0.38376160175399
232 0.385234024687973
233 0.385234024687973
234 0.385234024687973
235 0.385234024687973
236 0.385234024687973
237 0.385234024687973
238 0.385234024687973
239 0.385234024687973
240 0.385234024687973
241 0.385234024687973
242 0.385234024687973
243 0.385234024687973
244 0.385234024687973
245 0.385234024687973
246 0.385234024687973
247 0.385234024687973
248 0.385234024687973
249 0.385234024687973
250 0.386512748261397
251 0.386512748261397
252 0.386512748261397
253 0.386512748261397
254 0.386512748261397
255 0.386512748261397
256 0.387676784464041
257 0.38897671385233
258 0.38897671385233
259 0.389351945334992
260 0.390631730227992
261 0.390631730227992
262 0.390631730227992
263 0.390631730227992
264 0.391350491626791
265 0.39259910752545
266 0.39259910752545
267 0.392948252183941
268 0.394178174810833
269 0.394178174810833
270 0.394178174810833
271 0.394178174810833
272 0.394847454603683
273 0.396048410236802
274 0.396048410236802
275 0.396048410236802
276 0.396048410236802
277 0.396048410236802
278 0.396048410236802
279 0.396048410236802
280 0.396048410236802
281 0.396048410236802
282 0.396048410236802
283 0.396048410236802
284 0.396048410236802
285 0.396048410236802
286 0.396048410236802
287 0.396048410236802
288 0.396048410236802
289 0.396048410236802
290 0.396048410236802
291 0.396048410236802
292 0.396048410236802
293 0.396048410236802
294 0.396048410236802
295 0.396048410236802
296 0.396048410236802
297 0.396048410236802
298 0.396048410236802
299 0.396048410236802
300 0.396048410236802
301 0.396048410236802
302 0.396048410236802
303 0.396048410236802
304 0.396048410236802
305 0.396048410236802
306 0.396048410236802
307 0.396048410236802
308 0.396048410236802
309 0.396048410236802
310 0.396048410236802
311 0.396048410236802
312 0.396048410236802
313 0.396048410236802
314 0.396048410236802
315 0.396048410236802
316 0.396048410236802
317 0.396048410236802
318 0.396048410236802
319 0.396048410236802
320 0.396048410236802
321 0.396048410236802
322 0.396048410236802
323 0.396048410236802
324 0.396048410236802
325 0.396048410236802
326 0.396048410236802
327 0.396048410236802
328 0.396048410236802
329 0.396048410236802
330 0.396048410236802
331 0.396854815040118
332 0.396854815040118
333 0.397122995788734
334 0.398073725800723
335 0.399020010868086
336 0.399020010868086
337 0.399020010868086
338 0.399020010868086
339 0.399020010868086
340 0.399020010868086
341 0.399020010868086
342 0.399020010868086
343 0.399020010868086
344 0.399020010868086
345 0.399020010868086
346 0.399020010868086
347 0.399020010868086
348 0.399020010868086
349 0.399020010868086
350 0.399020010868086
351 0.399020010868086
352 0.399020010868086
353 0.399020010868086
354 0.399020010868086
355 0.399020010868086
356 0.399020010868086
357 0.399020010868086
358 0.399020010868086
359 0.399020010868086
360 0.399020010868086
361 0.399020010868086
362 0.399020010868086
363 0.399020010868086
364 0.399020010868086
365 0.399020010868086
366 0.399020010868086
367 0.399020010868086
368 0.399166424384994
369 0.399166424384994
370 0.399166424384994
371 0.399166424384994
372 0.399166424384994
373 0.399166424384994
374 0.399166424384994
375 0.399166424384994
376 0.399166424384994
377 0.39948686448377
378 0.39948686448377
379 0.39948686448377
380 0.39948686448377
381 0.39948686448377
382 0.39948686448377
383 0.39948686448377
384 0.39948686448377
385 0.39948686448377
386 0.39948686448377
387 0.39948686448377
388 0.39948686448377
389 0.39948686448377
390 0.39948686448377
391 0.39948686448377
392 0.39948686448377
393 0.39948686448377
394 0.39948686448377
395 0.39948686448377
396 0.39948686448377
397 0.39948686448377
398 0.39948686448377
399 0.39948686448377
400 0.39948686448377
401 0.39948686448377
402 0.39948686448377
403 0.39948686448377
404 0.39948686448377
405 0.39948686448377
406 0.39948686448377
407 0.39948686448377
408 0.39948686448377
409 0.39948686448377
410 0.39948686448377
411 0.39948686448377
412 0.39948686448377
413 0.39948686448377
414 0.39948686448377
415 0.39948686448377
416 0.39948686448377
417 0.39948686448377
418 0.39948686448377
419 0.39948686448377
420 0.39948686448377
421 0.39948686448377
422 0.39948686448377
423 0.39948686448377
424 0.39948686448377
425 0.39948686448377
426 0.39948686448377
427 0.39948686448377
428 0.39948686448377
429 0.39948686448377
430 0.39948686448377
431 0.39948686448377
432 0.39948686448377
433 0.39948686448377
434 0.39948686448377
435 0.39948686448377
436 0.39962295777407
437 0.400324961127522
438 0.400324961127522
439 0.400521631983834
440 0.401217411813704
441 0.401217411813704
442 0.401410659803546
443 0.402100320140666
444 0.402787551489598
445 0.403472371134873
446 0.403472371134873
447 0.403472371134873
448 0.403472371134873
449 0.403472371134873
450 0.403472371134873
451 0.403472371134873
452 0.403472371134873
453 0.403472371134873
454 0.403472371134873
455 0.403472371134873
456 0.403472371134873
457 0.403472371134873
458 0.403472371134873
459 0.403472371134873
460 0.403472371134873
461 0.403472371134873
462 0.403472371134873
463 0.403947023299916
464 0.403947023299916
465 0.403947023299916
466 0.403947023299916
467 0.404300083301133
468 0.404300083301133
469 0.404300083301133
470 0.404300083301133
471 0.404300083301133
472 0.404300083301133
473 0.404300083301133
474 0.404300083301133
475 0.404300083301133
476 0.404300083301133
477 0.404300083301133
478 0.404300083301133
479 0.404300083301133
480 0.404300083301133
481 0.404300083301133
482 0.404300083301133
483 0.40456681554082
484 0.40456681554082
485 0.404736168864552
486 0.405355986925735
487 0.405355986925735
488 0.405355986925735
489 0.405355986925735
490 0.405355986925735
491 0.405355986925735
492 0.405355986925735
493 0.405355986925735
494 0.405355986925735
495 0.405355986925735
496 0.405355986925735
497 0.405725940954872
498 0.406328524048722
499 0.406929228831617
500 0.407528067203446
501 0.407528067203446
502 0.407528067203446
503 0.407528067203446
504 0.407528067203446
505 0.407528067203446
506 0.407528067203446
507 0.407528067203446
508 0.407528067203446
509 0.407528067203446
510 0.407528067203446
511 0.407865856538693
512 0.407865856538693
513 0.408019565504964
514 0.408019565504964
515 0.408019565504964
516 0.408019565504964
517 0.408323198569863
518 0.4088981143135
519 0.409471314388558
520 0.410042809205463
521 0.410612609073849
522 0.410612609073849
523 0.410758050111393
524 0.410758050111393
525 0.410902671316794
526 0.410902671316794
527 0.410902671316794
528 0.410902671316794
529 0.410902671316794
530 0.410902671316794
531 0.410902671316794
532 0.410912672135266
533 0.41146775228085
534 0.412021229827363
535 0.412021229827363
536 0.412160562303172
537 0.412160562303172
538 0.412299129720641
539 0.412846317951944
540 0.412846317951944
541 0.412982842216778
542 0.412982842216778
543 0.412982842216778
544 0.412982842216778
545 0.413252653915864
546 0.413252653915864
547 0.413252653915864
548 0.413252653915864
549 0.413519571824671
550 0.414053851786021
551 0.414586643470854
552 0.414586643470854
553 0.414586643470854
554 0.414586643470854
555 0.414586643470854
556 0.414586643470854
557 0.414973955343788
558 0.414973955343788
559 0.415102345803305
560 0.415102345803305
561 0.415102345803305
562 0.415102345803305
563 0.415102345803305
564 0.415102345803305
565 0.415102345803305
566 0.415102345803305
567 0.415102345803305
568 0.415214196803786
569 0.415727761234039
570 0.416239946139462
571 0.416239946139462
572 0.416363271758678
573 0.416363271758678
574 0.416363271758678
575 0.416363271758678
576 0.416607128367023
577 0.416607128367023
578 0.416728578139974
579 0.417231347671773
580 0.417231347671773
581 0.417231347671773
582 0.417231347671773
583 0.417231347671773
584 0.417231347671773
585 0.417586162367982
586 0.417586162367982
587 0.417704126266798
588 0.418197808013165
589 0.418690211744278
590 0.418690211744278
591 0.418690211744278
592 0.418690211744278
593 0.418690211744278
594 0.418690211744278
595 0.418690211744278
596 0.418690211744278
597 0.418690211744278
598 0.418690211744278
599 0.418690211744278
600 0.41888393681387
601 0.419365172384595
602 0.419365172384595
603 0.419365172384595
604 0.419365172384595
605 0.419365172384595
606 0.419365172384595
607 0.419365172384595
608 0.419365172384595
609 0.419365172384595
610 0.419365172384595
611 0.419365172384595
612 0.419365172384595
613 0.419365172384595
614 0.419365172384595
615 0.419365172384595
616 0.419365172384595
617 0.419365172384595
618 0.419365172384595
619 0.419365172384595
620 0.419365172384595
621 0.419365172384595
622 0.419365172384595
623 0.419728002827472
624 0.419728002827472
625 0.419728002827472
626 0.419728002827472
627 0.419728002827472
628 0.419728002827472
629 0.419728002827472
630 0.419728002827472
631 0.419728002827472
632 0.419728002827472
633 0.419728002827472
634 0.419728002827472
635 0.419728002827472
636 0.419728002827472
637 0.419728002827472
638 0.419728002827472
639 0.419728002827472
640 0.419728002827472
641 0.419859698949808
642 0.42030707455201
643 0.42030707455201
644 0.42041073350449
645 0.42041073350449
646 0.420513923337717
647 0.420513923337717
648 0.420513923337717
649 0.420513923337717
650 0.420513923337717
651 0.420513923337717
652 0.420513923337717
653 0.420513923337717
654 0.420513923337717
655 0.420513923337717
656 0.420513923337717
657 0.420513923337717
658 0.420513923337717
659 0.420513923337717
660 0.420513923337717
661 0.420513923337717
662 0.420513923337717
663 0.420513923337717
664 0.420513923337717
665 0.420513923337717
666 0.420513923337717
667 0.420513923337717
668 0.420513923337717
669 0.420513923337717
670 0.420513923337717
671 0.420513923337717
672 0.420513923337717
673 0.420513923337717
674 0.420513923337717
675 0.420513923337717
676 0.420513923337717
677 0.420513923337717
678 0.420513923337717
679 0.420513923337717
680 0.420513923337717
681 0.420513923337717
682 0.420513923337717
683 0.420513923337717
684 0.420513923337717
685 0.420513923337717
686 0.420513923337717
687 0.420513923337717
688 0.420513923337717
689 0.420513923337717
690 0.420513923337717
691 0.420513923337717
692 0.420513923337717
693 0.420513923337717
694 0.42056905300055
695 0.420979321885618
696 0.420979321885618
697 0.421074450303996
698 0.421074450303996
699 0.421169181097315
700 0.421169181097315
701 0.421169181097315
702 0.421169181097315
703 0.421169181097315
704 0.421169181097315
705 0.421169181097315
706 0.421169181097315
707 0.421169181097315
708 0.421231129670949
709 0.421231129670949
710 0.421231129670949
711 0.421231129670949
712 0.421416375583526
713 0.421416375583526
714 0.421416375583526
715 0.421416375583526
716 0.421416375583526
717 0.421416375583526
718 0.421416375583526
719 0.421416375583526
720 0.421416375583526
721 0.42147770984554
722 0.421870960576198
723 0.422263382849351
724 0.422654980256726
725 0.422654980256726
726 0.422744148335756
727 0.422744148335756
728 0.422744148335756
729 0.422744148335756
730 0.422744148335756
731 0.422744148335756
732 0.422744148335756
733 0.422744148335756
734 0.422744148335756
735 0.422744148335756
736 0.422744148335756
737 0.422744148335756
738 0.422744148335756
739 0.422744148335756
740 0.422744148335756
741 0.422744148335756
742 0.422744148335756
743 0.422744148335756
744 0.422744148335756
745 0.422744148335756
746 0.422744148335756
747 0.422744148335756
748 0.423019239219836
749 0.423396389042907
750 0.423772774607034
751 0.424148399102102
752 0.424523265696594
753 0.424523265696594
754 0.424606784412757
755 0.424606784412757
756 0.424689981728587
757 0.424689981728587
758 0.424689981728587
759 0.424689981728587
760 0.424689981728587
761 0.424689981728587
762 0.424689981728587
763 0.424689981728587
764 0.424689981728587
765 0.424689981728587
766 0.424689981728587
767 0.424689981728587
768 0.424689981728587
769 0.424689981728587
770 0.424689981728587
771 0.424689981728587
772 0.424689981728587
773 0.424689981728587
774 0.424689981728587
775 0.424689981728587
776 0.424689981728587
777 0.424689981728587
778 0.424689981728587
779 0.424689981728587
780 0.424689981728587
781 0.424689981728587
782 0.424689981728587
783 0.424689981728587
784 0.424689981728587
785 0.424689981728587
786 0.424689981728587
787 0.424689981728587
788 0.424689981728587
789 0.424689981728587
790 0.424689981728587
791 0.424689981728587
792 0.424689981728587
793 0.424689981728587
794 0.424689981728587
795 0.424689981728587
796 0.424689981728587
797 0.424689981728587
798 0.424689981728587
799 0.424689981728587
800 0.424689981728587
801 0.424689981728587
802 0.424689981728587
803 0.424689981728587
804 0.424689981728587
805 0.424689981728587
806 0.424689981728587
807 0.424689981728587
808 0.424689981728587
809 0.424689981728587
810 0.424689981728587
811 0.424689981728587
812 0.424689981728587
813 0.424689981728587
814 0.42501074278133
815 0.425354247468456
816 0.425697113413227
817 0.426039343071212
818 0.426380938882779
819 0.426721903273232
820 0.427062238652936
821 0.427062238652936
822 0.427136067352739
823 0.427474855232454
824 0.427813022130376
825 0.428150570394787
826 0.428487502359681
827 0.428487502359681
828 0.428559113327508
829 0.428894527058802
830 0.429229332275004
831 0.429229332275004
832 0.429299731761379
833 0.429633036955234
834 0.429965741270929
835 0.429965741270929
836 0.429965741270929
837 0.429965741270929
838 0.430103504952903
839 0.430433848449845
840 0.430763601583938
841 0.431092766526388
842 0.431421345435556
843 0.43174934045706
844 0.432076753723885
845 0.432076753723885
846 0.432142714014829
847 0.432468689548605
848 0.432468689548605
849 0.432533972754847
850 0.432858522599788
851 0.433182502777709
852 0.433505915341665
853 0.433828762332814
854 0.43415104578051
855 0.434472767702396
856 0.434793930104501
857 0.435114534981333
858 0.435114534981333
859 0.435114534981333
860 0.435114534981333
861 0.435236981796073
862 0.43555538300704
863 0.435873236100303
864 0.436190543008256
865 0.436507305652336
866 0.436823525943118
867 0.437139205780397
868 0.437139205780397
869 0.437197760951885
870 0.437197760951885
871 0.437256123927968
872 0.437256123927968
873 0.437314295790999
874 0.437627038814393
875 0.437939252948198
876 0.437939252948198
877 0.437939252948198
878 0.437939252948198
879 0.437939252948198
880 0.437939252948198
881 0.438109041445548
882 0.438109041445548
883 0.43816564393179
884 0.438474207420204
885 0.438782255702348
886 0.43908979053643
887 0.439396813671015
888 0.439396813671015
889 0.439396813671015
890 0.439396813671015
891 0.439396813671015
892 0.439396813671015
893 0.439559651054025
894 0.439863888136491
895 0.440167624189479
896 0.440167624189479
897 0.440221139864839
898 0.440523629288429
899 0.440523629288429
900 0.440576589500654
901 0.440576589500654
902 0.440629382796546
903 0.440629382796546
904 0.440629382796546
905 0.440629382796546
906 0.440629382796546
907 0.440629382796546
908 0.440629382796546
909 0.440629382796546
910 0.440629382796546
911 0.440629382796546
912 0.440629382796546
913 0.440629382796546
914 0.440629382796546
915 0.440692506633394
916 0.440692506633394
917 0.440744372536099
918 0.441039584408286
919 0.441039584408286
920 0.441039584408286
921 0.441039584408286
922 0.441141761782308
923 0.441435090172737
924 0.441727951662614
925 0.441727951662614
926 0.441778249469465
927 0.441778249469465
928 0.441778249469465
929 0.441778249469465
930 0.441778249469465
931 0.441778249469465
932 0.441927557451392
933 0.442217186736156
934 0.442506360516801
935 0.442795080256188
936 0.443083347409627
937 0.443371163424927
938 0.443658529742453
939 0.443945447795179
940 0.444231919008738
941 0.444517944801479
942 0.444803526584511
943 0.445088665761764
944 0.445373363730033
945 0.445657621879029
946 0.445941441591432
947 0.445941441591432
948 0.445941441591432
949 0.445941441591432
950 0.445941441591432
951 0.445941441591432
952 0.446074632931862
953 0.446356049741
954 0.446637036616944
955 0.446917594895502
956 0.447197725905815
957 0.447477430970405
958 0.447756711405215
959 0.448035568519662
960 0.448035568519662
961 0.448077723117463
962 0.448355520508919
963 0.448632899017617
964 0.448909859925484
965 0.449186404508143
966 0.449462534034962
967 0.449738249769095
968 0.450013552967524
969 0.450288444881102
970 0.450288444881102
971 0.450327926838145
972 0.450601786835266
973 0.450601786835266
974 0.45064084336532
975 0.450913678793452
976 0.450913678793452
977 0.450913678793452
978 0.450913678793452
979 0.450990536174171
980 0.450990536174171
981 0.451028952964928
982 0.451299552914106
983 0.451569755160731
984 0.451839560888196
985 0.451839560888196
986 0.451876957449915
987 0.452145767232223
988 0.452145767232223
989 0.452182758376708
990 0.452450579185263
991 0.45271801031485
992 0.452985052912284
993 0.452985052912284
994 0.453021048990496
995 0.45328711473863
996 0.453552795858222
997 0.453818093473061
998 0.453818093473061
999 0.453818093473061
1000 0.453818093473061
1001 0.453818093473061
1002 0.453818093473061
1003 0.453921986914856
1004 0.4541851624795
1005 0.4544479615298
1006 0.45471038515388
1007 0.454972434434822
1008 0.455234110450693
1009 0.455234110450693
1010 0.455267413473252
1011 0.455528149202188
1012 0.455788515342944
1013 0.455788515342944
1014 0.455821166077474
1015 0.456080600749459
1016 0.456339669456252
1017 0.456598373238822
1018 0.456856713133385
1019 0.456856713133385
1020 0.456888167285384
1021 0.456888167285384
1022 0.456919537630484
1023 0.457176406648219
1024 0.457176406648219
1025 0.457207420945121
1026 0.457463381900669
1027 0.457463381900669
1028 0.45749404344673
1029 0.457749102419116
1030 0.457749102419116
1031 0.457779414473243
1032 0.458033577481449
1033 0.458033577481449
1034 0.458063543264659
1035 0.45831681626841
1036 0.458569740117948
1037 0.458822315782351
1038 0.45907454422638
1039 0.45907454422638
1040 0.459103377815923
1041 0.459354728784651
1042 0.459605735834342
1043 0.459856399911475
1044 0.460106721958348
1045 0.460356702913114
1046 0.460606343709798
1047 0.460855645278326
1048 0.46110460854455
1049 0.46110460854455
1050 0.46110460854455
1051 0.46110460854455
1052 0.46110460854455
1053 0.46110460854455
1054 0.46110460854455
1055 0.46110460854455
1056 0.46110460854455
1057 0.46110460854455
1058 0.46110460854455
1059 0.46110460854455
1060 0.46110460854455
1061 0.46110460854455
1062 0.46110460854455
1063 0.46110460854455
1064 0.461311370607734
1065 0.461555903854786
1066 0.461800111098639
1067 0.461800111098639
1068 0.461800111098639
1069 0.461800111098639
1070 0.461851149928291
1071 0.461851149928291
1072 0.461876701729709
1073 0.462119089178565
1074 0.462361156136837
1075 0.462602903455647
1076 0.462602903455647
1077 0.462627670300311
1078 0.462868607883921
1079 0.462868607883921
1080 0.462893075752523
1081 0.463133208732969
1082 0.463133208732969
1083 0.463157380282714
1084 0.463396713744103
1085 0.463396713744103
1086 0.463420591602743
1087 0.463659130581848
1088 0.463897358941172
1089 0.464135277492206
1090 0.464135277492206
1091 0.4641583999388
1092 0.4641583999388
1093 0.4641583999388
1094 0.4641583999388
1095 0.4641583999388
1096 0.4641583999388
1097 0.464226948014822
1098 0.464462662039874
1099 0.464462662039874
1100 0.464485336668298
1101 0.464720278906158
1102 0.464954919535299
1103 0.465189259332183
1104 0.465189259332183
1105 0.46521120422923
1106 0.465444780576727
1107 0.46567805876093
1108 0.46567805876093
1109 0.46567805876093
1110 0.46567805876093
1111 0.465720666771299
1112 0.465720666771299
1113 0.465742014566366
1114 0.465973622076298
1115 0.466204936260731
1116 0.466204936260731
1117 0.466225796542797
1118 0.466456365843461
1119 0.466456365843461
1120 0.466476960775472
1121 0.46670678972968
1122 0.466936329739115
1123 0.467165581531276
1124 0.467165581531276
1125 0.467185483980677
1126 0.467414003258116
1127 0.46764223682289
1128 0.467870185389926
1129 0.468097849671287
1130 0.468325230376184
1131 0.468552328210995
1132 0.468779143879278
1133 0.469005678081792
1134 0.469231931516504
1135 0.469231931516504
1136 0.469249893378451
1137 0.469475431690711
1138 0.469700691643463
1139 0.469925673922786
1140 0.470150379212051
1141 0.470374808191937
1142 0.470374808191937
1143 0.470391701949687
1144 0.470615426357666
1145 0.470615426357666
1146 0.470615426357666
1147 0.470615426357666
1148 0.470648475185675
1149 0.470648475185675
1150 0.470648475185675
1151 0.470648475185675
1152 0.470681383145575
1153 0.470903137762547
1154 0.471124623015556
1155 0.471345839557447
1156 0.471345839557447
1157 0.471361754150035
1158 0.471582285163127
1159 0.471802549721639
1160 0.472022548467538
1161 0.472242282040313
1162 0.472242282040313
1163 0.472257377426953
1164 0.472476433904004
1165 0.472695227420335
1166 0.472913758604853
1167 0.473132028084057
1168 0.473132028084057
1169 0.473146318025131
1170 0.473363918681835
1171 0.473581259802667
1172 0.473581259802667
1173 0.473595138190108
1174 0.473595138190108
1175 0.473595138190108
1176 0.473595138190108
1177 0.473622598500865
1178 0.473838471478601
1179 0.474054088874061
1180 0.474054088874061
1181 0.474054088874061
1182 0.474054088874061
1183 0.474080689406152
1184 0.47429525629313
1185 0.474509570580305
1186 0.474723632859448
1187 0.47493744372011
1188 0.475151003749639
1189 0.475364313533185
1190 0.475577373653714
1191 0.475790184692021
1192 0.476002747226738
1193 0.47621506183435
1194 0.4764271290892
1195 0.476638949563505
1196 0.476850523827365
1197 0.477061852448773
1198 0.477272935993628
1199 0.477483775025745
1200 0.477694370106865
1201 0.477904721796664
1202 0.478114830652769
1203 0.478114830652769
1204 0.478124746140487
1205 0.478334231380208
1206 0.478543475727127
1207 0.478752479730057
1208 0.478961243935815
1209 0.479169768889227
1210 0.479169768889227
1211 0.479178790754634
1212 0.479386700634942
1213 0.479594373161397
1214 0.479801808870286
1215 0.479801808870286
1216 0.479810297412677
1217 0.480017123949675
1218 0.480017123949675
1219 0.480025427812352
1220 0.480231648553052
1221 0.480437635670586
1222 0.480643389688422
1223 0.480643389688422
1224 0.48065117110474
1225 0.48065117110474
1226 0.48065117110474
1227 0.48065117110474
1228 0.480666502241402
1229 0.480870925371377
1230 0.480870925371377
1231 0.480878505364409
1232 0.481082335929795
1233 0.481285938061925
1234 0.481285938061925
1235 0.481285938061925
1236 0.481285938061925
1237 0.481300207649039
1238 0.48150286278285
1239 0.48150286278285
1240 0.48150286278285
1241 0.48150286278285
1242 0.48150286278285
1243 0.48150286278285
1244 0.48152341537924
1245 0.48152341537924
1246 0.48152341537924
1247 0.48152341537924
1248 0.48152341537924
1249 0.48152341537924
1250 0.48152341537924
1251 0.48152341537924
1252 0.48152341537924
1253 0.48152341537924
1254 0.48152341537924
1255 0.48152341537924
1256 0.48152341537924
1257 0.48152341537924
1258 0.48152341537924
1259 0.48152341537924
1260 0.48152341537924
1261 0.48152341537924
1262 0.48152341537924
1263 0.48152341537924
1264 0.481588353878379
1265 0.481786241140371
1266 0.481983912488326
1267 0.481983912488326
1268 0.481990532708981
1269 0.482187648709601
1270 0.482384550428317
1271 0.482581238326159
1272 0.482777712862568
1273 0.482777712862568
1274 0.482783705750244
1275 0.482979631074328
1276 0.482979631074328
1277 0.482979631074328
1278 0.482979631074328
1279 0.482979631074328
1280 0.482979631074328
1281 0.482996565955824
1282 0.483191279555078
1283 0.483385783890838
1284 0.483385783890838
1285 0.483391294586664
1286 0.483585260142358
1287 0.483779017992928
1288 0.483972568578175
1289 0.484165912336415
1290 0.484359049704481
1291 0.484551981117731
1292 0.484744707010057
1293 0.48493722781389
1294 0.485129543960209
1295 0.485321655878544
1296 0.485513563996986
1297 0.485705268742193
1298 0.485896770539397
1299 0.486088069812408
1300 0.486279166983626
1301 0.486470062474041
1302 0.486660756703244
1303 0.486660756703244
1304 0.486663759935726
1305 0.486853934103311
1306 0.487043908480235
1307 0.487233683480048
1308 0.487233683480048
1309 0.487236257391069
1310 0.487425516921823
1311 0.487614578525685
1312 0.487614578525685
1313 0.487616869928799
1314 0.487616869928799
1315 0.487619163135037
1316 0.487807399550323
1317 0.487807399550323
1318 0.487807399550323
1319 0.487807399550323
1320 0.487807399550323
1321 0.487807399550323
1322 0.487813356830646
1323 0.488000465553645
1324 0.488000465553645
1325 0.488002487985422
1326 0.488189094967661
1327 0.488375509304589
1328 0.488561731387841
1329 0.488747761607778
1330 0.488747761607778
1331 0.488749236683007
1332 0.488934770419867
1333 0.489120113663744
1334 0.489305266799509
1335 0.489490230210795
1336 0.489675004279996
1337 0.489859589388277
1338 0.49004398591558
1339 0.49004398591558
1340 0.490044518053027
1341 0.490228425918853
1342 0.490412146539431
1343 0.490595680289405
1344 0.490779027542226
1345 0.490962188670152
1346 0.490962188670152
1347 0.490962188670152
1348 0.491144740408321
1349 0.491144740408321
1350 0.491144740408321
1351 0.491326687498246
1352 0.491508701642331
1353 0.491690532267958
1354 0.491872179738323
1355 0.492053644415472
1356 0.492053644415472
1357 0.492053644415472
1358 0.492233739903179
1359 0.492233739903179
1360 0.492233739903179
1361 0.492233739903179
1362 0.492233739903179
1363 0.492233739903179
1364 0.492233739903179
1365 0.492233739903179
1366 0.492233739903179
1367 0.492233739903179
1368 0.492233739903179
1369 0.492233739903179
1370 0.492233739903179
1371 0.492233739903179
1372 0.492233739903179
1373 0.492404824693607
1374 0.492404824693607
1375 0.492404824693607
1376 0.492404824693607
1377 0.492404824693607
1378 0.492404824693607
1379 0.492404824693607
1380 0.492578917477307
1381 0.492578917477307
1382 0.492578917477307
1383 0.492755055882277
1384 0.492755055882277
1385 0.492755055882277
1386 0.492755055882277
1387 0.492755055882277
1388 0.492755055882277
1389 0.492755055882277
1390 0.492755055882277
1391 0.492755055882277
1392 0.492755055882277
1393 0.492755055882277
1394 0.49292415083437
1395 0.493099729252519
1396 0.493275136350362
1397 0.493275136350362
1398 0.493275136350362
1399 0.493275136350362
1400 0.493275136350362
1401 0.493446474508596
1402 0.493446474508596
1403 0.493446474508596
1404 0.493619018905044
1405 0.493619018905044
1406 0.493619018905044
1407 0.493619018905044
1408 0.493619018905044
1409 0.493619018905044
1410 0.493619018905044
1411 0.493619018905044
1412 0.493619018905044
1413 0.493619018905044
1414 0.493619018905044
1415 0.493619018905044
1416 0.493619018905044
1417 0.493619018905044
1418 0.493619018905044
1419 0.493777402372757
1420 0.493949445052385
1421 0.494121322943342
1422 0.494293036355705
1423 0.494464585598617
1424 0.494635970980295
1425 0.494635970980295
1426 0.494635970980295
1427 0.494635970980295
1428 0.494635970980295
1429 0.494801807771685
1430 0.494972344544824
1431 0.495142719315899
1432 0.495312932386957
1433 0.495482984059143
1434 0.495652874632708
1435 0.495822604407014
1436 0.495992173680534
1437 0.496161582750856
1438 0.496330831914691
1439 0.496499921467871
1440 0.496499921467871
1441 0.496499921467871
1442 0.496499921467871
1443 0.496499921467871
1444 0.496499921467871
1445 0.496499921467871
1446 0.496657012507042
1447 0.496825020113124
1448 0.496992870347812
1449 0.497160563499917
1450 0.497328099857402
1451 0.497328099857402
1452 0.497328099857402
1453 0.497491061914265
1454 0.497658034454509
1455 0.497824851501943
1456 0.497824851501943
1457 0.497824851501943
1458 0.497986785853083
1459 0.49815304357146
1460 0.49815304357146
1461 0.49815304357146
1462 0.49815304357146
1463 0.49815304357146
1464 0.49815304357146
1465 0.49815304357146
1466 0.49815304357146
1467 0.49815304357146
1468 0.49815304357146
1469 0.49815304357146
1470 0.498294402610399
1471 0.498459121342253
1472 0.498459121342253
1473 0.498459121342253
1474 0.49861863405586
1475 0.498782806820903
1476 0.498782806820903
1477 0.498782806820903
1478 0.498782806820903
1479 0.498782806820903
1480 0.498782806820903
1481 0.498782806820903
1482 0.498782806820903
1483 0.498782806820903
1484 0.498782806820903
1485 0.498782806820903
1486 0.498782806820903
1487 0.498782806820903
1488 0.498782806820903
1489 0.498782806820903
1490 0.498909912903186
1491 0.49907210766746
1492 0.499234155334198
1493 0.4993960561646
1494 0.499557810419126
1495 0.4997194183575
1496 0.499880880238712
1497 0.500042196321019
1498 0.500042196321019
1499 0.500042196321019
1500 0.500197424979892
1501 0.500197424979892
1502 0.500197424979892
1503 0.500352192154001
1504 0.500512605751654
1505 0.500512605751654
1506 0.500512605751654
1507 0.500512605751654
1508 0.500512605751654
1509 0.500512605751654
1510 0.500512605751654
1511 0.500653920507532
1512 0.500813353698891
1513 0.500813353698891
1514 0.500813353698891
1515 0.500813353698891
1516 0.500813353698891
1517 0.500959840207618
1518 0.500959840207618
1519 0.500959840207618
1520 0.501112125471524
1521 0.501112125471524
1522 0.501112125471524
1523 0.501263964071673
1524 0.501421920747746
1525 0.501579737638451
1526 0.501579737638451
1527 0.501579737638451
1528 0.501579737638451
1529 0.501579737638451
1530 0.501579737638451
1531 0.501579737638451
1532 0.501717079171613
1533 0.501717079171613
1534 0.501717079171613
1535 0.501717079171613
1536 0.501717079171613
1537 0.501860252486303
1538 0.502016536509961
1539 0.502172683567889
1540 0.502172683567889
1541 0.502172683567889
1542 0.502321656894419
1543 0.502477310545165
1544 0.502477310545165
1545 0.502477310545165
1546 0.502477310545165
1547 0.502477310545165
1548 0.502618439226379
1549 0.502618439226379
1550 0.502618439226379
1551 0.502766126678046
1552 0.502920719452975
1553 0.503075178098403
1554 0.503229502841677
1555 0.503383693909531
1556 0.503537751528085
1557 0.503691675922851
1558 0.503845467318734
1559 0.503999125940032
1560 0.504152652010443
1561 0.504306045753062
1562 0.504459307390387
1563 0.504612437144319
1564 0.504765435236167
1565 0.504918301886648
1566 0.505071037315887
1567 0.505071037315887
1568 0.505071037315887
1569 0.505071037315887
1570 0.505071037315887
1571 0.505071037315887
1572 0.505071037315887
1573 0.505071037315887
1574 0.505071037315887
1575 0.505188513990081
1576 0.505340143527153
1577 0.505491643864933
1578 0.505491643864933
1579 0.505491643864933
1580 0.505634146741083
1581 0.505785180596952
1582 0.505936086231187
1583 0.506086863855865
1584 0.506237513682506
1585 0.506237513682506
1586 0.506237513682506
1587 0.506237513682506
1588 0.506237513682506
1589 0.50636949395558
1590 0.50651947595065
1591 0.506669331438948
1592 0.506819060628239
1593 0.506819060628239
1594 0.506819060628239
1595 0.506959083264996
1596 0.507108356022507
1597 0.507257503426253
1598 0.50740652568108
1599 0.507555422991304
1600 0.507555422991304
1601 0.507555422991304
1602 0.507555422991304
1603 0.507555422991304
1604 0.507555422991304
1605 0.507555422991304
1606 0.507555422991304
1607 0.507555422991304
1608 0.507663945348806
1609 0.507663945348806
1610 0.507663945348806
1611 0.507663945348806
1612 0.507663945348806
1613 0.507663945348806
1614 0.507663945348806
1615 0.507663945348806
1616 0.507663945348806
1617 0.507771949009534
1618 0.507918870848865
1619 0.507918870848865
1620 0.507918870848865
1621 0.507918870848865
1622 0.507918870848865
1623 0.508045625663485
1624 0.508191910474491
1625 0.508338074682267
1626 0.508484118480293
1627 0.508630042061553
1628 0.50877584561854
1629 0.50877584561854
1630 0.50877584561854
1631 0.50877584561854
1632 0.50877584561854
1633 0.508900602770528
1634 0.5090457781046
1635 0.509190834592162
1636 0.509190834592162
1637 0.509190834592162
1638 0.509325105299014
1639 0.509325105299014
1640 0.509325105299014
1641 0.509459010176152
1642 0.509603326698817
1643 0.509603326698817
1644 0.509603326698817
1645 0.509603326698817
1646 0.509603326698817
1647 0.509725840823181
1648 0.509869541018316
1649 0.510013124672143
1650 0.51015659196835
1651 0.510299943090162
1652 0.510443178220345
1653 0.510586297541209
1654 0.510586297541209
1655 0.510586297541209
1656 0.510586297541209
1657 0.510586297541209
1658 0.510586297541209
1659 0.510586297541209
1660 0.51069521046205
1661 0.51069521046205
1662 0.51069521046205
1663 0.510826183991399
1664 0.510968208100542
1665 0.510968208100542
1666 0.510968208100542
1667 0.511098639338556
1668 0.511240250211072
1669 0.511381747774976
1670 0.511381747774976
1671 0.511381747774976
1672 0.511511450791774
1673 0.511511450791774
1674 0.511511450791774
1675 0.511511450791774
1676 0.511511450791774
1677 0.511629103891442
1678 0.511769711854744
1679 0.511769711854744
1680 0.511769711854744
1681 0.511769711854744
1682 0.511769711854744
1683 0.511769711854744
1684 0.511769711854744
1685 0.511769711854744
1686 0.511769711854744
1687 0.511769711854744
1688 0.511769711854744
1689 0.511851233374424
1690 0.511851233374424
1691 0.511851233374424
1692 0.51197894430692
1693 0.512118133453647
1694 0.512118133453647
1695 0.512118133453647
1696 0.512245324314983
1697 0.512384115768195
1698 0.512522798184062
1699 0.512661371728869
1700 0.512799836568496
1701 0.512799836568496
1702 0.512799836568496
1703 0.512925965693685
1704 0.513064036618237
1705 0.513064036618237
1706 0.513064036618237
1707 0.513064036618237
1708 0.513064036618237
1709 0.513177233841007
1710 0.513314737348347
1711 0.513314737348347
1712 0.513314737348347
1713 0.513439700232209
1714 0.513576814962724
1715 0.513713823172276
1716 0.513850725021356
1717 0.513987520670065
1718 0.514124210278123
1719 0.51426079400487
1720 0.51426079400487
1721 0.51426079400487
1722 0.51426079400487
1723 0.51426079400487
1724 0.514371493781432
1725 0.51450752111993
1726 0.514643443557343
1727 0.514779261250423
1728 0.51491497435555
1729 0.51491497435555
1730 0.51491497435555
1731 0.515037386565932
1732 0.515172720137478
1733 0.515307949836385
1734 0.515443075817032
1735 0.515578098233433
1736 0.51571301723924
1737 0.51584783298774
1738 0.51584783298774
1739 0.51584783298774
1740 0.515968894791198
1741 0.516103335549396
1742 0.516237673752111
1743 0.516237673752111
1744 0.516237673752111
1745 0.516237673752111
1746 0.516237673752111
1747 0.516237673752111
1748 0.516237673752111
1749 0.516237673752111
1750 0.516237673752111
1751 0.516316582649827
1752 0.516316582649827
1753 0.516316582649827
1754 0.516316582649827
1755 0.516316582649827
1756 0.516422426348239
1757 0.516555458430991
1758 0.516555458430991
1759 0.516555458430991
1760 0.51667453902309
1761 0.516807205504856
1762 0.516807205504856
1763 0.516807205504856
1764 0.516925817482379
1765 0.516925817482379
1766 0.516925817482379
1767 0.516925817482379
1768 0.516925817482379
1769 0.516925817482379
1770 0.516925817482379
1771 0.516925817482379
1772 0.516925817482379
1773 0.516925817482379
1774 0.516925817482379
1775 0.516925817482379
1776 0.516925817482379
1777 0.516925817482379
1778 0.516925817482379
1779 0.516925817482379
1780 0.516925817482379
1781 0.516925817482379
1782 0.516925817482379
1783 0.516925817482379
1784 0.516925817482379
1785 0.516925817482379
1786 0.516925817482379
1787 0.516925817482379
1788 0.516925817482379
1789 0.516925817482379
1790 0.516925817482379
1791 0.516925817482379
1792 0.516925817482379
1793 0.516925817482379
1794 0.516925817482379
1795 0.516925817482379
1796 0.516925817482379
1797 0.516925817482379
1798 0.516964889536882
1799 0.517094434605503
1800 0.517223884106834
1801 0.517353238177471
1802 0.517353238177471
1803 0.517353238177471
1804 0.517353238177471
1805 0.517353238177471
1806 0.517454829844624
1807 0.517454829844624
1808 0.517454829844624
1809 0.517569828300949
1810 0.517698430993124
1811 0.517698430993124
1812 0.517698430993124
1813 0.517812989329666
1814 0.517941249484353
1815 0.518069415880435
1816 0.518069415880435
1817 0.518069415880435
1818 0.518069415880435
1819 0.518069415880435
1820 0.518069415880435
1821 0.518069415880435
1822 0.518069415880435
1823 0.518069415880435
1824 0.518141138478853
1825 0.518268506961198
1826 0.518395782924673
1827 0.518395782924673
1828 0.518395782924673
1829 0.518395782924673
1830 0.518395782924673
1831 0.518494641460433
1832 0.518494641460433
1833 0.518494641460433
1834 0.518494641460433
1835 0.518494641460433
1836 0.518494641460433
1837 0.518494641460433
1838 0.518578884639541
1839 0.518705132291277
1840 0.518705132291277
1841 0.518705132291277
1842 0.518705132291277
1843 0.518705132291277
1844 0.518802797431843
1845 0.518928565900086
1846 0.518928565900086
1847 0.518928565900086
1848 0.518928565900086
1849 0.518928565900086
1850 0.519025628305559
1851 0.519150921029127
1852 0.519276124092092
1853 0.519401237618696
1854 0.519526261732904
1855 0.519651196558411
1856 0.519651196558411
1857 0.519651196558411
1858 0.519651196558411
1859 0.519651196558411
1860 0.519746835349982
1861 0.519871300149616
1862 0.519995676423779
1863 0.520119964294314
1864 0.520244163882796
1865 0.520368275310533
1866 0.520368275310533
1867 0.520368275310533
1868 0.520477434364345
1869 0.520477434364345
1870 0.520477434364345
1871 0.520586332608557
1872 0.520709892152314
1873 0.520709892152314
1874 0.520709892152314
1875 0.520818386200706
1876 0.520941628042498
1877 0.521064783021973
1878 0.521064783021973
1879 0.521064783021973
1880 0.521064783021973
1881 0.521064783021973
1882 0.521064783021973
1883 0.521064783021973
1884 0.521064783021973
1885 0.521064783021973
1886 0.521064783021973
1887 0.521064783021973
1888 0.521064783021973
1889 0.521064783021973
1890 0.521064783021973
1891 0.521064783021973
1892 0.521064783021973
1893 0.521064783021973
1894 0.521064783021973
1895 0.521064783021973
1896 0.521064783021973
1897 0.521064783021973
1898 0.521064783021973
1899 0.521064783021973
1900 0.521064783021973
1901 0.521064783021973
1902 0.521064783021973
1903 0.521128606864807
1904 0.521249817868299
1905 0.521249817868299
1906 0.521249817868299
1907 0.521356005182755
1908 0.521356005182755
1909 0.521356005182755
1910 0.52146194416861
1911 0.521582627811141
1912 0.521703227993479
1913 0.521823744827288
1914 0.521944178423994
1915 0.522064528894786
1916 0.522184796350616
1917 0.522304980902202
1918 0.522304980902202
1919 0.522304980902202
1920 0.522409711540734
1921 0.522529594671925
1922 0.522529594671925
1923 0.522529594671925
1924 0.52263394591836
1925 0.52263394591836
1926 0.52263394591836
1927 0.52263394591836
1928 0.52263394591836
1929 0.52263394591836
1930 0.52263394591836
1931 0.52263394591836
1932 0.52263394591836
1933 0.52263394591836
1934 0.52263394591836
1935 0.52263394591836
1936 0.52263394591836
1937 0.52263394591836
1938 0.52263394591836
1939 0.52263394591836
1940 0.52263394591836
1941 0.52263394591836
1942 0.52263394591836
1943 0.52263394591836
1944 0.52263394591836
1945 0.52263394591836
1946 0.52263394591836
1947 0.52263394591836
1948 0.52263394591836
1949 0.52263394591836
1950 0.52263394591836
1951 0.52263394591836
1952 0.52263394591836
1953 0.52263394591836
1954 0.52263394591836
1955 0.52263394591836
1956 0.52263394591836
1957 0.52263394591836
1958 0.52263394591836
1959 0.52263394591836
1960 0.52263394591836
1961 0.52263394591836
1962 0.52263394591836
1963 0.522710581565395
1964 0.522827545986827
1965 0.522944431785154
1966 0.523061239062679
1967 0.523177967921493
1968 0.523294618463476
1969 0.523411190790298
1970 0.523527685003417
1971 0.523644101204085
1972 0.523760439493342
1973 0.523876699972021
1974 0.523992882740748
1975 0.523992882740748
1976 0.523992882740748
1977 0.524093313566348
1978 0.524209213774806
1979 0.524325036735122
1980 0.524440782546803
1981 0.524440782546803
1982 0.524440782546803
1983 0.524440782546803
1984 0.524440782546803
1985 0.524440782546803
1986 0.524440782546803
1987 0.524440782546803
1988 0.524440782546803
1989 0.524492934628982
1990 0.524492934628982
1991 0.524492934628982
1992 0.524592241203845
1993 0.524707126829165
1994 0.524707126829165
1995 0.524707126829165
1996 0.524707126829165
1997 0.524707126829165
1998 0.524707126829165
1999 0.524707126829165
2000 0.524774319339212
};
\addplot [semithick, darkorange25512714]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 0.996204368709017
32 0.996204368709017
33 0.996204368709017
34 0.97539109078143
35 0.97539109078143
36 0.97539109078143
37 0.97539109078143
38 0.97539109078143
39 0.963666374559691
40 0.963666374559691
41 0.946016016050645
42 0.926621524877296
43 0.926621524877296
44 0.926621524877296
45 0.915374669344228
46 0.898262217782258
47 0.881763118122408
48 0.881763118122408
49 0.870463150116206
50 0.870463150116206
51 0.860141016971897
52 0.846477476911552
53 0.833369985867892
54 0.833369985867892
55 0.833369985867892
56 0.829367639929897
57 0.817808979610152
58 0.817808979610152
59 0.817808979610152
60 0.814655749973337
61 0.814655749973337
62 0.814655749973337
63 0.814655749973337
64 0.814655749973337
65 0.814655749973337
66 0.809006914759091
67 0.800047706235715
68 0.791353882452912
69 0.791353882452912
70 0.786220711725009
71 0.778153722114467
72 0.770307519000449
73 0.770307519000449
74 0.765943833754238
75 0.765943833754238
76 0.761799910222724
77 0.761799910222724
78 0.757857996323388
79 0.757857996323388
80 0.757857996323388
81 0.757004164164841
82 0.757004164164841
83 0.753416075433579
84 0.747231649856357
85 0.741184803098464
86 0.735270141088369
87 0.735270141088369
88 0.735270141088369
89 0.735270141088369
90 0.735270141088369
91 0.732158493481885
92 0.726807715832515
93 0.726807715832515
94 0.7241510152722
95 0.719067348816977
96 0.714080488223094
97 0.714080488223094
98 0.714080488223094
99 0.714080488223094
100 0.709501047080508
101 0.709501047080508
102 0.709501047080508
103 0.709501047080508
104 0.709501047080508
105 0.709501047080508
106 0.709501047080508
107 0.709501047080508
108 0.709501047080508
109 0.709501047080508
110 0.709501047080508
111 0.709501047080508
112 0.709501047080508
113 0.709501047080508
114 0.709501047080508
115 0.709501047080508
116 0.706267856749284
117 0.706267856749284
118 0.706267856749284
119 0.706267856749284
120 0.702672472294629
121 0.702672472294629
122 0.702672472294629
123 0.702672472294629
124 0.699277450352908
125 0.699277450352908
126 0.697636637903251
127 0.694244374942203
128 0.690898586681038
129 0.68759809905865
130 0.68759809905865
131 0.68759809905865
132 0.68759809905865
133 0.68759809905865
134 0.686480939796627
135 0.686480939796627
136 0.685089784094276
137 0.682049428182123
138 0.682049428182123
139 0.682049428182123
140 0.682049428182123
141 0.682049428182123
142 0.682049428182123
143 0.682049428182123
144 0.682049428182123
145 0.682049428182123
146 0.682049428182123
147 0.682049428182123
148 0.682049428182123
149 0.682049428182123
150 0.682049428182123
151 0.682049428182123
152 0.682049428182123
153 0.681134726067565
154 0.678514981997108
155 0.678514981997108
156 0.678514981997108
157 0.678514981997108
158 0.678514981997108
159 0.678514981997108
160 0.678514981997108
161 0.678514981997108
162 0.677978520293205
163 0.677978520293205
164 0.677978520293205
165 0.677978520293205
166 0.675857385032036
167 0.675857385032036
168 0.675857385032036
169 0.675857385032036
170 0.673818830945477
171 0.671531968628633
172 0.669267660337996
173 0.669267660337996
174 0.66831528391631
175 0.666106518856738
176 0.666106518856738
177 0.666106518856738
178 0.666106518856738
179 0.666106518856738
180 0.666106518856738
181 0.666106518856738
182 0.666106518856738
183 0.666106518856738
184 0.666106518856738
185 0.666106518856738
186 0.666106518856738
187 0.666106518856738
188 0.665393460263019
189 0.663386138662302
190 0.663386138662302
191 0.663386138662302
192 0.663386138662302
193 0.663386138662302
194 0.663386138662302
195 0.663386138662302
196 0.663386138662302
197 0.663386138662302
198 0.663386138662302
199 0.663386138662302
200 0.663386138662302
201 0.663386138662302
202 0.663386138662302
203 0.663386138662302
204 0.662029999734373
205 0.662029999734373
206 0.661272179642115
207 0.659478906603582
208 0.659478906603582
209 0.658746674122066
210 0.656989361016139
211 0.656989361016139
212 0.656989361016139
213 0.656989361016139
214 0.655592132083858
215 0.655592132083858
216 0.655592132083858
217 0.655592132083858
218 0.655592132083858
219 0.655592132083858
220 0.655592132083858
221 0.655592132083858
222 0.655592132083858
223 0.655592132083858
224 0.655592132083858
225 0.655592132083858
226 0.655592132083858
227 0.655592132083858
228 0.655592132083858
229 0.655592132083858
230 0.655592132083858
231 0.655592132083858
232 0.655592132083858
233 0.655592132083858
234 0.655592132083858
235 0.65522563735569
236 0.65522563735569
237 0.654602991044731
238 0.654602991044731
239 0.653988689839425
240 0.653988689839425
241 0.653382546645368
242 0.651903064197713
243 0.650433650704949
244 0.650433650704949
245 0.650433650704949
246 0.650433650704949
247 0.649287965403533
248 0.649287965403533
249 0.649287965403533
250 0.649287965403533
251 0.649287965403533
252 0.649028606320208
253 0.649028606320208
254 0.648476505626019
255 0.648476505626019
256 0.648476505626019
257 0.648476505626019
258 0.648476505626019
259 0.648476505626019
260 0.648476505626019
261 0.648476505626019
262 0.648476505626019
263 0.648476505626019
264 0.648476505626019
265 0.648476505626019
266 0.648476505626019
267 0.648476505626019
268 0.648476505626019
269 0.648476505626019
270 0.648476505626019
271 0.648476505626019
272 0.648476505626019
273 0.648476505626019
274 0.648476505626019
275 0.648303163334482
276 0.648303163334482
277 0.647800754021658
278 0.64654821898757
279 0.64654821898757
280 0.646058355608564
281 0.644824142264121
282 0.643597107839041
283 0.642377169268003
284 0.641164244995127
285 0.641164244995127
286 0.640705929142123
287 0.63951026504691
288 0.63951026504691
289 0.639063158397445
290 0.639063158397445
291 0.638620875179934
292 0.63745191348062
293 0.63745191348062
294 0.637020292714784
295 0.635867439109426
296 0.634720876547253
297 0.633580536989777
298 0.633580536989777
299 0.633580536989777
300 0.633580536989777
301 0.633580536989777
302 0.633486909303535
303 0.633486909303535
304 0.633486909303535
305 0.633486909303535
306 0.633486909303535
307 0.633393278762151
308 0.633393278762151
309 0.632997336395381
310 0.631913676260565
311 0.630835612661734
312 0.629763088210858
313 0.628696046445374
314 0.628696046445374
315 0.628696046445374
316 0.628696046445374
317 0.628696046445374
318 0.628696046445374
319 0.628696046445374
320 0.628696046445374
321 0.628696046445374
322 0.628696046445374
323 0.628696046445374
324 0.628696046445374
325 0.628245448752636
326 0.628245448752636
327 0.628245448752636
328 0.628245448752636
329 0.628245448752636
330 0.628245448752636
331 0.628245448752636
332 0.628245448752636
333 0.628245448752636
334 0.628245448752636
335 0.628245448752636
336 0.628245448752636
337 0.628245448752636
338 0.628245448752636
339 0.628245448752636
340 0.628105171299086
341 0.627138622864831
342 0.626176588616227
343 0.625219026431171
344 0.625219026431171
345 0.624890475232793
346 0.624890475232793
347 0.624890475232793
348 0.624890475232793
349 0.624890475232793
350 0.624890475232793
351 0.624890475232793
352 0.624890475232793
353 0.624890475232793
354 0.624224894729541
355 0.624224894729541
356 0.62390952733094
357 0.62299693660224
358 0.622088391972995
359 0.621183857580456
360 0.620283298063992
361 0.620283298063992
362 0.620283298063992
363 0.620283298063992
364 0.620283298063992
365 0.620283298063992
366 0.620283298063992
367 0.620283298063992
368 0.620283298063992
369 0.620283298063992
370 0.620283298063992
371 0.620283298063992
372 0.619993746426521
373 0.619129698210096
374 0.619129698210096
375 0.618844908081257
376 0.618844908081257
377 0.618844908081257
378 0.618844908081257
379 0.618284451999393
380 0.617440227529452
381 0.616599490740983
382 0.615762212808054
383 0.614928365281543
384 0.614097920082355
385 0.614097920082355
386 0.614097920082355
387 0.614097920082355
388 0.613576525963155
389 0.612759552202762
390 0.611945849017922
391 0.611135390289673
392 0.61032815022881
393 0.61032815022881
394 0.610080828344388
395 0.610080828344388
396 0.610080828344388
397 0.610080828344388
398 0.610080828344388
399 0.610080828344388
400 0.609354139266822
401 0.608569062896723
402 0.607787015128143
403 0.607787015128143
404 0.607552404999686
405 0.607552404999686
406 0.607552404999686
407 0.607552404999686
408 0.607552404999686
409 0.607552404999686
410 0.607552404999686
411 0.607402199975389
412 0.607402199975389
413 0.607173612544213
414 0.606418286180169
415 0.605665774410289
416 0.605665774410289
417 0.605443741126165
418 0.605443741126165
419 0.605443741126165
420 0.605443741126165
421 0.605443741126165
422 0.605443741126165
423 0.604790716405459
424 0.604057638576246
425 0.604057638576246
426 0.604057638576246
427 0.604057638576246
428 0.604057638576246
429 0.604057638576246
430 0.604057638576246
431 0.604057638576246
432 0.604057638576246
433 0.604057638576246
434 0.604057638576246
435 0.604057638576246
436 0.604057638576246
437 0.604057638576246
438 0.604057638576246
439 0.604057638576246
440 0.604057638576246
441 0.604057638576246
442 0.604057638576246
443 0.604057638576246
444 0.604057638576246
445 0.604057638576246
446 0.604057638576246
447 0.604057638576246
448 0.604057638576246
449 0.604057638576246
450 0.604057638576246
451 0.604057638576246
452 0.604057638576246
453 0.604057638576246
454 0.604057638576246
455 0.604057638576246
456 0.604057638576246
457 0.604057638576246
458 0.604057638576246
459 0.604057638576246
460 0.604014658596858
461 0.604014658596858
462 0.604014658596858
463 0.604014658596858
464 0.604014658596858
465 0.604014658596858
466 0.604014658596858
467 0.604014658596858
468 0.604014658596858
469 0.60370381150092
470 0.60305081614935
471 0.60305081614935
472 0.602860054940995
473 0.602212412558622
474 0.602212412558622
475 0.602024672867908
476 0.601382301025757
477 0.60074200277256
478 0.60074200277256
479 0.60074200277256
480 0.60074200277256
481 0.60074200277256
482 0.60074200277256
483 0.60074200277256
484 0.60074200277256
485 0.60074200277256
486 0.60074200277256
487 0.60074200277256
488 0.60074200277256
489 0.60074200277256
490 0.60074200277256
491 0.600565466234592
492 0.600565466234592
493 0.60038792751133
494 0.599772736762055
495 0.599772736762055
496 0.599772736762055
497 0.599772736762055
498 0.599772736762055
499 0.599772736762055
500 0.599772736762055
501 0.599772736762055
502 0.599772736762055
503 0.599772736762055
504 0.599772736762055
505 0.599772736762055
506 0.599772736762055
507 0.599772736762055
508 0.599772736762055
509 0.599772736762055
510 0.599772736762055
511 0.599772736762055
512 0.599772736762055
513 0.599772736762055
514 0.599772736762055
515 0.599533824816476
516 0.599533824816476
517 0.599533824816476
518 0.599533824816476
519 0.599533824816476
520 0.599533824816476
521 0.599533824816476
522 0.599533824816476
523 0.599533824816476
524 0.599533824816476
525 0.599533824816476
526 0.599533824816476
527 0.599533824816476
528 0.599533824816476
529 0.599533824816476
530 0.599533824816476
531 0.599533824816476
532 0.599533824816476
533 0.599533824816476
534 0.599533824816476
535 0.599533824816476
536 0.599533824816476
537 0.599533824816476
538 0.599533824816476
539 0.599533824816476
540 0.599533824816476
541 0.599533824816476
542 0.599533824816476
543 0.599533824816476
544 0.599533824816476
545 0.599533824816476
546 0.599533824816476
547 0.599533824816476
548 0.599533824816476
549 0.599533824816476
550 0.599533824816476
551 0.599533824816476
552 0.599533824816476
553 0.599533824816476
554 0.599533824816476
555 0.599533824816476
556 0.599533824816476
557 0.599533824816476
558 0.599533824816476
559 0.599533824816476
560 0.599533824816476
561 0.599533824816476
562 0.599533824816476
563 0.599533824816476
564 0.599019105197796
565 0.598489001601874
566 0.598489001601874
567 0.598489001601874
568 0.598489001601874
569 0.598489001601874
570 0.598489001601874
571 0.598489001601874
572 0.598489001601874
573 0.598489001601874
574 0.598489001601874
575 0.598489001601874
576 0.598489001601874
577 0.598489001601874
578 0.598489001601874
579 0.598489001601874
580 0.598489001601874
581 0.598489001601874
582 0.598489001601874
583 0.598489001601874
584 0.598489001601874
585 0.598489001601874
586 0.598489001601874
587 0.598489001601874
588 0.598489001601874
589 0.598489001601874
590 0.598489001601874
591 0.598489001601874
592 0.598489001601874
593 0.598489001601874
594 0.598489001601874
595 0.598072531901966
596 0.598072531901966
597 0.597929699058955
598 0.597929699058955
599 0.597929699058955
600 0.597929699058955
601 0.597929699058955
602 0.597929699058955
603 0.597929699058955
604 0.597861642438652
605 0.597861642438652
606 0.597861642438652
607 0.597861642438652
608 0.597582343802286
609 0.597582343802286
610 0.597443319282682
611 0.596957525729747
612 0.596472956294988
613 0.596472956294988
614 0.596336660436809
615 0.596336660436809
616 0.596201023640041
617 0.595721262246114
618 0.595721262246114
619 0.595721262246114
620 0.595721262246114
621 0.595721262246114
622 0.595721262246114
623 0.595721262246114
624 0.595721262246114
625 0.595721262246114
626 0.595534803320679
627 0.595063793953968
628 0.594593937642473
629 0.594125228598244
630 0.593657661079881
631 0.593191229392022
632 0.592725927884829
633 0.592725927884829
634 0.592725927884829
635 0.592725927884829
636 0.592725927884829
637 0.592725927884829
638 0.592725927884829
639 0.592725927884829
640 0.592725927884829
641 0.592725927884829
642 0.592725927884829
643 0.592725927884829
644 0.592725927884829
645 0.592725927884829
646 0.592725927884829
647 0.592725927884829
648 0.592725927884829
649 0.592725927884829
650 0.592725927884829
651 0.592725927884829
652 0.592725927884829
653 0.592627567652281
654 0.592179539449149
655 0.591732558047157
656 0.591286618430927
657 0.591286618430927
658 0.591167244123868
659 0.591167244123868
660 0.591048405648797
661 0.591048405648797
662 0.590930098915472
663 0.590930098915472
664 0.590812319877584
665 0.590373510177258
666 0.589935705503856
667 0.589498901141217
668 0.589063092408658
669 0.589063092408658
670 0.589063092408658
671 0.589063092408658
672 0.589063092408658
673 0.589063092408658
674 0.589063092408658
675 0.589042863592317
676 0.589042863592317
677 0.588930101852864
678 0.588930101852864
679 0.588930101852864
680 0.588930101852864
681 0.588930101852864
682 0.588930101852864
683 0.588930101852864
684 0.588911478515127
685 0.588911478515127
686 0.588800351221319
687 0.588800351221319
688 0.588800351221319
689 0.588800351221319
690 0.588580142193516
691 0.588580142193516
692 0.588580142193516
693 0.588580142193516
694 0.588580142193516
695 0.588580142193516
696 0.588580142193516
697 0.588580142193516
698 0.588580142193516
699 0.588580142193516
700 0.588580142193516
701 0.588580142193516
702 0.588580142193516
703 0.588243694236337
704 0.588243694236337
705 0.588243694236337
706 0.588243694236337
707 0.588243694236337
708 0.588243694236337
709 0.588243694236337
710 0.588226353760927
711 0.588226353760927
712 0.588226353760927
713 0.588226353760927
714 0.588014958319158
715 0.587610852358504
716 0.587610852358504
717 0.587506230973898
718 0.587506230973898
719 0.587506230973898
720 0.587506230973898
721 0.587506230973898
722 0.587506230973898
723 0.587506230973898
724 0.587506230973898
725 0.587506230973898
726 0.587506230973898
727 0.587506230973898
728 0.587506230973898
729 0.587506230973898
730 0.587506230973898
731 0.587480950630913
732 0.587480950630913
733 0.587480950630913
734 0.587480950630913
735 0.587277462170054
736 0.586886175799265
737 0.586495696753791
738 0.586495696753791
739 0.586495696753791
740 0.586495696753791
741 0.586495696753791
742 0.586495696753791
743 0.586198245117042
744 0.586198245117042
745 0.586099352449248
746 0.586099352449248
747 0.586099352449248
748 0.586099352449248
749 0.586099352449248
750 0.586099352449248
751 0.586099352449248
752 0.586099352449248
753 0.586099352449248
754 0.586099352449248
755 0.586099352449248
756 0.586099352449248
757 0.586099352449248
758 0.586099352449248
759 0.586099352449248
760 0.586099352449248
761 0.586099352449248
762 0.586099352449248
763 0.585899617125481
764 0.585524493665734
765 0.585150114816225
766 0.584776477531561
767 0.58440357878637
768 0.58440357878637
769 0.584310019030959
770 0.583938945708951
771 0.583568600830378
772 0.583568600830378
773 0.583568600830378
774 0.583568600830378
775 0.583385407301338
776 0.583017933984134
777 0.582651175230686
778 0.582285128183802
779 0.582285128183802
780 0.582195554983144
781 0.582195554983144
782 0.582106317815029
783 0.581743080268224
784 0.581743080268224
785 0.581743080268224
786 0.581743080268224
787 0.581567211820226
788 0.581206742525542
789 0.581206742525542
790 0.581206742525542
791 0.581206742525542
792 0.581206742525542
793 0.581206742525542
794 0.581206742525542
795 0.581206742525542
796 0.581206742525542
797 0.581206742525542
798 0.581206742525542
799 0.581206742525542
800 0.581206742525542
801 0.581206742525542
802 0.581206742525542
803 0.581206742525542
804 0.581206742525542
805 0.581206742525542
806 0.581206742525542
807 0.581206742525542
808 0.581206742525542
809 0.581206742525542
810 0.581206742525542
811 0.581206742525542
812 0.581206742525542
813 0.581206742525542
814 0.581206742525542
815 0.581206742525542
816 0.581206742525542
817 0.581206742525542
818 0.581206742525542
819 0.581206742525542
820 0.581206742525542
821 0.581206742525542
822 0.581206742525542
823 0.581206742525542
824 0.581206742525542
825 0.581206742525542
826 0.581206742525542
827 0.581206742525542
828 0.581206742525542
829 0.581206742525542
830 0.581206742525542
831 0.581206742525542
832 0.581206742525542
833 0.581206742525542
834 0.581206742525542
835 0.581206742525542
836 0.581206742525542
837 0.581206742525542
838 0.581206742525542
839 0.581206742525542
840 0.581206742525542
841 0.581206742525542
842 0.581206742525542
843 0.581206742525542
844 0.581206742525542
845 0.581206742525542
846 0.581206742525542
847 0.581206742525542
848 0.581206742525542
849 0.581206742525542
850 0.581206742525542
851 0.581206742525542
852 0.581206742525542
853 0.581206742525542
854 0.581206742525542
855 0.581206742525542
856 0.581206742525542
857 0.581206742525542
858 0.581206742525542
859 0.581206742525542
860 0.581206742525542
861 0.581206742525542
862 0.581206742525542
863 0.581206742525542
864 0.581206742525542
865 0.581206742525542
866 0.581206742525542
867 0.581206742525542
868 0.581206742525542
869 0.581206742525542
870 0.581206742525542
871 0.581206742525542
872 0.581206742525542
873 0.581206742525542
874 0.581206742525542
875 0.581206742525542
876 0.581206742525542
877 0.581206742525542
878 0.581206742525542
879 0.581206742525542
880 0.581206742525542
881 0.581206742525542
882 0.581206742525542
883 0.581206742525542
884 0.581206742525542
885 0.581206742525542
886 0.581206742525542
887 0.581206742525542
888 0.581206742525542
889 0.581206742525542
890 0.581206742525542
891 0.581206742525542
892 0.581206742525542
893 0.581206742525542
894 0.581206742525542
895 0.581206742525542
896 0.581206742525542
897 0.581206742525542
898 0.581206742525542
899 0.581206742525542
900 0.581206742525542
901 0.581206742525542
902 0.581206742525542
903 0.581206742525542
904 0.581206742525542
905 0.581206742525542
906 0.581206742525542
907 0.581206742525542
908 0.581206742525542
909 0.581206742525542
910 0.581206742525542
911 0.581206742525542
912 0.581206742525542
913 0.581206742525542
914 0.581206742525542
915 0.581206742525542
916 0.581206742525542
917 0.581206742525542
918 0.581206742525542
919 0.581206742525542
920 0.581206742525542
921 0.581206742525542
922 0.581206742525542
923 0.581206742525542
924 0.581206742525542
925 0.581206742525542
926 0.581206742525542
927 0.581206742525542
928 0.581206742525542
929 0.581206742525542
930 0.581206742525542
931 0.581206742525542
932 0.581206742525542
933 0.581206742525542
934 0.581206742525542
935 0.581206742525542
936 0.581206742525542
937 0.581206742525542
938 0.581206742525542
939 0.581206742525542
940 0.581206742525542
941 0.581206742525542
942 0.581206742525542
943 0.581206742525542
944 0.581206742525542
945 0.581206742525542
946 0.581206742525542
947 0.581206742525542
948 0.581206742525542
949 0.581206742525542
950 0.581206742525542
951 0.581206742525542
952 0.581206742525542
953 0.581206742525542
954 0.581206742525542
955 0.581206742525542
956 0.581206742525542
957 0.581206742525542
958 0.581206742525542
959 0.581206742525542
960 0.581206742525542
961 0.581206742525542
962 0.581206742525542
963 0.581206742525542
964 0.581206742525542
965 0.581206742525542
966 0.581206742525542
967 0.581206742525542
968 0.581206742525542
969 0.581206742525542
970 0.581206742525542
971 0.581206742525542
972 0.581206742525542
973 0.581206742525542
974 0.581206742525542
975 0.581206742525542
976 0.581206742525542
977 0.581206742525542
978 0.581206742525542
979 0.581206742525542
980 0.581206742525542
981 0.581206742525542
982 0.581206742525542
983 0.581206742525542
984 0.581206742525542
985 0.581206742525542
986 0.581206742525542
987 0.581206742525542
988 0.581206742525542
989 0.581206742525542
990 0.581206742525542
991 0.581206742525542
992 0.581206742525542
993 0.581206742525542
994 0.581206742525542
995 0.581206742525542
996 0.581206742525542
997 0.581206742525542
998 0.581206742525542
999 0.581206742525542
1000 0.581206742525542
1001 0.581206742525542
1002 0.581206742525542
1003 0.581206742525542
1004 0.581206742525542
1005 0.581206742525542
1006 0.581206742525542
1007 0.581206742525542
1008 0.581206742525542
1009 0.581206742525542
1010 0.581206742525542
1011 0.581206742525542
1012 0.581206742525542
1013 0.581206742525542
1014 0.581206742525542
1015 0.581206742525542
1016 0.581206742525542
1017 0.581206742525542
1018 0.581206742525542
1019 0.581206742525542
1020 0.581206742525542
1021 0.581206742525542
1022 0.581206742525542
1023 0.581206742525542
1024 0.581206742525542
1025 0.581206742525542
1026 0.581206742525542
1027 0.581206742525542
1028 0.581206742525542
1029 0.581206742525542
1030 0.581206742525542
1031 0.581206742525542
1032 0.581206742525542
1033 0.581206742525542
1034 0.581206742525542
1035 0.581206742525542
1036 0.581206742525542
1037 0.581206742525542
1038 0.581206742525542
1039 0.581206742525542
1040 0.581206742525542
1041 0.581206742525542
1042 0.581206742525542
1043 0.581206742525542
1044 0.581206742525542
1045 0.581206742525542
1046 0.581206742525542
1047 0.581206742525542
1048 0.581206742525542
1049 0.581206742525542
1050 0.581206742525542
1051 0.581206742525542
1052 0.581206742525542
1053 0.581206742525542
1054 0.581206742525542
1055 0.581206742525542
1056 0.581206742525542
1057 0.581206742525542
1058 0.581206742525542
1059 0.581206742525542
1060 0.581206742525542
1061 0.581206742525542
1062 0.581206742525542
1063 0.581206742525542
1064 0.581206742525542
1065 0.581206742525542
1066 0.581206742525542
1067 0.581206742525542
1068 0.581206742525542
1069 0.581206742525542
1070 0.581206742525542
1071 0.581206742525542
1072 0.581206742525542
1073 0.581206742525542
1074 0.581206742525542
1075 0.581206742525542
1076 0.581206742525542
1077 0.581206742525542
1078 0.581206742525542
1079 0.581206742525542
1080 0.581206742525542
1081 0.581206742525542
1082 0.581206742525542
1083 0.581206742525542
1084 0.581206742525542
1085 0.581206742525542
1086 0.581206742525542
1087 0.581206742525542
1088 0.581206742525542
1089 0.581206742525542
1090 0.581206742525542
1091 0.581206742525542
1092 0.581206742525542
1093 0.581206742525542
1094 0.581206742525542
1095 0.581206742525542
1096 0.581206742525542
1097 0.581206742525542
1098 0.581206742525542
1099 0.581206742525542
1100 0.581206742525542
1101 0.581206742525542
1102 0.581206742525542
1103 0.581206742525542
1104 0.581206742525542
1105 0.581206742525542
1106 0.581206742525542
1107 0.581206742525542
1108 0.581206742525542
1109 0.581206742525542
1110 0.581206742525542
1111 0.581206742525542
1112 0.581206742525542
1113 0.581206742525542
1114 0.581206742525542
1115 0.581206742525542
1116 0.581206742525542
1117 0.581206742525542
1118 0.581206742525542
1119 0.581206742525542
1120 0.581206742525542
1121 0.581206742525542
1122 0.581206742525542
1123 0.581206742525542
1124 0.581206742525542
1125 0.581206742525542
1126 0.581206742525542
1127 0.581206742525542
1128 0.581206742525542
1129 0.581206742525542
1130 0.581206742525542
1131 0.581206742525542
1132 0.581206742525542
1133 0.581206742525542
1134 0.581206742525542
1135 0.581206742525542
1136 0.581206742525542
1137 0.581206742525542
1138 0.581206742525542
1139 0.581206742525542
1140 0.581206742525542
1141 0.581206742525542
1142 0.581206742525542
1143 0.581206742525542
1144 0.581206742525542
1145 0.581206742525542
1146 0.581206742525542
1147 0.581206742525542
1148 0.581206742525542
1149 0.581206742525542
1150 0.581206742525542
1151 0.581206742525542
1152 0.581206742525542
1153 0.581206742525542
1154 0.581206742525542
1155 0.581206742525542
1156 0.581206742525542
1157 0.581206742525542
1158 0.581206742525542
1159 0.581206742525542
1160 0.581206742525542
1161 0.581206742525542
1162 0.581206742525542
1163 0.581206742525542
1164 0.581206742525542
1165 0.581206742525542
1166 0.581206742525542
1167 0.581206742525542
1168 0.581206742525542
1169 0.581206742525542
1170 0.581206742525542
1171 0.581206742525542
1172 0.581206742525542
1173 0.581206742525542
1174 0.581206742525542
1175 0.581206742525542
1176 0.581206742525542
1177 0.581206742525542
1178 0.581206742525542
1179 0.581206742525542
1180 0.581206742525542
1181 0.581206742525542
1182 0.581206742525542
1183 0.581206742525542
1184 0.581206742525542
1185 0.581206742525542
1186 0.581206742525542
1187 0.581206742525542
1188 0.581206742525542
1189 0.581206742525542
1190 0.581206742525542
1191 0.581206742525542
1192 0.581206742525542
1193 0.581206742525542
1194 0.581206742525542
1195 0.581206742525542
1196 0.581206742525542
1197 0.581206742525542
1198 0.581206742525542
1199 0.581206742525542
1200 0.581206742525542
1201 0.581206742525542
1202 0.581206742525542
1203 0.581206742525542
1204 0.581206742525542
1205 0.581206742525542
1206 0.581206742525542
1207 0.581206742525542
1208 0.581206742525542
1209 0.581206742525542
1210 0.581206742525542
1211 0.581206742525542
1212 0.581206742525542
1213 0.581206742525542
1214 0.581206742525542
1215 0.581206742525542
1216 0.581206742525542
1217 0.581206742525542
1218 0.581206742525542
1219 0.581206742525542
1220 0.581206742525542
1221 0.581206742525542
1222 0.581206742525542
1223 0.581206742525542
1224 0.581206742525542
1225 0.581206742525542
1226 0.581206742525542
1227 0.581206742525542
1228 0.581206742525542
1229 0.581206742525542
1230 0.581206742525542
1231 0.581206742525542
1232 0.581206742525542
1233 0.581206742525542
1234 0.581206742525542
1235 0.581206742525542
1236 0.581206742525542
1237 0.581206742525542
1238 0.581206742525542
1239 0.581206742525542
1240 0.581206742525542
1241 0.581206742525542
1242 0.581206742525542
1243 0.581206742525542
1244 0.581206742525542
1245 0.581206742525542
1246 0.581206742525542
1247 0.581206742525542
1248 0.581206742525542
1249 0.581206742525542
1250 0.581206742525542
1251 0.581206742525542
1252 0.581206742525542
1253 0.581206742525542
1254 0.581206742525542
1255 0.581206742525542
1256 0.581206742525542
1257 0.581206742525542
1258 0.581206742525542
1259 0.581206742525542
1260 0.581206742525542
1261 0.581206742525542
1262 0.581206742525542
1263 0.581206742525542
1264 0.581206742525542
1265 0.581206742525542
1266 0.581206742525542
1267 0.581206742525542
1268 0.581206742525542
1269 0.581206742525542
1270 0.581206742525542
1271 0.581206742525542
1272 0.581206742525542
1273 0.581206742525542
1274 0.581206742525542
1275 0.581206742525542
1276 0.581206742525542
1277 0.581206742525542
1278 0.581206742525542
1279 0.581206742525542
1280 0.581206742525542
1281 0.581206742525542
1282 0.581206742525542
1283 0.581206742525542
1284 0.581206742525542
1285 0.581206742525542
1286 0.581206742525542
1287 0.581206742525542
1288 0.581206742525542
1289 0.581206742525542
1290 0.581206742525542
1291 0.581206742525542
1292 0.581206742525542
1293 0.581206742525542
1294 0.581206742525542
1295 0.581206742525542
1296 0.581206742525542
1297 0.581206742525542
1298 0.581206742525542
1299 0.581206742525542
1300 0.581206742525542
1301 0.581206742525542
1302 0.581206742525542
1303 0.581206742525542
1304 0.581206742525542
1305 0.581206742525542
1306 0.581206742525542
1307 0.581206742525542
1308 0.581206742525542
1309 0.581206742525542
1310 0.581206742525542
1311 0.581206742525542
1312 0.581206742525542
1313 0.581206742525542
1314 0.581206742525542
1315 0.581206742525542
1316 0.581206742525542
1317 0.581206742525542
1318 0.581206742525542
1319 0.581206742525542
1320 0.581206742525542
1321 0.581206742525542
1322 0.581206742525542
1323 0.581206742525542
1324 0.581206742525542
1325 0.581206742525542
1326 0.581206742525542
1327 0.581206742525542
1328 0.581206742525542
1329 0.581206742525542
1330 0.581206742525542
1331 0.581206742525542
1332 0.581206742525542
1333 0.581206742525542
1334 0.581206742525542
1335 0.581206742525542
1336 0.581206742525542
1337 0.581206742525542
1338 0.581206742525542
1339 0.581206742525542
1340 0.581206742525542
1341 0.581206742525542
1342 0.581206742525542
1343 0.581206742525542
1344 0.581206742525542
1345 0.581206742525542
1346 0.581206742525542
1347 0.581206742525542
1348 0.581206742525542
1349 0.581206742525542
1350 0.581206742525542
1351 0.581206742525542
1352 0.581206742525542
1353 0.581206742525542
1354 0.581206742525542
1355 0.581206742525542
1356 0.581206742525542
1357 0.581206742525542
1358 0.581206742525542
1359 0.581206742525542
1360 0.581206742525542
1361 0.581206742525542
1362 0.581206742525542
1363 0.581206742525542
1364 0.581206742525542
1365 0.581206742525542
1366 0.581206742525542
1367 0.581206742525542
1368 0.581206742525542
1369 0.581206742525542
1370 0.581206742525542
1371 0.581206742525542
1372 0.581206742525542
1373 0.581206742525542
1374 0.581206742525542
1375 0.581206742525542
1376 0.581206742525542
1377 0.581206742525542
1378 0.581206742525542
1379 0.581206742525542
1380 0.581206742525542
1381 0.581206742525542
1382 0.581206742525542
1383 0.581206742525542
1384 0.581206742525542
1385 0.581206742525542
1386 0.581206742525542
1387 0.581206742525542
1388 0.581206742525542
1389 0.581206742525542
1390 0.581206742525542
1391 0.581206742525542
1392 0.581206742525542
1393 0.581206742525542
1394 0.581206742525542
1395 0.581206742525542
1396 0.581206742525542
1397 0.581206742525542
1398 0.581206742525542
1399 0.581206742525542
1400 0.581206742525542
1401 0.581206742525542
1402 0.581206742525542
1403 0.581206742525542
1404 0.581206742525542
1405 0.581206742525542
1406 0.581206742525542
1407 0.581206742525542
1408 0.581206742525542
1409 0.581206742525542
1410 0.581206742525542
1411 0.581206742525542
1412 0.581206742525542
1413 0.581206742525542
1414 0.581206742525542
1415 0.581206742525542
1416 0.581206742525542
1417 0.581206742525542
1418 0.581206742525542
1419 0.581206742525542
1420 0.581206742525542
1421 0.581206742525542
1422 0.581206742525542
1423 0.581206742525542
1424 0.581206742525542
1425 0.581206742525542
1426 0.581206742525542
1427 0.581206742525542
1428 0.581206742525542
1429 0.581206742525542
1430 0.581206742525542
1431 0.581206742525542
1432 0.581206742525542
1433 0.581206742525542
1434 0.581206742525542
1435 0.581206742525542
1436 0.581206742525542
1437 0.581206742525542
1438 0.581206742525542
1439 0.581206742525542
1440 0.581206742525542
1441 0.581206742525542
1442 0.581206742525542
1443 0.581206742525542
1444 0.581206742525542
1445 0.581206742525542
1446 0.581206742525542
1447 0.581206742525542
1448 0.581206742525542
1449 0.581206742525542
1450 0.581206742525542
1451 0.581206742525542
1452 0.581206742525542
1453 0.581206742525542
1454 0.581206742525542
1455 0.581206742525542
1456 0.581206742525542
1457 0.581206742525542
1458 0.581206742525542
1459 0.581206742525542
1460 0.581206742525542
1461 0.581206742525542
1462 0.581206742525542
1463 0.581206742525542
1464 0.581206742525542
1465 0.581206742525542
1466 0.581206742525542
1467 0.581206742525542
1468 0.581206742525542
1469 0.581206742525542
1470 0.581206742525542
1471 0.581206742525542
1472 0.581206742525542
1473 0.581206742525542
1474 0.581206742525542
1475 0.581206742525542
1476 0.581206742525542
1477 0.581206742525542
1478 0.581206742525542
1479 0.581206742525542
1480 0.581206742525542
1481 0.581206742525542
1482 0.581206742525542
1483 0.581206742525542
1484 0.581206742525542
1485 0.581206742525542
1486 0.581206742525542
1487 0.581206742525542
1488 0.581206742525542
1489 0.581206742525542
1490 0.581206742525542
1491 0.581206742525542
1492 0.581206742525542
1493 0.581206742525542
1494 0.581206742525542
1495 0.581206742525542
1496 0.581206742525542
1497 0.581206742525542
1498 0.581206742525542
1499 0.581206742525542
1500 0.581206742525542
1501 0.581206742525542
1502 0.581206742525542
1503 0.581206742525542
1504 0.581206742525542
1505 0.581206742525542
1506 0.581206742525542
1507 0.581206742525542
1508 0.581206742525542
1509 0.581206742525542
1510 0.581206742525542
1511 0.581206742525542
1512 0.581206742525542
1513 0.581206742525542
1514 0.581206742525542
1515 0.581206742525542
1516 0.581206742525542
1517 0.581206742525542
1518 0.581206742525542
1519 0.581206742525542
1520 0.581206742525542
1521 0.581206742525542
1522 0.581206742525542
1523 0.581206742525542
1524 0.581206742525542
1525 0.581206742525542
1526 0.581206742525542
1527 0.581206742525542
1528 0.581206742525542
1529 0.581206742525542
1530 0.581206742525542
1531 0.581206742525542
1532 0.581206742525542
1533 0.581206742525542
1534 0.581206742525542
1535 0.581206742525542
1536 0.581206742525542
1537 0.581206742525542
1538 0.581206742525542
1539 0.581206742525542
1540 0.581206742525542
1541 0.581206742525542
1542 0.581206742525542
1543 0.581206742525542
1544 0.581206742525542
1545 0.581206742525542
1546 0.581206742525542
1547 0.581206742525542
1548 0.581206742525542
1549 0.581206742525542
1550 0.581206742525542
1551 0.581206742525542
1552 0.581206742525542
1553 0.581206742525542
1554 0.581206742525542
1555 0.581206742525542
1556 0.581206742525542
1557 0.581206742525542
1558 0.581206742525542
1559 0.581206742525542
1560 0.581206742525542
1561 0.581206742525542
1562 0.581206742525542
1563 0.581206742525542
1564 0.581206742525542
1565 0.581206742525542
1566 0.581206742525542
1567 0.581206742525542
1568 0.581206742525542
1569 0.581206742525542
1570 0.581206742525542
1571 0.581206742525542
1572 0.581206742525542
1573 0.581206742525542
1574 0.581206742525542
1575 0.581206742525542
1576 0.581206742525542
1577 0.581206742525542
1578 0.581206742525542
1579 0.581206742525542
1580 0.581206742525542
1581 0.581206742525542
1582 0.581206742525542
1583 0.581206742525542
1584 0.581206742525542
1585 0.581206742525542
1586 0.581206742525542
1587 0.581206742525542
1588 0.581206742525542
1589 0.581206742525542
1590 0.581206742525542
1591 0.581206742525542
1592 0.581206742525542
1593 0.581206742525542
1594 0.581206742525542
1595 0.581206742525542
1596 0.581206742525542
1597 0.581206742525542
1598 0.581206742525542
1599 0.581206742525542
1600 0.581206742525542
1601 0.581206742525542
1602 0.581206742525542
1603 0.581206742525542
1604 0.581206742525542
1605 0.581206742525542
1606 0.581206742525542
1607 0.581206742525542
1608 0.581206742525542
1609 0.581206742525542
1610 0.581206742525542
1611 0.581206742525542
1612 0.581206742525542
1613 0.581206742525542
1614 0.581206742525542
1615 0.581206742525542
1616 0.581206742525542
1617 0.581206742525542
1618 0.581206742525542
1619 0.581206742525542
1620 0.581206742525542
1621 0.581206742525542
1622 0.581206742525542
1623 0.581206742525542
1624 0.581206742525542
1625 0.581206742525542
1626 0.581206742525542
1627 0.581206742525542
1628 0.581206742525542
1629 0.581206742525542
1630 0.581206742525542
1631 0.581206742525542
1632 0.581206742525542
1633 0.581206742525542
1634 0.581206742525542
1635 0.581206742525542
1636 0.581206742525542
1637 0.581206742525542
1638 0.581206742525542
1639 0.581206742525542
1640 0.581206742525542
1641 0.581206742525542
1642 0.581206742525542
1643 0.581206742525542
1644 0.581206742525542
1645 0.581206742525542
1646 0.581206742525542
1647 0.581206742525542
1648 0.581206742525542
1649 0.581206742525542
1650 0.581206742525542
1651 0.581206742525542
1652 0.581206742525542
1653 0.581206742525542
1654 0.581206742525542
1655 0.581206742525542
1656 0.581206742525542
1657 0.581206742525542
1658 0.581206742525542
1659 0.581206742525542
1660 0.581206742525542
1661 0.581206742525542
1662 0.581206742525542
1663 0.581206742525542
1664 0.581206742525542
1665 0.581206742525542
1666 0.581206742525542
1667 0.581206742525542
1668 0.581206742525542
1669 0.581206742525542
1670 0.581206742525542
1671 0.581206742525542
1672 0.581206742525542
1673 0.581206742525542
1674 0.581206742525542
1675 0.581206742525542
1676 0.581206742525542
1677 0.581206742525542
1678 0.581206742525542
1679 0.581206742525542
1680 0.581206742525542
1681 0.581206742525542
1682 0.581206742525542
1683 0.581206742525542
1684 0.581206742525542
1685 0.581206742525542
1686 0.581206742525542
1687 0.581206742525542
1688 0.581206742525542
1689 0.581206742525542
1690 0.581206742525542
1691 0.581206742525542
1692 0.581206742525542
1693 0.581206742525542
1694 0.581206742525542
1695 0.581206742525542
1696 0.581206742525542
1697 0.581206742525542
1698 0.581206742525542
1699 0.581206742525542
1700 0.581206742525542
1701 0.581206742525542
1702 0.581206742525542
1703 0.581206742525542
1704 0.581206742525542
1705 0.581206742525542
1706 0.581206742525542
1707 0.581206742525542
1708 0.581206742525542
1709 0.581206742525542
1710 0.581206742525542
1711 0.581206742525542
1712 0.581206742525542
1713 0.581206742525542
1714 0.581206742525542
1715 0.581206742525542
1716 0.581206742525542
1717 0.581206742525542
1718 0.581206742525542
1719 0.581206742525542
1720 0.581206742525542
1721 0.581206742525542
1722 0.581206742525542
1723 0.581206742525542
1724 0.581206742525542
1725 0.581206742525542
1726 0.581206742525542
1727 0.581206742525542
1728 0.581206742525542
1729 0.581206742525542
1730 0.581206742525542
1731 0.581206742525542
1732 0.581206742525542
1733 0.581206742525542
1734 0.581206742525542
1735 0.581206742525542
1736 0.581206742525542
1737 0.581206742525542
1738 0.581206742525542
1739 0.581206742525542
1740 0.581206742525542
1741 0.581206742525542
1742 0.581206742525542
1743 0.581206742525542
1744 0.581206742525542
1745 0.581206742525542
1746 0.581206742525542
1747 0.581206742525542
1748 0.581206742525542
1749 0.581206742525542
1750 0.581206742525542
1751 0.581206742525542
1752 0.581206742525542
1753 0.581206742525542
1754 0.581206742525542
1755 0.581206742525542
1756 0.581206742525542
1757 0.581206742525542
1758 0.581206742525542
1759 0.581206742525542
1760 0.581206742525542
1761 0.581206742525542
1762 0.581206742525542
1763 0.581206742525542
1764 0.581206742525542
1765 0.581206742525542
1766 0.581206742525542
1767 0.581206742525542
1768 0.581206742525542
1769 0.581206742525542
1770 0.581206742525542
1771 0.581206742525542
1772 0.581206742525542
1773 0.581206742525542
1774 0.581206742525542
1775 0.581206742525542
1776 0.581206742525542
1777 0.581206742525542
1778 0.581206742525542
1779 0.581206742525542
1780 0.581206742525542
1781 0.581206742525542
1782 0.581206742525542
1783 0.581206742525542
1784 0.581206742525542
1785 0.581206742525542
1786 0.581206742525542
1787 0.581206742525542
1788 0.581206742525542
1789 0.581206742525542
1790 0.581206742525542
1791 0.581206742525542
1792 0.581206742525542
1793 0.581206742525542
1794 0.581206742525542
1795 0.581206742525542
1796 0.581206742525542
1797 0.581206742525542
1798 0.581206742525542
1799 0.581206742525542
1800 0.581206742525542
1801 0.581206742525542
1802 0.581206742525542
1803 0.581206742525542
1804 0.581206742525542
1805 0.581206742525542
1806 0.581206742525542
1807 0.581206742525542
1808 0.581206742525542
1809 0.581206742525542
1810 0.581206742525542
1811 0.581206742525542
1812 0.581206742525542
1813 0.581206742525542
1814 0.581206742525542
1815 0.581206742525542
1816 0.581206742525542
1817 0.581206742525542
1818 0.581206742525542
1819 0.581206742525542
1820 0.581206742525542
1821 0.581206742525542
1822 0.581206742525542
1823 0.581206742525542
1824 0.581206742525542
1825 0.581206742525542
1826 0.581206742525542
1827 0.581206742525542
1828 0.581206742525542
1829 0.581206742525542
1830 0.581206742525542
1831 0.581206742525542
1832 0.581206742525542
1833 0.581206742525542
1834 0.581206742525542
1835 0.581206742525542
1836 0.581206742525542
1837 0.581206742525542
1838 0.581206742525542
1839 0.581206742525542
1840 0.581206742525542
1841 0.581206742525542
1842 0.581206742525542
1843 0.581206742525542
1844 0.581206742525542
1845 0.581206742525542
1846 0.581206742525542
1847 0.581206742525542
1848 0.581206742525542
1849 0.581206742525542
1850 0.581206742525542
1851 0.581206742525542
1852 0.581206742525542
1853 0.581206742525542
1854 0.581206742525542
1855 0.581206742525542
1856 0.581206742525542
1857 0.581206742525542
1858 0.581206742525542
1859 0.581206742525542
1860 0.581206742525542
1861 0.581206742525542
1862 0.581206742525542
1863 0.581206742525542
1864 0.581206742525542
1865 0.581206742525542
1866 0.581206742525542
1867 0.581206742525542
1868 0.581206742525542
1869 0.581206742525542
1870 0.581206742525542
1871 0.581206742525542
1872 0.581206742525542
1873 0.581206742525542
1874 0.581206742525542
1875 0.581206742525542
1876 0.581206742525542
1877 0.581206742525542
1878 0.581206742525542
1879 0.581206742525542
1880 0.581206742525542
1881 0.581206742525542
1882 0.581206742525542
1883 0.581206742525542
1884 0.581206742525542
1885 0.581206742525542
1886 0.581206742525542
1887 0.581206742525542
1888 0.581206742525542
1889 0.581206742525542
1890 0.581206742525542
1891 0.581206742525542
1892 0.581206742525542
1893 0.581206742525542
1894 0.581206742525542
1895 0.581206742525542
1896 0.581206742525542
1897 0.581206742525542
1898 0.581206742525542
1899 0.581206742525542
1900 0.581206742525542
1901 0.581206742525542
1902 0.581206742525542
1903 0.581206742525542
1904 0.581206742525542
1905 0.581206742525542
1906 0.581206742525542
1907 0.581206742525542
1908 0.581206742525542
1909 0.581206742525542
1910 0.581206742525542
1911 0.581206742525542
1912 0.581206742525542
1913 0.581206742525542
1914 0.581206742525542
1915 0.581206742525542
1916 0.581206742525542
1917 0.581206742525542
1918 0.581206742525542
1919 0.581206742525542
1920 0.581206742525542
1921 0.581206742525542
1922 0.581206742525542
1923 0.581206742525542
1924 0.581206742525542
1925 0.581206742525542
1926 0.581206742525542
1927 0.581206742525542
1928 0.581206742525542
1929 0.581206742525542
1930 0.581206742525542
1931 0.581206742525542
1932 0.581206742525542
1933 0.581206742525542
1934 0.581206742525542
1935 0.581206742525542
1936 0.581206742525542
1937 0.581206742525542
1938 0.581206742525542
1939 0.581206742525542
1940 0.581206742525542
1941 0.581206742525542
1942 0.581206742525542
1943 0.581206742525542
1944 0.581206742525542
1945 0.581206742525542
1946 0.581206742525542
1947 0.581206742525542
1948 0.581206742525542
1949 0.581206742525542
1950 0.581206742525542
1951 0.581206742525542
1952 0.581206742525542
1953 0.581206742525542
1954 0.581206742525542
1955 0.581206742525542
1956 0.581206742525542
1957 0.581206742525542
1958 0.581206742525542
1959 0.581206742525542
1960 0.581206742525542
1961 0.581206742525542
1962 0.581206742525542
1963 0.581206742525542
1964 0.581206742525542
1965 0.581206742525542
1966 0.581206742525542
1967 0.581206742525542
1968 0.581206742525542
1969 0.581206742525542
1970 0.581206742525542
1971 0.581206742525542
1972 0.581206742525542
1973 0.581206742525542
1974 0.581206742525542
1975 0.581206742525542
1976 0.581206742525542
1977 0.581206742525542
1978 0.581206742525542
1979 0.581206742525542
1980 0.581206742525542
1981 0.581206742525542
1982 0.581206742525542
1983 0.581206742525542
1984 0.581206742525542
1985 0.581206742525542
1986 0.581206742525542
1987 0.581206742525542
1988 0.581206742525542
1989 0.581206742525542
1990 0.581206742525542
1991 0.581206742525542
1992 0.581206742525542
1993 0.581206742525542
1994 0.581206742525542
1995 0.581206742525542
1996 0.581206742525542
1997 0.581206742525542
1998 0.581206742525542
1999 0.581206742525542
2000 0.581206742525542
};
\end{axis}

\end{tikzpicture}


==> Figures/BinaryClassifier/Source.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.4, draw opacity=1, text opacity=1, draw=lightgray204},
title = {Source Distribution},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-4.21892021001756, xmax=4.04114309939592,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6, ymax=6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-3.66345761918229 -0.187946844453284
-1.55575168771501 0.0181528432673259
-1.04263684144072 1.03122848794643
-2.33992828258292 -0.36672133105054
-1.47260036345974 -1.17807566991325
-3.43680413946989 0.401134336687806
-1.88387735929065 -0.956668274734436
-0.232990068801567 0.47907285739484
-1.57912876689682 -1.53492160928436
-0.299530482973982 1.14975378012156
-1.20307209784446 -1.24579935127404
-0.404168156150874 1.30104187976526
-2.20423208097155 0.906224430201079
-1.55980609532597 0.821075397007163
-1.97691288061751 -0.947233311894271
-0.203175196685167 -0.805905202006575
-1.8296304449293 0.812398692545145
-0.271743886336677 -0.970565033137043
-0.925988603435842 -0.25390055120291
-2.44451834446622 -0.495926090268073
-3.8434627868624 -1.43101127213946
-0.215446373389072 -0.841730373360224
-3.64743211849844 0.040243313065593
-2.34552215076615 1.63937940737536
-2.2425629546885 -1.07924281373548
-2.02143909243339 -1.21495172317218
-0.713378382312554 -0.00861412454461097
-0.62711657807649 1.86076123527894
-1.70033340330013 0.914086584563881
-0.298683526777083 0.832897001236509
-2.04898263195167 0.269201156741004
-0.0969835106842001 1.54107492740284
-2.16555696117179 0.428421551234583
-1.11766432344232 0.52543420617098
-1.04904756858637 0.137971447344959
-0.142483521147879 0.899679375667534
-2.22351627770248 0.488813523769986
-0.98398921346699 0.387518716223615
-2.49687279844417 -0.563057014284416
-0.908894679089883 0.426015276746414
-1.28653656037529 -0.921147358909037
-1.01279006816784 -0.419832609540001
-2.81381977927632 -1.27971441659574
-2.09001517886807 0.012738046764001
-0.971721518330363 -0.138202280278549
-2.31213190934105 1.56441603015612
-0.697290530844252 0.172417924362363
-0.385955968892347 -0.644813964610108
-1.59601758666909 -0.485613610875445
-2.60604917123793 -0.296143202545706
};
\addlegendentry{$L=0$}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks]
table{%
x  y
-0.963174282452546 -0.433426400303064
3.45277350911305 -0.373537651852985
1.93551531343064 0.689798622710234
-0.341545057035229 0.640357993908329
2.46149846552117 -0.101254932307187
2.79392258796013 0.883017849166699
3.66568567624076 -0.176294401247972
2.13464792366848 -2.39687967161019
0.399322889113604 0.258314806680432
0.477913395277075 -0.0825221823122167
1.80535427683087 -0.420604188613493
2.18792567186889 -0.658629569467259
1.20146100476919 -0.51363224045597
2.4173309538236 0.665194361537827
1.75723407922844 0.948011420639851
1.2732765156639 1.55839965358749
1.43503747902314 1.50820506587146
0.436718334200379 -1.15306060448745
1.55404232949058 0.144403978288718
1.825715039928 1.09024629972517
1.66859815445396 0.0315400157518738
3.16176264443211 1.73890945797561
1.91145769683899 -0.874067021635316
0.441927841124807 1.23143857253454
1.70899555654274 -0.798948907764655
3.15761554011252 0.89463821561012
1.67533067865817 -0.0521350784453015
0.232094537624855 0.808647843772596
1.5340561347919 0.965344633276562
1.29981624043916 1.41452250860476
0.329227805730135 -0.453228819771878
0.469339619433925 0.41157365480743
3.03999382234528 0.918502563492872
1.55062613817816 -1.34301233780076
0.355556336686159 1.24304035992173
1.1569743342498 -1.19448196518265
0.867393201278354 -0.951491568853024
2.9641056894565 0.870284643286295
2.48726274059303 -1.44167170757196
1.15347083350094 0.0326381041360011
2.31991004556484 2.29768776214805
0.7665418175693 0.43391941639912
3.09642891001016 -0.768067628799544
1.04824092464276 2.73812165058533
1.29056114180197 -0.369190086587081
2.1771836148702 0.359510859926888
1.78981418931611 -0.862838055919066
1.76107640185309 0.817329722018912
2.62373321722325 0.359336318389052
2.20247446122467 0.0293977531483798
};
\addlegendentry{$L=1$}
\addplot [thick, black, dashed]
table {%
0 -4
0 -3.91919191919192
0 -3.83838383838384
0 -3.75757575757576
0 -3.67676767676768
0 -3.5959595959596
0 -3.51515151515152
0 -3.43434343434343
0 -3.35353535353535
0 -3.27272727272727
0 -3.19191919191919
0 -3.11111111111111
0 -3.03030303030303
0 -2.94949494949495
0 -2.86868686868687
0 -2.78787878787879
0 -2.70707070707071
0 -2.62626262626263
0 -2.54545454545455
0 -2.46464646464646
0 -2.38383838383838
0 -2.3030303030303
0 -2.22222222222222
0 -2.14141414141414
0 -2.06060606060606
0 -1.97979797979798
0 -1.8989898989899
0 -1.81818181818182
0 -1.73737373737374
0 -1.65656565656566
0 -1.57575757575758
0 -1.49494949494949
0 -1.41414141414141
0 -1.33333333333333
0 -1.25252525252525
0 -1.17171717171717
0 -1.09090909090909
0 -1.01010101010101
0 -0.929292929292929
0 -0.848484848484848
0 -0.767676767676767
0 -0.686868686868686
0 -0.606060606060606
0 -0.525252525252525
0 -0.444444444444444
0 -0.363636363636363
0 -0.282828282828282
0 -0.202020202020202
0 -0.121212121212121
0 -0.0404040404040402
0 0.0404040404040407
0 0.121212121212122
0 0.202020202020202
0 0.282828282828283
0 0.363636363636364
0 0.444444444444445
0 0.525252525252526
0 0.606060606060606
0 0.686868686868687
0 0.767676767676768
0 0.848484848484849
0 0.92929292929293
0 1.01010101010101
0 1.09090909090909
0 1.17171717171717
0 1.25252525252525
0 1.33333333333333
0 1.41414141414141
0 1.4949494949495
0 1.57575757575758
0 1.65656565656566
0 1.73737373737374
0 1.81818181818182
0 1.8989898989899
0 1.97979797979798
0 2.06060606060606
0 2.14141414141414
0 2.22222222222222
0 2.3030303030303
0 2.38383838383838
0 2.46464646464647
0 2.54545454545455
0 2.62626262626263
0 2.70707070707071
0 2.78787878787879
0 2.86868686868687
0 2.94949494949495
0 3.03030303030303
0 3.11111111111111
0 3.19191919191919
0 3.27272727272727
0 3.35353535353535
0 3.43434343434344
0 3.51515151515152
0 3.5959595959596
0 3.67676767676768
0 3.75757575757576
0 3.83838383838384
0 3.91919191919192
0 4
};
\addlegendentry{$h^*$}
\end{axis}

\end{tikzpicture}


==> Figures/BinaryClassifier/Source_new.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
title = {Benign Shift},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-5.20400187726269, xmax=5.3329086813822,
xtick style={color=black},
xticklabels={,,}, 
yticklabels={,,}, 
y grid style={darkgray176},
ymin=-6, ymax=6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-2.51714086397113 -0.174775705749558
-3.24365806361913 0.407436212880964
-3.35983342327489 -1.44092478789499
-2.90730542283474 1.26882357004697
-3.2578013719396 0.686462638330615
-2.20303814389862 0.656345084204614
-1.98480999980526 0.469555116713025
-2.97666457810212 -0.0327815243797811
-2.51154607662652 0.485000559917849
-1.64425055708231 -0.243800398156602
-0.60789507750517 -0.744062041516603
-1.20428464234835 0.822404162272153
-1.07988215230897 1.26413870192375
-3.21748317883991 -1.1345183551349
-0.362529925280942 0.542623737464901
-2.48844827513253 -0.695289201079806
-2.63177936059579 0.0665806311425845
-3.42338808707702 0.231864661957778
-2.50085206401009 -0.732147081411646
-1.24188327769664 -0.510398624547746
-3.19476622803942 -1.88726360395836
-3.68461703136155 0.611676233588796
-1.82207604893159 -0.882520850637421
-2.94657329856347 -0.211233669900268
-3.31856823073954 0.274423691305326
-3.14085516059877 0.918554482807844
-3.63647306662034 -0.0688281749494384
-3.54881852874679 -1.65783602986523
-2.23509587034013 0.0492092931352116
-4.59087035138818 -0.896143971337121
-2.47829320727104 0.70362918746324
-2.37413420150741 1.83138038769129
-4.57137513086564 -0.355142906787689
-3.91768830918618 -1.08024692843296
-1.79562273384073 -1.31798988365123
-2.5588837835623 -0.902548081862375
-3.61489510552038 -0.708725273812318
-2.67816081899087 -0.837743023221858
-1.29511009853393 0.854919248945833
-2.53786043265991 1.41654861891911
-3.31406679003044 -1.00076947768468
-4.72505139732429 0.169521195364171
-2.95310850079524 -0.672387752582544
-2.8373926677643 -1.31768933695612
-3.41218356129811 0.01134289509861
-3.96111871562034 0.00690724731382415
-3.25382155724641 0.6670803001568
-0.820139409078144 2.13298198243747
-3.18702643357427 -1.46407797614057
-1.97496892653325 -0.629540425155432
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks]
table{%
x  y
4.85395820144379 -0.696381110991995
2.36319071411311 -0.666589731902796
1.86855096333401 -0.400360410501286
4.47595670986647 -0.448699985881822
4.37963562967005 1.00942254916407
3.44575448675362 -0.112116054195521
4.00118104404592 -0.455410716389314
2.57565100611504 -0.0604409373268489
3.88839735430975 0.174968253083674
4.42608468107787 0.680148522233863
4.07545251951786 1.34121488544149
2.8927752116907 -1.30034410592386
1.53451315543887 2.70642027197948
2.44030897811677 -1.30107513112947
3.36486711764533 0.860104687337835
3.1782608878776 -0.859821989254968
2.94265879257936 0.333325543417411
4.54262939625677 0.761994420889911
1.4469843736042 1.59183796676233
4.33661067749269 0.796677762953974
4.07543276716419 0.846066214396952
4.83984980070469 -0.00563590838454376
4.26533719084638 0.379241245398329
2.22448964928413 -0.704033272030417
3.23197257616968 1.02241014135251
4.12985950454143 0.913192213101769
4.66474195473321 1.7057744310338
2.70615774099228 -0.433989317992178
1.67096826122198 0.860626095721506
0.460311908281028 -0.344939459894646
3.48606503979884 -1.19758506686777
3.92335454719196 -0.0378449983151261
3.87614444841709 -2.38988746975234
2.8572260981699 -0.151685137655021
4.33180995339485 0.796984995465315
1.6128648162151 1.48459327248535
4.32387431554519 -0.206037840986033
1.9060990076391 0.581412894066885
3.09323663066059 -0.785722922055885
3.44161861040339 -0.630405093170189
1.54375043955305 1.69776688431436
2.96786055445028 0.32879005430982
4.08121340412764 0.795030976367838
4.45597313248778 0.200581652083783
2.27328977312322 -1.18316000684884
2.54835929490743 0.0125553835209318
4.60731440273176 0.730976958375227
1.45779167871339 0.343191463561187
2.58062893386221 -0.598730226674464
2.97536602423943 -0.167885838212994
};
\addplot [thick, black, dashed]
table {%
0 -4
0 -3.91919191919192
0 -3.83838383838384
0 -3.75757575757576
0 -3.67676767676768
0 -3.5959595959596
0 -3.51515151515152
0 -3.43434343434343
0 -3.35353535353535
0 -3.27272727272727
0 -3.19191919191919
0 -3.11111111111111
0 -3.03030303030303
0 -2.94949494949495
0 -2.86868686868687
0 -2.78787878787879
0 -2.70707070707071
0 -2.62626262626263
0 -2.54545454545455
0 -2.46464646464646
0 -2.38383838383838
0 -2.3030303030303
0 -2.22222222222222
0 -2.14141414141414
0 -2.06060606060606
0 -1.97979797979798
0 -1.8989898989899
0 -1.81818181818182
0 -1.73737373737374
0 -1.65656565656566
0 -1.57575757575758
0 -1.49494949494949
0 -1.41414141414141
0 -1.33333333333333
0 -1.25252525252525
0 -1.17171717171717
0 -1.09090909090909
0 -1.01010101010101
0 -0.929292929292929
0 -0.848484848484848
0 -0.767676767676767
0 -0.686868686868686
0 -0.606060606060606
0 -0.525252525252525
0 -0.444444444444444
0 -0.363636363636363
0 -0.282828282828282
0 -0.202020202020202
0 -0.121212121212121
0 -0.0404040404040402
0 0.0404040404040407
0 0.121212121212122
0 0.202020202020202
0 0.282828282828283
0 0.363636363636364
0 0.444444444444445
0 0.525252525252526
0 0.606060606060606
0 0.686868686868687
0 0.767676767676768
0 0.848484848484849
0 0.92929292929293
0 1.01010101010101
0 1.09090909090909
0 1.17171717171717
0 1.25252525252525
0 1.33333333333333
0 1.41414141414141
0 1.4949494949495
0 1.57575757575758
0 1.65656565656566
0 1.73737373737374
0 1.81818181818182
0 1.8989898989899
0 1.97979797979798
0 2.06060606060606
0 2.14141414141414
0 2.22222222222222
0 2.3030303030303
0 2.38383838383838
0 2.46464646464647
0 2.54545454545455
0 2.62626262626263
0 2.70707070707071
0 2.78787878787879
0 2.86868686868687
0 2.94949494949495
0 3.03030303030303
0 3.11111111111111
0 3.19191919191919
0 3.27272727272727
0 3.35353535353535
0 3.43434343434344
0 3.51515151515152
0 3.5959595959596
0 3.67676767676768
0 3.75757575757576
0 3.83838383838384
0 3.91919191919192
0 4
};
\end{axis}

\end{tikzpicture}


==> Figures/BinaryClassifier/Target.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
title={Harmful Shift},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-3.5976095640207, xmax=3.5863811189867,
xtick style={color=black},
yticklabels={,,}, 
xticklabels={,,}, 
y grid style={darkgray176},
ymin=-6, ymax=6,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, forget plot]
table{%
x  y
-1.89181994973948 -1.04109272861201
-1.99790096791384 -0.519815027832495
-2.21437780970994 -1.03317000913693
-1.65800212973237 0.465923423151705
-2.16149439310681 -1.37429914223949
-2.46594598764363 -0.324436028007913
-0.328102221724927 -1.33542719159312
-0.0267079128992112 0.998062121539501
-0.405188364541688 -1.33511910483931
-0.0480467521933539 -1.77906700730693
0.383845231398203 -1.10312052904605
-0.65743289460245 0.189273486400524
-2.10944596047355 -0.564407947414908
-3.13449656685064 -1.40477651028564
-0.401340437264751 -1.70406841183333
-2.03353608925944 -2.1658304507171
-3.25330992507681 -1.67396412126891
-1.21109283024616 -0.343157908912279
-1.44065437485021 -1.18035093172983
-1.37111633696432 -2.76981803420377
-1.41868355511248 1.50406201385493
-0.875815423023135 -0.891094631144123
-0.131968530576302 -2.55434799962459
-2.25243978195454 -1.86175771938092
-0.85195811602016 0.946173586308448
-0.337791607005499 -2.02542091233507
-2.31889645074136 -2.02941265313231
-1.73735161171721 -1.4117957022667
-0.904906111547606 -2.73639391900601
-1.17277777012561 -1.65305264158535
-1.1383936612704 -2.4572466844515
-3.27106453297491 -0.783433117212062
-2.30972691433791 -1.22152882286617
-1.3017820688346 -1.51171689121369
-2.01696168378695 -0.805473162748098
-0.956638811498783 -2.15287319046394
-1.08719821597828 -0.882321416318291
-1.51615427171838 -0.142608559312897
-1.8205756202623 0.236641036167311
0.720783839873343 -0.581086962409566
-0.097831342817653 -0.768740533593585
-1.88403236321961 -0.916570867604183
-2.1928424168596 -1.28370430302315
-1.51704474710946 0.432663915754197
-0.707994163076371 -2.59799380056208
-0.561052516763917 -0.541157576350008
-1.95848868909212 0.258978195335675
-0.230908107464087 -0.92150424315057
-2.77755157037164 -3.40944203921186
-0.98041158129431 -1.68279032771851
};

\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=x, only marks, forget plot]
table{%
x  y
1.42605010194405 2.59337237818511
0.505532321214097 -0.658046179307097
0.690050193700596 1.00310380950995
3.25983608794091 0.880163151839709
-0.34453129444009 1.33478715699553
1.80489208713729 1.24850514133448
1.97770906495185 1.99290201362762
1.49433263027537 1.04790152170486
0.183423946277629 2.4897390105416
0.545900439673308 1.737410980886
3.09420191200733 1.80968684846039
0.814311749398126 2.05839193701916
0.135712266922134 -0.271774749661077
1.84052052544407 1.26627164152378
1.22311889115872 2.36217869288875
1.29928497816173 1.1199853040206
0.932580972056892 0.964166006780321
0.818041105242401 1.06431218716721
1.03989980087147 1.5324272976682
1.05723305685243 0.182879644074757
0.761029002486167 1.46587932916687
-1.03843287314898 -0.511710340853281
0.953206290697841 0.807642304948768
2.14645537571096 -0.581959970666351
1.40725344165999 0.195590502918099
-0.233973177650817 -1.41981189271369
0.231412421954351 1.83435559189079
1.04477484219834 1.83449797373894
0.407058084061602 0.81233877550728
0.858235516695164 0.586909067566598
2.07778218629447 -0.433613528940535
1.42295678246874 1.59162217331323
1.27939710956286 2.21712021064188
1.99635833875915 -0.446339174803206
1.35010485818432 0.9825972182866
1.93280890932514 -0.0370945616367109
2.37826175253451 1.86428133039502
2.05439328209432 -0.129816716272156
0.19210773689007 2.56501379222644
0.0123820471596294 3.00211189966435
-0.12610338886955 3.10163435464847
-0.0219009836516513 1.36828533445628
0.199231856329586 -1.66460662552933
2.23440079866546 1.71504942629987
0.169988253998846 1.48914340634394
0.654919896568331 1.05020786697154
2.08173760922952 0.912606418664631
1.54696175955434 1.26750886521053
-0.668393727213283 -1.59206197279689
1.21699357999328 3.15827931955217
};
\addplot [thick, black, dashed, forget plot]
table {%
0 -4
0 -3.91919191919192
0 -3.83838383838384
0 -3.75757575757576
0 -3.67676767676768
0 -3.5959595959596
0 -3.51515151515152
0 -3.43434343434343
0 -3.35353535353535
0 -3.27272727272727
0 -3.19191919191919
0 -3.11111111111111
0 -3.03030303030303
0 -2.94949494949495
0 -2.86868686868687
0 -2.78787878787879
0 -2.70707070707071
0 -2.62626262626263
0 -2.54545454545455
0 -2.46464646464646
0 -2.38383838383838
0 -2.3030303030303
0 -2.22222222222222
0 -2.14141414141414
0 -2.06060606060606
0 -1.97979797979798
0 -1.8989898989899
0 -1.81818181818182
0 -1.73737373737374
0 -1.65656565656566
0 -1.57575757575758
0 -1.49494949494949
0 -1.41414141414141
0 -1.33333333333333
0 -1.25252525252525
0 -1.17171717171717
0 -1.09090909090909
0 -1.01010101010101
0 -0.929292929292929
0 -0.848484848484848
0 -0.767676767676767
0 -0.686868686868686
0 -0.606060606060606
0 -0.525252525252525
0 -0.444444444444444
0 -0.363636363636363
0 -0.282828282828282
0 -0.202020202020202
0 -0.121212121212121
0 -0.0404040404040402
0 0.0404040404040407
0 0.121212121212122
0 0.202020202020202
0 0.282828282828283
0 0.363636363636364
0 0.444444444444445
0 0.525252525252526
0 0.606060606060606
0 0.686868686868687
0 0.767676767676768
0 0.848484848484849
0 0.92929292929293
0 1.01010101010101
0 1.09090909090909
0 1.17171717171717
0 1.25252525252525
0 1.33333333333333
0 1.41414141414141
0 1.4949494949495
0 1.57575757575758
0 1.65656565656566
0 1.73737373737374
0 1.81818181818182
0 1.8989898989899
0 1.97979797979798
0 2.06060606060606
0 2.14141414141414
0 2.22222222222222
0 2.3030303030303
0 2.38383838383838
0 2.46464646464647
0 2.54545454545455
0 2.62626262626263
0 2.70707070707071
0 2.78787878787879
0 2.86868686868687
0 2.94949494949495
0 3.03030303030303
0 3.11111111111111
0 3.19191919191919
0 3.27272727272727
0 3.35353535353535
0 3.43434343434344
0 3.51515151515152
0 3.5959595959596
0 3.67676767676768
0 3.75757575757576
0 3.83838383838384
0 3.91919191919192
0 4
};
\addplot [thick, red, dotted]
table {%
-2 2
-1.95959595959596 1.95959595959596
-1.91919191919192 1.91919191919192
-1.87878787878788 1.87878787878788
-1.83838383838384 1.83838383838384
-1.7979797979798 1.7979797979798
-1.75757575757576 1.75757575757576
-1.71717171717172 1.71717171717172
-1.67676767676768 1.67676767676768
-1.63636363636364 1.63636363636364
-1.5959595959596 1.5959595959596
-1.55555555555556 1.55555555555556
-1.51515151515152 1.51515151515152
-1.47474747474747 1.47474747474747
-1.43434343434343 1.43434343434343
-1.39393939393939 1.39393939393939
-1.35353535353535 1.35353535353535
-1.31313131313131 1.31313131313131
-1.27272727272727 1.27272727272727
-1.23232323232323 1.23232323232323
-1.19191919191919 1.19191919191919
-1.15151515151515 1.15151515151515
-1.11111111111111 1.11111111111111
-1.07070707070707 1.07070707070707
-1.03030303030303 1.03030303030303
-0.98989898989899 0.98989898989899
-0.949494949494949 0.949494949494949
-0.909090909090909 0.909090909090909
-0.868686868686869 0.868686868686869
-0.828282828282828 0.828282828282828
-0.787878787878788 0.787878787878788
-0.747474747474747 0.747474747474747
-0.707070707070707 0.707070707070707
-0.666666666666667 0.666666666666667
-0.626262626262626 0.626262626262626
-0.585858585858586 0.585858585858586
-0.545454545454545 0.545454545454545
-0.505050505050505 0.505050505050505
-0.464646464646465 0.464646464646465
-0.424242424242424 0.424242424242424
-0.383838383838384 0.383838383838384
-0.343434343434343 0.343434343434343
-0.303030303030303 0.303030303030303
-0.262626262626263 0.262626262626263
-0.222222222222222 0.222222222222222
-0.181818181818182 0.181818181818182
-0.141414141414141 0.141414141414141
-0.101010101010101 0.101010101010101
-0.0606060606060606 0.0606060606060606
-0.0202020202020201 0.0202020202020201
0.0202020202020203 -0.0202020202020203
0.060606060606061 -0.060606060606061
0.101010101010101 -0.101010101010101
0.141414141414141 -0.141414141414141
0.181818181818182 -0.181818181818182
0.222222222222222 -0.222222222222222
0.262626262626263 -0.262626262626263
0.303030303030303 -0.303030303030303
0.343434343434343 -0.343434343434343
0.383838383838384 -0.383838383838384
0.424242424242424 -0.424242424242424
0.464646464646465 -0.464646464646465
0.505050505050505 -0.505050505050505
0.545454545454546 -0.545454545454546
0.585858585858586 -0.585858585858586
0.626262626262626 -0.626262626262626
0.666666666666667 -0.666666666666667
0.707070707070707 -0.707070707070707
0.747474747474748 -0.747474747474748
0.787878787878788 -0.787878787878788
0.828282828282829 -0.828282828282829
0.868686868686869 -0.868686868686869
0.909090909090909 -0.909090909090909
0.94949494949495 -0.94949494949495
0.98989898989899 -0.98989898989899
1.03030303030303 -1.03030303030303
1.07070707070707 -1.07070707070707
1.11111111111111 -1.11111111111111
1.15151515151515 -1.15151515151515
1.19191919191919 -1.19191919191919
1.23232323232323 -1.23232323232323
1.27272727272727 -1.27272727272727
1.31313131313131 -1.31313131313131
1.35353535353535 -1.35353535353535
1.39393939393939 -1.39393939393939
1.43434343434343 -1.43434343434343
1.47474747474747 -1.47474747474747
1.51515151515152 -1.51515151515152
1.55555555555556 -1.55555555555556
1.5959595959596 -1.5959595959596
1.63636363636364 -1.63636363636364
1.67676767676768 -1.67676767676768
1.71717171717172 -1.71717171717172
1.75757575757576 -1.75757575757576
1.7979797979798 -1.7979797979798
1.83838383838384 -1.83838383838384
1.87878787878788 -1.87878787878788
1.91919191919192 -1.91919191919192
1.95959595959596 -1.95959595959596
2 -2
};
\addlegendentry{$h^{**}$}; 
\end{axis}
\end{tikzpicture}


==> Figures/CDF/CDF3198DetectionDelay.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Detection Delay},
width=\figwidth,
x grid style={darkgray176},
xmin=-4.4, xmax=92.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.0972443181818182,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:8.8,0.0926136363636363);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:8.8,0) rectangle (axis cs:17.6,0.00909090909090909);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:17.6,0) rectangle (axis cs:26.4,0.00227272727272727);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:26.4,0) rectangle (axis cs:35.2,0.00454545454545455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:35.2,0) rectangle (axis cs:44,0.00170454545454545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:44,0) rectangle (axis cs:52.8,0.00170454545454545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:52.8,0) rectangle (axis cs:61.6,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:61.6,0) rectangle (axis cs:70.4,0.000568181818181818);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:70.4,0) rectangle (axis cs:79.2,0.000568181818181818);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:79.2,0) rectangle (axis cs:88,0.000568181818181818);
\addplot [semithick, steelblue31119180, dashed]
table {%
6.62 0
6.62 0.0972443181818182
};
\end{axis}

\end{tikzpicture}


==> Figures/CDF/CDF3198EstimatedChangeMagnitude.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xmin=0.258139062893703, xmax=0.548257431768666,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=12.1424576239716,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.271326261478929,0) rectangle (axis cs:0.29770065864938,5.11860040354774);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.29770065864938,0) rectangle (axis cs:0.324075055819831,11.5642453561634);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.324075055819831,0) rectangle (axis cs:0.350449452990282,9.09973405075154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.350449452990282,0) rectangle (axis cs:0.376823850160734,5.68733378171973);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.376823850160734,0) rectangle (axis cs:0.403198247331185,2.46451130541188);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.403198247331185,0) rectangle (axis cs:0.429572644501636,1.32704454906793);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.429572644501636,0) rectangle (axis cs:0.455947041672087,1.13746675634395);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.455947041672087,0) rectangle (axis cs:0.482321438842538,0.947888963619953);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.482321438842538,0) rectangle (axis cs:0.50869583601299,0.379155585447981);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.508695836012989,0) rectangle (axis cs:0.535070233183441,0.189577792723991);
\addplot [semithick, black, dashed]
table {%
0.30214 0
0.30214 12.1424576239716
};
\end{axis}

\end{tikzpicture}


==> Figures/CDF/CDF3198EstimatedChangepoint.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Changepoint},
width=\figwidth,
x grid style={darkgray176},
xmin=357.8, xmax=494.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.0381048387096775,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:364,0) rectangle (axis cs:376.4,0.000806451612903227);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:376.4,0) rectangle (axis cs:388.8,0.000403225806451612);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:388.8,0) rectangle (axis cs:401.2,0.0362903225806452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:401.2,0) rectangle (axis cs:413.6,0.0318548387096773);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:413.6,0) rectangle (axis cs:426,0.00443548387096775);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:426,0) rectangle (axis cs:438.4,0.00403225806451614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:438.4,0) rectangle (axis cs:450.8,0.00120967741935484);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:450.8,0) rectangle (axis cs:463.2,0.000403225806451614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:463.2,0) rectangle (axis cs:475.6,0.000403225806451612);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:475.6,0) rectangle (axis cs:488,0.000806451612903227);
\addplot [semithick, black, dashed]
table {%
400 -8.67361737988404e-19
400 0.0381048387096775
};
\end{axis}

\end{tikzpicture}


==> Figures/CDF/CS.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Changepoint at $T=400$},
width=\figwidth,
x grid style={darkgray176},
xmin=-15.1738335026183, xmax=13.8627587046596,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:-13.8539884022875,0.117688485594376)
--(axis cs:-13.8539884022875,0)
--(axis cs:-13.8275650769555,0)
--(axis cs:-13.8011417516236,0)
--(axis cs:-13.7747184262916,0)
--(axis cs:-13.7482951009597,0)
--(axis cs:-13.7218717756277,0)
--(axis cs:-13.6954484502958,0)
--(axis cs:-13.6690251249638,0)
--(axis cs:-13.6426017996319,0)
--(axis cs:-13.6161784742999,0)
--(axis cs:-13.589755148968,0)
--(axis cs:-13.563331823636,0)
--(axis cs:-13.5369084983041,0)
--(axis cs:-13.5104851729721,0)
--(axis cs:-13.4840618476402,0)
--(axis cs:-13.4576385223082,0)
--(axis cs:-13.4312151969763,0)
--(axis cs:-13.4047918716444,0)
--(axis cs:-13.3783685463124,0)
--(axis cs:-13.3519452209805,0)
--(axis cs:-13.3255218956485,0)
--(axis cs:-13.2990985703166,0)
--(axis cs:-13.2726752449846,0)
--(axis cs:-13.2462519196527,0)
--(axis cs:-13.2198285943207,0)
--(axis cs:-13.1934052689888,0)
--(axis cs:-13.1669819436568,0)
--(axis cs:-13.1405586183249,0)
--(axis cs:-13.1141352929929,0)
--(axis cs:-13.087711967661,0)
--(axis cs:-13.061288642329,0)
--(axis cs:-13.0348653169971,0)
--(axis cs:-13.0084419916651,0)
--(axis cs:-12.9820186663332,0)
--(axis cs:-12.9555953410012,0)
--(axis cs:-12.9291720156693,0)
--(axis cs:-12.9027486903373,0)
--(axis cs:-12.8763253650054,0)
--(axis cs:-12.8499020396734,0)
--(axis cs:-12.8234787143415,0)
--(axis cs:-12.7970553890095,0)
--(axis cs:-12.7706320636776,0)
--(axis cs:-12.7442087383456,0)
--(axis cs:-12.7177854130137,0)
--(axis cs:-12.6913620876817,0)
--(axis cs:-12.6649387623498,0)
--(axis cs:-12.6385154370179,0)
--(axis cs:-12.6120921116859,0)
--(axis cs:-12.585668786354,0)
--(axis cs:-12.559245461022,0)
--(axis cs:-12.5328221356901,0)
--(axis cs:-12.5063988103581,0)
--(axis cs:-12.4799754850262,0)
--(axis cs:-12.4535521596942,0)
--(axis cs:-12.4271288343623,0)
--(axis cs:-12.4007055090303,0)
--(axis cs:-12.3742821836984,0)
--(axis cs:-12.3478588583664,0)
--(axis cs:-12.3214355330345,0)
--(axis cs:-12.2950122077025,0)
--(axis cs:-12.2685888823706,0)
--(axis cs:-12.2421655570386,0)
--(axis cs:-12.2157422317067,0)
--(axis cs:-12.1893189063747,0)
--(axis cs:-12.1628955810428,0)
--(axis cs:-12.1364722557108,0)
--(axis cs:-12.1100489303789,0)
--(axis cs:-12.0836256050469,0)
--(axis cs:-12.057202279715,0)
--(axis cs:-12.030778954383,0)
--(axis cs:-12.0043556290511,0)
--(axis cs:-11.9779323037191,0)
--(axis cs:-11.9515089783872,0)
--(axis cs:-11.9250856530552,0)
--(axis cs:-11.8986623277233,0)
--(axis cs:-11.8722390023914,0)
--(axis cs:-11.8458156770594,0)
--(axis cs:-11.8193923517275,0)
--(axis cs:-11.7929690263955,0)
--(axis cs:-11.7665457010636,0)
--(axis cs:-11.7401223757316,0)
--(axis cs:-11.7136990503997,0)
--(axis cs:-11.6872757250677,0)
--(axis cs:-11.6608523997358,0)
--(axis cs:-11.6344290744038,0)
--(axis cs:-11.6080057490719,0)
--(axis cs:-11.5815824237399,0)
--(axis cs:-11.555159098408,0)
--(axis cs:-11.528735773076,0)
--(axis cs:-11.5023124477441,0)
--(axis cs:-11.4758891224121,0)
--(axis cs:-11.4494657970802,0)
--(axis cs:-11.4230424717482,0)
--(axis cs:-11.3966191464163,0)
--(axis cs:-11.3701958210843,0)
--(axis cs:-11.3437724957524,0)
--(axis cs:-11.3173491704204,0)
--(axis cs:-11.2909258450885,0)
--(axis cs:-11.2645025197565,0)
--(axis cs:-11.2380791944246,0)
--(axis cs:-11.2116558690926,0)
--(axis cs:-11.1852325437607,0)
--(axis cs:-11.1588092184288,0)
--(axis cs:-11.1323858930968,0)
--(axis cs:-11.1059625677649,0)
--(axis cs:-11.0795392424329,0)
--(axis cs:-11.053115917101,0)
--(axis cs:-11.026692591769,0)
--(axis cs:-11.0002692664371,0)
--(axis cs:-10.9738459411051,0)
--(axis cs:-10.9474226157732,0)
--(axis cs:-10.9209992904412,0)
--(axis cs:-10.8945759651093,0)
--(axis cs:-10.8681526397773,0)
--(axis cs:-10.8417293144454,0)
--(axis cs:-10.8153059891134,0)
--(axis cs:-10.7888826637815,0)
--(axis cs:-10.7624593384495,0)
--(axis cs:-10.7360360131176,0)
--(axis cs:-10.7096126877856,0)
--(axis cs:-10.6831893624537,0)
--(axis cs:-10.6567660371217,0)
--(axis cs:-10.6303427117898,0)
--(axis cs:-10.6039193864578,0)
--(axis cs:-10.5774960611259,0)
--(axis cs:-10.5510727357939,0)
--(axis cs:-10.524649410462,0)
--(axis cs:-10.49822608513,0)
--(axis cs:-10.4718027597981,0)
--(axis cs:-10.4453794344661,0)
--(axis cs:-10.4189561091342,0)
--(axis cs:-10.3925327838023,0)
--(axis cs:-10.3661094584703,0)
--(axis cs:-10.3396861331384,0)
--(axis cs:-10.3132628078064,0)
--(axis cs:-10.2868394824745,0)
--(axis cs:-10.2604161571425,0)
--(axis cs:-10.2339928318106,0)
--(axis cs:-10.2075695064786,0)
--(axis cs:-10.1811461811467,0)
--(axis cs:-10.1547228558147,0)
--(axis cs:-10.1282995304828,0)
--(axis cs:-10.1018762051508,0)
--(axis cs:-10.0754528798189,0)
--(axis cs:-10.0490295544869,0)
--(axis cs:-10.022606229155,0)
--(axis cs:-9.99618290382303,0)
--(axis cs:-9.96975957849108,0)
--(axis cs:-9.94333625315913,0)
--(axis cs:-9.91691292782718,0)
--(axis cs:-9.89048960249523,0)
--(axis cs:-9.86406627716329,0)
--(axis cs:-9.83764295183134,0)
--(axis cs:-9.81121962649939,0)
--(axis cs:-9.78479630116744,0)
--(axis cs:-9.75837297583549,0)
--(axis cs:-9.73194965050354,0)
--(axis cs:-9.7055263251716,0)
--(axis cs:-9.67910299983965,0)
--(axis cs:-9.6526796745077,0)
--(axis cs:-9.62625634917575,0)
--(axis cs:-9.5998330238438,0)
--(axis cs:-9.57340969851186,0)
--(axis cs:-9.54698637317991,0)
--(axis cs:-9.52056304784796,0)
--(axis cs:-9.49413972251601,0)
--(axis cs:-9.46771639718406,0)
--(axis cs:-9.44129307185212,0)
--(axis cs:-9.41486974652017,0)
--(axis cs:-9.38844642118822,0)
--(axis cs:-9.36202309585627,0)
--(axis cs:-9.33559977052432,0)
--(axis cs:-9.30917644519237,0)
--(axis cs:-9.28275311986043,0)
--(axis cs:-9.25632979452848,0)
--(axis cs:-9.22990646919653,0)
--(axis cs:-9.20348314386458,0)
--(axis cs:-9.17705981853263,0)
--(axis cs:-9.15063649320068,0)
--(axis cs:-9.12421316786874,0)
--(axis cs:-9.09778984253679,0)
--(axis cs:-9.07136651720484,0)
--(axis cs:-9.04494319187289,0)
--(axis cs:-9.01851986654094,0)
--(axis cs:-8.99209654120899,0)
--(axis cs:-8.96567321587705,0)
--(axis cs:-8.9392498905451,0)
--(axis cs:-8.91282656521315,0)
--(axis cs:-8.8864032398812,0)
--(axis cs:-8.85997991454925,0)
--(axis cs:-8.83355658921731,0)
--(axis cs:-8.80713326388536,0)
--(axis cs:-8.78070993855341,0)
--(axis cs:-8.75428661322146,0)
--(axis cs:-8.72786328788951,0)
--(axis cs:-8.70143996255756,0)
--(axis cs:-8.67501663722562,0)
--(axis cs:-8.64859331189367,0)
--(axis cs:-8.62216998656172,0)
--(axis cs:-8.59574666122977,0)
--(axis cs:-8.56932333589782,0)
--(axis cs:-8.54290001056587,0)
--(axis cs:-8.51647668523393,0)
--(axis cs:-8.49005335990198,0)
--(axis cs:-8.46363003457003,0)
--(axis cs:-8.43720670923808,0)
--(axis cs:-8.41078338390613,0)
--(axis cs:-8.38436005857418,0)
--(axis cs:-8.35793673324224,0)
--(axis cs:-8.33151340791029,0)
--(axis cs:-8.30509008257834,0)
--(axis cs:-8.27866675724639,0)
--(axis cs:-8.25224343191444,0)
--(axis cs:-8.2258201065825,0)
--(axis cs:-8.19939678125055,0)
--(axis cs:-8.1729734559186,0)
--(axis cs:-8.14655013058665,0)
--(axis cs:-8.1201268052547,0)
--(axis cs:-8.09370347992276,0)
--(axis cs:-8.06728015459081,0)
--(axis cs:-8.04085682925886,0)
--(axis cs:-8.01443350392691,0)
--(axis cs:-7.98801017859496,0)
--(axis cs:-7.96158685326301,0)
--(axis cs:-7.93516352793107,0)
--(axis cs:-7.90874020259912,0)
--(axis cs:-7.88231687726717,0)
--(axis cs:-7.85589355193522,0)
--(axis cs:-7.82947022660327,0)
--(axis cs:-7.80304690127132,0)
--(axis cs:-7.77662357593938,0)
--(axis cs:-7.75020025060743,0)
--(axis cs:-7.72377692527548,0)
--(axis cs:-7.69735359994353,0)
--(axis cs:-7.67093027461158,0)
--(axis cs:-7.64450694927963,0)
--(axis cs:-7.61808362394769,0)
--(axis cs:-7.59166029861574,0)
--(axis cs:-7.56523697328379,0)
--(axis cs:-7.53881364795184,0)
--(axis cs:-7.51239032261989,0)
--(axis cs:-7.48596699728795,0)
--(axis cs:-7.459543671956,0)
--(axis cs:-7.43312034662405,0)
--(axis cs:-7.4066970212921,0)
--(axis cs:-7.38027369596015,0)
--(axis cs:-7.3538503706282,0)
--(axis cs:-7.32742704529626,0)
--(axis cs:-7.30100371996431,0)
--(axis cs:-7.27458039463236,0)
--(axis cs:-7.24815706930041,0)
--(axis cs:-7.22173374396846,0)
--(axis cs:-7.19531041863651,0)
--(axis cs:-7.16888709330457,0)
--(axis cs:-7.14246376797262,0)
--(axis cs:-7.11604044264067,0)
--(axis cs:-7.08961711730872,0)
--(axis cs:-7.06319379197677,0)
--(axis cs:-7.03677046664482,0)
--(axis cs:-7.01034714131288,0)
--(axis cs:-6.98392381598093,0)
--(axis cs:-6.95750049064898,0)
--(axis cs:-6.93107716531703,0)
--(axis cs:-6.90465383998508,0)
--(axis cs:-6.87823051465314,0)
--(axis cs:-6.85180718932119,0)
--(axis cs:-6.82538386398924,0)
--(axis cs:-6.79896053865729,0)
--(axis cs:-6.77253721332534,0)
--(axis cs:-6.74611388799339,0)
--(axis cs:-6.71969056266145,0)
--(axis cs:-6.6932672373295,0)
--(axis cs:-6.66684391199755,0)
--(axis cs:-6.6404205866656,0)
--(axis cs:-6.61399726133365,0)
--(axis cs:-6.58757393600171,0)
--(axis cs:-6.56115061066976,0)
--(axis cs:-6.53472728533781,0)
--(axis cs:-6.50830396000586,0)
--(axis cs:-6.48188063467391,0)
--(axis cs:-6.45545730934196,0)
--(axis cs:-6.42903398401002,0)
--(axis cs:-6.40261065867807,0)
--(axis cs:-6.37618733334612,0)
--(axis cs:-6.34976400801417,0)
--(axis cs:-6.32334068268222,0)
--(axis cs:-6.29691735735027,0)
--(axis cs:-6.27049403201833,0)
--(axis cs:-6.24407070668638,0)
--(axis cs:-6.21764738135443,0)
--(axis cs:-6.19122405602248,0)
--(axis cs:-6.16480073069053,0)
--(axis cs:-6.13837740535859,0)
--(axis cs:-6.11195408002664,0)
--(axis cs:-6.08553075469469,0)
--(axis cs:-6.05910742936274,0)
--(axis cs:-6.03268410403079,0)
--(axis cs:-6.00626077869884,0)
--(axis cs:-5.9798374533669,0)
--(axis cs:-5.95341412803495,0)
--(axis cs:-5.926990802703,0)
--(axis cs:-5.90056747737105,0)
--(axis cs:-5.8741441520391,0)
--(axis cs:-5.84772082670715,0)
--(axis cs:-5.82129750137521,0)
--(axis cs:-5.79487417604326,0)
--(axis cs:-5.76845085071131,0)
--(axis cs:-5.74202752537936,0)
--(axis cs:-5.71560420004741,0)
--(axis cs:-5.68918087471546,0)
--(axis cs:-5.66275754938352,0)
--(axis cs:-5.63633422405157,0)
--(axis cs:-5.60991089871962,0)
--(axis cs:-5.58348757338767,0)
--(axis cs:-5.55706424805572,0)
--(axis cs:-5.53064092272377,0)
--(axis cs:-5.50421759739183,0)
--(axis cs:-5.47779427205988,0)
--(axis cs:-5.45137094672793,0)
--(axis cs:-5.42494762139598,0)
--(axis cs:-5.39852429606403,0)
--(axis cs:-5.37210097073209,0)
--(axis cs:-5.34567764540014,0)
--(axis cs:-5.31925432006819,0)
--(axis cs:-5.29283099473624,0)
--(axis cs:-5.26640766940429,0)
--(axis cs:-5.23998434407235,0)
--(axis cs:-5.2135610187404,0)
--(axis cs:-5.18713769340845,0)
--(axis cs:-5.1607143680765,0)
--(axis cs:-5.13429104274455,0)
--(axis cs:-5.1078677174126,0)
--(axis cs:-5.08144439208066,0)
--(axis cs:-5.05502106674871,0)
--(axis cs:-5.02859774141676,0)
--(axis cs:-5.00217441608481,0)
--(axis cs:-4.97575109075286,0)
--(axis cs:-4.94932776542091,0)
--(axis cs:-4.92290444008897,0)
--(axis cs:-4.89648111475702,0)
--(axis cs:-4.87005778942507,0)
--(axis cs:-4.84363446409312,0)
--(axis cs:-4.81721113876117,0)
--(axis cs:-4.79078781342922,0)
--(axis cs:-4.76436448809728,0)
--(axis cs:-4.73794116276533,0)
--(axis cs:-4.71151783743338,0)
--(axis cs:-4.68509451210143,0)
--(axis cs:-4.65867118676948,0)
--(axis cs:-4.63224786143754,0)
--(axis cs:-4.60582453610559,0)
--(axis cs:-4.57940121077364,0)
--(axis cs:-4.55297788544169,0)
--(axis cs:-4.52655456010974,0)
--(axis cs:-4.5001312347778,0)
--(axis cs:-4.47370790944585,0)
--(axis cs:-4.4472845841139,0)
--(axis cs:-4.42086125878195,0)
--(axis cs:-4.39443793345,0)
--(axis cs:-4.36801460811805,0)
--(axis cs:-4.3415912827861,0)
--(axis cs:-4.31516795745416,0)
--(axis cs:-4.28874463212221,0)
--(axis cs:-4.26232130679026,0)
--(axis cs:-4.23589798145831,0)
--(axis cs:-4.20947465612636,0)
--(axis cs:-4.18305133079441,0)
--(axis cs:-4.15662800546247,0)
--(axis cs:-4.13020468013052,0)
--(axis cs:-4.10378135479857,0)
--(axis cs:-4.07735802946662,0)
--(axis cs:-4.05093470413467,0)
--(axis cs:-4.02451137880273,0)
--(axis cs:-3.99808805347078,0)
--(axis cs:-3.97166472813883,0)
--(axis cs:-3.94524140280688,0)
--(axis cs:-3.91881807747493,0)
--(axis cs:-3.89239475214299,0)
--(axis cs:-3.86597142681104,0)
--(axis cs:-3.83954810147909,0)
--(axis cs:-3.81312477614714,0)
--(axis cs:-3.78670145081519,0)
--(axis cs:-3.76027812548324,0)
--(axis cs:-3.7338548001513,0)
--(axis cs:-3.70743147481935,0)
--(axis cs:-3.6810081494874,0)
--(axis cs:-3.65458482415545,0)
--(axis cs:-3.6281614988235,0)
--(axis cs:-3.60173817349155,0)
--(axis cs:-3.57531484815961,0)
--(axis cs:-3.54889152282766,0)
--(axis cs:-3.52246819749571,0)
--(axis cs:-3.49604487216376,0)
--(axis cs:-3.46962154683181,0)
--(axis cs:-3.44319822149986,0)
--(axis cs:-3.41677489616792,0)
--(axis cs:-3.39035157083597,0)
--(axis cs:-3.36392824550402,0)
--(axis cs:-3.33750492017207,0)
--(axis cs:-3.31108159484012,0)
--(axis cs:-3.28465826950818,0)
--(axis cs:-3.25823494417623,0)
--(axis cs:-3.23181161884428,0)
--(axis cs:-3.20538829351233,0)
--(axis cs:-3.17896496818038,0)
--(axis cs:-3.15254164284843,0)
--(axis cs:-3.12611831751649,0)
--(axis cs:-3.09969499218454,0)
--(axis cs:-3.07327166685259,0)
--(axis cs:-3.04684834152064,0)
--(axis cs:-3.02042501618869,0)
--(axis cs:-2.99400169085675,0)
--(axis cs:-2.9675783655248,0)
--(axis cs:-2.94115504019285,0)
--(axis cs:-2.9147317148609,0)
--(axis cs:-2.88830838952895,0)
--(axis cs:-2.861885064197,0)
--(axis cs:-2.83546173886505,0)
--(axis cs:-2.80903841353311,0)
--(axis cs:-2.78261508820116,0)
--(axis cs:-2.75619176286921,0)
--(axis cs:-2.72976843753726,0)
--(axis cs:-2.70334511220531,0)
--(axis cs:-2.67692178687337,0)
--(axis cs:-2.65049846154142,0)
--(axis cs:-2.62407513620947,0)
--(axis cs:-2.59765181087752,0)
--(axis cs:-2.57122848554557,0)
--(axis cs:-2.54480516021362,0)
--(axis cs:-2.51838183488168,0)
--(axis cs:-2.49195850954973,0)
--(axis cs:-2.46553518421778,0)
--(axis cs:-2.43911185888583,0)
--(axis cs:-2.41268853355388,0)
--(axis cs:-2.38626520822194,0)
--(axis cs:-2.35984188288999,0)
--(axis cs:-2.33341855755804,0)
--(axis cs:-2.30699523222609,0)
--(axis cs:-2.28057190689414,0)
--(axis cs:-2.25414858156219,0)
--(axis cs:-2.22772525623025,0)
--(axis cs:-2.2013019308983,0)
--(axis cs:-2.17487860556635,0)
--(axis cs:-2.1484552802344,0)
--(axis cs:-2.12203195490245,0)
--(axis cs:-2.0956086295705,0)
--(axis cs:-2.06918530423856,0)
--(axis cs:-2.04276197890661,0)
--(axis cs:-2.01633865357466,0)
--(axis cs:-1.98991532824271,0)
--(axis cs:-1.96349200291076,0)
--(axis cs:-1.93706867757881,0)
--(axis cs:-1.91064535224687,0)
--(axis cs:-1.88422202691492,0)
--(axis cs:-1.85779870158297,0)
--(axis cs:-1.83137537625102,0)
--(axis cs:-1.80495205091907,0)
--(axis cs:-1.77852872558713,0)
--(axis cs:-1.75210540025518,0)
--(axis cs:-1.72568207492323,0)
--(axis cs:-1.69925874959128,0)
--(axis cs:-1.67283542425933,0)
--(axis cs:-1.64641209892739,0)
--(axis cs:-1.61998877359544,0)
--(axis cs:-1.59356544826349,0)
--(axis cs:-1.56714212293154,0)
--(axis cs:-1.54071879759959,0)
--(axis cs:-1.51429547226764,0)
--(axis cs:-1.4878721469357,0)
--(axis cs:-1.46144882160375,0)
--(axis cs:-1.4350254962718,0.00171449948025051)
--(axis cs:-1.40860217093985,0.00420206166930524)
--(axis cs:-1.3821788456079,0.00668962385835997)
--(axis cs:-1.35575552027595,0.00668962385835997)
--(axis cs:-1.329332194944,0.0141523104255241)
--(axis cs:-1.30290886961206,0.0191274348036336)
--(axis cs:-1.27648554428011,0.0241025591817431)
--(axis cs:-1.25006221894816,0.0265901213707978)
--(axis cs:-1.22363889361621,0.0315652457489072)
--(axis cs:-1.19721556828426,0.0340528079379619)
--(axis cs:-1.17079224295232,0.0390279323160714)
--(axis cs:-1.14436891762037,0.0415154945051261)
--(axis cs:-1.11794559228842,0.0564408676394545)
--(axis cs:-1.09152226695647,0.061415992017564)
--(axis cs:-1.06509894162452,0.0688786785847281)
--(axis cs:-1.03867561629258,0.0763413651518923)
--(axis cs:-1.01225229096063,0.0912667382862207)
--(axis cs:-0.985828965628679,0.10121698704244)
--(axis cs:-0.95940564029673,0.103704549231494)
--(axis cs:-0.932982314964782,0.108679673609604)
--(axis cs:-0.906558989632835,0.121117484554877)
--(axis cs:-0.880135664300886,0.123605046743932)
--(axis cs:-0.853712338968938,0.128580171122042)
--(axis cs:-0.827289013636989,0.128580171122042)
--(axis cs:-0.800865688305041,0.136042857689206)
--(axis cs:-0.774442362973092,0.13853041987826)
--(axis cs:-0.748019037641145,0.141017982067315)
--(axis cs:-0.721595712309197,0.145993106445425)
--(axis cs:-0.695172386977248,0.153455793012589)
--(axis cs:-0.6687490616453,0.158430917390698)
--(axis cs:-0.642325736313351,0.160918479579753)
--(axis cs:-0.615902410981404,0.173356290525027)
--(axis cs:-0.589479085649455,0.173356290525027)
--(axis cs:-0.563055760317507,0.188281663659355)
--(axis cs:-0.536632434985558,0.198231912415574)
--(axis cs:-0.51020910965361,0.203207036793683)
--(axis cs:-0.483785784321663,0.208182161171793)
--(axis cs:-0.457362458989714,0.215644847738957)
--(axis cs:-0.430939133657766,0.225595096495176)
--(axis cs:-0.404515808325817,0.230570220873285)
--(axis cs:-0.378092482993869,0.240520469629504)
--(axis cs:-0.35166915766192,0.247983156196668)
--(axis cs:-0.325245832329973,0.260420967141942)
--(axis cs:-0.298822506998025,0.265396091520052)
--(axis cs:-0.272399181666076,0.27534634027627)
--(axis cs:-0.245975856334129,0.290271713410599)
--(axis cs:-0.219552531002179,0.295246837788708)
--(axis cs:-0.193129205670232,0.305197086544927)
--(axis cs:-0.166705880338283,0.325097584057365)
--(axis cs:-0.140282555006335,0.332560270624529)
--(axis cs:-0.113859229674388,0.349973205947912)
--(axis cs:-0.0874359043424384,0.354948330326022)
--(axis cs:-0.061012579010491,0.357435892515076)
--(axis cs:-0.0345892536785417,0.36987370346035)
--(axis cs:-0.00816592834659424,0.377336390027514)
--(axis cs:0.018257396985355,0.389774200972788)
--(axis cs:0.0446807223173025,0.397236887539952)
--(axis cs:0.0711040476492517,0.407187136296171)
--(axis cs:0.0975273729811992,0.41713738505239)
--(axis cs:0.123950698313147,0.424600071619554)
--(axis cs:0.150374023645096,0.446988131321047)
--(axis cs:0.176797348977043,0.446988131321047)
--(axis cs:0.203220674308993,0.456938380077265)
--(axis cs:0.22964399964094,0.469376191022539)
--(axis cs:0.256067324972889,0.484301564156867)
--(axis cs:0.282490650304837,0.486789126345922)
--(axis cs:0.308913975636784,0.494251812913086)
--(axis cs:0.335337300968733,0.496739375102141)
--(axis cs:0.361760626300681,0.499226937291196)
--(axis cs:0.38818395163263,0.511664748236469)
--(axis cs:0.414607276964578,0.516639872614579)
--(axis cs:0.441030602296527,0.529077683559853)
--(axis cs:0.467453927628474,0.534052807937962)
--(axis cs:0.493877252960422,0.544003056694181)
--(axis cs:0.520300578292371,0.54897818107229)
--(axis cs:0.546723903624319,0.556440867639455)
--(axis cs:0.573147228956268,0.563903554206619)
--(axis cs:0.599570554288215,0.563903554206619)
--(axis cs:0.625993879620165,0.568878678584728)
--(axis cs:0.652417204952112,0.576341365151892)
--(axis cs:0.678840530284059,0.581316489530002)
--(axis cs:0.705263855616009,0.586291613908111)
--(axis cs:0.731687180947956,0.598729424853385)
--(axis cs:0.758110506279905,0.60121698704244)
--(axis cs:0.784533831611853,0.616142360176768)
--(axis cs:0.810957156943802,0.626092608932987)
--(axis cs:0.83738048227575,0.636042857689206)
--(axis cs:0.863803807607699,0.641017982067315)
--(axis cs:0.890227132939646,0.650968230823534)
--(axis cs:0.916650458271594,0.660918479579753)
--(axis cs:0.943073783603543,0.665893603957862)
--(axis cs:0.96949710893549,0.673356290525027)
--(axis cs:0.99592043426744,0.673356290525027)
--(axis cs:1.02234375959939,0.678331414903136)
--(axis cs:1.04876708493134,0.683306539281246)
--(axis cs:1.07519041026328,0.6857941014703)
--(axis cs:1.10161373559523,0.69076922584841)
--(axis cs:1.12803706092718,0.695744350226519)
--(axis cs:1.15446038625913,0.708182161171793)
--(axis cs:1.18088371159108,0.715644847738957)
--(axis cs:1.20730703692302,0.718132409928012)
--(axis cs:1.23373036225497,0.73305778306234)
--(axis cs:1.26015368758692,0.735545345251395)
--(axis cs:1.28657701291887,0.740520469629504)
--(axis cs:1.31300033825082,0.743008031818559)
--(axis cs:1.33942366358277,0.745495594007614)
--(axis cs:1.36584698891471,0.747983156196668)
--(axis cs:1.39227031424666,0.750470718385723)
--(axis cs:1.41869363957861,0.755445842763833)
--(axis cs:1.44511696491056,0.760420967141942)
--(axis cs:1.47154029024251,0.762908529330997)
--(axis cs:1.49796361557446,0.762908529330997)
--(axis cs:1.5243869409064,0.767883653709106)
--(axis cs:1.55081026623835,0.772858778087216)
--(axis cs:1.5772335915703,0.77534634027627)
--(axis cs:1.60365691690225,0.777833902465325)
--(axis cs:1.6300802422342,0.777833902465325)
--(axis cs:1.65650356756615,0.78032146465438)
--(axis cs:1.68292689289809,0.78032146465438)
--(axis cs:1.70935021823004,0.782809026843435)
--(axis cs:1.73577354356199,0.785296589032489)
--(axis cs:1.76219686889394,0.785296589032489)
--(axis cs:1.78862019422589,0.785296589032489)
--(axis cs:1.81504351955783,0.790271713410599)
--(axis cs:1.84146684488978,0.792759275599654)
--(axis cs:1.86789017022173,0.792759275599654)
--(axis cs:1.89431349555368,0.795246837788708)
--(axis cs:1.92073682088563,0.802709524355872)
--(axis cs:1.94716014621758,0.805197086544927)
--(axis cs:1.97358347154952,0.807684648733982)
--(axis cs:2.00000679688147,0.810172210923037)
--(axis cs:2.02643012221342,0.812659773112091)
--(axis cs:2.05285344754537,0.817634897490201)
--(axis cs:2.07927677287732,0.820122459679255)
--(axis cs:2.10570009820927,0.820122459679255)
--(axis cs:2.13212342354121,0.820122459679255)
--(axis cs:2.15854674887316,0.82261002186831)
--(axis cs:2.18497007420511,0.82261002186831)
--(axis cs:2.21139339953706,0.832560270624529)
--(axis cs:2.23781672486901,0.835047832813584)
--(axis cs:2.26424005020095,0.835047832813584)
--(axis cs:2.2906633755329,0.835047832813584)
--(axis cs:2.31708670086485,0.837535395002639)
--(axis cs:2.3435100261968,0.837535395002639)
--(axis cs:2.36993335152875,0.837535395002639)
--(axis cs:2.39635667686069,0.840022957191693)
--(axis cs:2.42278000219265,0.840022957191693)
--(axis cs:2.44920332752459,0.842510519380748)
--(axis cs:2.47562665285654,0.842510519380748)
--(axis cs:2.50204997818849,0.844998081569803)
--(axis cs:2.52847330352044,0.844998081569803)
--(axis cs:2.55489662885239,0.844998081569803)
--(axis cs:2.58131995418433,0.844998081569803)
--(axis cs:2.60774327951628,0.847485643758857)
--(axis cs:2.63416660484823,0.847485643758857)
--(axis cs:2.66058993018018,0.847485643758857)
--(axis cs:2.68701325551213,0.847485643758857)
--(axis cs:2.71343658084407,0.847485643758857)
--(axis cs:2.73985990617602,0.847485643758857)
--(axis cs:2.76628323150797,0.847485643758857)
--(axis cs:2.79270655683992,0.852460768136967)
--(axis cs:2.81912988217187,0.852460768136967)
--(axis cs:2.84555320750382,0.852460768136967)
--(axis cs:2.87197653283576,0.852460768136967)
--(axis cs:2.89839985816771,0.852460768136967)
--(axis cs:2.92482318349966,0.852460768136967)
--(axis cs:2.95124650883161,0.852460768136967)
--(axis cs:2.97766983416356,0.852460768136967)
--(axis cs:3.0040931594955,0.852460768136967)
--(axis cs:3.03051648482746,0.852460768136967)
--(axis cs:3.0569398101594,0.852460768136967)
--(axis cs:3.08336313549135,0.852460768136967)
--(axis cs:3.1097864608233,0.852460768136967)
--(axis cs:3.13620978615524,0.854948330326022)
--(axis cs:3.1626331114872,0.854948330326022)
--(axis cs:3.18905643681914,0.854948330326022)
--(axis cs:3.21547976215109,0.854948330326022)
--(axis cs:3.24190308748304,0.854948330326022)
--(axis cs:3.26832641281499,0.854948330326022)
--(axis cs:3.29474973814694,0.854948330326022)
--(axis cs:3.32117306347888,0.854948330326022)
--(axis cs:3.34759638881083,0.854948330326022)
--(axis cs:3.37401971414278,0.854948330326022)
--(axis cs:3.40044303947473,0.854948330326022)
--(axis cs:3.42686636480668,0.854948330326022)
--(axis cs:3.45328969013863,0.854948330326022)
--(axis cs:3.47971301547057,0.854948330326022)
--(axis cs:3.50613634080252,0.854948330326022)
--(axis cs:3.53255966613447,0.857435892515076)
--(axis cs:3.55898299146642,0.857435892515076)
--(axis cs:3.58540631679837,0.857435892515076)
--(axis cs:3.61182964213031,0.857435892515076)
--(axis cs:3.63825296746226,0.857435892515076)
--(axis cs:3.66467629279421,0.857435892515076)
--(axis cs:3.69109961812616,0.857435892515076)
--(axis cs:3.71752294345811,0.857435892515076)
--(axis cs:3.74394626879005,0.857435892515076)
--(axis cs:3.77036959412201,0.857435892515076)
--(axis cs:3.79679291945395,0.857435892515076)
--(axis cs:3.8232162447859,0.857435892515076)
--(axis cs:3.84963957011785,0.862411016893186)
--(axis cs:3.8760628954498,0.862411016893186)
--(axis cs:3.90248622078175,0.862411016893186)
--(axis cs:3.92890954611369,0.862411016893186)
--(axis cs:3.95533287144564,0.862411016893186)
--(axis cs:3.98175619677759,0.862411016893186)
--(axis cs:4.00817952210954,0.862411016893186)
--(axis cs:4.03460284744149,0.862411016893186)
--(axis cs:4.06102617277343,0.862411016893186)
--(axis cs:4.08744949810538,0.864898579082241)
--(axis cs:4.11387282343733,0.867386141271295)
--(axis cs:4.14029614876928,0.867386141271295)
--(axis cs:4.16671947410123,0.867386141271295)
--(axis cs:4.19314279943318,0.867386141271295)
--(axis cs:4.21956612476512,0.867386141271295)
--(axis cs:4.24598945009707,0.867386141271295)
--(axis cs:4.27241277542902,0.86987370346035)
--(axis cs:4.29883610076097,0.86987370346035)
--(axis cs:4.32525942609292,0.86987370346035)
--(axis cs:4.35168275142486,0.86987370346035)
--(axis cs:4.37810607675681,0.86987370346035)
--(axis cs:4.40452940208876,0.86987370346035)
--(axis cs:4.43095272742071,0.86987370346035)
--(axis cs:4.45737605275266,0.86987370346035)
--(axis cs:4.4837993780846,0.86987370346035)
--(axis cs:4.51022270341656,0.86987370346035)
--(axis cs:4.5366460287485,0.872361265649405)
--(axis cs:4.56306935408045,0.872361265649405)
--(axis cs:4.5894926794124,0.872361265649405)
--(axis cs:4.61591600474435,0.87484882783846)
--(axis cs:4.6423393300763,0.87484882783846)
--(axis cs:4.66876265540824,0.87484882783846)
--(axis cs:4.69518598074019,0.87484882783846)
--(axis cs:4.72160930607214,0.87484882783846)
--(axis cs:4.74803263140409,0.87484882783846)
--(axis cs:4.77445595673604,0.87484882783846)
--(axis cs:4.80087928206799,0.87484882783846)
--(axis cs:4.82730260739993,0.87484882783846)
--(axis cs:4.85372593273188,0.87484882783846)
--(axis cs:4.88014925806383,0.87484882783846)
--(axis cs:4.90657258339578,0.87484882783846)
--(axis cs:4.93299590872773,0.87484882783846)
--(axis cs:4.95941923405967,0.87484882783846)
--(axis cs:4.98584255939162,0.87484882783846)
--(axis cs:5.01226588472357,0.87484882783846)
--(axis cs:5.03868921005552,0.87484882783846)
--(axis cs:5.06511253538747,0.87484882783846)
--(axis cs:5.09153586071941,0.87484882783846)
--(axis cs:5.11795918605137,0.87484882783846)
--(axis cs:5.14438251138331,0.87484882783846)
--(axis cs:5.17080583671526,0.87484882783846)
--(axis cs:5.19722916204721,0.87484882783846)
--(axis cs:5.22365248737916,0.87484882783846)
--(axis cs:5.25007581271111,0.87484882783846)
--(axis cs:5.27649913804305,0.87484882783846)
--(axis cs:5.302922463375,0.87484882783846)
--(axis cs:5.32934578870695,0.87484882783846)
--(axis cs:5.3557691140389,0.87484882783846)
--(axis cs:5.38219243937085,0.87484882783846)
--(axis cs:5.40861576470279,0.87484882783846)
--(axis cs:5.43503909003474,0.87484882783846)
--(axis cs:5.46146241536669,0.87484882783846)
--(axis cs:5.48788574069864,0.87484882783846)
--(axis cs:5.51430906603059,0.877336390027514)
--(axis cs:5.54073239136254,0.877336390027514)
--(axis cs:5.56715571669448,0.877336390027514)
--(axis cs:5.59357904202643,0.877336390027514)
--(axis cs:5.62000236735838,0.877336390027514)
--(axis cs:5.64642569269033,0.877336390027514)
--(axis cs:5.67284901802228,0.877336390027514)
--(axis cs:5.69927234335422,0.877336390027514)
--(axis cs:5.72569566868617,0.877336390027514)
--(axis cs:5.75211899401812,0.877336390027514)
--(axis cs:5.77854231935007,0.877336390027514)
--(axis cs:5.80496564468202,0.877336390027514)
--(axis cs:5.83138897001397,0.877336390027514)
--(axis cs:5.85781229534592,0.877336390027514)
--(axis cs:5.88423562067786,0.877336390027514)
--(axis cs:5.91065894600981,0.877336390027514)
--(axis cs:5.93708227134176,0.877336390027514)
--(axis cs:5.96350559667371,0.877336390027514)
--(axis cs:5.98992892200566,0.877336390027514)
--(axis cs:6.0163522473376,0.877336390027514)
--(axis cs:6.04277557266955,0.877336390027514)
--(axis cs:6.0691988980015,0.877336390027514)
--(axis cs:6.09562222333345,0.877336390027514)
--(axis cs:6.1220455486654,0.877336390027514)
--(axis cs:6.14846887399734,0.877336390027514)
--(axis cs:6.17489219932929,0.877336390027514)
--(axis cs:6.20131552466124,0.877336390027514)
--(axis cs:6.22773884999319,0.877336390027514)
--(axis cs:6.25416217532514,0.877336390027514)
--(axis cs:6.28058550065709,0.877336390027514)
--(axis cs:6.30700882598903,0.877336390027514)
--(axis cs:6.33343215132098,0.877336390027514)
--(axis cs:6.35985547665293,0.877336390027514)
--(axis cs:6.38627880198488,0.877336390027514)
--(axis cs:6.41270212731683,0.877336390027514)
--(axis cs:6.43912545264877,0.877336390027514)
--(axis cs:6.46554877798073,0.877336390027514)
--(axis cs:6.49197210331267,0.877336390027514)
--(axis cs:6.51839542864462,0.877336390027514)
--(axis cs:6.54481875397657,0.877336390027514)
--(axis cs:6.57124207930852,0.877336390027514)
--(axis cs:6.59766540464047,0.877336390027514)
--(axis cs:6.62408872997241,0.877336390027514)
--(axis cs:6.65051205530436,0.877336390027514)
--(axis cs:6.67693538063631,0.877336390027514)
--(axis cs:6.70335870596826,0.877336390027514)
--(axis cs:6.72978203130021,0.877336390027514)
--(axis cs:6.75620535663215,0.879823952216569)
--(axis cs:6.7826286819641,0.879823952216569)
--(axis cs:6.80905200729605,0.879823952216569)
--(axis cs:6.835475332628,0.879823952216569)
--(axis cs:6.86189865795995,0.879823952216569)
--(axis cs:6.8883219832919,0.879823952216569)
--(axis cs:6.91474530862384,0.879823952216569)
--(axis cs:6.94116863395579,0.879823952216569)
--(axis cs:6.96759195928774,0.879823952216569)
--(axis cs:6.99401528461969,0.879823952216569)
--(axis cs:7.02043860995164,0.879823952216569)
--(axis cs:7.04686193528358,0.879823952216569)
--(axis cs:7.07328526061553,0.879823952216569)
--(axis cs:7.09970858594748,0.879823952216569)
--(axis cs:7.12613191127943,0.879823952216569)
--(axis cs:7.15255523661138,0.879823952216569)
--(axis cs:7.17897856194333,0.879823952216569)
--(axis cs:7.20540188727528,0.879823952216569)
--(axis cs:7.23182521260722,0.879823952216569)
--(axis cs:7.25824853793917,0.879823952216569)
--(axis cs:7.28467186327112,0.879823952216569)
--(axis cs:7.31109518860307,0.879823952216569)
--(axis cs:7.33751851393502,0.879823952216569)
--(axis cs:7.36394183926696,0.879823952216569)
--(axis cs:7.39036516459891,0.879823952216569)
--(axis cs:7.41678848993086,0.879823952216569)
--(axis cs:7.44321181526281,0.879823952216569)
--(axis cs:7.46963514059476,0.879823952216569)
--(axis cs:7.4960584659267,0.879823952216569)
--(axis cs:7.52248179125865,0.879823952216569)
--(axis cs:7.5489051165906,0.879823952216569)
--(axis cs:7.57532844192255,0.879823952216569)
--(axis cs:7.6017517672545,0.879823952216569)
--(axis cs:7.62817509258645,0.879823952216569)
--(axis cs:7.65459841791839,0.879823952216569)
--(axis cs:7.68102174325034,0.879823952216569)
--(axis cs:7.70744506858229,0.879823952216569)
--(axis cs:7.73386839391424,0.879823952216569)
--(axis cs:7.76029171924619,0.879823952216569)
--(axis cs:7.78671504457814,0.879823952216569)
--(axis cs:7.81313836991009,0.879823952216569)
--(axis cs:7.83956169524203,0.879823952216569)
--(axis cs:7.86598502057398,0.879823952216569)
--(axis cs:7.89240834590593,0.879823952216569)
--(axis cs:7.91883167123788,0.879823952216569)
--(axis cs:7.94525499656983,0.879823952216569)
--(axis cs:7.97167832190177,0.879823952216569)
--(axis cs:7.99810164723372,0.879823952216569)
--(axis cs:8.02452497256567,0.879823952216569)
--(axis cs:8.05094829789762,0.879823952216569)
--(axis cs:8.07737162322957,0.879823952216569)
--(axis cs:8.10379494856151,0.879823952216569)
--(axis cs:8.13021827389346,0.879823952216569)
--(axis cs:8.15664159922541,0.879823952216569)
--(axis cs:8.18306492455736,0.879823952216569)
--(axis cs:8.20948824988931,0.879823952216569)
--(axis cs:8.23591157522126,0.879823952216569)
--(axis cs:8.2623349005532,0.879823952216569)
--(axis cs:8.28875822588515,0.879823952216569)
--(axis cs:8.3151815512171,0.879823952216569)
--(axis cs:8.34160487654905,0.879823952216569)
--(axis cs:8.368028201881,0.879823952216569)
--(axis cs:8.39445152721295,0.879823952216569)
--(axis cs:8.42087485254489,0.879823952216569)
--(axis cs:8.44729817787684,0.879823952216569)
--(axis cs:8.47372150320879,0.879823952216569)
--(axis cs:8.50014482854074,0.879823952216569)
--(axis cs:8.52656815387269,0.879823952216569)
--(axis cs:8.55299147920464,0.879823952216569)
--(axis cs:8.57941480453658,0.879823952216569)
--(axis cs:8.60583812986853,0.879823952216569)
--(axis cs:8.63226145520048,0.879823952216569)
--(axis cs:8.65868478053243,0.879823952216569)
--(axis cs:8.68510810586438,0.879823952216569)
--(axis cs:8.71153143119632,0.879823952216569)
--(axis cs:8.73795475652827,0.879823952216569)
--(axis cs:8.76437808186022,0.879823952216569)
--(axis cs:8.79080140719217,0.879823952216569)
--(axis cs:8.81722473252412,0.879823952216569)
--(axis cs:8.84364805785606,0.879823952216569)
--(axis cs:8.87007138318801,0.882311514405624)
--(axis cs:8.89649470851996,0.882311514405624)
--(axis cs:8.92291803385191,0.882311514405624)
--(axis cs:8.94934135918386,0.882311514405624)
--(axis cs:8.97576468451581,0.882311514405624)
--(axis cs:9.00218800984776,0.882311514405624)
--(axis cs:9.0286113351797,0.882311514405624)
--(axis cs:9.05503466051165,0.882311514405624)
--(axis cs:9.0814579858436,0.882311514405624)
--(axis cs:9.10788131117555,0.882311514405624)
--(axis cs:9.1343046365075,0.882311514405624)
--(axis cs:9.16072796183945,0.882311514405624)
--(axis cs:9.18715128717139,0.884799076594678)
--(axis cs:9.21357461250334,0.884799076594678)
--(axis cs:9.23999793783529,0.884799076594678)
--(axis cs:9.26642126316724,0.884799076594678)
--(axis cs:9.29284458849919,0.884799076594678)
--(axis cs:9.31926791383113,0.884799076594678)
--(axis cs:9.34569123916308,0.884799076594678)
--(axis cs:9.37211456449503,0.884799076594678)
--(axis cs:9.39853788982698,0.884799076594678)
--(axis cs:9.42496121515893,0.884799076594678)
--(axis cs:9.45138454049087,0.884799076594678)
--(axis cs:9.47780786582282,0.884799076594678)
--(axis cs:9.50423119115477,0.884799076594678)
--(axis cs:9.53065451648672,0.884799076594678)
--(axis cs:9.55707784181867,0.884799076594678)
--(axis cs:9.58350116715062,0.884799076594678)
--(axis cs:9.60992449248257,0.884799076594678)
--(axis cs:9.63634781781451,0.884799076594678)
--(axis cs:9.66277114314646,0.884799076594678)
--(axis cs:9.68919446847841,0.884799076594678)
--(axis cs:9.71561779381036,0.884799076594678)
--(axis cs:9.74204111914231,0.884799076594678)
--(axis cs:9.76846444447425,0.884799076594678)
--(axis cs:9.7948877698062,0.884799076594678)
--(axis cs:9.82131109513815,0.884799076594678)
--(axis cs:9.8477344204701,0.884799076594678)
--(axis cs:9.87415774580205,0.884799076594678)
--(axis cs:9.900581071134,0.884799076594678)
--(axis cs:9.92700439646594,0.884799076594678)
--(axis cs:9.95342772179789,0.884799076594678)
--(axis cs:9.97985104712984,0.884799076594678)
--(axis cs:10.0062743724618,0.884799076594678)
--(axis cs:10.0326976977937,0.884799076594678)
--(axis cs:10.0591210231257,0.884799076594678)
--(axis cs:10.0855443484576,0.884799076594678)
--(axis cs:10.1119676737896,0.884799076594678)
--(axis cs:10.1383909991215,0.884799076594678)
--(axis cs:10.1648143244535,0.884799076594678)
--(axis cs:10.1912376497854,0.884799076594678)
--(axis cs:10.2176609751174,0.884799076594678)
--(axis cs:10.2440843004493,0.884799076594678)
--(axis cs:10.2705076257813,0.884799076594678)
--(axis cs:10.2969309511132,0.884799076594678)
--(axis cs:10.3233542764452,0.884799076594678)
--(axis cs:10.3497776017771,0.884799076594678)
--(axis cs:10.3762009271091,0.884799076594678)
--(axis cs:10.402624252441,0.884799076594678)
--(axis cs:10.429047577773,0.884799076594678)
--(axis cs:10.4554709031049,0.884799076594678)
--(axis cs:10.4818942284369,0.884799076594678)
--(axis cs:10.5083175537688,0.884799076594678)
--(axis cs:10.5347408791008,0.884799076594678)
--(axis cs:10.5611642044327,0.884799076594678)
--(axis cs:10.5875875297647,0.884799076594678)
--(axis cs:10.6140108550966,0.884799076594678)
--(axis cs:10.6404341804285,0.884799076594678)
--(axis cs:10.6668575057605,0.884799076594678)
--(axis cs:10.6932808310924,0.884799076594678)
--(axis cs:10.7197041564244,0.884799076594678)
--(axis cs:10.7461274817563,0.884799076594678)
--(axis cs:10.7725508070883,0.884799076594678)
--(axis cs:10.7989741324202,0.884799076594678)
--(axis cs:10.8253974577522,0.884799076594678)
--(axis cs:10.8518207830841,0.884799076594678)
--(axis cs:10.8782441084161,0.884799076594678)
--(axis cs:10.904667433748,0.884799076594678)
--(axis cs:10.93109075908,0.884799076594678)
--(axis cs:10.9575140844119,0.884799076594678)
--(axis cs:10.9839374097439,0.884799076594678)
--(axis cs:11.0103607350758,0.884799076594678)
--(axis cs:11.0367840604078,0.884799076594678)
--(axis cs:11.0632073857397,0.884799076594678)
--(axis cs:11.0896307110717,0.884799076594678)
--(axis cs:11.1160540364036,0.884799076594678)
--(axis cs:11.1424773617356,0.884799076594678)
--(axis cs:11.1689006870675,0.884799076594678)
--(axis cs:11.1953240123995,0.884799076594678)
--(axis cs:11.2217473377314,0.884799076594678)
--(axis cs:11.2481706630634,0.884799076594678)
--(axis cs:11.2745939883953,0.884799076594678)
--(axis cs:11.3010173137273,0.884799076594678)
--(axis cs:11.3274406390592,0.884799076594678)
--(axis cs:11.3538639643911,0.884799076594678)
--(axis cs:11.3802872897231,0.884799076594678)
--(axis cs:11.406710615055,0.884799076594678)
--(axis cs:11.433133940387,0.884799076594678)
--(axis cs:11.4595572657189,0.884799076594678)
--(axis cs:11.4859805910509,0.884799076594678)
--(axis cs:11.5124039163828,0.884799076594678)
--(axis cs:11.5388272417148,0.884799076594678)
--(axis cs:11.5652505670467,0.884799076594678)
--(axis cs:11.5916738923787,0.884799076594678)
--(axis cs:11.6180972177106,0.884799076594678)
--(axis cs:11.6445205430426,0.884799076594678)
--(axis cs:11.6709438683745,0.884799076594678)
--(axis cs:11.6973671937065,0.884799076594678)
--(axis cs:11.7237905190384,0.884799076594678)
--(axis cs:11.7502138443704,0.884799076594678)
--(axis cs:11.7766371697023,0.884799076594678)
--(axis cs:11.8030604950343,0.884799076594678)
--(axis cs:11.8294838203662,0.884799076594678)
--(axis cs:11.8559071456982,0.884799076594678)
--(axis cs:11.8823304710301,0.884799076594678)
--(axis cs:11.9087537963621,0.884799076594678)
--(axis cs:11.935177121694,0.884799076594678)
--(axis cs:11.961600447026,0.884799076594678)
--(axis cs:11.9880237723579,0.884799076594678)
--(axis cs:12.0144470976899,0.884799076594678)
--(axis cs:12.0408704230218,0.884799076594678)
--(axis cs:12.0672937483538,0.884799076594678)
--(axis cs:12.0937170736857,0.884799076594678)
--(axis cs:12.1201403990176,0.884799076594678)
--(axis cs:12.1465637243496,0.884799076594678)
--(axis cs:12.1729870496815,0.884799076594678)
--(axis cs:12.1994103750135,0.884799076594678)
--(axis cs:12.2258337003454,0.884799076594678)
--(axis cs:12.2522570256774,0.884799076594678)
--(axis cs:12.2786803510093,0.884799076594678)
--(axis cs:12.3051036763413,0.884799076594678)
--(axis cs:12.3315270016732,0.884799076594678)
--(axis cs:12.3579503270052,0.884799076594678)
--(axis cs:12.3843736523371,0.884799076594678)
--(axis cs:12.4107969776691,0.884799076594678)
--(axis cs:12.437220303001,0.884799076594678)
--(axis cs:12.463643628333,0.884799076594678)
--(axis cs:12.4900669536649,0.884799076594678)
--(axis cs:12.5164902789969,0.884799076594678)
--(axis cs:12.5429136043288,0.884799076594678)
--(axis cs:12.5429136043288,1)
--(axis cs:12.5429136043288,1)
--(axis cs:12.5164902789969,1)
--(axis cs:12.4900669536649,1)
--(axis cs:12.463643628333,1)
--(axis cs:12.437220303001,1)
--(axis cs:12.4107969776691,1)
--(axis cs:12.3843736523371,1)
--(axis cs:12.3579503270052,1)
--(axis cs:12.3315270016732,1)
--(axis cs:12.3051036763413,1)
--(axis cs:12.2786803510093,1)
--(axis cs:12.2522570256774,1)
--(axis cs:12.2258337003454,1)
--(axis cs:12.1994103750135,1)
--(axis cs:12.1729870496815,1)
--(axis cs:12.1465637243496,1)
--(axis cs:12.1201403990176,1)
--(axis cs:12.0937170736857,1)
--(axis cs:12.0672937483538,1)
--(axis cs:12.0408704230218,1)
--(axis cs:12.0144470976899,1)
--(axis cs:11.9880237723579,1)
--(axis cs:11.961600447026,1)
--(axis cs:11.935177121694,1)
--(axis cs:11.9087537963621,1)
--(axis cs:11.8823304710301,1)
--(axis cs:11.8559071456982,1)
--(axis cs:11.8294838203662,1)
--(axis cs:11.8030604950343,1)
--(axis cs:11.7766371697023,1)
--(axis cs:11.7502138443704,1)
--(axis cs:11.7237905190384,1)
--(axis cs:11.6973671937065,1)
--(axis cs:11.6709438683745,1)
--(axis cs:11.6445205430426,1)
--(axis cs:11.6180972177106,1)
--(axis cs:11.5916738923787,1)
--(axis cs:11.5652505670467,1)
--(axis cs:11.5388272417148,1)
--(axis cs:11.5124039163828,1)
--(axis cs:11.4859805910509,1)
--(axis cs:11.4595572657189,1)
--(axis cs:11.433133940387,1)
--(axis cs:11.406710615055,1)
--(axis cs:11.3802872897231,1)
--(axis cs:11.3538639643911,1)
--(axis cs:11.3274406390592,1)
--(axis cs:11.3010173137273,1)
--(axis cs:11.2745939883953,1)
--(axis cs:11.2481706630634,1)
--(axis cs:11.2217473377314,1)
--(axis cs:11.1953240123995,1)
--(axis cs:11.1689006870675,1)
--(axis cs:11.1424773617356,1)
--(axis cs:11.1160540364036,1)
--(axis cs:11.0896307110717,1)
--(axis cs:11.0632073857397,1)
--(axis cs:11.0367840604078,1)
--(axis cs:11.0103607350758,1)
--(axis cs:10.9839374097439,1)
--(axis cs:10.9575140844119,1)
--(axis cs:10.93109075908,1)
--(axis cs:10.904667433748,1)
--(axis cs:10.8782441084161,1)
--(axis cs:10.8518207830841,1)
--(axis cs:10.8253974577522,1)
--(axis cs:10.7989741324202,1)
--(axis cs:10.7725508070883,1)
--(axis cs:10.7461274817563,1)
--(axis cs:10.7197041564244,1)
--(axis cs:10.6932808310924,1)
--(axis cs:10.6668575057605,1)
--(axis cs:10.6404341804285,1)
--(axis cs:10.6140108550966,1)
--(axis cs:10.5875875297647,1)
--(axis cs:10.5611642044327,1)
--(axis cs:10.5347408791008,1)
--(axis cs:10.5083175537688,1)
--(axis cs:10.4818942284369,1)
--(axis cs:10.4554709031049,1)
--(axis cs:10.429047577773,1)
--(axis cs:10.402624252441,1)
--(axis cs:10.3762009271091,1)
--(axis cs:10.3497776017771,1)
--(axis cs:10.3233542764452,1)
--(axis cs:10.2969309511132,1)
--(axis cs:10.2705076257813,1)
--(axis cs:10.2440843004493,1)
--(axis cs:10.2176609751174,1)
--(axis cs:10.1912376497854,1)
--(axis cs:10.1648143244535,1)
--(axis cs:10.1383909991215,1)
--(axis cs:10.1119676737896,1)
--(axis cs:10.0855443484576,1)
--(axis cs:10.0591210231257,1)
--(axis cs:10.0326976977937,1)
--(axis cs:10.0062743724618,1)
--(axis cs:9.97985104712984,1)
--(axis cs:9.95342772179789,1)
--(axis cs:9.92700439646594,1)
--(axis cs:9.900581071134,1)
--(axis cs:9.87415774580205,1)
--(axis cs:9.8477344204701,1)
--(axis cs:9.82131109513815,1)
--(axis cs:9.7948877698062,1)
--(axis cs:9.76846444447425,1)
--(axis cs:9.74204111914231,1)
--(axis cs:9.71561779381036,1)
--(axis cs:9.68919446847841,1)
--(axis cs:9.66277114314646,1)
--(axis cs:9.63634781781451,1)
--(axis cs:9.60992449248257,1)
--(axis cs:9.58350116715062,1)
--(axis cs:9.55707784181867,1)
--(axis cs:9.53065451648672,1)
--(axis cs:9.50423119115477,1)
--(axis cs:9.47780786582282,1)
--(axis cs:9.45138454049087,1)
--(axis cs:9.42496121515893,1)
--(axis cs:9.39853788982698,1)
--(axis cs:9.37211456449503,1)
--(axis cs:9.34569123916308,1)
--(axis cs:9.31926791383113,1)
--(axis cs:9.29284458849919,1)
--(axis cs:9.26642126316724,1)
--(axis cs:9.23999793783529,1)
--(axis cs:9.21357461250334,1)
--(axis cs:9.18715128717139,1)
--(axis cs:9.16072796183945,1)
--(axis cs:9.1343046365075,1)
--(axis cs:9.10788131117555,1)
--(axis cs:9.0814579858436,1)
--(axis cs:9.05503466051165,1)
--(axis cs:9.0286113351797,1)
--(axis cs:9.00218800984776,1)
--(axis cs:8.97576468451581,1)
--(axis cs:8.94934135918386,1)
--(axis cs:8.92291803385191,1)
--(axis cs:8.89649470851996,1)
--(axis cs:8.87007138318801,1)
--(axis cs:8.84364805785606,1)
--(axis cs:8.81722473252412,1)
--(axis cs:8.79080140719217,1)
--(axis cs:8.76437808186022,1)
--(axis cs:8.73795475652827,1)
--(axis cs:8.71153143119632,1)
--(axis cs:8.68510810586438,1)
--(axis cs:8.65868478053243,1)
--(axis cs:8.63226145520048,1)
--(axis cs:8.60583812986853,1)
--(axis cs:8.57941480453658,1)
--(axis cs:8.55299147920464,1)
--(axis cs:8.52656815387269,1)
--(axis cs:8.50014482854074,1)
--(axis cs:8.47372150320879,1)
--(axis cs:8.44729817787684,1)
--(axis cs:8.42087485254489,1)
--(axis cs:8.39445152721295,1)
--(axis cs:8.368028201881,1)
--(axis cs:8.34160487654905,1)
--(axis cs:8.3151815512171,1)
--(axis cs:8.28875822588515,1)
--(axis cs:8.2623349005532,1)
--(axis cs:8.23591157522126,1)
--(axis cs:8.20948824988931,1)
--(axis cs:8.18306492455736,1)
--(axis cs:8.15664159922541,1)
--(axis cs:8.13021827389346,1)
--(axis cs:8.10379494856151,1)
--(axis cs:8.07737162322957,1)
--(axis cs:8.05094829789762,1)
--(axis cs:8.02452497256567,1)
--(axis cs:7.99810164723372,1)
--(axis cs:7.97167832190177,1)
--(axis cs:7.94525499656983,1)
--(axis cs:7.91883167123788,1)
--(axis cs:7.89240834590593,1)
--(axis cs:7.86598502057398,1)
--(axis cs:7.83956169524203,1)
--(axis cs:7.81313836991009,1)
--(axis cs:7.78671504457814,1)
--(axis cs:7.76029171924619,1)
--(axis cs:7.73386839391424,1)
--(axis cs:7.70744506858229,1)
--(axis cs:7.68102174325034,1)
--(axis cs:7.65459841791839,1)
--(axis cs:7.62817509258645,1)
--(axis cs:7.6017517672545,1)
--(axis cs:7.57532844192255,1)
--(axis cs:7.5489051165906,1)
--(axis cs:7.52248179125865,1)
--(axis cs:7.4960584659267,1)
--(axis cs:7.46963514059476,1)
--(axis cs:7.44321181526281,1)
--(axis cs:7.41678848993086,1)
--(axis cs:7.39036516459891,1)
--(axis cs:7.36394183926696,1)
--(axis cs:7.33751851393502,1)
--(axis cs:7.31109518860307,1)
--(axis cs:7.28467186327112,1)
--(axis cs:7.25824853793917,1)
--(axis cs:7.23182521260722,1)
--(axis cs:7.20540188727528,1)
--(axis cs:7.17897856194333,1)
--(axis cs:7.15255523661138,1)
--(axis cs:7.12613191127943,1)
--(axis cs:7.09970858594748,1)
--(axis cs:7.07328526061553,1)
--(axis cs:7.04686193528358,1)
--(axis cs:7.02043860995164,1)
--(axis cs:6.99401528461969,1)
--(axis cs:6.96759195928774,1)
--(axis cs:6.94116863395579,1)
--(axis cs:6.91474530862384,1)
--(axis cs:6.8883219832919,1)
--(axis cs:6.86189865795995,1)
--(axis cs:6.835475332628,1)
--(axis cs:6.80905200729605,1)
--(axis cs:6.7826286819641,1)
--(axis cs:6.75620535663215,1)
--(axis cs:6.72978203130021,1)
--(axis cs:6.70335870596826,1)
--(axis cs:6.67693538063631,1)
--(axis cs:6.65051205530436,1)
--(axis cs:6.62408872997241,1)
--(axis cs:6.59766540464047,1)
--(axis cs:6.57124207930852,1)
--(axis cs:6.54481875397657,1)
--(axis cs:6.51839542864462,1)
--(axis cs:6.49197210331267,1)
--(axis cs:6.46554877798073,1)
--(axis cs:6.43912545264877,1)
--(axis cs:6.41270212731683,1)
--(axis cs:6.38627880198488,1)
--(axis cs:6.35985547665293,1)
--(axis cs:6.33343215132098,1)
--(axis cs:6.30700882598903,1)
--(axis cs:6.28058550065709,1)
--(axis cs:6.25416217532514,1)
--(axis cs:6.22773884999319,1)
--(axis cs:6.20131552466124,1)
--(axis cs:6.17489219932929,1)
--(axis cs:6.14846887399734,1)
--(axis cs:6.1220455486654,1)
--(axis cs:6.09562222333345,1)
--(axis cs:6.0691988980015,1)
--(axis cs:6.04277557266955,1)
--(axis cs:6.0163522473376,1)
--(axis cs:5.98992892200566,1)
--(axis cs:5.96350559667371,1)
--(axis cs:5.93708227134176,1)
--(axis cs:5.91065894600981,1)
--(axis cs:5.88423562067786,1)
--(axis cs:5.85781229534592,1)
--(axis cs:5.83138897001397,1)
--(axis cs:5.80496564468202,1)
--(axis cs:5.77854231935007,1)
--(axis cs:5.75211899401812,1)
--(axis cs:5.72569566868617,1)
--(axis cs:5.69927234335422,1)
--(axis cs:5.67284901802228,1)
--(axis cs:5.64642569269033,1)
--(axis cs:5.62000236735838,1)
--(axis cs:5.59357904202643,1)
--(axis cs:5.56715571669448,1)
--(axis cs:5.54073239136254,1)
--(axis cs:5.51430906603059,1)
--(axis cs:5.48788574069864,1)
--(axis cs:5.46146241536669,1)
--(axis cs:5.43503909003474,1)
--(axis cs:5.40861576470279,1)
--(axis cs:5.38219243937085,1)
--(axis cs:5.3557691140389,1)
--(axis cs:5.32934578870695,1)
--(axis cs:5.302922463375,1)
--(axis cs:5.27649913804305,1)
--(axis cs:5.25007581271111,1)
--(axis cs:5.22365248737916,1)
--(axis cs:5.19722916204721,1)
--(axis cs:5.17080583671526,1)
--(axis cs:5.14438251138331,1)
--(axis cs:5.11795918605137,1)
--(axis cs:5.09153586071941,1)
--(axis cs:5.06511253538747,1)
--(axis cs:5.03868921005552,1)
--(axis cs:5.01226588472357,1)
--(axis cs:4.98584255939162,1)
--(axis cs:4.95941923405967,1)
--(axis cs:4.93299590872773,1)
--(axis cs:4.90657258339578,1)
--(axis cs:4.88014925806383,1)
--(axis cs:4.85372593273188,1)
--(axis cs:4.82730260739993,1)
--(axis cs:4.80087928206799,1)
--(axis cs:4.77445595673604,1)
--(axis cs:4.74803263140409,1)
--(axis cs:4.72160930607214,1)
--(axis cs:4.69518598074019,1)
--(axis cs:4.66876265540824,1)
--(axis cs:4.6423393300763,1)
--(axis cs:4.61591600474435,1)
--(axis cs:4.5894926794124,1)
--(axis cs:4.56306935408045,1)
--(axis cs:4.5366460287485,1)
--(axis cs:4.51022270341656,1)
--(axis cs:4.4837993780846,1)
--(axis cs:4.45737605275266,1)
--(axis cs:4.43095272742071,1)
--(axis cs:4.40452940208876,1)
--(axis cs:4.37810607675681,1)
--(axis cs:4.35168275142486,1)
--(axis cs:4.32525942609292,1)
--(axis cs:4.29883610076097,1)
--(axis cs:4.27241277542902,1)
--(axis cs:4.24598945009707,1)
--(axis cs:4.21956612476512,1)
--(axis cs:4.19314279943318,1)
--(axis cs:4.16671947410123,1)
--(axis cs:4.14029614876928,1)
--(axis cs:4.11387282343733,1)
--(axis cs:4.08744949810538,1)
--(axis cs:4.06102617277343,1)
--(axis cs:4.03460284744149,1)
--(axis cs:4.00817952210954,1)
--(axis cs:3.98175619677759,1)
--(axis cs:3.95533287144564,1)
--(axis cs:3.92890954611369,1)
--(axis cs:3.90248622078175,1)
--(axis cs:3.8760628954498,1)
--(axis cs:3.84963957011785,1)
--(axis cs:3.8232162447859,1)
--(axis cs:3.79679291945395,1)
--(axis cs:3.77036959412201,1)
--(axis cs:3.74394626879005,1)
--(axis cs:3.71752294345811,1)
--(axis cs:3.69109961812616,1)
--(axis cs:3.66467629279421,1)
--(axis cs:3.63825296746226,1)
--(axis cs:3.61182964213031,1)
--(axis cs:3.58540631679837,1)
--(axis cs:3.55898299146642,1)
--(axis cs:3.53255966613447,1)
--(axis cs:3.50613634080252,1)
--(axis cs:3.47971301547057,1)
--(axis cs:3.45328969013863,1)
--(axis cs:3.42686636480668,1)
--(axis cs:3.40044303947473,1)
--(axis cs:3.37401971414278,1)
--(axis cs:3.34759638881083,1)
--(axis cs:3.32117306347888,1)
--(axis cs:3.29474973814694,1)
--(axis cs:3.26832641281499,1)
--(axis cs:3.24190308748304,1)
--(axis cs:3.21547976215109,1)
--(axis cs:3.18905643681914,1)
--(axis cs:3.1626331114872,1)
--(axis cs:3.13620978615524,1)
--(axis cs:3.1097864608233,1)
--(axis cs:3.08336313549135,1)
--(axis cs:3.0569398101594,1)
--(axis cs:3.03051648482746,1)
--(axis cs:3.0040931594955,1)
--(axis cs:2.97766983416356,1)
--(axis cs:2.95124650883161,1)
--(axis cs:2.92482318349966,1)
--(axis cs:2.89839985816771,1)
--(axis cs:2.87197653283576,1)
--(axis cs:2.84555320750382,1)
--(axis cs:2.81912988217187,1)
--(axis cs:2.79270655683992,1)
--(axis cs:2.76628323150797,1)
--(axis cs:2.73985990617602,1)
--(axis cs:2.71343658084407,1)
--(axis cs:2.68701325551213,1)
--(axis cs:2.66058993018018,1)
--(axis cs:2.63416660484823,1)
--(axis cs:2.60774327951628,1)
--(axis cs:2.58131995418433,1)
--(axis cs:2.55489662885239,1)
--(axis cs:2.52847330352044,1)
--(axis cs:2.50204997818849,1)
--(axis cs:2.47562665285654,1)
--(axis cs:2.44920332752459,1)
--(axis cs:2.42278000219265,1)
--(axis cs:2.39635667686069,1)
--(axis cs:2.36993335152875,1)
--(axis cs:2.3435100261968,1)
--(axis cs:2.31708670086485,1)
--(axis cs:2.2906633755329,1)
--(axis cs:2.26424005020095,1)
--(axis cs:2.23781672486901,1)
--(axis cs:2.21139339953706,1)
--(axis cs:2.18497007420511,1)
--(axis cs:2.15854674887316,1)
--(axis cs:2.13212342354121,1)
--(axis cs:2.10570009820927,1)
--(axis cs:2.07927677287732,1)
--(axis cs:2.05285344754537,1)
--(axis cs:2.02643012221342,1)
--(axis cs:2.00000679688147,1)
--(axis cs:1.97358347154952,1)
--(axis cs:1.94716014621758,1)
--(axis cs:1.92073682088563,1)
--(axis cs:1.89431349555368,1)
--(axis cs:1.86789017022173,1)
--(axis cs:1.84146684488978,1)
--(axis cs:1.81504351955783,1)
--(axis cs:1.78862019422589,1)
--(axis cs:1.76219686889394,1)
--(axis cs:1.73577354356199,1)
--(axis cs:1.70935021823004,1)
--(axis cs:1.68292689289809,1)
--(axis cs:1.65650356756615,1)
--(axis cs:1.6300802422342,1)
--(axis cs:1.60365691690225,1)
--(axis cs:1.5772335915703,1)
--(axis cs:1.55081026623835,1)
--(axis cs:1.5243869409064,0.99828550051975)
--(axis cs:1.49796361557446,0.99331037614164)
--(axis cs:1.47154029024251,0.99331037614164)
--(axis cs:1.44511696491056,0.990822813952585)
--(axis cs:1.41869363957861,0.985847689574476)
--(axis cs:1.39227031424666,0.980872565196366)
--(axis cs:1.36584698891471,0.978385003007312)
--(axis cs:1.33942366358277,0.975897440818257)
--(axis cs:1.31300033825082,0.973409878629202)
--(axis cs:1.28657701291887,0.970922316440147)
--(axis cs:1.26015368758692,0.965947192062038)
--(axis cs:1.23373036225497,0.963459629872983)
--(axis cs:1.20730703692302,0.948534256738655)
--(axis cs:1.18088371159108,0.9460466945496)
--(axis cs:1.15446038625913,0.938584007982436)
--(axis cs:1.12803706092718,0.926146197037162)
--(axis cs:1.10161373559523,0.921171072659053)
--(axis cs:1.07519041026328,0.916195948280944)
--(axis cs:1.04876708493134,0.913708386091889)
--(axis cs:1.02234375959939,0.908733261713779)
--(axis cs:0.99592043426744,0.90375813733567)
--(axis cs:0.96949710893549,0.90375813733567)
--(axis cs:0.943073783603543,0.896295450768506)
--(axis cs:0.916650458271594,0.891320326390396)
--(axis cs:0.890227132939646,0.881370077634177)
--(axis cs:0.863803807607699,0.871419828877958)
--(axis cs:0.83738048227575,0.866444704499849)
--(axis cs:0.810957156943802,0.85649445574363)
--(axis cs:0.784533831611853,0.846544206987411)
--(axis cs:0.758110506279905,0.831618833853083)
--(axis cs:0.731687180947956,0.829131271664028)
--(axis cs:0.705263855616009,0.816693460718754)
--(axis cs:0.678840530284059,0.811718336340645)
--(axis cs:0.652417204952112,0.806743211962536)
--(axis cs:0.625993879620165,0.799280525395371)
--(axis cs:0.599570554288215,0.794305401017262)
--(axis cs:0.573147228956268,0.794305401017262)
--(axis cs:0.546723903624319,0.786842714450098)
--(axis cs:0.520300578292371,0.779380027882934)
--(axis cs:0.493877252960422,0.774404903504824)
--(axis cs:0.467453927628474,0.764454654748605)
--(axis cs:0.441030602296527,0.759479530370496)
--(axis cs:0.414607276964578,0.747041719425222)
--(axis cs:0.38818395163263,0.742066595047113)
--(axis cs:0.361760626300681,0.729628784101839)
--(axis cs:0.335337300968733,0.727141221912784)
--(axis cs:0.308913975636784,0.72465365972373)
--(axis cs:0.282490650304837,0.717190973156565)
--(axis cs:0.256067324972889,0.714703410967511)
--(axis cs:0.22964399964094,0.699778037833182)
--(axis cs:0.203220674308993,0.687340226887909)
--(axis cs:0.176797348977043,0.67738997813169)
--(axis cs:0.150374023645096,0.67738997813169)
--(axis cs:0.123950698313147,0.655001918430197)
--(axis cs:0.0975273729811992,0.647539231863033)
--(axis cs:0.0711040476492517,0.637588983106814)
--(axis cs:0.0446807223173025,0.627638734350595)
--(axis cs:0.018257396985355,0.620176047783431)
--(axis cs:-0.00816592834659424,0.607738236838157)
--(axis cs:-0.0345892536785417,0.600275550270993)
--(axis cs:-0.061012579010491,0.58783773932572)
--(axis cs:-0.0874359043424384,0.585350177136665)
--(axis cs:-0.113859229674388,0.580375052758555)
--(axis cs:-0.140282555006335,0.562962117435172)
--(axis cs:-0.166705880338283,0.555499430868008)
--(axis cs:-0.193129205670232,0.53559893335557)
--(axis cs:-0.219552531002179,0.525648684599352)
--(axis cs:-0.245975856334129,0.520673560221242)
--(axis cs:-0.272399181666076,0.505748187086914)
--(axis cs:-0.298822506998025,0.495797938330695)
--(axis cs:-0.325245832329973,0.490822813952585)
--(axis cs:-0.35166915766192,0.478385003007312)
--(axis cs:-0.378092482993869,0.470922316440147)
--(axis cs:-0.404515808325817,0.460972067683929)
--(axis cs:-0.430939133657766,0.455996943305819)
--(axis cs:-0.457362458989714,0.4460466945496)
--(axis cs:-0.483785784321663,0.438584007982436)
--(axis cs:-0.51020910965361,0.433608883604327)
--(axis cs:-0.536632434985558,0.428633759226217)
--(axis cs:-0.563055760317507,0.418683510469998)
--(axis cs:-0.589479085649455,0.40375813733567)
--(axis cs:-0.615902410981404,0.40375813733567)
--(axis cs:-0.642325736313351,0.391320326390396)
--(axis cs:-0.6687490616453,0.388832764201341)
--(axis cs:-0.695172386977248,0.383857639823232)
--(axis cs:-0.721595712309197,0.376394953256068)
--(axis cs:-0.748019037641145,0.371419828877958)
--(axis cs:-0.774442362973092,0.368932266688904)
--(axis cs:-0.800865688305041,0.366444704499849)
--(axis cs:-0.827289013636989,0.358982017932685)
--(axis cs:-0.853712338968938,0.358982017932685)
--(axis cs:-0.880135664300886,0.354006893554575)
--(axis cs:-0.906558989632835,0.351519331365521)
--(axis cs:-0.932982314964782,0.339081520420247)
--(axis cs:-0.95940564029673,0.334106396042138)
--(axis cs:-0.985828965628679,0.331618833853083)
--(axis cs:-1.01225229096063,0.321668585096864)
--(axis cs:-1.03867561629258,0.306743211962536)
--(axis cs:-1.06509894162452,0.299280525395371)
--(axis cs:-1.09152226695647,0.291817838828207)
--(axis cs:-1.11794559228842,0.286842714450098)
--(axis cs:-1.14436891762037,0.271917341315769)
--(axis cs:-1.17079224295232,0.269429779126715)
--(axis cs:-1.19721556828426,0.264454654748605)
--(axis cs:-1.22363889361621,0.26196709255955)
--(axis cs:-1.25006221894816,0.256991968181441)
--(axis cs:-1.27648554428011,0.254504405992386)
--(axis cs:-1.30290886961206,0.249529281614277)
--(axis cs:-1.329332194944,0.244554157236167)
--(axis cs:-1.35575552027595,0.237091470669003)
--(axis cs:-1.3821788456079,0.237091470669003)
--(axis cs:-1.40860217093985,0.234603908479948)
--(axis cs:-1.4350254962718,0.232116346290894)
--(axis cs:-1.46144882160375,0.227141221912784)
--(axis cs:-1.4878721469357,0.22465365972373)
--(axis cs:-1.51429547226764,0.22465365972373)
--(axis cs:-1.54071879759959,0.21967853534562)
--(axis cs:-1.56714212293154,0.217190973156565)
--(axis cs:-1.59356544826349,0.214703410967511)
--(axis cs:-1.61998877359544,0.214703410967511)
--(axis cs:-1.64641209892739,0.212215848778456)
--(axis cs:-1.67283542425933,0.209728286589401)
--(axis cs:-1.69925874959128,0.209728286589401)
--(axis cs:-1.72568207492323,0.207240724400346)
--(axis cs:-1.75210540025518,0.207240724400346)
--(axis cs:-1.77852872558713,0.202265600022237)
--(axis cs:-1.80495205091907,0.199778037833182)
--(axis cs:-1.83137537625102,0.197290475644128)
--(axis cs:-1.85779870158297,0.194802913455073)
--(axis cs:-1.88422202691492,0.192315351266018)
--(axis cs:-1.91064535224687,0.189827789076963)
--(axis cs:-1.93706867757881,0.187340226887909)
--(axis cs:-1.96349200291076,0.187340226887909)
--(axis cs:-1.98991532824271,0.187340226887909)
--(axis cs:-2.01633865357466,0.187340226887909)
--(axis cs:-2.04276197890661,0.187340226887909)
--(axis cs:-2.06918530423856,0.187340226887909)
--(axis cs:-2.0956086295705,0.179877540320744)
--(axis cs:-2.12203195490245,0.179877540320744)
--(axis cs:-2.1484552802344,0.179877540320744)
--(axis cs:-2.17487860556635,0.17738997813169)
--(axis cs:-2.2013019308983,0.174902415942635)
--(axis cs:-2.22772525623025,0.174902415942635)
--(axis cs:-2.25414858156219,0.169927291564526)
--(axis cs:-2.28057190689414,0.169927291564526)
--(axis cs:-2.30699523222609,0.169927291564526)
--(axis cs:-2.33341855755804,0.169927291564526)
--(axis cs:-2.35984188288999,0.164952167186416)
--(axis cs:-2.38626520822194,0.164952167186416)
--(axis cs:-2.41268853355388,0.159977042808307)
--(axis cs:-2.43911185888583,0.159977042808307)
--(axis cs:-2.46553518421778,0.157489480619252)
--(axis cs:-2.49195850954973,0.157489480619252)
--(axis cs:-2.51838183488168,0.157489480619252)
--(axis cs:-2.54480516021362,0.157489480619252)
--(axis cs:-2.57122848554557,0.157489480619252)
--(axis cs:-2.59765181087752,0.157489480619252)
--(axis cs:-2.62407513620947,0.155001918430197)
--(axis cs:-2.65049846154142,0.152514356241143)
--(axis cs:-2.67692178687337,0.150026794052088)
--(axis cs:-2.70334511220531,0.147539231863033)
--(axis cs:-2.72976843753726,0.147539231863033)
--(axis cs:-2.75619176286921,0.147539231863033)
--(axis cs:-2.78261508820116,0.147539231863033)
--(axis cs:-2.80903841353311,0.147539231863033)
--(axis cs:-2.83546173886505,0.147539231863033)
--(axis cs:-2.861885064197,0.147539231863033)
--(axis cs:-2.88830838952895,0.147539231863033)
--(axis cs:-2.9147317148609,0.147539231863033)
--(axis cs:-2.94115504019285,0.145051669673978)
--(axis cs:-2.9675783655248,0.145051669673978)
--(axis cs:-2.99400169085675,0.145051669673978)
--(axis cs:-3.02042501618869,0.142564107484924)
--(axis cs:-3.04684834152064,0.142564107484924)
--(axis cs:-3.07327166685259,0.142564107484924)
--(axis cs:-3.09969499218454,0.142564107484924)
--(axis cs:-3.12611831751649,0.140076545295869)
--(axis cs:-3.15254164284843,0.140076545295869)
--(axis cs:-3.17896496818038,0.140076545295869)
--(axis cs:-3.20538829351233,0.140076545295869)
--(axis cs:-3.23181161884428,0.140076545295869)
--(axis cs:-3.25823494417623,0.140076545295869)
--(axis cs:-3.28465826950818,0.140076545295869)
--(axis cs:-3.31108159484012,0.140076545295869)
--(axis cs:-3.33750492017207,0.140076545295869)
--(axis cs:-3.36392824550402,0.140076545295869)
--(axis cs:-3.39035157083597,0.140076545295869)
--(axis cs:-3.41677489616792,0.140076545295869)
--(axis cs:-3.44319822149986,0.140076545295869)
--(axis cs:-3.46962154683181,0.140076545295869)
--(axis cs:-3.49604487216376,0.140076545295869)
--(axis cs:-3.52246819749571,0.140076545295869)
--(axis cs:-3.54889152282766,0.140076545295869)
--(axis cs:-3.57531484815961,0.140076545295869)
--(axis cs:-3.60173817349155,0.140076545295869)
--(axis cs:-3.6281614988235,0.140076545295869)
--(axis cs:-3.65458482415545,0.140076545295869)
--(axis cs:-3.6810081494874,0.140076545295869)
--(axis cs:-3.70743147481935,0.140076545295869)
--(axis cs:-3.7338548001513,0.140076545295869)
--(axis cs:-3.76027812548324,0.140076545295869)
--(axis cs:-3.78670145081519,0.140076545295869)
--(axis cs:-3.81312477614714,0.137588983106814)
--(axis cs:-3.83954810147909,0.137588983106814)
--(axis cs:-3.86597142681104,0.137588983106814)
--(axis cs:-3.89239475214299,0.137588983106814)
--(axis cs:-3.91881807747493,0.137588983106814)
--(axis cs:-3.94524140280688,0.137588983106814)
--(axis cs:-3.97166472813883,0.137588983106814)
--(axis cs:-3.99808805347078,0.137588983106814)
--(axis cs:-4.02451137880273,0.137588983106814)
--(axis cs:-4.05093470413467,0.137588983106814)
--(axis cs:-4.07735802946662,0.137588983106814)
--(axis cs:-4.10378135479857,0.137588983106814)
--(axis cs:-4.13020468013052,0.135101420917759)
--(axis cs:-4.15662800546247,0.135101420917759)
--(axis cs:-4.18305133079441,0.135101420917759)
--(axis cs:-4.20947465612636,0.132613858728705)
--(axis cs:-4.23589798145831,0.132613858728705)
--(axis cs:-4.26232130679026,0.132613858728705)
--(axis cs:-4.28874463212221,0.132613858728705)
--(axis cs:-4.31516795745416,0.132613858728705)
--(axis cs:-4.3415912827861,0.132613858728705)
--(axis cs:-4.36801460811805,0.132613858728705)
--(axis cs:-4.39443793345,0.132613858728705)
--(axis cs:-4.42086125878195,0.13012629653965)
--(axis cs:-4.4472845841139,0.13012629653965)
--(axis cs:-4.47370790944585,0.13012629653965)
--(axis cs:-4.5001312347778,0.13012629653965)
--(axis cs:-4.52655456010974,0.13012629653965)
--(axis cs:-4.55297788544169,0.13012629653965)
--(axis cs:-4.57940121077364,0.13012629653965)
--(axis cs:-4.60582453610559,0.127638734350595)
--(axis cs:-4.63224786143754,0.127638734350595)
--(axis cs:-4.65867118676948,0.127638734350595)
--(axis cs:-4.68509451210143,0.127638734350595)
--(axis cs:-4.71151783743338,0.127638734350595)
--(axis cs:-4.73794116276533,0.127638734350595)
--(axis cs:-4.76436448809728,0.127638734350595)
--(axis cs:-4.79078781342922,0.127638734350595)
--(axis cs:-4.81721113876117,0.127638734350595)
--(axis cs:-4.84363446409312,0.127638734350595)
--(axis cs:-4.87005778942507,0.127638734350595)
--(axis cs:-4.89648111475702,0.127638734350595)
--(axis cs:-4.92290444008897,0.127638734350595)
--(axis cs:-4.94932776542091,0.127638734350595)
--(axis cs:-4.97575109075286,0.127638734350595)
--(axis cs:-5.00217441608481,0.127638734350595)
--(axis cs:-5.02859774141676,0.127638734350595)
--(axis cs:-5.05502106674871,0.127638734350595)
--(axis cs:-5.08144439208066,0.127638734350595)
--(axis cs:-5.1078677174126,0.127638734350595)
--(axis cs:-5.13429104274455,0.127638734350595)
--(axis cs:-5.1607143680765,0.127638734350595)
--(axis cs:-5.18713769340845,0.127638734350595)
--(axis cs:-5.2135610187404,0.127638734350595)
--(axis cs:-5.23998434407235,0.127638734350595)
--(axis cs:-5.26640766940429,0.127638734350595)
--(axis cs:-5.29283099473624,0.127638734350595)
--(axis cs:-5.31925432006819,0.127638734350595)
--(axis cs:-5.34567764540014,0.125151172161541)
--(axis cs:-5.37210097073209,0.125151172161541)
--(axis cs:-5.39852429606403,0.125151172161541)
--(axis cs:-5.42494762139598,0.125151172161541)
--(axis cs:-5.45137094672793,0.125151172161541)
--(axis cs:-5.47779427205988,0.125151172161541)
--(axis cs:-5.50421759739183,0.125151172161541)
--(axis cs:-5.53064092272377,0.125151172161541)
--(axis cs:-5.55706424805572,0.125151172161541)
--(axis cs:-5.58348757338767,0.125151172161541)
--(axis cs:-5.60991089871962,0.125151172161541)
--(axis cs:-5.63633422405157,0.125151172161541)
--(axis cs:-5.66275754938352,0.125151172161541)
--(axis cs:-5.68918087471546,0.125151172161541)
--(axis cs:-5.71560420004741,0.125151172161541)
--(axis cs:-5.74202752537936,0.125151172161541)
--(axis cs:-5.76845085071131,0.125151172161541)
--(axis cs:-5.79487417604326,0.125151172161541)
--(axis cs:-5.82129750137521,0.125151172161541)
--(axis cs:-5.84772082670715,0.125151172161541)
--(axis cs:-5.8741441520391,0.125151172161541)
--(axis cs:-5.90056747737105,0.125151172161541)
--(axis cs:-5.926990802703,0.125151172161541)
--(axis cs:-5.95341412803495,0.125151172161541)
--(axis cs:-5.9798374533669,0.125151172161541)
--(axis cs:-6.00626077869884,0.125151172161541)
--(axis cs:-6.03268410403079,0.125151172161541)
--(axis cs:-6.05910742936274,0.125151172161541)
--(axis cs:-6.08553075469469,0.125151172161541)
--(axis cs:-6.11195408002664,0.125151172161541)
--(axis cs:-6.13837740535859,0.125151172161541)
--(axis cs:-6.16480073069053,0.125151172161541)
--(axis cs:-6.19122405602248,0.125151172161541)
--(axis cs:-6.21764738135443,0.125151172161541)
--(axis cs:-6.24407070668638,0.125151172161541)
--(axis cs:-6.27049403201833,0.125151172161541)
--(axis cs:-6.29691735735027,0.122663609972486)
--(axis cs:-6.32334068268222,0.122663609972486)
--(axis cs:-6.34976400801417,0.122663609972486)
--(axis cs:-6.37618733334612,0.122663609972486)
--(axis cs:-6.40261065867807,0.122663609972486)
--(axis cs:-6.42903398401002,0.122663609972486)
--(axis cs:-6.45545730934196,0.122663609972486)
--(axis cs:-6.48188063467391,0.122663609972486)
--(axis cs:-6.50830396000586,0.122663609972486)
--(axis cs:-6.53472728533781,0.122663609972486)
--(axis cs:-6.56115061066976,0.122663609972486)
--(axis cs:-6.58757393600171,0.122663609972486)
--(axis cs:-6.61399726133365,0.122663609972486)
--(axis cs:-6.6404205866656,0.122663609972486)
--(axis cs:-6.66684391199755,0.122663609972486)
--(axis cs:-6.6932672373295,0.122663609972486)
--(axis cs:-6.71969056266145,0.122663609972486)
--(axis cs:-6.74611388799339,0.122663609972486)
--(axis cs:-6.77253721332534,0.122663609972486)
--(axis cs:-6.79896053865729,0.122663609972486)
--(axis cs:-6.82538386398924,0.122663609972486)
--(axis cs:-6.85180718932119,0.122663609972486)
--(axis cs:-6.87823051465314,0.122663609972486)
--(axis cs:-6.90465383998508,0.122663609972486)
--(axis cs:-6.93107716531703,0.122663609972486)
--(axis cs:-6.95750049064898,0.122663609972486)
--(axis cs:-6.98392381598093,0.122663609972486)
--(axis cs:-7.01034714131288,0.122663609972486)
--(axis cs:-7.03677046664482,0.120176047783431)
--(axis cs:-7.06319379197677,0.120176047783431)
--(axis cs:-7.08961711730872,0.120176047783431)
--(axis cs:-7.11604044264067,0.120176047783431)
--(axis cs:-7.14246376797262,0.120176047783431)
--(axis cs:-7.16888709330457,0.120176047783431)
--(axis cs:-7.19531041863651,0.120176047783431)
--(axis cs:-7.22173374396846,0.120176047783431)
--(axis cs:-7.24815706930041,0.120176047783431)
--(axis cs:-7.27458039463236,0.120176047783431)
--(axis cs:-7.30100371996431,0.120176047783431)
--(axis cs:-7.32742704529626,0.120176047783431)
--(axis cs:-7.3538503706282,0.120176047783431)
--(axis cs:-7.38027369596015,0.120176047783431)
--(axis cs:-7.4066970212921,0.120176047783431)
--(axis cs:-7.43312034662405,0.120176047783431)
--(axis cs:-7.459543671956,0.117688485594376)
--(axis cs:-7.48596699728795,0.117688485594376)
--(axis cs:-7.51239032261989,0.117688485594376)
--(axis cs:-7.53881364795184,0.117688485594376)
--(axis cs:-7.56523697328379,0.117688485594376)
--(axis cs:-7.59166029861574,0.117688485594376)
--(axis cs:-7.61808362394769,0.117688485594376)
--(axis cs:-7.64450694927963,0.117688485594376)
--(axis cs:-7.67093027461158,0.117688485594376)
--(axis cs:-7.69735359994353,0.117688485594376)
--(axis cs:-7.72377692527548,0.117688485594376)
--(axis cs:-7.75020025060743,0.117688485594376)
--(axis cs:-7.77662357593938,0.117688485594376)
--(axis cs:-7.80304690127132,0.117688485594376)
--(axis cs:-7.82947022660327,0.117688485594376)
--(axis cs:-7.85589355193522,0.117688485594376)
--(axis cs:-7.88231687726717,0.117688485594376)
--(axis cs:-7.90874020259912,0.117688485594376)
--(axis cs:-7.93516352793107,0.117688485594376)
--(axis cs:-7.96158685326301,0.117688485594376)
--(axis cs:-7.98801017859496,0.117688485594376)
--(axis cs:-8.01443350392691,0.117688485594376)
--(axis cs:-8.04085682925886,0.117688485594376)
--(axis cs:-8.06728015459081,0.117688485594376)
--(axis cs:-8.09370347992276,0.117688485594376)
--(axis cs:-8.1201268052547,0.117688485594376)
--(axis cs:-8.14655013058665,0.117688485594376)
--(axis cs:-8.1729734559186,0.117688485594376)
--(axis cs:-8.19939678125055,0.117688485594376)
--(axis cs:-8.2258201065825,0.117688485594376)
--(axis cs:-8.25224343191444,0.117688485594376)
--(axis cs:-8.27866675724639,0.117688485594376)
--(axis cs:-8.30509008257834,0.117688485594376)
--(axis cs:-8.33151340791029,0.117688485594376)
--(axis cs:-8.35793673324224,0.117688485594376)
--(axis cs:-8.38436005857418,0.117688485594376)
--(axis cs:-8.41078338390613,0.117688485594376)
--(axis cs:-8.43720670923808,0.117688485594376)
--(axis cs:-8.46363003457003,0.117688485594376)
--(axis cs:-8.49005335990198,0.117688485594376)
--(axis cs:-8.51647668523393,0.117688485594376)
--(axis cs:-8.54290001056587,0.117688485594376)
--(axis cs:-8.56932333589782,0.117688485594376)
--(axis cs:-8.59574666122977,0.117688485594376)
--(axis cs:-8.62216998656172,0.117688485594376)
--(axis cs:-8.64859331189367,0.117688485594376)
--(axis cs:-8.67501663722562,0.117688485594376)
--(axis cs:-8.70143996255756,0.117688485594376)
--(axis cs:-8.72786328788951,0.117688485594376)
--(axis cs:-8.75428661322146,0.117688485594376)
--(axis cs:-8.78070993855341,0.117688485594376)
--(axis cs:-8.80713326388536,0.117688485594376)
--(axis cs:-8.83355658921731,0.117688485594376)
--(axis cs:-8.85997991454925,0.117688485594376)
--(axis cs:-8.8864032398812,0.117688485594376)
--(axis cs:-8.91282656521315,0.117688485594376)
--(axis cs:-8.9392498905451,0.117688485594376)
--(axis cs:-8.96567321587705,0.117688485594376)
--(axis cs:-8.99209654120899,0.117688485594376)
--(axis cs:-9.01851986654094,0.117688485594376)
--(axis cs:-9.04494319187289,0.117688485594376)
--(axis cs:-9.07136651720484,0.117688485594376)
--(axis cs:-9.09778984253679,0.117688485594376)
--(axis cs:-9.12421316786874,0.117688485594376)
--(axis cs:-9.15063649320068,0.117688485594376)
--(axis cs:-9.17705981853263,0.117688485594376)
--(axis cs:-9.20348314386458,0.117688485594376)
--(axis cs:-9.22990646919653,0.117688485594376)
--(axis cs:-9.25632979452848,0.117688485594376)
--(axis cs:-9.28275311986043,0.117688485594376)
--(axis cs:-9.30917644519237,0.117688485594376)
--(axis cs:-9.33559977052432,0.117688485594376)
--(axis cs:-9.36202309585627,0.117688485594376)
--(axis cs:-9.38844642118822,0.117688485594376)
--(axis cs:-9.41486974652017,0.117688485594376)
--(axis cs:-9.44129307185212,0.117688485594376)
--(axis cs:-9.46771639718406,0.117688485594376)
--(axis cs:-9.49413972251601,0.117688485594376)
--(axis cs:-9.52056304784796,0.117688485594376)
--(axis cs:-9.54698637317991,0.117688485594376)
--(axis cs:-9.57340969851186,0.117688485594376)
--(axis cs:-9.5998330238438,0.117688485594376)
--(axis cs:-9.62625634917575,0.117688485594376)
--(axis cs:-9.6526796745077,0.117688485594376)
--(axis cs:-9.67910299983965,0.117688485594376)
--(axis cs:-9.7055263251716,0.117688485594376)
--(axis cs:-9.73194965050354,0.117688485594376)
--(axis cs:-9.75837297583549,0.117688485594376)
--(axis cs:-9.78479630116744,0.117688485594376)
--(axis cs:-9.81121962649939,0.117688485594376)
--(axis cs:-9.83764295183134,0.117688485594376)
--(axis cs:-9.86406627716329,0.117688485594376)
--(axis cs:-9.89048960249523,0.117688485594376)
--(axis cs:-9.91691292782718,0.117688485594376)
--(axis cs:-9.94333625315913,0.117688485594376)
--(axis cs:-9.96975957849108,0.117688485594376)
--(axis cs:-9.99618290382303,0.117688485594376)
--(axis cs:-10.022606229155,0.117688485594376)
--(axis cs:-10.0490295544869,0.117688485594376)
--(axis cs:-10.0754528798189,0.117688485594376)
--(axis cs:-10.1018762051508,0.117688485594376)
--(axis cs:-10.1282995304828,0.117688485594376)
--(axis cs:-10.1547228558147,0.117688485594376)
--(axis cs:-10.1811461811467,0.117688485594376)
--(axis cs:-10.2075695064786,0.117688485594376)
--(axis cs:-10.2339928318106,0.117688485594376)
--(axis cs:-10.2604161571425,0.117688485594376)
--(axis cs:-10.2868394824745,0.117688485594376)
--(axis cs:-10.3132628078064,0.117688485594376)
--(axis cs:-10.3396861331384,0.117688485594376)
--(axis cs:-10.3661094584703,0.117688485594376)
--(axis cs:-10.3925327838023,0.117688485594376)
--(axis cs:-10.4189561091342,0.117688485594376)
--(axis cs:-10.4453794344661,0.117688485594376)
--(axis cs:-10.4718027597981,0.117688485594376)
--(axis cs:-10.49822608513,0.117688485594376)
--(axis cs:-10.524649410462,0.117688485594376)
--(axis cs:-10.5510727357939,0.117688485594376)
--(axis cs:-10.5774960611259,0.117688485594376)
--(axis cs:-10.6039193864578,0.117688485594376)
--(axis cs:-10.6303427117898,0.117688485594376)
--(axis cs:-10.6567660371217,0.117688485594376)
--(axis cs:-10.6831893624537,0.117688485594376)
--(axis cs:-10.7096126877856,0.117688485594376)
--(axis cs:-10.7360360131176,0.117688485594376)
--(axis cs:-10.7624593384495,0.117688485594376)
--(axis cs:-10.7888826637815,0.117688485594376)
--(axis cs:-10.8153059891134,0.117688485594376)
--(axis cs:-10.8417293144454,0.117688485594376)
--(axis cs:-10.8681526397773,0.117688485594376)
--(axis cs:-10.8945759651093,0.117688485594376)
--(axis cs:-10.9209992904412,0.117688485594376)
--(axis cs:-10.9474226157732,0.117688485594376)
--(axis cs:-10.9738459411051,0.117688485594376)
--(axis cs:-11.0002692664371,0.117688485594376)
--(axis cs:-11.026692591769,0.117688485594376)
--(axis cs:-11.053115917101,0.117688485594376)
--(axis cs:-11.0795392424329,0.117688485594376)
--(axis cs:-11.1059625677649,0.117688485594376)
--(axis cs:-11.1323858930968,0.117688485594376)
--(axis cs:-11.1588092184288,0.117688485594376)
--(axis cs:-11.1852325437607,0.117688485594376)
--(axis cs:-11.2116558690926,0.117688485594376)
--(axis cs:-11.2380791944246,0.117688485594376)
--(axis cs:-11.2645025197565,0.117688485594376)
--(axis cs:-11.2909258450885,0.117688485594376)
--(axis cs:-11.3173491704204,0.117688485594376)
--(axis cs:-11.3437724957524,0.117688485594376)
--(axis cs:-11.3701958210843,0.117688485594376)
--(axis cs:-11.3966191464163,0.117688485594376)
--(axis cs:-11.4230424717482,0.117688485594376)
--(axis cs:-11.4494657970802,0.117688485594376)
--(axis cs:-11.4758891224121,0.117688485594376)
--(axis cs:-11.5023124477441,0.117688485594376)
--(axis cs:-11.528735773076,0.117688485594376)
--(axis cs:-11.555159098408,0.117688485594376)
--(axis cs:-11.5815824237399,0.117688485594376)
--(axis cs:-11.6080057490719,0.117688485594376)
--(axis cs:-11.6344290744038,0.117688485594376)
--(axis cs:-11.6608523997358,0.117688485594376)
--(axis cs:-11.6872757250677,0.117688485594376)
--(axis cs:-11.7136990503997,0.117688485594376)
--(axis cs:-11.7401223757316,0.117688485594376)
--(axis cs:-11.7665457010636,0.117688485594376)
--(axis cs:-11.7929690263955,0.117688485594376)
--(axis cs:-11.8193923517275,0.117688485594376)
--(axis cs:-11.8458156770594,0.117688485594376)
--(axis cs:-11.8722390023914,0.117688485594376)
--(axis cs:-11.8986623277233,0.117688485594376)
--(axis cs:-11.9250856530552,0.117688485594376)
--(axis cs:-11.9515089783872,0.117688485594376)
--(axis cs:-11.9779323037191,0.117688485594376)
--(axis cs:-12.0043556290511,0.117688485594376)
--(axis cs:-12.030778954383,0.117688485594376)
--(axis cs:-12.057202279715,0.117688485594376)
--(axis cs:-12.0836256050469,0.117688485594376)
--(axis cs:-12.1100489303789,0.117688485594376)
--(axis cs:-12.1364722557108,0.117688485594376)
--(axis cs:-12.1628955810428,0.117688485594376)
--(axis cs:-12.1893189063747,0.117688485594376)
--(axis cs:-12.2157422317067,0.117688485594376)
--(axis cs:-12.2421655570386,0.117688485594376)
--(axis cs:-12.2685888823706,0.117688485594376)
--(axis cs:-12.2950122077025,0.117688485594376)
--(axis cs:-12.3214355330345,0.117688485594376)
--(axis cs:-12.3478588583664,0.117688485594376)
--(axis cs:-12.3742821836984,0.117688485594376)
--(axis cs:-12.4007055090303,0.117688485594376)
--(axis cs:-12.4271288343623,0.117688485594376)
--(axis cs:-12.4535521596942,0.117688485594376)
--(axis cs:-12.4799754850262,0.117688485594376)
--(axis cs:-12.5063988103581,0.117688485594376)
--(axis cs:-12.5328221356901,0.117688485594376)
--(axis cs:-12.559245461022,0.117688485594376)
--(axis cs:-12.585668786354,0.117688485594376)
--(axis cs:-12.6120921116859,0.117688485594376)
--(axis cs:-12.6385154370179,0.117688485594376)
--(axis cs:-12.6649387623498,0.117688485594376)
--(axis cs:-12.6913620876817,0.117688485594376)
--(axis cs:-12.7177854130137,0.117688485594376)
--(axis cs:-12.7442087383456,0.117688485594376)
--(axis cs:-12.7706320636776,0.117688485594376)
--(axis cs:-12.7970553890095,0.117688485594376)
--(axis cs:-12.8234787143415,0.117688485594376)
--(axis cs:-12.8499020396734,0.117688485594376)
--(axis cs:-12.8763253650054,0.117688485594376)
--(axis cs:-12.9027486903373,0.117688485594376)
--(axis cs:-12.9291720156693,0.117688485594376)
--(axis cs:-12.9555953410012,0.117688485594376)
--(axis cs:-12.9820186663332,0.117688485594376)
--(axis cs:-13.0084419916651,0.117688485594376)
--(axis cs:-13.0348653169971,0.117688485594376)
--(axis cs:-13.061288642329,0.117688485594376)
--(axis cs:-13.087711967661,0.117688485594376)
--(axis cs:-13.1141352929929,0.117688485594376)
--(axis cs:-13.1405586183249,0.117688485594376)
--(axis cs:-13.1669819436568,0.117688485594376)
--(axis cs:-13.1934052689888,0.117688485594376)
--(axis cs:-13.2198285943207,0.117688485594376)
--(axis cs:-13.2462519196527,0.117688485594376)
--(axis cs:-13.2726752449846,0.117688485594376)
--(axis cs:-13.2990985703166,0.117688485594376)
--(axis cs:-13.3255218956485,0.117688485594376)
--(axis cs:-13.3519452209805,0.117688485594376)
--(axis cs:-13.3783685463124,0.117688485594376)
--(axis cs:-13.4047918716444,0.117688485594376)
--(axis cs:-13.4312151969763,0.117688485594376)
--(axis cs:-13.4576385223082,0.117688485594376)
--(axis cs:-13.4840618476402,0.117688485594376)
--(axis cs:-13.5104851729721,0.117688485594376)
--(axis cs:-13.5369084983041,0.117688485594376)
--(axis cs:-13.563331823636,0.117688485594376)
--(axis cs:-13.589755148968,0.117688485594376)
--(axis cs:-13.6161784742999,0.117688485594376)
--(axis cs:-13.6426017996319,0.117688485594376)
--(axis cs:-13.6690251249638,0.117688485594376)
--(axis cs:-13.6954484502958,0.117688485594376)
--(axis cs:-13.7218717756277,0.117688485594376)
--(axis cs:-13.7482951009597,0.117688485594376)
--(axis cs:-13.7747184262916,0.117688485594376)
--(axis cs:-13.8011417516236,0.117688485594376)
--(axis cs:-13.8275650769555,0.117688485594376)
--(axis cs:-13.8539884022875,0.117688485594376)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:-13.8539884022875,0.115484997505328)
--(axis cs:-13.8539884022875,0)
--(axis cs:-13.8275650769555,0)
--(axis cs:-13.8011417516236,0)
--(axis cs:-13.7747184262916,0)
--(axis cs:-13.7482951009597,0)
--(axis cs:-13.7218717756277,0)
--(axis cs:-13.6954484502958,0)
--(axis cs:-13.6690251249638,0)
--(axis cs:-13.6426017996319,0)
--(axis cs:-13.6161784742999,0)
--(axis cs:-13.589755148968,0)
--(axis cs:-13.563331823636,0)
--(axis cs:-13.5369084983041,0)
--(axis cs:-13.5104851729721,0)
--(axis cs:-13.4840618476402,0)
--(axis cs:-13.4576385223082,0)
--(axis cs:-13.4312151969763,0)
--(axis cs:-13.4047918716444,0)
--(axis cs:-13.3783685463124,0)
--(axis cs:-13.3519452209805,0)
--(axis cs:-13.3255218956485,0)
--(axis cs:-13.2990985703166,0)
--(axis cs:-13.2726752449846,0)
--(axis cs:-13.2462519196527,0)
--(axis cs:-13.2198285943207,0)
--(axis cs:-13.1934052689888,0)
--(axis cs:-13.1669819436568,0)
--(axis cs:-13.1405586183249,0)
--(axis cs:-13.1141352929929,0)
--(axis cs:-13.087711967661,0)
--(axis cs:-13.061288642329,0)
--(axis cs:-13.0348653169971,0)
--(axis cs:-13.0084419916651,0)
--(axis cs:-12.9820186663332,0)
--(axis cs:-12.9555953410012,0)
--(axis cs:-12.9291720156693,0)
--(axis cs:-12.9027486903373,0)
--(axis cs:-12.8763253650054,0)
--(axis cs:-12.8499020396734,0)
--(axis cs:-12.8234787143415,0)
--(axis cs:-12.7970553890095,0)
--(axis cs:-12.7706320636776,0)
--(axis cs:-12.7442087383456,0)
--(axis cs:-12.7177854130137,0)
--(axis cs:-12.6913620876817,0)
--(axis cs:-12.6649387623498,0)
--(axis cs:-12.6385154370179,0)
--(axis cs:-12.6120921116859,0)
--(axis cs:-12.585668786354,0)
--(axis cs:-12.559245461022,0)
--(axis cs:-12.5328221356901,0)
--(axis cs:-12.5063988103581,0)
--(axis cs:-12.4799754850262,0)
--(axis cs:-12.4535521596942,0)
--(axis cs:-12.4271288343623,0)
--(axis cs:-12.4007055090303,0)
--(axis cs:-12.3742821836984,0)
--(axis cs:-12.3478588583664,0)
--(axis cs:-12.3214355330345,0)
--(axis cs:-12.2950122077025,0)
--(axis cs:-12.2685888823706,0)
--(axis cs:-12.2421655570386,0)
--(axis cs:-12.2157422317067,0)
--(axis cs:-12.1893189063747,0)
--(axis cs:-12.1628955810428,0)
--(axis cs:-12.1364722557108,0)
--(axis cs:-12.1100489303789,0)
--(axis cs:-12.0836256050469,0)
--(axis cs:-12.057202279715,0)
--(axis cs:-12.030778954383,0)
--(axis cs:-12.0043556290511,0)
--(axis cs:-11.9779323037191,0)
--(axis cs:-11.9515089783872,0)
--(axis cs:-11.9250856530552,0)
--(axis cs:-11.8986623277233,0)
--(axis cs:-11.8722390023914,0)
--(axis cs:-11.8458156770594,0)
--(axis cs:-11.8193923517275,0)
--(axis cs:-11.7929690263955,0)
--(axis cs:-11.7665457010636,0)
--(axis cs:-11.7401223757316,0)
--(axis cs:-11.7136990503997,0)
--(axis cs:-11.6872757250677,0)
--(axis cs:-11.6608523997358,0)
--(axis cs:-11.6344290744038,0)
--(axis cs:-11.6080057490719,0)
--(axis cs:-11.5815824237399,0)
--(axis cs:-11.555159098408,0)
--(axis cs:-11.528735773076,0)
--(axis cs:-11.5023124477441,0)
--(axis cs:-11.4758891224121,0)
--(axis cs:-11.4494657970802,0)
--(axis cs:-11.4230424717482,0)
--(axis cs:-11.3966191464163,0)
--(axis cs:-11.3701958210843,0)
--(axis cs:-11.3437724957524,0)
--(axis cs:-11.3173491704204,0)
--(axis cs:-11.2909258450885,0)
--(axis cs:-11.2645025197565,0)
--(axis cs:-11.2380791944246,0)
--(axis cs:-11.2116558690926,0)
--(axis cs:-11.1852325437607,0)
--(axis cs:-11.1588092184288,0)
--(axis cs:-11.1323858930968,0)
--(axis cs:-11.1059625677649,0)
--(axis cs:-11.0795392424329,0)
--(axis cs:-11.053115917101,0)
--(axis cs:-11.026692591769,0)
--(axis cs:-11.0002692664371,0)
--(axis cs:-10.9738459411051,0)
--(axis cs:-10.9474226157732,0)
--(axis cs:-10.9209992904412,0)
--(axis cs:-10.8945759651093,0)
--(axis cs:-10.8681526397773,0)
--(axis cs:-10.8417293144454,0)
--(axis cs:-10.8153059891134,0)
--(axis cs:-10.7888826637815,0)
--(axis cs:-10.7624593384495,0)
--(axis cs:-10.7360360131176,0)
--(axis cs:-10.7096126877856,0)
--(axis cs:-10.6831893624537,0)
--(axis cs:-10.6567660371217,0)
--(axis cs:-10.6303427117898,0)
--(axis cs:-10.6039193864578,0)
--(axis cs:-10.5774960611259,0)
--(axis cs:-10.5510727357939,0)
--(axis cs:-10.524649410462,0)
--(axis cs:-10.49822608513,0)
--(axis cs:-10.4718027597981,0)
--(axis cs:-10.4453794344661,0)
--(axis cs:-10.4189561091342,0)
--(axis cs:-10.3925327838023,0)
--(axis cs:-10.3661094584703,0)
--(axis cs:-10.3396861331384,0)
--(axis cs:-10.3132628078064,0)
--(axis cs:-10.2868394824745,0)
--(axis cs:-10.2604161571425,0)
--(axis cs:-10.2339928318106,0)
--(axis cs:-10.2075695064786,0)
--(axis cs:-10.1811461811467,0)
--(axis cs:-10.1547228558147,0)
--(axis cs:-10.1282995304828,0)
--(axis cs:-10.1018762051508,0)
--(axis cs:-10.0754528798189,0)
--(axis cs:-10.0490295544869,0)
--(axis cs:-10.022606229155,0)
--(axis cs:-9.99618290382303,0)
--(axis cs:-9.96975957849108,0)
--(axis cs:-9.94333625315913,0)
--(axis cs:-9.91691292782718,0)
--(axis cs:-9.89048960249523,0)
--(axis cs:-9.86406627716329,0)
--(axis cs:-9.83764295183134,0)
--(axis cs:-9.81121962649939,0)
--(axis cs:-9.78479630116744,0)
--(axis cs:-9.75837297583549,0)
--(axis cs:-9.73194965050354,0)
--(axis cs:-9.7055263251716,0)
--(axis cs:-9.67910299983965,0)
--(axis cs:-9.6526796745077,0)
--(axis cs:-9.62625634917575,0)
--(axis cs:-9.5998330238438,0)
--(axis cs:-9.57340969851186,0)
--(axis cs:-9.54698637317991,0)
--(axis cs:-9.52056304784796,0)
--(axis cs:-9.49413972251601,0)
--(axis cs:-9.46771639718406,0)
--(axis cs:-9.44129307185212,0)
--(axis cs:-9.41486974652017,0)
--(axis cs:-9.38844642118822,0)
--(axis cs:-9.36202309585627,0)
--(axis cs:-9.33559977052432,0)
--(axis cs:-9.30917644519237,0)
--(axis cs:-9.28275311986043,0)
--(axis cs:-9.25632979452848,0)
--(axis cs:-9.22990646919653,0)
--(axis cs:-9.20348314386458,0)
--(axis cs:-9.17705981853263,0)
--(axis cs:-9.15063649320068,0)
--(axis cs:-9.12421316786874,0)
--(axis cs:-9.09778984253679,0)
--(axis cs:-9.07136651720484,0)
--(axis cs:-9.04494319187289,0)
--(axis cs:-9.01851986654094,0)
--(axis cs:-8.99209654120899,0)
--(axis cs:-8.96567321587705,0)
--(axis cs:-8.9392498905451,0)
--(axis cs:-8.91282656521315,0)
--(axis cs:-8.8864032398812,0)
--(axis cs:-8.85997991454925,0)
--(axis cs:-8.83355658921731,0)
--(axis cs:-8.80713326388536,0)
--(axis cs:-8.78070993855341,0)
--(axis cs:-8.75428661322146,0)
--(axis cs:-8.72786328788951,0)
--(axis cs:-8.70143996255756,0)
--(axis cs:-8.67501663722562,0)
--(axis cs:-8.64859331189367,0)
--(axis cs:-8.62216998656172,0)
--(axis cs:-8.59574666122977,0)
--(axis cs:-8.56932333589782,0)
--(axis cs:-8.54290001056587,0)
--(axis cs:-8.51647668523393,0)
--(axis cs:-8.49005335990198,0)
--(axis cs:-8.46363003457003,0)
--(axis cs:-8.43720670923808,0)
--(axis cs:-8.41078338390613,0)
--(axis cs:-8.38436005857418,0)
--(axis cs:-8.35793673324224,0)
--(axis cs:-8.33151340791029,0)
--(axis cs:-8.30509008257834,0)
--(axis cs:-8.27866675724639,0)
--(axis cs:-8.25224343191444,0)
--(axis cs:-8.2258201065825,0)
--(axis cs:-8.19939678125055,0)
--(axis cs:-8.1729734559186,0)
--(axis cs:-8.14655013058665,0)
--(axis cs:-8.1201268052547,0)
--(axis cs:-8.09370347992276,0)
--(axis cs:-8.06728015459081,0)
--(axis cs:-8.04085682925886,0)
--(axis cs:-8.01443350392691,0)
--(axis cs:-7.98801017859496,0)
--(axis cs:-7.96158685326301,0)
--(axis cs:-7.93516352793107,0)
--(axis cs:-7.90874020259912,0)
--(axis cs:-7.88231687726717,0)
--(axis cs:-7.85589355193522,0)
--(axis cs:-7.82947022660327,0)
--(axis cs:-7.80304690127132,0)
--(axis cs:-7.77662357593938,0)
--(axis cs:-7.75020025060743,0)
--(axis cs:-7.72377692527548,0)
--(axis cs:-7.69735359994353,0)
--(axis cs:-7.67093027461158,0)
--(axis cs:-7.64450694927963,0)
--(axis cs:-7.61808362394769,0)
--(axis cs:-7.59166029861574,0)
--(axis cs:-7.56523697328379,0)
--(axis cs:-7.53881364795184,0)
--(axis cs:-7.51239032261989,0)
--(axis cs:-7.48596699728795,0)
--(axis cs:-7.459543671956,0)
--(axis cs:-7.43312034662405,0)
--(axis cs:-7.4066970212921,0)
--(axis cs:-7.38027369596015,0)
--(axis cs:-7.3538503706282,0)
--(axis cs:-7.32742704529626,0)
--(axis cs:-7.30100371996431,0)
--(axis cs:-7.27458039463236,0)
--(axis cs:-7.24815706930041,0)
--(axis cs:-7.22173374396846,0)
--(axis cs:-7.19531041863651,0)
--(axis cs:-7.16888709330457,0)
--(axis cs:-7.14246376797262,0)
--(axis cs:-7.11604044264067,0)
--(axis cs:-7.08961711730872,0)
--(axis cs:-7.06319379197677,0)
--(axis cs:-7.03677046664482,0)
--(axis cs:-7.01034714131288,0)
--(axis cs:-6.98392381598093,0)
--(axis cs:-6.95750049064898,0)
--(axis cs:-6.93107716531703,0)
--(axis cs:-6.90465383998508,0)
--(axis cs:-6.87823051465314,0)
--(axis cs:-6.85180718932119,0)
--(axis cs:-6.82538386398924,0)
--(axis cs:-6.79896053865729,0)
--(axis cs:-6.77253721332534,0)
--(axis cs:-6.74611388799339,0)
--(axis cs:-6.71969056266145,0)
--(axis cs:-6.6932672373295,0)
--(axis cs:-6.66684391199755,0)
--(axis cs:-6.6404205866656,0)
--(axis cs:-6.61399726133365,0)
--(axis cs:-6.58757393600171,0)
--(axis cs:-6.56115061066976,0)
--(axis cs:-6.53472728533781,0)
--(axis cs:-6.50830396000586,0)
--(axis cs:-6.48188063467391,0)
--(axis cs:-6.45545730934196,0)
--(axis cs:-6.42903398401002,0)
--(axis cs:-6.40261065867807,0)
--(axis cs:-6.37618733334612,0)
--(axis cs:-6.34976400801417,0)
--(axis cs:-6.32334068268222,0)
--(axis cs:-6.29691735735027,0)
--(axis cs:-6.27049403201833,0)
--(axis cs:-6.24407070668638,0)
--(axis cs:-6.21764738135443,0)
--(axis cs:-6.19122405602248,0)
--(axis cs:-6.16480073069053,0)
--(axis cs:-6.13837740535859,0)
--(axis cs:-6.11195408002664,0)
--(axis cs:-6.08553075469469,0)
--(axis cs:-6.05910742936274,0)
--(axis cs:-6.03268410403079,0)
--(axis cs:-6.00626077869884,0)
--(axis cs:-5.9798374533669,0)
--(axis cs:-5.95341412803495,0)
--(axis cs:-5.926990802703,0)
--(axis cs:-5.90056747737105,0)
--(axis cs:-5.8741441520391,0)
--(axis cs:-5.84772082670715,0)
--(axis cs:-5.82129750137521,0)
--(axis cs:-5.79487417604326,0)
--(axis cs:-5.76845085071131,0)
--(axis cs:-5.74202752537936,0)
--(axis cs:-5.71560420004741,0)
--(axis cs:-5.68918087471546,0)
--(axis cs:-5.66275754938352,0)
--(axis cs:-5.63633422405157,0)
--(axis cs:-5.60991089871962,0)
--(axis cs:-5.58348757338767,0)
--(axis cs:-5.55706424805572,0)
--(axis cs:-5.53064092272377,0)
--(axis cs:-5.50421759739183,0)
--(axis cs:-5.47779427205988,0)
--(axis cs:-5.45137094672793,0)
--(axis cs:-5.42494762139598,0)
--(axis cs:-5.39852429606403,0)
--(axis cs:-5.37210097073209,0)
--(axis cs:-5.34567764540014,0)
--(axis cs:-5.31925432006819,0)
--(axis cs:-5.29283099473624,0)
--(axis cs:-5.26640766940429,0)
--(axis cs:-5.23998434407235,0)
--(axis cs:-5.2135610187404,0)
--(axis cs:-5.18713769340845,0)
--(axis cs:-5.1607143680765,0)
--(axis cs:-5.13429104274455,0)
--(axis cs:-5.1078677174126,0)
--(axis cs:-5.08144439208066,0)
--(axis cs:-5.05502106674871,0)
--(axis cs:-5.02859774141676,0)
--(axis cs:-5.00217441608481,0)
--(axis cs:-4.97575109075286,0)
--(axis cs:-4.94932776542091,0)
--(axis cs:-4.92290444008897,0)
--(axis cs:-4.89648111475702,0)
--(axis cs:-4.87005778942507,0)
--(axis cs:-4.84363446409312,0)
--(axis cs:-4.81721113876117,0)
--(axis cs:-4.79078781342922,0)
--(axis cs:-4.76436448809728,0)
--(axis cs:-4.73794116276533,0)
--(axis cs:-4.71151783743338,0)
--(axis cs:-4.68509451210143,0)
--(axis cs:-4.65867118676948,0)
--(axis cs:-4.63224786143754,0)
--(axis cs:-4.60582453610559,0)
--(axis cs:-4.57940121077364,0)
--(axis cs:-4.55297788544169,0)
--(axis cs:-4.52655456010974,0)
--(axis cs:-4.5001312347778,0)
--(axis cs:-4.47370790944585,0)
--(axis cs:-4.4472845841139,0)
--(axis cs:-4.42086125878195,0)
--(axis cs:-4.39443793345,0)
--(axis cs:-4.36801460811805,0)
--(axis cs:-4.3415912827861,0)
--(axis cs:-4.31516795745416,0)
--(axis cs:-4.28874463212221,0)
--(axis cs:-4.26232130679026,0)
--(axis cs:-4.23589798145831,0)
--(axis cs:-4.20947465612636,0)
--(axis cs:-4.18305133079441,0)
--(axis cs:-4.15662800546247,0)
--(axis cs:-4.13020468013052,0)
--(axis cs:-4.10378135479857,0)
--(axis cs:-4.07735802946662,0)
--(axis cs:-4.05093470413467,0)
--(axis cs:-4.02451137880273,0)
--(axis cs:-3.99808805347078,0)
--(axis cs:-3.97166472813883,0)
--(axis cs:-3.94524140280688,0)
--(axis cs:-3.91881807747493,0)
--(axis cs:-3.89239475214299,0)
--(axis cs:-3.86597142681104,0)
--(axis cs:-3.83954810147909,0)
--(axis cs:-3.81312477614714,0)
--(axis cs:-3.78670145081519,0)
--(axis cs:-3.76027812548324,0)
--(axis cs:-3.7338548001513,0)
--(axis cs:-3.70743147481935,0)
--(axis cs:-3.6810081494874,0)
--(axis cs:-3.65458482415545,0)
--(axis cs:-3.6281614988235,0)
--(axis cs:-3.60173817349155,0)
--(axis cs:-3.57531484815961,0)
--(axis cs:-3.54889152282766,0)
--(axis cs:-3.52246819749571,0)
--(axis cs:-3.49604487216376,0)
--(axis cs:-3.46962154683181,0)
--(axis cs:-3.44319822149986,0)
--(axis cs:-3.41677489616792,0)
--(axis cs:-3.39035157083597,0)
--(axis cs:-3.36392824550402,0)
--(axis cs:-3.33750492017207,0)
--(axis cs:-3.31108159484012,0)
--(axis cs:-3.28465826950818,0)
--(axis cs:-3.25823494417623,0)
--(axis cs:-3.23181161884428,0)
--(axis cs:-3.20538829351233,0)
--(axis cs:-3.17896496818038,0)
--(axis cs:-3.15254164284843,0)
--(axis cs:-3.12611831751649,0)
--(axis cs:-3.09969499218454,0)
--(axis cs:-3.07327166685259,0)
--(axis cs:-3.04684834152064,0)
--(axis cs:-3.02042501618869,0)
--(axis cs:-2.99400169085675,0)
--(axis cs:-2.9675783655248,0)
--(axis cs:-2.94115504019285,0)
--(axis cs:-2.9147317148609,0)
--(axis cs:-2.88830838952895,0)
--(axis cs:-2.861885064197,0)
--(axis cs:-2.83546173886505,0)
--(axis cs:-2.80903841353311,0)
--(axis cs:-2.78261508820116,0)
--(axis cs:-2.75619176286921,0)
--(axis cs:-2.72976843753726,0)
--(axis cs:-2.70334511220531,0)
--(axis cs:-2.67692178687337,0)
--(axis cs:-2.65049846154142,0)
--(axis cs:-2.62407513620947,0)
--(axis cs:-2.59765181087752,0)
--(axis cs:-2.57122848554557,0)
--(axis cs:-2.54480516021362,0)
--(axis cs:-2.51838183488168,0)
--(axis cs:-2.49195850954973,0)
--(axis cs:-2.46553518421778,0)
--(axis cs:-2.43911185888583,0)
--(axis cs:-2.41268853355388,0)
--(axis cs:-2.38626520822194,0)
--(axis cs:-2.35984188288999,0)
--(axis cs:-2.33341855755804,0)
--(axis cs:-2.30699523222609,0)
--(axis cs:-2.28057190689414,0)
--(axis cs:-2.25414858156219,0)
--(axis cs:-2.22772525623025,0)
--(axis cs:-2.2013019308983,0)
--(axis cs:-2.17487860556635,0)
--(axis cs:-2.1484552802344,0.00451500249467227)
--(axis cs:-2.12203195490245,0.00451500249467227)
--(axis cs:-2.0956086295705,0.00451500249467227)
--(axis cs:-2.06918530423856,0.00451500249467227)
--(axis cs:-2.04276197890661,0.00701500249467227)
--(axis cs:-2.01633865357466,0.0120150024946723)
--(axis cs:-1.98991532824271,0.0145150024946723)
--(axis cs:-1.96349200291076,0.0145150024946723)
--(axis cs:-1.93706867757881,0.0145150024946723)
--(axis cs:-1.91064535224687,0.0145150024946723)
--(axis cs:-1.88422202691492,0.0170150024946723)
--(axis cs:-1.85779870158297,0.0170150024946723)
--(axis cs:-1.83137537625102,0.0220150024946723)
--(axis cs:-1.80495205091907,0.0220150024946723)
--(axis cs:-1.77852872558713,0.0220150024946723)
--(axis cs:-1.75210540025518,0.0220150024946723)
--(axis cs:-1.72568207492323,0.0220150024946723)
--(axis cs:-1.69925874959128,0.0295150024946723)
--(axis cs:-1.67283542425933,0.0320150024946723)
--(axis cs:-1.64641209892739,0.0345150024946723)
--(axis cs:-1.61998877359544,0.0395150024946723)
--(axis cs:-1.59356544826349,0.0395150024946723)
--(axis cs:-1.56714212293154,0.0395150024946723)
--(axis cs:-1.54071879759959,0.0420150024946723)
--(axis cs:-1.51429547226764,0.0420150024946723)
--(axis cs:-1.4878721469357,0.0420150024946723)
--(axis cs:-1.46144882160375,0.0445150024946723)
--(axis cs:-1.4350254962718,0.0445150024946723)
--(axis cs:-1.40860217093985,0.0470150024946723)
--(axis cs:-1.3821788456079,0.0470150024946723)
--(axis cs:-1.35575552027595,0.0470150024946723)
--(axis cs:-1.329332194944,0.0495150024946723)
--(axis cs:-1.30290886961206,0.0495150024946723)
--(axis cs:-1.27648554428011,0.0595150024946723)
--(axis cs:-1.25006221894816,0.0645150024946723)
--(axis cs:-1.22363889361621,0.0645150024946723)
--(axis cs:-1.19721556828426,0.0670150024946723)
--(axis cs:-1.17079224295232,0.0670150024946723)
--(axis cs:-1.14436891762037,0.0720150024946723)
--(axis cs:-1.11794559228842,0.0720150024946723)
--(axis cs:-1.09152226695647,0.0745150024946723)
--(axis cs:-1.06509894162452,0.0745150024946723)
--(axis cs:-1.03867561629258,0.0770150024946723)
--(axis cs:-1.01225229096063,0.0795150024946723)
--(axis cs:-0.985828965628679,0.0820150024946723)
--(axis cs:-0.95940564029673,0.0820150024946723)
--(axis cs:-0.932982314964782,0.0845150024946723)
--(axis cs:-0.906558989632835,0.0870150024946723)
--(axis cs:-0.880135664300886,0.0870150024946723)
--(axis cs:-0.853712338968938,0.0945150024946723)
--(axis cs:-0.827289013636989,0.102015002494672)
--(axis cs:-0.800865688305041,0.107015002494672)
--(axis cs:-0.774442362973092,0.112015002494672)
--(axis cs:-0.748019037641145,0.114515002494672)
--(axis cs:-0.721595712309197,0.117015002494672)
--(axis cs:-0.695172386977248,0.117015002494672)
--(axis cs:-0.6687490616453,0.119515002494672)
--(axis cs:-0.642325736313351,0.119515002494672)
--(axis cs:-0.615902410981404,0.124515002494672)
--(axis cs:-0.589479085649455,0.129515002494672)
--(axis cs:-0.563055760317507,0.142015002494672)
--(axis cs:-0.536632434985558,0.144515002494672)
--(axis cs:-0.51020910965361,0.144515002494672)
--(axis cs:-0.483785784321663,0.144515002494672)
--(axis cs:-0.457362458989714,0.144515002494672)
--(axis cs:-0.430939133657766,0.149515002494672)
--(axis cs:-0.404515808325817,0.149515002494672)
--(axis cs:-0.378092482993869,0.157015002494672)
--(axis cs:-0.35166915766192,0.167015002494672)
--(axis cs:-0.325245832329973,0.169515002494672)
--(axis cs:-0.298822506998025,0.169515002494672)
--(axis cs:-0.272399181666076,0.177015002494672)
--(axis cs:-0.245975856334129,0.179515002494672)
--(axis cs:-0.219552531002179,0.184515002494672)
--(axis cs:-0.193129205670232,0.194515002494672)
--(axis cs:-0.166705880338283,0.199515002494672)
--(axis cs:-0.140282555006335,0.207015002494672)
--(axis cs:-0.113859229674388,0.207015002494672)
--(axis cs:-0.0874359043424384,0.212015002494672)
--(axis cs:-0.061012579010491,0.212015002494672)
--(axis cs:-0.0345892536785417,0.219515002494672)
--(axis cs:-0.00816592834659424,0.224515002494672)
--(axis cs:0.018257396985355,0.227015002494672)
--(axis cs:0.0446807223173025,0.237015002494672)
--(axis cs:0.0711040476492517,0.239515002494672)
--(axis cs:0.0975273729811992,0.249515002494672)
--(axis cs:0.123950698313147,0.252015002494672)
--(axis cs:0.150374023645096,0.259515002494672)
--(axis cs:0.176797348977043,0.264515002494672)
--(axis cs:0.203220674308993,0.264515002494672)
--(axis cs:0.22964399964094,0.267015002494672)
--(axis cs:0.256067324972889,0.274515002494672)
--(axis cs:0.282490650304837,0.277015002494672)
--(axis cs:0.308913975636784,0.284515002494672)
--(axis cs:0.335337300968733,0.287015002494672)
--(axis cs:0.361760626300681,0.289515002494672)
--(axis cs:0.38818395163263,0.292015002494672)
--(axis cs:0.414607276964578,0.294515002494672)
--(axis cs:0.441030602296527,0.294515002494672)
--(axis cs:0.467453927628474,0.297015002494672)
--(axis cs:0.493877252960422,0.307015002494672)
--(axis cs:0.520300578292371,0.309515002494672)
--(axis cs:0.546723903624319,0.312015002494672)
--(axis cs:0.573147228956268,0.317015002494672)
--(axis cs:0.599570554288215,0.319515002494672)
--(axis cs:0.625993879620165,0.329515002494672)
--(axis cs:0.652417204952112,0.334515002494672)
--(axis cs:0.678840530284059,0.339515002494672)
--(axis cs:0.705263855616009,0.347015002494672)
--(axis cs:0.731687180947956,0.354515002494672)
--(axis cs:0.758110506279905,0.357015002494672)
--(axis cs:0.784533831611853,0.362015002494672)
--(axis cs:0.810957156943802,0.367015002494672)
--(axis cs:0.83738048227575,0.377015002494672)
--(axis cs:0.863803807607699,0.377015002494672)
--(axis cs:0.890227132939646,0.384515002494672)
--(axis cs:0.916650458271594,0.384515002494672)
--(axis cs:0.943073783603543,0.389515002494672)
--(axis cs:0.96949710893549,0.397015002494672)
--(axis cs:0.99592043426744,0.399515002494672)
--(axis cs:1.02234375959939,0.399515002494672)
--(axis cs:1.04876708493134,0.409515002494672)
--(axis cs:1.07519041026328,0.412015002494672)
--(axis cs:1.10161373559523,0.417015002494672)
--(axis cs:1.12803706092718,0.424515002494672)
--(axis cs:1.15446038625913,0.429515002494672)
--(axis cs:1.18088371159108,0.434515002494672)
--(axis cs:1.20730703692302,0.444515002494672)
--(axis cs:1.23373036225497,0.449515002494672)
--(axis cs:1.26015368758692,0.454515002494672)
--(axis cs:1.28657701291887,0.459515002494672)
--(axis cs:1.31300033825082,0.464515002494672)
--(axis cs:1.33942366358277,0.467015002494672)
--(axis cs:1.36584698891471,0.469515002494672)
--(axis cs:1.39227031424666,0.479515002494672)
--(axis cs:1.41869363957861,0.487015002494672)
--(axis cs:1.44511696491056,0.489515002494672)
--(axis cs:1.47154029024251,0.497015002494672)
--(axis cs:1.49796361557446,0.502015002494672)
--(axis cs:1.5243869409064,0.502015002494672)
--(axis cs:1.55081026623835,0.504515002494672)
--(axis cs:1.5772335915703,0.507015002494672)
--(axis cs:1.60365691690225,0.509515002494672)
--(axis cs:1.6300802422342,0.517015002494672)
--(axis cs:1.65650356756615,0.524515002494672)
--(axis cs:1.68292689289809,0.524515002494672)
--(axis cs:1.70935021823004,0.529515002494672)
--(axis cs:1.73577354356199,0.534515002494672)
--(axis cs:1.76219686889394,0.542015002494672)
--(axis cs:1.78862019422589,0.542015002494672)
--(axis cs:1.81504351955783,0.542015002494672)
--(axis cs:1.84146684488978,0.542015002494672)
--(axis cs:1.86789017022173,0.544515002494672)
--(axis cs:1.89431349555368,0.547015002494672)
--(axis cs:1.92073682088563,0.552015002494672)
--(axis cs:1.94716014621758,0.557015002494672)
--(axis cs:1.97358347154952,0.562015002494672)
--(axis cs:2.00000679688147,0.567015002494672)
--(axis cs:2.02643012221342,0.567015002494672)
--(axis cs:2.05285344754537,0.574515002494672)
--(axis cs:2.07927677287732,0.574515002494672)
--(axis cs:2.10570009820927,0.577015002494672)
--(axis cs:2.13212342354121,0.579515002494672)
--(axis cs:2.15854674887316,0.584515002494672)
--(axis cs:2.18497007420511,0.594515002494672)
--(axis cs:2.21139339953706,0.597015002494672)
--(axis cs:2.23781672486901,0.599515002494672)
--(axis cs:2.26424005020095,0.612015002494672)
--(axis cs:2.2906633755329,0.617015002494672)
--(axis cs:2.31708670086485,0.622015002494672)
--(axis cs:2.3435100261968,0.627015002494672)
--(axis cs:2.36993335152875,0.632015002494672)
--(axis cs:2.39635667686069,0.634515002494672)
--(axis cs:2.42278000219265,0.634515002494672)
--(axis cs:2.44920332752459,0.639515002494672)
--(axis cs:2.47562665285654,0.639515002494672)
--(axis cs:2.50204997818849,0.644515002494672)
--(axis cs:2.52847330352044,0.649515002494672)
--(axis cs:2.55489662885239,0.654515002494672)
--(axis cs:2.58131995418433,0.659515002494672)
--(axis cs:2.60774327951628,0.664515002494672)
--(axis cs:2.63416660484823,0.669515002494672)
--(axis cs:2.66058993018018,0.677015002494672)
--(axis cs:2.68701325551213,0.682015002494672)
--(axis cs:2.71343658084407,0.682015002494672)
--(axis cs:2.73985990617602,0.687015002494672)
--(axis cs:2.76628323150797,0.689515002494672)
--(axis cs:2.79270655683992,0.689515002494672)
--(axis cs:2.81912988217187,0.692015002494672)
--(axis cs:2.84555320750382,0.694515002494672)
--(axis cs:2.87197653283576,0.699515002494672)
--(axis cs:2.89839985816771,0.704515002494672)
--(axis cs:2.92482318349966,0.704515002494672)
--(axis cs:2.95124650883161,0.707015002494672)
--(axis cs:2.97766983416356,0.709515002494672)
--(axis cs:3.0040931594955,0.712015002494672)
--(axis cs:3.03051648482746,0.712015002494672)
--(axis cs:3.0569398101594,0.712015002494672)
--(axis cs:3.08336313549135,0.717015002494672)
--(axis cs:3.1097864608233,0.719515002494672)
--(axis cs:3.13620978615524,0.719515002494672)
--(axis cs:3.1626331114872,0.719515002494672)
--(axis cs:3.18905643681914,0.719515002494672)
--(axis cs:3.21547976215109,0.719515002494672)
--(axis cs:3.24190308748304,0.719515002494672)
--(axis cs:3.26832641281499,0.724515002494672)
--(axis cs:3.29474973814694,0.732015002494672)
--(axis cs:3.32117306347888,0.734515002494672)
--(axis cs:3.34759638881083,0.737015002494672)
--(axis cs:3.37401971414278,0.737015002494672)
--(axis cs:3.40044303947473,0.739515002494672)
--(axis cs:3.42686636480668,0.739515002494672)
--(axis cs:3.45328969013863,0.739515002494672)
--(axis cs:3.47971301547057,0.742015002494672)
--(axis cs:3.50613634080252,0.742015002494672)
--(axis cs:3.53255966613447,0.742015002494672)
--(axis cs:3.55898299146642,0.744515002494672)
--(axis cs:3.58540631679837,0.744515002494672)
--(axis cs:3.61182964213031,0.749515002494672)
--(axis cs:3.63825296746226,0.749515002494672)
--(axis cs:3.66467629279421,0.749515002494672)
--(axis cs:3.69109961812616,0.754515002494672)
--(axis cs:3.71752294345811,0.762015002494672)
--(axis cs:3.74394626879005,0.767015002494672)
--(axis cs:3.77036959412201,0.772015002494672)
--(axis cs:3.79679291945395,0.774515002494672)
--(axis cs:3.8232162447859,0.777015002494672)
--(axis cs:3.84963957011785,0.777015002494672)
--(axis cs:3.8760628954498,0.777015002494672)
--(axis cs:3.90248622078175,0.779515002494672)
--(axis cs:3.92890954611369,0.779515002494672)
--(axis cs:3.95533287144564,0.779515002494672)
--(axis cs:3.98175619677759,0.782015002494672)
--(axis cs:4.00817952210954,0.787015002494672)
--(axis cs:4.03460284744149,0.789515002494672)
--(axis cs:4.06102617277343,0.789515002494672)
--(axis cs:4.08744949810538,0.794515002494672)
--(axis cs:4.11387282343733,0.794515002494672)
--(axis cs:4.14029614876928,0.794515002494672)
--(axis cs:4.16671947410123,0.794515002494672)
--(axis cs:4.19314279943318,0.794515002494672)
--(axis cs:4.21956612476512,0.794515002494672)
--(axis cs:4.24598945009707,0.797015002494672)
--(axis cs:4.27241277542902,0.802015002494672)
--(axis cs:4.29883610076097,0.802015002494672)
--(axis cs:4.32525942609292,0.802015002494672)
--(axis cs:4.35168275142486,0.802015002494672)
--(axis cs:4.37810607675681,0.804515002494672)
--(axis cs:4.40452940208876,0.809515002494672)
--(axis cs:4.43095272742071,0.812015002494672)
--(axis cs:4.45737605275266,0.812015002494672)
--(axis cs:4.4837993780846,0.814515002494672)
--(axis cs:4.51022270341656,0.814515002494672)
--(axis cs:4.5366460287485,0.814515002494672)
--(axis cs:4.56306935408045,0.814515002494672)
--(axis cs:4.5894926794124,0.817015002494672)
--(axis cs:4.61591600474435,0.819515002494672)
--(axis cs:4.6423393300763,0.819515002494672)
--(axis cs:4.66876265540824,0.819515002494672)
--(axis cs:4.69518598074019,0.822015002494672)
--(axis cs:4.72160930607214,0.822015002494672)
--(axis cs:4.74803263140409,0.822015002494672)
--(axis cs:4.77445595673604,0.822015002494672)
--(axis cs:4.80087928206799,0.822015002494672)
--(axis cs:4.82730260739993,0.822015002494672)
--(axis cs:4.85372593273188,0.827015002494672)
--(axis cs:4.88014925806383,0.827015002494672)
--(axis cs:4.90657258339578,0.827015002494672)
--(axis cs:4.93299590872773,0.829515002494672)
--(axis cs:4.95941923405967,0.829515002494672)
--(axis cs:4.98584255939162,0.829515002494672)
--(axis cs:5.01226588472357,0.829515002494672)
--(axis cs:5.03868921005552,0.829515002494672)
--(axis cs:5.06511253538747,0.829515002494672)
--(axis cs:5.09153586071941,0.829515002494672)
--(axis cs:5.11795918605137,0.829515002494672)
--(axis cs:5.14438251138331,0.829515002494672)
--(axis cs:5.17080583671526,0.829515002494672)
--(axis cs:5.19722916204721,0.832015002494672)
--(axis cs:5.22365248737916,0.834515002494672)
--(axis cs:5.25007581271111,0.834515002494672)
--(axis cs:5.27649913804305,0.834515002494672)
--(axis cs:5.302922463375,0.834515002494672)
--(axis cs:5.32934578870695,0.834515002494672)
--(axis cs:5.3557691140389,0.834515002494672)
--(axis cs:5.38219243937085,0.834515002494672)
--(axis cs:5.40861576470279,0.834515002494672)
--(axis cs:5.43503909003474,0.834515002494672)
--(axis cs:5.46146241536669,0.834515002494672)
--(axis cs:5.48788574069864,0.834515002494672)
--(axis cs:5.51430906603059,0.834515002494672)
--(axis cs:5.54073239136254,0.834515002494672)
--(axis cs:5.56715571669448,0.834515002494672)
--(axis cs:5.59357904202643,0.834515002494672)
--(axis cs:5.62000236735838,0.834515002494672)
--(axis cs:5.64642569269033,0.834515002494672)
--(axis cs:5.67284901802228,0.834515002494672)
--(axis cs:5.69927234335422,0.834515002494672)
--(axis cs:5.72569566868617,0.834515002494672)
--(axis cs:5.75211899401812,0.834515002494672)
--(axis cs:5.77854231935007,0.834515002494672)
--(axis cs:5.80496564468202,0.834515002494672)
--(axis cs:5.83138897001397,0.837015002494672)
--(axis cs:5.85781229534592,0.837015002494672)
--(axis cs:5.88423562067786,0.837015002494672)
--(axis cs:5.91065894600981,0.837015002494672)
--(axis cs:5.93708227134176,0.837015002494672)
--(axis cs:5.96350559667371,0.837015002494672)
--(axis cs:5.98992892200566,0.837015002494672)
--(axis cs:6.0163522473376,0.837015002494672)
--(axis cs:6.04277557266955,0.837015002494672)
--(axis cs:6.0691988980015,0.839515002494672)
--(axis cs:6.09562222333345,0.842015002494672)
--(axis cs:6.1220455486654,0.842015002494672)
--(axis cs:6.14846887399734,0.842015002494672)
--(axis cs:6.17489219932929,0.842015002494672)
--(axis cs:6.20131552466124,0.842015002494672)
--(axis cs:6.22773884999319,0.842015002494672)
--(axis cs:6.25416217532514,0.842015002494672)
--(axis cs:6.28058550065709,0.842015002494672)
--(axis cs:6.30700882598903,0.842015002494672)
--(axis cs:6.33343215132098,0.842015002494672)
--(axis cs:6.35985547665293,0.844515002494672)
--(axis cs:6.38627880198488,0.844515002494672)
--(axis cs:6.41270212731683,0.844515002494672)
--(axis cs:6.43912545264877,0.844515002494672)
--(axis cs:6.46554877798073,0.844515002494672)
--(axis cs:6.49197210331267,0.844515002494672)
--(axis cs:6.51839542864462,0.847015002494672)
--(axis cs:6.54481875397657,0.847015002494672)
--(axis cs:6.57124207930852,0.847015002494672)
--(axis cs:6.59766540464047,0.847015002494672)
--(axis cs:6.62408872997241,0.847015002494672)
--(axis cs:6.65051205530436,0.849515002494672)
--(axis cs:6.67693538063631,0.849515002494672)
--(axis cs:6.70335870596826,0.849515002494672)
--(axis cs:6.72978203130021,0.849515002494672)
--(axis cs:6.75620535663215,0.849515002494672)
--(axis cs:6.7826286819641,0.849515002494672)
--(axis cs:6.80905200729605,0.849515002494672)
--(axis cs:6.835475332628,0.849515002494672)
--(axis cs:6.86189865795995,0.849515002494672)
--(axis cs:6.8883219832919,0.852015002494672)
--(axis cs:6.91474530862384,0.852015002494672)
--(axis cs:6.94116863395579,0.852015002494672)
--(axis cs:6.96759195928774,0.852015002494672)
--(axis cs:6.99401528461969,0.852015002494672)
--(axis cs:7.02043860995164,0.852015002494672)
--(axis cs:7.04686193528358,0.852015002494672)
--(axis cs:7.07328526061553,0.852015002494672)
--(axis cs:7.09970858594748,0.852015002494672)
--(axis cs:7.12613191127943,0.852015002494672)
--(axis cs:7.15255523661138,0.852015002494672)
--(axis cs:7.17897856194333,0.852015002494672)
--(axis cs:7.20540188727528,0.854515002494672)
--(axis cs:7.23182521260722,0.854515002494672)
--(axis cs:7.25824853793917,0.854515002494672)
--(axis cs:7.28467186327112,0.854515002494672)
--(axis cs:7.31109518860307,0.854515002494672)
--(axis cs:7.33751851393502,0.854515002494672)
--(axis cs:7.36394183926696,0.854515002494672)
--(axis cs:7.39036516459891,0.857015002494672)
--(axis cs:7.41678848993086,0.857015002494672)
--(axis cs:7.44321181526281,0.857015002494672)
--(axis cs:7.46963514059476,0.857015002494672)
--(axis cs:7.4960584659267,0.857015002494672)
--(axis cs:7.52248179125865,0.857015002494672)
--(axis cs:7.5489051165906,0.857015002494672)
--(axis cs:7.57532844192255,0.857015002494672)
--(axis cs:7.6017517672545,0.857015002494672)
--(axis cs:7.62817509258645,0.857015002494672)
--(axis cs:7.65459841791839,0.857015002494672)
--(axis cs:7.68102174325034,0.857015002494672)
--(axis cs:7.70744506858229,0.857015002494672)
--(axis cs:7.73386839391424,0.857015002494672)
--(axis cs:7.76029171924619,0.862015002494672)
--(axis cs:7.78671504457814,0.862015002494672)
--(axis cs:7.81313836991009,0.862015002494672)
--(axis cs:7.83956169524203,0.864515002494672)
--(axis cs:7.86598502057398,0.864515002494672)
--(axis cs:7.89240834590593,0.864515002494672)
--(axis cs:7.91883167123788,0.867015002494672)
--(axis cs:7.94525499656983,0.867015002494672)
--(axis cs:7.97167832190177,0.867015002494672)
--(axis cs:7.99810164723372,0.867015002494672)
--(axis cs:8.02452497256567,0.867015002494672)
--(axis cs:8.05094829789762,0.867015002494672)
--(axis cs:8.07737162322957,0.867015002494672)
--(axis cs:8.10379494856151,0.867015002494672)
--(axis cs:8.13021827389346,0.867015002494672)
--(axis cs:8.15664159922541,0.867015002494672)
--(axis cs:8.18306492455736,0.867015002494672)
--(axis cs:8.20948824988931,0.867015002494672)
--(axis cs:8.23591157522126,0.869515002494672)
--(axis cs:8.2623349005532,0.869515002494672)
--(axis cs:8.28875822588515,0.869515002494672)
--(axis cs:8.3151815512171,0.869515002494672)
--(axis cs:8.34160487654905,0.869515002494672)
--(axis cs:8.368028201881,0.869515002494672)
--(axis cs:8.39445152721295,0.869515002494672)
--(axis cs:8.42087485254489,0.869515002494672)
--(axis cs:8.44729817787684,0.869515002494672)
--(axis cs:8.47372150320879,0.869515002494672)
--(axis cs:8.50014482854074,0.869515002494672)
--(axis cs:8.52656815387269,0.869515002494672)
--(axis cs:8.55299147920464,0.869515002494672)
--(axis cs:8.57941480453658,0.872015002494672)
--(axis cs:8.60583812986853,0.872015002494672)
--(axis cs:8.63226145520048,0.872015002494672)
--(axis cs:8.65868478053243,0.872015002494672)
--(axis cs:8.68510810586438,0.872015002494672)
--(axis cs:8.71153143119632,0.872015002494672)
--(axis cs:8.73795475652827,0.872015002494672)
--(axis cs:8.76437808186022,0.872015002494672)
--(axis cs:8.79080140719217,0.872015002494672)
--(axis cs:8.81722473252412,0.874515002494672)
--(axis cs:8.84364805785606,0.874515002494672)
--(axis cs:8.87007138318801,0.874515002494672)
--(axis cs:8.89649470851996,0.874515002494672)
--(axis cs:8.92291803385191,0.874515002494672)
--(axis cs:8.94934135918386,0.874515002494672)
--(axis cs:8.97576468451581,0.874515002494672)
--(axis cs:9.00218800984776,0.877015002494672)
--(axis cs:9.0286113351797,0.877015002494672)
--(axis cs:9.05503466051165,0.877015002494672)
--(axis cs:9.0814579858436,0.877015002494672)
--(axis cs:9.10788131117555,0.877015002494672)
--(axis cs:9.1343046365075,0.877015002494672)
--(axis cs:9.16072796183945,0.877015002494672)
--(axis cs:9.18715128717139,0.877015002494672)
--(axis cs:9.21357461250334,0.877015002494672)
--(axis cs:9.23999793783529,0.877015002494672)
--(axis cs:9.26642126316724,0.877015002494672)
--(axis cs:9.29284458849919,0.877015002494672)
--(axis cs:9.31926791383113,0.877015002494672)
--(axis cs:9.34569123916308,0.877015002494672)
--(axis cs:9.37211456449503,0.877015002494672)
--(axis cs:9.39853788982698,0.877015002494672)
--(axis cs:9.42496121515893,0.877015002494672)
--(axis cs:9.45138454049087,0.879515002494672)
--(axis cs:9.47780786582282,0.879515002494672)
--(axis cs:9.50423119115477,0.879515002494672)
--(axis cs:9.53065451648672,0.879515002494672)
--(axis cs:9.55707784181867,0.879515002494672)
--(axis cs:9.58350116715062,0.879515002494672)
--(axis cs:9.60992449248257,0.879515002494672)
--(axis cs:9.63634781781451,0.879515002494672)
--(axis cs:9.66277114314646,0.879515002494672)
--(axis cs:9.68919446847841,0.882015002494672)
--(axis cs:9.71561779381036,0.882015002494672)
--(axis cs:9.74204111914231,0.882015002494672)
--(axis cs:9.76846444447425,0.882015002494672)
--(axis cs:9.7948877698062,0.882015002494672)
--(axis cs:9.82131109513815,0.882015002494672)
--(axis cs:9.8477344204701,0.882015002494672)
--(axis cs:9.87415774580205,0.882015002494672)
--(axis cs:9.900581071134,0.882015002494672)
--(axis cs:9.92700439646594,0.882015002494672)
--(axis cs:9.95342772179789,0.882015002494672)
--(axis cs:9.97985104712984,0.882015002494672)
--(axis cs:10.0062743724618,0.882015002494672)
--(axis cs:10.0326976977937,0.882015002494672)
--(axis cs:10.0591210231257,0.882015002494672)
--(axis cs:10.0855443484576,0.882015002494672)
--(axis cs:10.1119676737896,0.882015002494672)
--(axis cs:10.1383909991215,0.882015002494672)
--(axis cs:10.1648143244535,0.882015002494672)
--(axis cs:10.1912376497854,0.882015002494672)
--(axis cs:10.2176609751174,0.882015002494672)
--(axis cs:10.2440843004493,0.882015002494672)
--(axis cs:10.2705076257813,0.882015002494672)
--(axis cs:10.2969309511132,0.882015002494672)
--(axis cs:10.3233542764452,0.882015002494672)
--(axis cs:10.3497776017771,0.882015002494672)
--(axis cs:10.3762009271091,0.882015002494672)
--(axis cs:10.402624252441,0.882015002494672)
--(axis cs:10.429047577773,0.882015002494672)
--(axis cs:10.4554709031049,0.882015002494672)
--(axis cs:10.4818942284369,0.882015002494672)
--(axis cs:10.5083175537688,0.882015002494672)
--(axis cs:10.5347408791008,0.882015002494672)
--(axis cs:10.5611642044327,0.882015002494672)
--(axis cs:10.5875875297647,0.882015002494672)
--(axis cs:10.6140108550966,0.882015002494672)
--(axis cs:10.6404341804285,0.882015002494672)
--(axis cs:10.6668575057605,0.882015002494672)
--(axis cs:10.6932808310924,0.882015002494672)
--(axis cs:10.7197041564244,0.882015002494672)
--(axis cs:10.7461274817563,0.882015002494672)
--(axis cs:10.7725508070883,0.882015002494672)
--(axis cs:10.7989741324202,0.882015002494672)
--(axis cs:10.8253974577522,0.882015002494672)
--(axis cs:10.8518207830841,0.882015002494672)
--(axis cs:10.8782441084161,0.882015002494672)
--(axis cs:10.904667433748,0.882015002494672)
--(axis cs:10.93109075908,0.882015002494672)
--(axis cs:10.9575140844119,0.882015002494672)
--(axis cs:10.9839374097439,0.882015002494672)
--(axis cs:11.0103607350758,0.882015002494672)
--(axis cs:11.0367840604078,0.882015002494672)
--(axis cs:11.0632073857397,0.882015002494672)
--(axis cs:11.0896307110717,0.882015002494672)
--(axis cs:11.1160540364036,0.882015002494672)
--(axis cs:11.1424773617356,0.882015002494672)
--(axis cs:11.1689006870675,0.882015002494672)
--(axis cs:11.1953240123995,0.882015002494672)
--(axis cs:11.2217473377314,0.882015002494672)
--(axis cs:11.2481706630634,0.882015002494672)
--(axis cs:11.2745939883953,0.882015002494672)
--(axis cs:11.3010173137273,0.882015002494672)
--(axis cs:11.3274406390592,0.882015002494672)
--(axis cs:11.3538639643911,0.882015002494672)
--(axis cs:11.3802872897231,0.882015002494672)
--(axis cs:11.406710615055,0.882015002494672)
--(axis cs:11.433133940387,0.882015002494672)
--(axis cs:11.4595572657189,0.882015002494672)
--(axis cs:11.4859805910509,0.882015002494672)
--(axis cs:11.5124039163828,0.882015002494672)
--(axis cs:11.5388272417148,0.882015002494672)
--(axis cs:11.5652505670467,0.882015002494672)
--(axis cs:11.5916738923787,0.882015002494672)
--(axis cs:11.6180972177106,0.882015002494672)
--(axis cs:11.6445205430426,0.882015002494672)
--(axis cs:11.6709438683745,0.882015002494672)
--(axis cs:11.6973671937065,0.882015002494672)
--(axis cs:11.7237905190384,0.882015002494672)
--(axis cs:11.7502138443704,0.882015002494672)
--(axis cs:11.7766371697023,0.882015002494672)
--(axis cs:11.8030604950343,0.882015002494672)
--(axis cs:11.8294838203662,0.882015002494672)
--(axis cs:11.8559071456982,0.882015002494672)
--(axis cs:11.8823304710301,0.882015002494672)
--(axis cs:11.9087537963621,0.882015002494672)
--(axis cs:11.935177121694,0.882015002494672)
--(axis cs:11.961600447026,0.882015002494672)
--(axis cs:11.9880237723579,0.882015002494672)
--(axis cs:12.0144470976899,0.882015002494672)
--(axis cs:12.0408704230218,0.882015002494672)
--(axis cs:12.0672937483538,0.882015002494672)
--(axis cs:12.0937170736857,0.882015002494672)
--(axis cs:12.1201403990176,0.882015002494672)
--(axis cs:12.1465637243496,0.882015002494672)
--(axis cs:12.1729870496815,0.882015002494672)
--(axis cs:12.1994103750135,0.882015002494672)
--(axis cs:12.2258337003454,0.882015002494672)
--(axis cs:12.2522570256774,0.882015002494672)
--(axis cs:12.2786803510093,0.882015002494672)
--(axis cs:12.3051036763413,0.882015002494672)
--(axis cs:12.3315270016732,0.882015002494672)
--(axis cs:12.3579503270052,0.882015002494672)
--(axis cs:12.3843736523371,0.882015002494672)
--(axis cs:12.4107969776691,0.882015002494672)
--(axis cs:12.437220303001,0.882015002494672)
--(axis cs:12.463643628333,0.882015002494672)
--(axis cs:12.4900669536649,0.882015002494672)
--(axis cs:12.5164902789969,0.882015002494672)
--(axis cs:12.5429136043288,0.884515002494672)
--(axis cs:12.5429136043288,1)
--(axis cs:12.5429136043288,1)
--(axis cs:12.5164902789969,1)
--(axis cs:12.4900669536649,1)
--(axis cs:12.463643628333,1)
--(axis cs:12.437220303001,1)
--(axis cs:12.4107969776691,1)
--(axis cs:12.3843736523371,1)
--(axis cs:12.3579503270052,1)
--(axis cs:12.3315270016732,1)
--(axis cs:12.3051036763413,1)
--(axis cs:12.2786803510093,1)
--(axis cs:12.2522570256774,1)
--(axis cs:12.2258337003454,1)
--(axis cs:12.1994103750135,1)
--(axis cs:12.1729870496815,1)
--(axis cs:12.1465637243496,1)
--(axis cs:12.1201403990176,1)
--(axis cs:12.0937170736857,1)
--(axis cs:12.0672937483538,1)
--(axis cs:12.0408704230218,1)
--(axis cs:12.0144470976899,1)
--(axis cs:11.9880237723579,1)
--(axis cs:11.961600447026,1)
--(axis cs:11.935177121694,1)
--(axis cs:11.9087537963621,1)
--(axis cs:11.8823304710301,1)
--(axis cs:11.8559071456982,1)
--(axis cs:11.8294838203662,1)
--(axis cs:11.8030604950343,1)
--(axis cs:11.7766371697023,1)
--(axis cs:11.7502138443704,1)
--(axis cs:11.7237905190384,1)
--(axis cs:11.6973671937065,1)
--(axis cs:11.6709438683745,1)
--(axis cs:11.6445205430426,1)
--(axis cs:11.6180972177106,1)
--(axis cs:11.5916738923787,1)
--(axis cs:11.5652505670467,1)
--(axis cs:11.5388272417148,1)
--(axis cs:11.5124039163828,1)
--(axis cs:11.4859805910509,1)
--(axis cs:11.4595572657189,1)
--(axis cs:11.433133940387,1)
--(axis cs:11.406710615055,1)
--(axis cs:11.3802872897231,1)
--(axis cs:11.3538639643911,1)
--(axis cs:11.3274406390592,1)
--(axis cs:11.3010173137273,1)
--(axis cs:11.2745939883953,1)
--(axis cs:11.2481706630634,1)
--(axis cs:11.2217473377314,1)
--(axis cs:11.1953240123995,1)
--(axis cs:11.1689006870675,1)
--(axis cs:11.1424773617356,1)
--(axis cs:11.1160540364036,1)
--(axis cs:11.0896307110717,1)
--(axis cs:11.0632073857397,1)
--(axis cs:11.0367840604078,1)
--(axis cs:11.0103607350758,1)
--(axis cs:10.9839374097439,1)
--(axis cs:10.9575140844119,1)
--(axis cs:10.93109075908,1)
--(axis cs:10.904667433748,1)
--(axis cs:10.8782441084161,1)
--(axis cs:10.8518207830841,1)
--(axis cs:10.8253974577522,1)
--(axis cs:10.7989741324202,1)
--(axis cs:10.7725508070883,1)
--(axis cs:10.7461274817563,1)
--(axis cs:10.7197041564244,1)
--(axis cs:10.6932808310924,1)
--(axis cs:10.6668575057605,1)
--(axis cs:10.6404341804285,1)
--(axis cs:10.6140108550966,1)
--(axis cs:10.5875875297647,1)
--(axis cs:10.5611642044327,1)
--(axis cs:10.5347408791008,1)
--(axis cs:10.5083175537688,1)
--(axis cs:10.4818942284369,1)
--(axis cs:10.4554709031049,1)
--(axis cs:10.429047577773,1)
--(axis cs:10.402624252441,1)
--(axis cs:10.3762009271091,1)
--(axis cs:10.3497776017771,1)
--(axis cs:10.3233542764452,1)
--(axis cs:10.2969309511132,1)
--(axis cs:10.2705076257813,1)
--(axis cs:10.2440843004493,1)
--(axis cs:10.2176609751174,1)
--(axis cs:10.1912376497854,1)
--(axis cs:10.1648143244535,1)
--(axis cs:10.1383909991215,1)
--(axis cs:10.1119676737896,1)
--(axis cs:10.0855443484576,1)
--(axis cs:10.0591210231257,1)
--(axis cs:10.0326976977937,1)
--(axis cs:10.0062743724618,1)
--(axis cs:9.97985104712984,1)
--(axis cs:9.95342772179789,1)
--(axis cs:9.92700439646594,1)
--(axis cs:9.900581071134,1)
--(axis cs:9.87415774580205,1)
--(axis cs:9.8477344204701,1)
--(axis cs:9.82131109513815,1)
--(axis cs:9.7948877698062,1)
--(axis cs:9.76846444447425,1)
--(axis cs:9.74204111914231,1)
--(axis cs:9.71561779381036,1)
--(axis cs:9.68919446847841,1)
--(axis cs:9.66277114314646,1)
--(axis cs:9.63634781781451,1)
--(axis cs:9.60992449248257,1)
--(axis cs:9.58350116715062,1)
--(axis cs:9.55707784181867,1)
--(axis cs:9.53065451648672,1)
--(axis cs:9.50423119115477,1)
--(axis cs:9.47780786582282,1)
--(axis cs:9.45138454049087,1)
--(axis cs:9.42496121515893,1)
--(axis cs:9.39853788982698,1)
--(axis cs:9.37211456449503,1)
--(axis cs:9.34569123916308,1)
--(axis cs:9.31926791383113,1)
--(axis cs:9.29284458849919,1)
--(axis cs:9.26642126316724,1)
--(axis cs:9.23999793783529,1)
--(axis cs:9.21357461250334,1)
--(axis cs:9.18715128717139,1)
--(axis cs:9.16072796183945,1)
--(axis cs:9.1343046365075,1)
--(axis cs:9.10788131117555,1)
--(axis cs:9.0814579858436,1)
--(axis cs:9.05503466051165,1)
--(axis cs:9.0286113351797,1)
--(axis cs:9.00218800984776,1)
--(axis cs:8.97576468451581,1)
--(axis cs:8.94934135918386,1)
--(axis cs:8.92291803385191,1)
--(axis cs:8.89649470851996,1)
--(axis cs:8.87007138318801,1)
--(axis cs:8.84364805785606,1)
--(axis cs:8.81722473252412,1)
--(axis cs:8.79080140719217,1)
--(axis cs:8.76437808186022,1)
--(axis cs:8.73795475652827,1)
--(axis cs:8.71153143119632,1)
--(axis cs:8.68510810586438,1)
--(axis cs:8.65868478053243,1)
--(axis cs:8.63226145520048,1)
--(axis cs:8.60583812986853,1)
--(axis cs:8.57941480453658,1)
--(axis cs:8.55299147920464,1)
--(axis cs:8.52656815387269,1)
--(axis cs:8.50014482854074,1)
--(axis cs:8.47372150320879,1)
--(axis cs:8.44729817787684,1)
--(axis cs:8.42087485254489,1)
--(axis cs:8.39445152721295,1)
--(axis cs:8.368028201881,1)
--(axis cs:8.34160487654905,1)
--(axis cs:8.3151815512171,1)
--(axis cs:8.28875822588515,1)
--(axis cs:8.2623349005532,1)
--(axis cs:8.23591157522126,1)
--(axis cs:8.20948824988931,1)
--(axis cs:8.18306492455736,1)
--(axis cs:8.15664159922541,1)
--(axis cs:8.13021827389346,1)
--(axis cs:8.10379494856151,1)
--(axis cs:8.07737162322957,1)
--(axis cs:8.05094829789762,1)
--(axis cs:8.02452497256567,1)
--(axis cs:7.99810164723372,1)
--(axis cs:7.97167832190177,1)
--(axis cs:7.94525499656983,1)
--(axis cs:7.91883167123788,1)
--(axis cs:7.89240834590593,1)
--(axis cs:7.86598502057398,1)
--(axis cs:7.83956169524203,1)
--(axis cs:7.81313836991009,1)
--(axis cs:7.78671504457814,1)
--(axis cs:7.76029171924619,1)
--(axis cs:7.73386839391424,1)
--(axis cs:7.70744506858229,1)
--(axis cs:7.68102174325034,1)
--(axis cs:7.65459841791839,1)
--(axis cs:7.62817509258645,1)
--(axis cs:7.6017517672545,1)
--(axis cs:7.57532844192255,1)
--(axis cs:7.5489051165906,1)
--(axis cs:7.52248179125865,1)
--(axis cs:7.4960584659267,1)
--(axis cs:7.46963514059476,1)
--(axis cs:7.44321181526281,1)
--(axis cs:7.41678848993086,1)
--(axis cs:7.39036516459891,1)
--(axis cs:7.36394183926696,1)
--(axis cs:7.33751851393502,1)
--(axis cs:7.31109518860307,1)
--(axis cs:7.28467186327112,1)
--(axis cs:7.25824853793917,1)
--(axis cs:7.23182521260722,1)
--(axis cs:7.20540188727528,1)
--(axis cs:7.17897856194333,1)
--(axis cs:7.15255523661138,1)
--(axis cs:7.12613191127943,1)
--(axis cs:7.09970858594748,1)
--(axis cs:7.07328526061553,1)
--(axis cs:7.04686193528358,1)
--(axis cs:7.02043860995164,1)
--(axis cs:6.99401528461969,1)
--(axis cs:6.96759195928774,1)
--(axis cs:6.94116863395579,1)
--(axis cs:6.91474530862384,1)
--(axis cs:6.8883219832919,1)
--(axis cs:6.86189865795995,1)
--(axis cs:6.835475332628,1)
--(axis cs:6.80905200729605,1)
--(axis cs:6.7826286819641,1)
--(axis cs:6.75620535663215,1)
--(axis cs:6.72978203130021,1)
--(axis cs:6.70335870596826,1)
--(axis cs:6.67693538063631,1)
--(axis cs:6.65051205530436,1)
--(axis cs:6.62408872997241,1)
--(axis cs:6.59766540464047,1)
--(axis cs:6.57124207930852,1)
--(axis cs:6.54481875397657,1)
--(axis cs:6.51839542864462,1)
--(axis cs:6.49197210331267,1)
--(axis cs:6.46554877798073,1)
--(axis cs:6.43912545264877,1)
--(axis cs:6.41270212731683,1)
--(axis cs:6.38627880198488,1)
--(axis cs:6.35985547665293,1)
--(axis cs:6.33343215132098,1)
--(axis cs:6.30700882598903,1)
--(axis cs:6.28058550065709,1)
--(axis cs:6.25416217532514,1)
--(axis cs:6.22773884999319,1)
--(axis cs:6.20131552466124,1)
--(axis cs:6.17489219932929,1)
--(axis cs:6.14846887399734,1)
--(axis cs:6.1220455486654,1)
--(axis cs:6.09562222333345,1)
--(axis cs:6.0691988980015,1)
--(axis cs:6.04277557266955,1)
--(axis cs:6.0163522473376,1)
--(axis cs:5.98992892200566,1)
--(axis cs:5.96350559667371,1)
--(axis cs:5.93708227134176,1)
--(axis cs:5.91065894600981,1)
--(axis cs:5.88423562067786,1)
--(axis cs:5.85781229534592,1)
--(axis cs:5.83138897001397,1)
--(axis cs:5.80496564468202,1)
--(axis cs:5.77854231935007,1)
--(axis cs:5.75211899401812,1)
--(axis cs:5.72569566868617,1)
--(axis cs:5.69927234335422,1)
--(axis cs:5.67284901802228,1)
--(axis cs:5.64642569269033,1)
--(axis cs:5.62000236735838,1)
--(axis cs:5.59357904202643,1)
--(axis cs:5.56715571669448,1)
--(axis cs:5.54073239136254,1)
--(axis cs:5.51430906603059,1)
--(axis cs:5.48788574069864,1)
--(axis cs:5.46146241536669,1)
--(axis cs:5.43503909003474,1)
--(axis cs:5.40861576470279,1)
--(axis cs:5.38219243937085,1)
--(axis cs:5.3557691140389,1)
--(axis cs:5.32934578870695,1)
--(axis cs:5.302922463375,1)
--(axis cs:5.27649913804305,1)
--(axis cs:5.25007581271111,1)
--(axis cs:5.22365248737916,1)
--(axis cs:5.19722916204721,1)
--(axis cs:5.17080583671526,1)
--(axis cs:5.14438251138331,1)
--(axis cs:5.11795918605137,1)
--(axis cs:5.09153586071941,1)
--(axis cs:5.06511253538747,1)
--(axis cs:5.03868921005552,1)
--(axis cs:5.01226588472357,1)
--(axis cs:4.98584255939162,1)
--(axis cs:4.95941923405967,1)
--(axis cs:4.93299590872773,1)
--(axis cs:4.90657258339578,1)
--(axis cs:4.88014925806383,1)
--(axis cs:4.85372593273188,1)
--(axis cs:4.82730260739993,1)
--(axis cs:4.80087928206799,1)
--(axis cs:4.77445595673604,1)
--(axis cs:4.74803263140409,1)
--(axis cs:4.72160930607214,1)
--(axis cs:4.69518598074019,1)
--(axis cs:4.66876265540824,1)
--(axis cs:4.6423393300763,1)
--(axis cs:4.61591600474435,1)
--(axis cs:4.5894926794124,1)
--(axis cs:4.56306935408045,1)
--(axis cs:4.5366460287485,1)
--(axis cs:4.51022270341656,1)
--(axis cs:4.4837993780846,1)
--(axis cs:4.45737605275266,1)
--(axis cs:4.43095272742071,1)
--(axis cs:4.40452940208876,1)
--(axis cs:4.37810607675681,1)
--(axis cs:4.35168275142486,1)
--(axis cs:4.32525942609292,1)
--(axis cs:4.29883610076097,1)
--(axis cs:4.27241277542902,1)
--(axis cs:4.24598945009707,1)
--(axis cs:4.21956612476512,1)
--(axis cs:4.19314279943318,1)
--(axis cs:4.16671947410123,1)
--(axis cs:4.14029614876928,1)
--(axis cs:4.11387282343733,1)
--(axis cs:4.08744949810538,1)
--(axis cs:4.06102617277343,1)
--(axis cs:4.03460284744149,1)
--(axis cs:4.00817952210954,1)
--(axis cs:3.98175619677759,1)
--(axis cs:3.95533287144564,1)
--(axis cs:3.92890954611369,1)
--(axis cs:3.90248622078175,1)
--(axis cs:3.8760628954498,1)
--(axis cs:3.84963957011785,1)
--(axis cs:3.8232162447859,1)
--(axis cs:3.79679291945395,1)
--(axis cs:3.77036959412201,1)
--(axis cs:3.74394626879005,0.997984997505328)
--(axis cs:3.71752294345811,0.992984997505328)
--(axis cs:3.69109961812616,0.985484997505328)
--(axis cs:3.66467629279421,0.980484997505328)
--(axis cs:3.63825296746226,0.980484997505328)
--(axis cs:3.61182964213031,0.980484997505328)
--(axis cs:3.58540631679837,0.975484997505328)
--(axis cs:3.55898299146642,0.975484997505328)
--(axis cs:3.53255966613447,0.972984997505328)
--(axis cs:3.50613634080252,0.972984997505328)
--(axis cs:3.47971301547057,0.972984997505328)
--(axis cs:3.45328969013863,0.970484997505328)
--(axis cs:3.42686636480668,0.970484997505328)
--(axis cs:3.40044303947473,0.970484997505328)
--(axis cs:3.37401971414278,0.967984997505328)
--(axis cs:3.34759638881083,0.967984997505328)
--(axis cs:3.32117306347888,0.965484997505328)
--(axis cs:3.29474973814694,0.962984997505328)
--(axis cs:3.26832641281499,0.955484997505328)
--(axis cs:3.24190308748304,0.950484997505328)
--(axis cs:3.21547976215109,0.950484997505328)
--(axis cs:3.18905643681914,0.950484997505328)
--(axis cs:3.1626331114872,0.950484997505328)
--(axis cs:3.13620978615524,0.950484997505328)
--(axis cs:3.1097864608233,0.950484997505328)
--(axis cs:3.08336313549135,0.947984997505328)
--(axis cs:3.0569398101594,0.942984997505328)
--(axis cs:3.03051648482746,0.942984997505328)
--(axis cs:3.0040931594955,0.942984997505328)
--(axis cs:2.97766983416356,0.940484997505328)
--(axis cs:2.95124650883161,0.937984997505328)
--(axis cs:2.92482318349966,0.935484997505328)
--(axis cs:2.89839985816771,0.935484997505328)
--(axis cs:2.87197653283576,0.930484997505328)
--(axis cs:2.84555320750382,0.925484997505328)
--(axis cs:2.81912988217187,0.922984997505328)
--(axis cs:2.79270655683992,0.920484997505328)
--(axis cs:2.76628323150797,0.920484997505328)
--(axis cs:2.73985990617602,0.917984997505328)
--(axis cs:2.71343658084407,0.912984997505328)
--(axis cs:2.68701325551213,0.912984997505328)
--(axis cs:2.66058993018018,0.907984997505328)
--(axis cs:2.63416660484823,0.900484997505328)
--(axis cs:2.60774327951628,0.895484997505328)
--(axis cs:2.58131995418433,0.890484997505328)
--(axis cs:2.55489662885239,0.885484997505328)
--(axis cs:2.52847330352044,0.880484997505328)
--(axis cs:2.50204997818849,0.875484997505328)
--(axis cs:2.47562665285654,0.870484997505328)
--(axis cs:2.44920332752459,0.870484997505328)
--(axis cs:2.42278000219265,0.865484997505328)
--(axis cs:2.39635667686069,0.865484997505328)
--(axis cs:2.36993335152875,0.862984997505328)
--(axis cs:2.3435100261968,0.857984997505328)
--(axis cs:2.31708670086485,0.852984997505328)
--(axis cs:2.2906633755329,0.847984997505328)
--(axis cs:2.26424005020095,0.842984997505328)
--(axis cs:2.23781672486901,0.830484997505328)
--(axis cs:2.21139339953706,0.827984997505328)
--(axis cs:2.18497007420511,0.825484997505328)
--(axis cs:2.15854674887316,0.815484997505328)
--(axis cs:2.13212342354121,0.810484997505328)
--(axis cs:2.10570009820927,0.807984997505328)
--(axis cs:2.07927677287732,0.805484997505328)
--(axis cs:2.05285344754537,0.805484997505328)
--(axis cs:2.02643012221342,0.797984997505328)
--(axis cs:2.00000679688147,0.797984997505328)
--(axis cs:1.97358347154952,0.792984997505328)
--(axis cs:1.94716014621758,0.787984997505328)
--(axis cs:1.92073682088563,0.782984997505328)
--(axis cs:1.89431349555368,0.777984997505328)
--(axis cs:1.86789017022173,0.775484997505328)
--(axis cs:1.84146684488978,0.772984997505328)
--(axis cs:1.81504351955783,0.772984997505328)
--(axis cs:1.78862019422589,0.772984997505328)
--(axis cs:1.76219686889394,0.772984997505328)
--(axis cs:1.73577354356199,0.765484997505328)
--(axis cs:1.70935021823004,0.760484997505328)
--(axis cs:1.68292689289809,0.755484997505328)
--(axis cs:1.65650356756615,0.755484997505328)
--(axis cs:1.6300802422342,0.747984997505328)
--(axis cs:1.60365691690225,0.740484997505328)
--(axis cs:1.5772335915703,0.737984997505328)
--(axis cs:1.55081026623835,0.735484997505328)
--(axis cs:1.5243869409064,0.732984997505328)
--(axis cs:1.49796361557446,0.732984997505328)
--(axis cs:1.47154029024251,0.727984997505328)
--(axis cs:1.44511696491056,0.720484997505328)
--(axis cs:1.41869363957861,0.717984997505328)
--(axis cs:1.39227031424666,0.710484997505328)
--(axis cs:1.36584698891471,0.700484997505328)
--(axis cs:1.33942366358277,0.697984997505328)
--(axis cs:1.31300033825082,0.695484997505328)
--(axis cs:1.28657701291887,0.690484997505328)
--(axis cs:1.26015368758692,0.685484997505328)
--(axis cs:1.23373036225497,0.680484997505328)
--(axis cs:1.20730703692302,0.675484997505328)
--(axis cs:1.18088371159108,0.665484997505328)
--(axis cs:1.15446038625913,0.660484997505328)
--(axis cs:1.12803706092718,0.655484997505328)
--(axis cs:1.10161373559523,0.647984997505328)
--(axis cs:1.07519041026328,0.642984997505328)
--(axis cs:1.04876708493134,0.640484997505328)
--(axis cs:1.02234375959939,0.630484997505328)
--(axis cs:0.99592043426744,0.630484997505328)
--(axis cs:0.96949710893549,0.627984997505328)
--(axis cs:0.943073783603543,0.620484997505328)
--(axis cs:0.916650458271594,0.615484997505328)
--(axis cs:0.890227132939646,0.615484997505328)
--(axis cs:0.863803807607699,0.607984997505328)
--(axis cs:0.83738048227575,0.607984997505328)
--(axis cs:0.810957156943802,0.597984997505328)
--(axis cs:0.784533831611853,0.592984997505328)
--(axis cs:0.758110506279905,0.587984997505328)
--(axis cs:0.731687180947956,0.585484997505328)
--(axis cs:0.705263855616009,0.577984997505328)
--(axis cs:0.678840530284059,0.570484997505328)
--(axis cs:0.652417204952112,0.565484997505328)
--(axis cs:0.625993879620165,0.560484997505328)
--(axis cs:0.599570554288215,0.550484997505328)
--(axis cs:0.573147228956268,0.547984997505328)
--(axis cs:0.546723903624319,0.542984997505328)
--(axis cs:0.520300578292371,0.540484997505328)
--(axis cs:0.493877252960422,0.537984997505328)
--(axis cs:0.467453927628474,0.527984997505328)
--(axis cs:0.441030602296527,0.525484997505328)
--(axis cs:0.414607276964578,0.525484997505328)
--(axis cs:0.38818395163263,0.522984997505328)
--(axis cs:0.361760626300681,0.520484997505328)
--(axis cs:0.335337300968733,0.517984997505328)
--(axis cs:0.308913975636784,0.515484997505328)
--(axis cs:0.282490650304837,0.507984997505328)
--(axis cs:0.256067324972889,0.505484997505328)
--(axis cs:0.22964399964094,0.497984997505328)
--(axis cs:0.203220674308993,0.495484997505328)
--(axis cs:0.176797348977043,0.495484997505328)
--(axis cs:0.150374023645096,0.490484997505328)
--(axis cs:0.123950698313147,0.482984997505328)
--(axis cs:0.0975273729811992,0.480484997505328)
--(axis cs:0.0711040476492517,0.470484997505328)
--(axis cs:0.0446807223173025,0.467984997505328)
--(axis cs:0.018257396985355,0.457984997505328)
--(axis cs:-0.00816592834659424,0.455484997505328)
--(axis cs:-0.0345892536785417,0.450484997505328)
--(axis cs:-0.061012579010491,0.442984997505328)
--(axis cs:-0.0874359043424384,0.442984997505328)
--(axis cs:-0.113859229674388,0.437984997505328)
--(axis cs:-0.140282555006335,0.437984997505328)
--(axis cs:-0.166705880338283,0.430484997505328)
--(axis cs:-0.193129205670232,0.425484997505328)
--(axis cs:-0.219552531002179,0.415484997505328)
--(axis cs:-0.245975856334129,0.410484997505328)
--(axis cs:-0.272399181666076,0.407984997505328)
--(axis cs:-0.298822506998025,0.400484997505328)
--(axis cs:-0.325245832329973,0.400484997505328)
--(axis cs:-0.35166915766192,0.397984997505328)
--(axis cs:-0.378092482993869,0.387984997505328)
--(axis cs:-0.404515808325817,0.380484997505328)
--(axis cs:-0.430939133657766,0.380484997505328)
--(axis cs:-0.457362458989714,0.375484997505328)
--(axis cs:-0.483785784321663,0.375484997505328)
--(axis cs:-0.51020910965361,0.375484997505328)
--(axis cs:-0.536632434985558,0.375484997505328)
--(axis cs:-0.563055760317507,0.372984997505328)
--(axis cs:-0.589479085649455,0.360484997505328)
--(axis cs:-0.615902410981404,0.355484997505328)
--(axis cs:-0.642325736313351,0.350484997505328)
--(axis cs:-0.6687490616453,0.350484997505328)
--(axis cs:-0.695172386977248,0.347984997505328)
--(axis cs:-0.721595712309197,0.347984997505328)
--(axis cs:-0.748019037641145,0.345484997505328)
--(axis cs:-0.774442362973092,0.342984997505328)
--(axis cs:-0.800865688305041,0.337984997505328)
--(axis cs:-0.827289013636989,0.332984997505328)
--(axis cs:-0.853712338968938,0.325484997505328)
--(axis cs:-0.880135664300886,0.317984997505328)
--(axis cs:-0.906558989632835,0.317984997505328)
--(axis cs:-0.932982314964782,0.315484997505328)
--(axis cs:-0.95940564029673,0.312984997505328)
--(axis cs:-0.985828965628679,0.312984997505328)
--(axis cs:-1.01225229096063,0.310484997505328)
--(axis cs:-1.03867561629258,0.307984997505328)
--(axis cs:-1.06509894162452,0.305484997505328)
--(axis cs:-1.09152226695647,0.305484997505328)
--(axis cs:-1.11794559228842,0.302984997505328)
--(axis cs:-1.14436891762037,0.302984997505328)
--(axis cs:-1.17079224295232,0.297984997505328)
--(axis cs:-1.19721556828426,0.297984997505328)
--(axis cs:-1.22363889361621,0.295484997505328)
--(axis cs:-1.25006221894816,0.295484997505328)
--(axis cs:-1.27648554428011,0.290484997505328)
--(axis cs:-1.30290886961206,0.280484997505328)
--(axis cs:-1.329332194944,0.280484997505328)
--(axis cs:-1.35575552027595,0.277984997505328)
--(axis cs:-1.3821788456079,0.277984997505328)
--(axis cs:-1.40860217093985,0.277984997505328)
--(axis cs:-1.4350254962718,0.275484997505328)
--(axis cs:-1.46144882160375,0.275484997505328)
--(axis cs:-1.4878721469357,0.272984997505328)
--(axis cs:-1.51429547226764,0.272984997505328)
--(axis cs:-1.54071879759959,0.272984997505328)
--(axis cs:-1.56714212293154,0.270484997505328)
--(axis cs:-1.59356544826349,0.270484997505328)
--(axis cs:-1.61998877359544,0.270484997505328)
--(axis cs:-1.64641209892739,0.265484997505328)
--(axis cs:-1.67283542425933,0.262984997505328)
--(axis cs:-1.69925874959128,0.260484997505328)
--(axis cs:-1.72568207492323,0.252984997505328)
--(axis cs:-1.75210540025518,0.252984997505328)
--(axis cs:-1.77852872558713,0.252984997505328)
--(axis cs:-1.80495205091907,0.252984997505328)
--(axis cs:-1.83137537625102,0.252984997505328)
--(axis cs:-1.85779870158297,0.247984997505328)
--(axis cs:-1.88422202691492,0.247984997505328)
--(axis cs:-1.91064535224687,0.245484997505328)
--(axis cs:-1.93706867757881,0.245484997505328)
--(axis cs:-1.96349200291076,0.245484997505328)
--(axis cs:-1.98991532824271,0.245484997505328)
--(axis cs:-2.01633865357466,0.242984997505328)
--(axis cs:-2.04276197890661,0.237984997505328)
--(axis cs:-2.06918530423856,0.235484997505328)
--(axis cs:-2.0956086295705,0.235484997505328)
--(axis cs:-2.12203195490245,0.235484997505328)
--(axis cs:-2.1484552802344,0.235484997505328)
--(axis cs:-2.17487860556635,0.230484997505328)
--(axis cs:-2.2013019308983,0.227984997505328)
--(axis cs:-2.22772525623025,0.227984997505328)
--(axis cs:-2.25414858156219,0.227984997505328)
--(axis cs:-2.28057190689414,0.227984997505328)
--(axis cs:-2.30699523222609,0.227984997505328)
--(axis cs:-2.33341855755804,0.225484997505328)
--(axis cs:-2.35984188288999,0.222984997505328)
--(axis cs:-2.38626520822194,0.222984997505328)
--(axis cs:-2.41268853355388,0.222984997505328)
--(axis cs:-2.43911185888583,0.220484997505328)
--(axis cs:-2.46553518421778,0.220484997505328)
--(axis cs:-2.49195850954973,0.217984997505328)
--(axis cs:-2.51838183488168,0.217984997505328)
--(axis cs:-2.54480516021362,0.217984997505328)
--(axis cs:-2.57122848554557,0.217984997505328)
--(axis cs:-2.59765181087752,0.217984997505328)
--(axis cs:-2.62407513620947,0.217984997505328)
--(axis cs:-2.65049846154142,0.217984997505328)
--(axis cs:-2.67692178687337,0.217984997505328)
--(axis cs:-2.70334511220531,0.217984997505328)
--(axis cs:-2.72976843753726,0.215484997505328)
--(axis cs:-2.75619176286921,0.215484997505328)
--(axis cs:-2.78261508820116,0.215484997505328)
--(axis cs:-2.80903841353311,0.215484997505328)
--(axis cs:-2.83546173886505,0.212984997505328)
--(axis cs:-2.861885064197,0.212984997505328)
--(axis cs:-2.88830838952895,0.210484997505328)
--(axis cs:-2.9147317148609,0.210484997505328)
--(axis cs:-2.94115504019285,0.207984997505328)
--(axis cs:-2.9675783655248,0.207984997505328)
--(axis cs:-2.99400169085675,0.207984997505328)
--(axis cs:-3.02042501618869,0.205484997505328)
--(axis cs:-3.04684834152064,0.200484997505328)
--(axis cs:-3.07327166685259,0.200484997505328)
--(axis cs:-3.09969499218454,0.200484997505328)
--(axis cs:-3.12611831751649,0.200484997505328)
--(axis cs:-3.15254164284843,0.195484997505328)
--(axis cs:-3.17896496818038,0.195484997505328)
--(axis cs:-3.20538829351233,0.195484997505328)
--(axis cs:-3.23181161884428,0.192984997505328)
--(axis cs:-3.25823494417623,0.192984997505328)
--(axis cs:-3.28465826950818,0.190484997505328)
--(axis cs:-3.31108159484012,0.190484997505328)
--(axis cs:-3.33750492017207,0.190484997505328)
--(axis cs:-3.36392824550402,0.187984997505328)
--(axis cs:-3.39035157083597,0.182984997505328)
--(axis cs:-3.41677489616792,0.182984997505328)
--(axis cs:-3.44319822149986,0.182984997505328)
--(axis cs:-3.46962154683181,0.182984997505328)
--(axis cs:-3.49604487216376,0.180484997505328)
--(axis cs:-3.52246819749571,0.180484997505328)
--(axis cs:-3.54889152282766,0.177984997505328)
--(axis cs:-3.57531484815961,0.177984997505328)
--(axis cs:-3.60173817349155,0.177984997505328)
--(axis cs:-3.6281614988235,0.177984997505328)
--(axis cs:-3.65458482415545,0.177984997505328)
--(axis cs:-3.6810081494874,0.177984997505328)
--(axis cs:-3.70743147481935,0.177984997505328)
--(axis cs:-3.7338548001513,0.175484997505328)
--(axis cs:-3.76027812548324,0.175484997505328)
--(axis cs:-3.78670145081519,0.175484997505328)
--(axis cs:-3.81312477614714,0.175484997505328)
--(axis cs:-3.83954810147909,0.175484997505328)
--(axis cs:-3.86597142681104,0.172984997505328)
--(axis cs:-3.89239475214299,0.172984997505328)
--(axis cs:-3.91881807747493,0.172984997505328)
--(axis cs:-3.94524140280688,0.172984997505328)
--(axis cs:-3.97166472813883,0.172984997505328)
--(axis cs:-3.99808805347078,0.172984997505328)
--(axis cs:-4.02451137880273,0.172984997505328)
--(axis cs:-4.05093470413467,0.170484997505328)
--(axis cs:-4.07735802946662,0.167984997505328)
--(axis cs:-4.10378135479857,0.165484997505328)
--(axis cs:-4.13020468013052,0.165484997505328)
--(axis cs:-4.15662800546247,0.165484997505328)
--(axis cs:-4.18305133079441,0.165484997505328)
--(axis cs:-4.20947465612636,0.162984997505328)
--(axis cs:-4.23589798145831,0.162984997505328)
--(axis cs:-4.26232130679026,0.160484997505328)
--(axis cs:-4.28874463212221,0.160484997505328)
--(axis cs:-4.31516795745416,0.160484997505328)
--(axis cs:-4.3415912827861,0.160484997505328)
--(axis cs:-4.36801460811805,0.160484997505328)
--(axis cs:-4.39443793345,0.157984997505328)
--(axis cs:-4.42086125878195,0.157984997505328)
--(axis cs:-4.4472845841139,0.157984997505328)
--(axis cs:-4.47370790944585,0.157984997505328)
--(axis cs:-4.5001312347778,0.157984997505328)
--(axis cs:-4.52655456010974,0.157984997505328)
--(axis cs:-4.55297788544169,0.157984997505328)
--(axis cs:-4.57940121077364,0.157984997505328)
--(axis cs:-4.60582453610559,0.157984997505328)
--(axis cs:-4.63224786143754,0.157984997505328)
--(axis cs:-4.65867118676948,0.157984997505328)
--(axis cs:-4.68509451210143,0.155484997505328)
--(axis cs:-4.71151783743338,0.155484997505328)
--(axis cs:-4.73794116276533,0.152984997505328)
--(axis cs:-4.76436448809728,0.152984997505328)
--(axis cs:-4.79078781342922,0.152984997505328)
--(axis cs:-4.81721113876117,0.152984997505328)
--(axis cs:-4.84363446409312,0.152984997505328)
--(axis cs:-4.87005778942507,0.152984997505328)
--(axis cs:-4.89648111475702,0.152984997505328)
--(axis cs:-4.92290444008897,0.152984997505328)
--(axis cs:-4.94932776542091,0.150484997505328)
--(axis cs:-4.97575109075286,0.150484997505328)
--(axis cs:-5.00217441608481,0.150484997505328)
--(axis cs:-5.02859774141676,0.150484997505328)
--(axis cs:-5.05502106674871,0.150484997505328)
--(axis cs:-5.08144439208066,0.147984997505328)
--(axis cs:-5.1078677174126,0.147984997505328)
--(axis cs:-5.13429104274455,0.147984997505328)
--(axis cs:-5.1607143680765,0.147984997505328)
--(axis cs:-5.18713769340845,0.147984997505328)
--(axis cs:-5.2135610187404,0.147984997505328)
--(axis cs:-5.23998434407235,0.147984997505328)
--(axis cs:-5.26640766940429,0.147984997505328)
--(axis cs:-5.29283099473624,0.147984997505328)
--(axis cs:-5.31925432006819,0.147984997505328)
--(axis cs:-5.34567764540014,0.147984997505328)
--(axis cs:-5.37210097073209,0.147984997505328)
--(axis cs:-5.39852429606403,0.147984997505328)
--(axis cs:-5.42494762139598,0.147984997505328)
--(axis cs:-5.45137094672793,0.147984997505328)
--(axis cs:-5.47779427205988,0.147984997505328)
--(axis cs:-5.50421759739183,0.147984997505328)
--(axis cs:-5.53064092272377,0.147984997505328)
--(axis cs:-5.55706424805572,0.147984997505328)
--(axis cs:-5.58348757338767,0.147984997505328)
--(axis cs:-5.60991089871962,0.147984997505328)
--(axis cs:-5.63633422405157,0.147984997505328)
--(axis cs:-5.66275754938352,0.147984997505328)
--(axis cs:-5.68918087471546,0.147984997505328)
--(axis cs:-5.71560420004741,0.147984997505328)
--(axis cs:-5.74202752537936,0.147984997505328)
--(axis cs:-5.76845085071131,0.147984997505328)
--(axis cs:-5.79487417604326,0.147984997505328)
--(axis cs:-5.82129750137521,0.147984997505328)
--(axis cs:-5.84772082670715,0.147984997505328)
--(axis cs:-5.8741441520391,0.147984997505328)
--(axis cs:-5.90056747737105,0.147984997505328)
--(axis cs:-5.926990802703,0.147984997505328)
--(axis cs:-5.95341412803495,0.147984997505328)
--(axis cs:-5.9798374533669,0.147984997505328)
--(axis cs:-6.00626077869884,0.147984997505328)
--(axis cs:-6.03268410403079,0.147984997505328)
--(axis cs:-6.05910742936274,0.147984997505328)
--(axis cs:-6.08553075469469,0.147984997505328)
--(axis cs:-6.11195408002664,0.145484997505328)
--(axis cs:-6.13837740535859,0.145484997505328)
--(axis cs:-6.16480073069053,0.142984997505328)
--(axis cs:-6.19122405602248,0.142984997505328)
--(axis cs:-6.21764738135443,0.142984997505328)
--(axis cs:-6.24407070668638,0.142984997505328)
--(axis cs:-6.27049403201833,0.142984997505328)
--(axis cs:-6.29691735735027,0.142984997505328)
--(axis cs:-6.32334068268222,0.142984997505328)
--(axis cs:-6.34976400801417,0.140484997505328)
--(axis cs:-6.37618733334612,0.140484997505328)
--(axis cs:-6.40261065867807,0.140484997505328)
--(axis cs:-6.42903398401002,0.140484997505328)
--(axis cs:-6.45545730934196,0.140484997505328)
--(axis cs:-6.48188063467391,0.140484997505328)
--(axis cs:-6.50830396000586,0.140484997505328)
--(axis cs:-6.53472728533781,0.137984997505328)
--(axis cs:-6.56115061066976,0.137984997505328)
--(axis cs:-6.58757393600171,0.137984997505328)
--(axis cs:-6.61399726133365,0.137984997505328)
--(axis cs:-6.6404205866656,0.137984997505328)
--(axis cs:-6.66684391199755,0.137984997505328)
--(axis cs:-6.6932672373295,0.137984997505328)
--(axis cs:-6.71969056266145,0.135484997505328)
--(axis cs:-6.74611388799339,0.135484997505328)
--(axis cs:-6.77253721332534,0.132984997505328)
--(axis cs:-6.79896053865729,0.132984997505328)
--(axis cs:-6.82538386398924,0.132984997505328)
--(axis cs:-6.85180718932119,0.132984997505328)
--(axis cs:-6.87823051465314,0.132984997505328)
--(axis cs:-6.90465383998508,0.132984997505328)
--(axis cs:-6.93107716531703,0.132984997505328)
--(axis cs:-6.95750049064898,0.132984997505328)
--(axis cs:-6.98392381598093,0.132984997505328)
--(axis cs:-7.01034714131288,0.132984997505328)
--(axis cs:-7.03677046664482,0.132984997505328)
--(axis cs:-7.06319379197677,0.132984997505328)
--(axis cs:-7.08961711730872,0.132984997505328)
--(axis cs:-7.11604044264067,0.132984997505328)
--(axis cs:-7.14246376797262,0.132984997505328)
--(axis cs:-7.16888709330457,0.132984997505328)
--(axis cs:-7.19531041863651,0.132984997505328)
--(axis cs:-7.22173374396846,0.132984997505328)
--(axis cs:-7.24815706930041,0.132984997505328)
--(axis cs:-7.27458039463236,0.132984997505328)
--(axis cs:-7.30100371996431,0.132984997505328)
--(axis cs:-7.32742704529626,0.132984997505328)
--(axis cs:-7.3538503706282,0.132984997505328)
--(axis cs:-7.38027369596015,0.132984997505328)
--(axis cs:-7.4066970212921,0.132984997505328)
--(axis cs:-7.43312034662405,0.132984997505328)
--(axis cs:-7.459543671956,0.132984997505328)
--(axis cs:-7.48596699728795,0.132984997505328)
--(axis cs:-7.51239032261989,0.132984997505328)
--(axis cs:-7.53881364795184,0.132984997505328)
--(axis cs:-7.56523697328379,0.132984997505328)
--(axis cs:-7.59166029861574,0.132984997505328)
--(axis cs:-7.61808362394769,0.132984997505328)
--(axis cs:-7.64450694927963,0.132984997505328)
--(axis cs:-7.67093027461158,0.132984997505328)
--(axis cs:-7.69735359994353,0.132984997505328)
--(axis cs:-7.72377692527548,0.130484997505328)
--(axis cs:-7.75020025060743,0.130484997505328)
--(axis cs:-7.77662357593938,0.130484997505328)
--(axis cs:-7.80304690127132,0.130484997505328)
--(axis cs:-7.82947022660327,0.130484997505328)
--(axis cs:-7.85589355193522,0.130484997505328)
--(axis cs:-7.88231687726717,0.130484997505328)
--(axis cs:-7.90874020259912,0.130484997505328)
--(axis cs:-7.93516352793107,0.130484997505328)
--(axis cs:-7.96158685326301,0.130484997505328)
--(axis cs:-7.98801017859496,0.130484997505328)
--(axis cs:-8.01443350392691,0.130484997505328)
--(axis cs:-8.04085682925886,0.127984997505328)
--(axis cs:-8.06728015459081,0.127984997505328)
--(axis cs:-8.09370347992276,0.127984997505328)
--(axis cs:-8.1201268052547,0.127984997505328)
--(axis cs:-8.14655013058665,0.127984997505328)
--(axis cs:-8.1729734559186,0.127984997505328)
--(axis cs:-8.19939678125055,0.127984997505328)
--(axis cs:-8.2258201065825,0.127984997505328)
--(axis cs:-8.25224343191444,0.127984997505328)
--(axis cs:-8.27866675724639,0.127984997505328)
--(axis cs:-8.30509008257834,0.127984997505328)
--(axis cs:-8.33151340791029,0.127984997505328)
--(axis cs:-8.35793673324224,0.127984997505328)
--(axis cs:-8.38436005857418,0.127984997505328)
--(axis cs:-8.41078338390613,0.127984997505328)
--(axis cs:-8.43720670923808,0.127984997505328)
--(axis cs:-8.46363003457003,0.127984997505328)
--(axis cs:-8.49005335990198,0.127984997505328)
--(axis cs:-8.51647668523393,0.127984997505328)
--(axis cs:-8.54290001056587,0.127984997505328)
--(axis cs:-8.56932333589782,0.125484997505328)
--(axis cs:-8.59574666122977,0.125484997505328)
--(axis cs:-8.62216998656172,0.125484997505328)
--(axis cs:-8.64859331189367,0.125484997505328)
--(axis cs:-8.67501663722562,0.125484997505328)
--(axis cs:-8.70143996255756,0.125484997505328)
--(axis cs:-8.72786328788951,0.125484997505328)
--(axis cs:-8.75428661322146,0.125484997505328)
--(axis cs:-8.78070993855341,0.125484997505328)
--(axis cs:-8.80713326388536,0.125484997505328)
--(axis cs:-8.83355658921731,0.125484997505328)
--(axis cs:-8.85997991454925,0.125484997505328)
--(axis cs:-8.8864032398812,0.125484997505328)
--(axis cs:-8.91282656521315,0.125484997505328)
--(axis cs:-8.9392498905451,0.125484997505328)
--(axis cs:-8.96567321587705,0.125484997505328)
--(axis cs:-8.99209654120899,0.125484997505328)
--(axis cs:-9.01851986654094,0.125484997505328)
--(axis cs:-9.04494319187289,0.125484997505328)
--(axis cs:-9.07136651720484,0.125484997505328)
--(axis cs:-9.09778984253679,0.125484997505328)
--(axis cs:-9.12421316786874,0.125484997505328)
--(axis cs:-9.15063649320068,0.122984997505328)
--(axis cs:-9.17705981853263,0.122984997505328)
--(axis cs:-9.20348314386458,0.122984997505328)
--(axis cs:-9.22990646919653,0.122984997505328)
--(axis cs:-9.25632979452848,0.122984997505328)
--(axis cs:-9.28275311986043,0.122984997505328)
--(axis cs:-9.30917644519237,0.122984997505328)
--(axis cs:-9.33559977052432,0.122984997505328)
--(axis cs:-9.36202309585627,0.122984997505328)
--(axis cs:-9.38844642118822,0.122984997505328)
--(axis cs:-9.41486974652017,0.122984997505328)
--(axis cs:-9.44129307185212,0.122984997505328)
--(axis cs:-9.46771639718406,0.122984997505328)
--(axis cs:-9.49413972251601,0.122984997505328)
--(axis cs:-9.52056304784796,0.122984997505328)
--(axis cs:-9.54698637317991,0.122984997505328)
--(axis cs:-9.57340969851186,0.122984997505328)
--(axis cs:-9.5998330238438,0.122984997505328)
--(axis cs:-9.62625634917575,0.122984997505328)
--(axis cs:-9.6526796745077,0.120484997505328)
--(axis cs:-9.67910299983965,0.120484997505328)
--(axis cs:-9.7055263251716,0.120484997505328)
--(axis cs:-9.73194965050354,0.120484997505328)
--(axis cs:-9.75837297583549,0.120484997505328)
--(axis cs:-9.78479630116744,0.120484997505328)
--(axis cs:-9.81121962649939,0.120484997505328)
--(axis cs:-9.83764295183134,0.120484997505328)
--(axis cs:-9.86406627716329,0.120484997505328)
--(axis cs:-9.89048960249523,0.120484997505328)
--(axis cs:-9.91691292782718,0.120484997505328)
--(axis cs:-9.94333625315913,0.120484997505328)
--(axis cs:-9.96975957849108,0.120484997505328)
--(axis cs:-9.99618290382303,0.120484997505328)
--(axis cs:-10.022606229155,0.120484997505328)
--(axis cs:-10.0490295544869,0.120484997505328)
--(axis cs:-10.0754528798189,0.120484997505328)
--(axis cs:-10.1018762051508,0.120484997505328)
--(axis cs:-10.1282995304828,0.120484997505328)
--(axis cs:-10.1547228558147,0.120484997505328)
--(axis cs:-10.1811461811467,0.120484997505328)
--(axis cs:-10.2075695064786,0.120484997505328)
--(axis cs:-10.2339928318106,0.120484997505328)
--(axis cs:-10.2604161571425,0.120484997505328)
--(axis cs:-10.2868394824745,0.120484997505328)
--(axis cs:-10.3132628078064,0.120484997505328)
--(axis cs:-10.3396861331384,0.120484997505328)
--(axis cs:-10.3661094584703,0.120484997505328)
--(axis cs:-10.3925327838023,0.120484997505328)
--(axis cs:-10.4189561091342,0.117984997505328)
--(axis cs:-10.4453794344661,0.117984997505328)
--(axis cs:-10.4718027597981,0.117984997505328)
--(axis cs:-10.49822608513,0.117984997505328)
--(axis cs:-10.524649410462,0.117984997505328)
--(axis cs:-10.5510727357939,0.117984997505328)
--(axis cs:-10.5774960611259,0.117984997505328)
--(axis cs:-10.6039193864578,0.117984997505328)
--(axis cs:-10.6303427117898,0.117984997505328)
--(axis cs:-10.6567660371217,0.117984997505328)
--(axis cs:-10.6831893624537,0.117984997505328)
--(axis cs:-10.7096126877856,0.117984997505328)
--(axis cs:-10.7360360131176,0.117984997505328)
--(axis cs:-10.7624593384495,0.117984997505328)
--(axis cs:-10.7888826637815,0.117984997505328)
--(axis cs:-10.8153059891134,0.117984997505328)
--(axis cs:-10.8417293144454,0.117984997505328)
--(axis cs:-10.8681526397773,0.117984997505328)
--(axis cs:-10.8945759651093,0.117984997505328)
--(axis cs:-10.9209992904412,0.117984997505328)
--(axis cs:-10.9474226157732,0.117984997505328)
--(axis cs:-10.9738459411051,0.117984997505328)
--(axis cs:-11.0002692664371,0.117984997505328)
--(axis cs:-11.026692591769,0.117984997505328)
--(axis cs:-11.053115917101,0.117984997505328)
--(axis cs:-11.0795392424329,0.117984997505328)
--(axis cs:-11.1059625677649,0.117984997505328)
--(axis cs:-11.1323858930968,0.117984997505328)
--(axis cs:-11.1588092184288,0.117984997505328)
--(axis cs:-11.1852325437607,0.117984997505328)
--(axis cs:-11.2116558690926,0.117984997505328)
--(axis cs:-11.2380791944246,0.117984997505328)
--(axis cs:-11.2645025197565,0.117984997505328)
--(axis cs:-11.2909258450885,0.117984997505328)
--(axis cs:-11.3173491704204,0.117984997505328)
--(axis cs:-11.3437724957524,0.117984997505328)
--(axis cs:-11.3701958210843,0.117984997505328)
--(axis cs:-11.3966191464163,0.117984997505328)
--(axis cs:-11.4230424717482,0.117984997505328)
--(axis cs:-11.4494657970802,0.117984997505328)
--(axis cs:-11.4758891224121,0.117984997505328)
--(axis cs:-11.5023124477441,0.117984997505328)
--(axis cs:-11.528735773076,0.115484997505328)
--(axis cs:-11.555159098408,0.115484997505328)
--(axis cs:-11.5815824237399,0.115484997505328)
--(axis cs:-11.6080057490719,0.115484997505328)
--(axis cs:-11.6344290744038,0.115484997505328)
--(axis cs:-11.6608523997358,0.115484997505328)
--(axis cs:-11.6872757250677,0.115484997505328)
--(axis cs:-11.7136990503997,0.115484997505328)
--(axis cs:-11.7401223757316,0.115484997505328)
--(axis cs:-11.7665457010636,0.115484997505328)
--(axis cs:-11.7929690263955,0.115484997505328)
--(axis cs:-11.8193923517275,0.115484997505328)
--(axis cs:-11.8458156770594,0.115484997505328)
--(axis cs:-11.8722390023914,0.115484997505328)
--(axis cs:-11.8986623277233,0.115484997505328)
--(axis cs:-11.9250856530552,0.115484997505328)
--(axis cs:-11.9515089783872,0.115484997505328)
--(axis cs:-11.9779323037191,0.115484997505328)
--(axis cs:-12.0043556290511,0.115484997505328)
--(axis cs:-12.030778954383,0.115484997505328)
--(axis cs:-12.057202279715,0.115484997505328)
--(axis cs:-12.0836256050469,0.115484997505328)
--(axis cs:-12.1100489303789,0.115484997505328)
--(axis cs:-12.1364722557108,0.115484997505328)
--(axis cs:-12.1628955810428,0.115484997505328)
--(axis cs:-12.1893189063747,0.115484997505328)
--(axis cs:-12.2157422317067,0.115484997505328)
--(axis cs:-12.2421655570386,0.115484997505328)
--(axis cs:-12.2685888823706,0.115484997505328)
--(axis cs:-12.2950122077025,0.115484997505328)
--(axis cs:-12.3214355330345,0.115484997505328)
--(axis cs:-12.3478588583664,0.115484997505328)
--(axis cs:-12.3742821836984,0.115484997505328)
--(axis cs:-12.4007055090303,0.115484997505328)
--(axis cs:-12.4271288343623,0.115484997505328)
--(axis cs:-12.4535521596942,0.115484997505328)
--(axis cs:-12.4799754850262,0.115484997505328)
--(axis cs:-12.5063988103581,0.115484997505328)
--(axis cs:-12.5328221356901,0.115484997505328)
--(axis cs:-12.559245461022,0.115484997505328)
--(axis cs:-12.585668786354,0.115484997505328)
--(axis cs:-12.6120921116859,0.115484997505328)
--(axis cs:-12.6385154370179,0.115484997505328)
--(axis cs:-12.6649387623498,0.115484997505328)
--(axis cs:-12.6913620876817,0.115484997505328)
--(axis cs:-12.7177854130137,0.115484997505328)
--(axis cs:-12.7442087383456,0.115484997505328)
--(axis cs:-12.7706320636776,0.115484997505328)
--(axis cs:-12.7970553890095,0.115484997505328)
--(axis cs:-12.8234787143415,0.115484997505328)
--(axis cs:-12.8499020396734,0.115484997505328)
--(axis cs:-12.8763253650054,0.115484997505328)
--(axis cs:-12.9027486903373,0.115484997505328)
--(axis cs:-12.9291720156693,0.115484997505328)
--(axis cs:-12.9555953410012,0.115484997505328)
--(axis cs:-12.9820186663332,0.115484997505328)
--(axis cs:-13.0084419916651,0.115484997505328)
--(axis cs:-13.0348653169971,0.115484997505328)
--(axis cs:-13.061288642329,0.115484997505328)
--(axis cs:-13.087711967661,0.115484997505328)
--(axis cs:-13.1141352929929,0.115484997505328)
--(axis cs:-13.1405586183249,0.115484997505328)
--(axis cs:-13.1669819436568,0.115484997505328)
--(axis cs:-13.1934052689888,0.115484997505328)
--(axis cs:-13.2198285943207,0.115484997505328)
--(axis cs:-13.2462519196527,0.115484997505328)
--(axis cs:-13.2726752449846,0.115484997505328)
--(axis cs:-13.2990985703166,0.115484997505328)
--(axis cs:-13.3255218956485,0.115484997505328)
--(axis cs:-13.3519452209805,0.115484997505328)
--(axis cs:-13.3783685463124,0.115484997505328)
--(axis cs:-13.4047918716444,0.115484997505328)
--(axis cs:-13.4312151969763,0.115484997505328)
--(axis cs:-13.4576385223082,0.115484997505328)
--(axis cs:-13.4840618476402,0.115484997505328)
--(axis cs:-13.5104851729721,0.115484997505328)
--(axis cs:-13.5369084983041,0.115484997505328)
--(axis cs:-13.563331823636,0.115484997505328)
--(axis cs:-13.589755148968,0.115484997505328)
--(axis cs:-13.6161784742999,0.115484997505328)
--(axis cs:-13.6426017996319,0.115484997505328)
--(axis cs:-13.6690251249638,0.115484997505328)
--(axis cs:-13.6954484502958,0.115484997505328)
--(axis cs:-13.7218717756277,0.115484997505328)
--(axis cs:-13.7482951009597,0.115484997505328)
--(axis cs:-13.7747184262916,0.115484997505328)
--(axis cs:-13.8011417516236,0.115484997505328)
--(axis cs:-13.8275650769555,0.115484997505328)
--(axis cs:-13.8539884022875,0.115484997505328)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
-13.8539884022875 0.00248756218905473
-13.8275650769555 0.00248756218905473
-13.8011417516236 0.00248756218905473
-13.7747184262916 0.00248756218905473
-13.7482951009597 0.00248756218905473
-13.7218717756277 0.00248756218905473
-13.6954484502958 0.00248756218905473
-13.6690251249638 0.00248756218905473
-13.6426017996319 0.00248756218905473
-13.6161784742999 0.00248756218905473
-13.589755148968 0.00248756218905473
-13.563331823636 0.00248756218905473
-13.5369084983041 0.00248756218905473
-13.5104851729721 0.00248756218905473
-13.4840618476402 0.00248756218905473
-13.4576385223082 0.00248756218905473
-13.4312151969763 0.00248756218905473
-13.4047918716444 0.00248756218905473
-13.3783685463124 0.00248756218905473
-13.3519452209805 0.00248756218905473
-13.3255218956485 0.00248756218905473
-13.2990985703166 0.00248756218905473
-13.2726752449846 0.00248756218905473
-13.2462519196527 0.00248756218905473
-13.2198285943207 0.00248756218905473
-13.1934052689888 0.00248756218905473
-13.1669819436568 0.00248756218905473
-13.1405586183249 0.00248756218905473
-13.1141352929929 0.00248756218905473
-13.087711967661 0.00248756218905473
-13.061288642329 0.00248756218905473
-13.0348653169971 0.00248756218905473
-13.0084419916651 0.00248756218905473
-12.9820186663332 0.00248756218905473
-12.9555953410012 0.00248756218905473
-12.9291720156693 0.00248756218905473
-12.9027486903373 0.00248756218905473
-12.8763253650054 0.00248756218905473
-12.8499020396734 0.00248756218905473
-12.8234787143415 0.00248756218905473
-12.7970553890095 0.00248756218905473
-12.7706320636776 0.00248756218905473
-12.7442087383456 0.00248756218905473
-12.7177854130137 0.00248756218905473
-12.6913620876817 0.00248756218905473
-12.6649387623498 0.00248756218905473
-12.6385154370179 0.00248756218905473
-12.6120921116859 0.00248756218905473
-12.585668786354 0.00248756218905473
-12.559245461022 0.00248756218905473
-12.5328221356901 0.00248756218905473
-12.5063988103581 0.00248756218905473
-12.4799754850262 0.00248756218905473
-12.4535521596942 0.00248756218905473
-12.4271288343623 0.00248756218905473
-12.4007055090303 0.00248756218905473
-12.3742821836984 0.00248756218905473
-12.3478588583664 0.00248756218905473
-12.3214355330345 0.00248756218905473
-12.2950122077025 0.00248756218905473
-12.2685888823706 0.00248756218905473
-12.2421655570386 0.00248756218905473
-12.2157422317067 0.00248756218905473
-12.1893189063747 0.00248756218905473
-12.1628955810428 0.00248756218905473
-12.1364722557108 0.00248756218905473
-12.1100489303789 0.00248756218905473
-12.0836256050469 0.00248756218905473
-12.057202279715 0.00248756218905473
-12.030778954383 0.00248756218905473
-12.0043556290511 0.00248756218905473
-11.9779323037191 0.00248756218905473
-11.9515089783872 0.00248756218905473
-11.9250856530552 0.00248756218905473
-11.8986623277233 0.00248756218905473
-11.8722390023914 0.00248756218905473
-11.8458156770594 0.00248756218905473
-11.8193923517275 0.00248756218905473
-11.7929690263955 0.00248756218905473
-11.7665457010636 0.00248756218905473
-11.7401223757316 0.00248756218905473
-11.7136990503997 0.00248756218905473
-11.6872757250677 0.00248756218905473
-11.6608523997358 0.00248756218905473
-11.6344290744038 0.00248756218905473
-11.6080057490719 0.00248756218905473
-11.5815824237399 0.00248756218905473
-11.555159098408 0.00248756218905473
-11.528735773076 0.00248756218905473
-11.5023124477441 0.00248756218905473
-11.4758891224121 0.00248756218905473
-11.4494657970802 0.00248756218905473
-11.4230424717482 0.00248756218905473
-11.3966191464163 0.00248756218905473
-11.3701958210843 0.00248756218905473
-11.3437724957524 0.00248756218905473
-11.3173491704204 0.00248756218905473
-11.2909258450885 0.00248756218905473
-11.2645025197565 0.00248756218905473
-11.2380791944246 0.00248756218905473
-11.2116558690926 0.00248756218905473
-11.1852325437607 0.00248756218905473
-11.1588092184288 0.00248756218905473
-11.1323858930968 0.00248756218905473
-11.1059625677649 0.00248756218905473
-11.0795392424329 0.00248756218905473
-11.053115917101 0.00248756218905473
-11.026692591769 0.00248756218905473
-11.0002692664371 0.00248756218905473
-10.9738459411051 0.00248756218905473
-10.9474226157732 0.00248756218905473
-10.9209992904412 0.00248756218905473
-10.8945759651093 0.00248756218905473
-10.8681526397773 0.00248756218905473
-10.8417293144454 0.00248756218905473
-10.8153059891134 0.00248756218905473
-10.7888826637815 0.00248756218905473
-10.7624593384495 0.00248756218905473
-10.7360360131176 0.00248756218905473
-10.7096126877856 0.00248756218905473
-10.6831893624537 0.00248756218905473
-10.6567660371217 0.00248756218905473
-10.6303427117898 0.00248756218905473
-10.6039193864578 0.00248756218905473
-10.5774960611259 0.00248756218905473
-10.5510727357939 0.00248756218905473
-10.524649410462 0.00248756218905473
-10.49822608513 0.00248756218905473
-10.4718027597981 0.00248756218905473
-10.4453794344661 0.00248756218905473
-10.4189561091342 0.00248756218905473
-10.3925327838023 0.00248756218905473
-10.3661094584703 0.00248756218905473
-10.3396861331384 0.00248756218905473
-10.3132628078064 0.00248756218905473
-10.2868394824745 0.00248756218905473
-10.2604161571425 0.00248756218905473
-10.2339928318106 0.00248756218905473
-10.2075695064786 0.00248756218905473
-10.1811461811467 0.00248756218905473
-10.1547228558147 0.00248756218905473
-10.1282995304828 0.00248756218905473
-10.1018762051508 0.00248756218905473
-10.0754528798189 0.00248756218905473
-10.0490295544869 0.00248756218905473
-10.022606229155 0.00248756218905473
-9.99618290382303 0.00248756218905473
-9.96975957849108 0.00248756218905473
-9.94333625315913 0.00248756218905473
-9.91691292782718 0.00248756218905473
-9.89048960249523 0.00248756218905473
-9.86406627716329 0.00248756218905473
-9.83764295183134 0.00248756218905473
-9.81121962649939 0.00248756218905473
-9.78479630116744 0.00248756218905473
-9.75837297583549 0.00248756218905473
-9.73194965050354 0.00248756218905473
-9.7055263251716 0.00248756218905473
-9.67910299983965 0.00248756218905473
-9.6526796745077 0.00248756218905473
-9.62625634917575 0.00248756218905473
-9.5998330238438 0.00248756218905473
-9.57340969851186 0.00248756218905473
-9.54698637317991 0.00248756218905473
-9.52056304784796 0.00248756218905473
-9.49413972251601 0.00248756218905473
-9.46771639718406 0.00248756218905473
-9.44129307185212 0.00248756218905473
-9.41486974652017 0.00248756218905473
-9.38844642118822 0.00248756218905473
-9.36202309585627 0.00248756218905473
-9.33559977052432 0.00248756218905473
-9.30917644519237 0.00248756218905473
-9.28275311986043 0.00248756218905473
-9.25632979452848 0.00248756218905473
-9.22990646919653 0.00248756218905473
-9.20348314386458 0.00248756218905473
-9.17705981853263 0.00248756218905473
-9.15063649320068 0.00248756218905473
-9.12421316786874 0.00248756218905473
-9.09778984253679 0.00248756218905473
-9.07136651720484 0.00248756218905473
-9.04494319187289 0.00248756218905473
-9.01851986654094 0.00248756218905473
-8.99209654120899 0.00248756218905473
-8.96567321587705 0.00248756218905473
-8.9392498905451 0.00248756218905473
-8.91282656521315 0.00248756218905473
-8.8864032398812 0.00248756218905473
-8.85997991454925 0.00248756218905473
-8.83355658921731 0.00248756218905473
-8.80713326388536 0.00248756218905473
-8.78070993855341 0.00248756218905473
-8.75428661322146 0.00248756218905473
-8.72786328788951 0.00248756218905473
-8.70143996255756 0.00248756218905473
-8.67501663722562 0.00248756218905473
-8.64859331189367 0.00248756218905473
-8.62216998656172 0.00248756218905473
-8.59574666122977 0.00248756218905473
-8.56932333589782 0.00248756218905473
-8.54290001056587 0.00248756218905473
-8.51647668523393 0.00248756218905473
-8.49005335990198 0.00248756218905473
-8.46363003457003 0.00248756218905473
-8.43720670923808 0.00248756218905473
-8.41078338390613 0.00248756218905473
-8.38436005857418 0.00248756218905473
-8.35793673324224 0.00248756218905473
-8.33151340791029 0.00248756218905473
-8.30509008257834 0.00248756218905473
-8.27866675724639 0.00248756218905473
-8.25224343191444 0.00248756218905473
-8.2258201065825 0.00248756218905473
-8.19939678125055 0.00248756218905473
-8.1729734559186 0.00248756218905473
-8.14655013058665 0.00248756218905473
-8.1201268052547 0.00248756218905473
-8.09370347992276 0.00248756218905473
-8.06728015459081 0.00248756218905473
-8.04085682925886 0.00248756218905473
-8.01443350392691 0.00248756218905473
-7.98801017859496 0.00248756218905473
-7.96158685326301 0.00248756218905473
-7.93516352793107 0.00248756218905473
-7.90874020259912 0.00248756218905473
-7.88231687726717 0.00248756218905473
-7.85589355193522 0.00248756218905473
-7.82947022660327 0.00248756218905473
-7.80304690127132 0.00248756218905473
-7.77662357593938 0.00248756218905473
-7.75020025060743 0.00248756218905473
-7.72377692527548 0.00248756218905473
-7.69735359994353 0.00248756218905473
-7.67093027461158 0.00248756218905473
-7.64450694927963 0.00248756218905473
-7.61808362394769 0.00248756218905473
-7.59166029861574 0.00248756218905473
-7.56523697328379 0.00248756218905473
-7.53881364795184 0.00248756218905473
-7.51239032261989 0.00248756218905473
-7.48596699728795 0.00248756218905473
-7.459543671956 0.00248756218905473
-7.43312034662405 0.00497512437810945
-7.4066970212921 0.00497512437810945
-7.38027369596015 0.00497512437810945
-7.3538503706282 0.00497512437810945
-7.32742704529626 0.00497512437810945
-7.30100371996431 0.00497512437810945
-7.27458039463236 0.00497512437810945
-7.24815706930041 0.00497512437810945
-7.22173374396846 0.00497512437810945
-7.19531041863651 0.00497512437810945
-7.16888709330457 0.00497512437810945
-7.14246376797262 0.00497512437810945
-7.11604044264067 0.00497512437810945
-7.08961711730872 0.00497512437810945
-7.06319379197677 0.00497512437810945
-7.03677046664482 0.00497512437810945
-7.01034714131288 0.00746268656716418
-6.98392381598093 0.00746268656716418
-6.95750049064898 0.00746268656716418
-6.93107716531703 0.00746268656716418
-6.90465383998508 0.00746268656716418
-6.87823051465314 0.00746268656716418
-6.85180718932119 0.00746268656716418
-6.82538386398924 0.00746268656716418
-6.79896053865729 0.00746268656716418
-6.77253721332534 0.00746268656716418
-6.74611388799339 0.00746268656716418
-6.71969056266145 0.00746268656716418
-6.6932672373295 0.00746268656716418
-6.66684391199755 0.00746268656716418
-6.6404205866656 0.00746268656716418
-6.61399726133365 0.00746268656716418
-6.58757393600171 0.00746268656716418
-6.56115061066976 0.00746268656716418
-6.53472728533781 0.00746268656716418
-6.50830396000586 0.00746268656716418
-6.48188063467391 0.00746268656716418
-6.45545730934196 0.00746268656716418
-6.42903398401002 0.00746268656716418
-6.40261065867807 0.00746268656716418
-6.37618733334612 0.00746268656716418
-6.34976400801417 0.00746268656716418
-6.32334068268222 0.00746268656716418
-6.29691735735027 0.00746268656716418
-6.27049403201833 0.00995024875621891
-6.24407070668638 0.00995024875621891
-6.21764738135443 0.00995024875621891
-6.19122405602248 0.00995024875621891
-6.16480073069053 0.00995024875621891
-6.13837740535859 0.00995024875621891
-6.11195408002664 0.00995024875621891
-6.08553075469469 0.00995024875621891
-6.05910742936274 0.00995024875621891
-6.03268410403079 0.00995024875621891
-6.00626077869884 0.00995024875621891
-5.9798374533669 0.00995024875621891
-5.95341412803495 0.00995024875621891
-5.926990802703 0.00995024875621891
-5.90056747737105 0.00995024875621891
-5.8741441520391 0.00995024875621891
-5.84772082670715 0.00995024875621891
-5.82129750137521 0.00995024875621891
-5.79487417604326 0.00995024875621891
-5.76845085071131 0.00995024875621891
-5.74202752537936 0.00995024875621891
-5.71560420004741 0.00995024875621891
-5.68918087471546 0.00995024875621891
-5.66275754938352 0.00995024875621891
-5.63633422405157 0.00995024875621891
-5.60991089871962 0.00995024875621891
-5.58348757338767 0.00995024875621891
-5.55706424805572 0.00995024875621891
-5.53064092272377 0.00995024875621891
-5.50421759739183 0.00995024875621891
-5.47779427205988 0.00995024875621891
-5.45137094672793 0.00995024875621891
-5.42494762139598 0.00995024875621891
-5.39852429606403 0.00995024875621891
-5.37210097073209 0.00995024875621891
-5.34567764540014 0.00995024875621891
-5.31925432006819 0.0124378109452736
-5.29283099473624 0.0124378109452736
-5.26640766940429 0.0124378109452736
-5.23998434407235 0.0124378109452736
-5.2135610187404 0.0124378109452736
-5.18713769340845 0.0124378109452736
-5.1607143680765 0.0124378109452736
-5.13429104274455 0.0124378109452736
-5.1078677174126 0.0124378109452736
-5.08144439208066 0.0124378109452736
-5.05502106674871 0.0124378109452736
-5.02859774141676 0.0124378109452736
-5.00217441608481 0.0124378109452736
-4.97575109075286 0.0124378109452736
-4.94932776542091 0.0124378109452736
-4.92290444008897 0.0124378109452736
-4.89648111475702 0.0124378109452736
-4.87005778942507 0.0124378109452736
-4.84363446409312 0.0124378109452736
-4.81721113876117 0.0124378109452736
-4.79078781342922 0.0124378109452736
-4.76436448809728 0.0124378109452736
-4.73794116276533 0.0124378109452736
-4.71151783743338 0.0124378109452736
-4.68509451210143 0.0124378109452736
-4.65867118676948 0.0124378109452736
-4.63224786143754 0.0124378109452736
-4.60582453610559 0.0124378109452736
-4.57940121077364 0.0149253731343284
-4.55297788544169 0.0149253731343284
-4.52655456010974 0.0149253731343284
-4.5001312347778 0.0149253731343284
-4.47370790944585 0.0149253731343284
-4.4472845841139 0.0149253731343284
-4.42086125878195 0.0149253731343284
-4.39443793345 0.0174129353233831
-4.36801460811805 0.0174129353233831
-4.3415912827861 0.0174129353233831
-4.31516795745416 0.0174129353233831
-4.28874463212221 0.0174129353233831
-4.26232130679026 0.0174129353233831
-4.23589798145831 0.0174129353233831
-4.20947465612636 0.0174129353233831
-4.18305133079441 0.0199004975124378
-4.15662800546247 0.0199004975124378
-4.13020468013052 0.0199004975124378
-4.10378135479857 0.0223880597014925
-4.07735802946662 0.0223880597014925
-4.05093470413467 0.0223880597014925
-4.02451137880273 0.0223880597014925
-3.99808805347078 0.0223880597014925
-3.97166472813883 0.0223880597014925
-3.94524140280688 0.0223880597014925
-3.91881807747493 0.0223880597014925
-3.89239475214299 0.0223880597014925
-3.86597142681104 0.0223880597014925
-3.83954810147909 0.0223880597014925
-3.81312477614714 0.0223880597014925
-3.78670145081519 0.0248756218905473
-3.76027812548324 0.0248756218905473
-3.7338548001513 0.0248756218905473
-3.70743147481935 0.0248756218905473
-3.6810081494874 0.0248756218905473
-3.65458482415545 0.0248756218905473
-3.6281614988235 0.0248756218905473
-3.60173817349155 0.0248756218905473
-3.57531484815961 0.0248756218905473
-3.54889152282766 0.0248756218905473
-3.52246819749571 0.0248756218905473
-3.49604487216376 0.0248756218905473
-3.46962154683181 0.0248756218905473
-3.44319822149986 0.0248756218905473
-3.41677489616792 0.0248756218905473
-3.39035157083597 0.0248756218905473
-3.36392824550402 0.0248756218905473
-3.33750492017207 0.0248756218905473
-3.31108159484012 0.0248756218905473
-3.28465826950818 0.0248756218905473
-3.25823494417623 0.0248756218905473
-3.23181161884428 0.0248756218905473
-3.20538829351233 0.0248756218905473
-3.17896496818038 0.0248756218905473
-3.15254164284843 0.0248756218905473
-3.12611831751649 0.0248756218905473
-3.09969499218454 0.027363184079602
-3.07327166685259 0.027363184079602
-3.04684834152064 0.027363184079602
-3.02042501618869 0.027363184079602
-2.99400169085675 0.0298507462686567
-2.9675783655248 0.0298507462686567
-2.94115504019285 0.0298507462686567
-2.9147317148609 0.0323383084577114
-2.88830838952895 0.0323383084577114
-2.861885064197 0.0323383084577114
-2.83546173886505 0.0323383084577114
-2.80903841353311 0.0323383084577114
-2.78261508820116 0.0323383084577114
-2.75619176286921 0.0323383084577114
-2.72976843753726 0.0323383084577114
-2.70334511220531 0.0323383084577114
-2.67692178687337 0.0348258706467662
-2.65049846154142 0.0373134328358209
-2.62407513620947 0.0398009950248756
-2.59765181087752 0.0422885572139304
-2.57122848554557 0.0422885572139304
-2.54480516021362 0.0422885572139304
-2.51838183488168 0.0422885572139304
-2.49195850954973 0.0422885572139304
-2.46553518421778 0.0422885572139304
-2.43911185888583 0.0447761194029851
-2.41268853355388 0.0447761194029851
-2.38626520822194 0.0497512437810945
-2.35984188288999 0.0497512437810945
-2.33341855755804 0.054726368159204
-2.30699523222609 0.054726368159204
-2.28057190689414 0.054726368159204
-2.25414858156219 0.054726368159204
-2.22772525623025 0.0597014925373134
-2.2013019308983 0.0597014925373134
-2.17487860556635 0.0621890547263682
-2.1484552802344 0.0646766169154229
-2.12203195490245 0.0646766169154229
-2.0956086295705 0.0646766169154229
-2.06918530423856 0.0721393034825871
-2.04276197890661 0.0721393034825871
-2.01633865357466 0.0721393034825871
-1.98991532824271 0.0721393034825871
-1.96349200291076 0.0721393034825871
-1.93706867757881 0.0721393034825871
-1.91064535224687 0.0746268656716418
-1.88422202691492 0.0771144278606965
-1.85779870158297 0.0796019900497512
-1.83137537625102 0.082089552238806
-1.80495205091907 0.0845771144278607
-1.77852872558713 0.0870646766169154
-1.75210540025518 0.0920398009950249
-1.72568207492323 0.0920398009950249
-1.69925874959128 0.0945273631840796
-1.67283542425933 0.0945273631840796
-1.64641209892739 0.0970149253731343
-1.61998877359544 0.0995024875621891
-1.59356544826349 0.0995024875621891
-1.56714212293154 0.101990049751244
-1.54071879759959 0.104477611940299
-1.51429547226764 0.109452736318408
-1.4878721469357 0.109452736318408
-1.46144882160375 0.111940298507463
-1.4350254962718 0.116915422885572
-1.40860217093985 0.119402985074627
-1.3821788456079 0.121890547263682
-1.35575552027595 0.121890547263682
-1.329332194944 0.129353233830846
-1.30290886961206 0.134328358208955
-1.27648554428011 0.139303482587065
-1.25006221894816 0.141791044776119
-1.22363889361621 0.146766169154229
-1.19721556828426 0.149253731343284
-1.17079224295232 0.154228855721393
-1.14436891762037 0.156716417910448
-1.11794559228842 0.171641791044776
-1.09152226695647 0.176616915422886
-1.06509894162452 0.18407960199005
-1.03867561629258 0.191542288557214
-1.01225229096063 0.206467661691542
-0.985828965628679 0.216417910447761
-0.95940564029673 0.218905472636816
-0.932982314964782 0.223880597014925
-0.906558989632835 0.236318407960199
-0.880135664300886 0.238805970149254
-0.853712338968938 0.243781094527363
-0.827289013636989 0.243781094527363
-0.800865688305041 0.251243781094527
-0.774442362973092 0.253731343283582
-0.748019037641145 0.256218905472637
-0.721595712309197 0.261194029850746
-0.695172386977248 0.26865671641791
-0.6687490616453 0.27363184079602
-0.642325736313351 0.276119402985075
-0.615902410981404 0.288557213930348
-0.589479085649455 0.288557213930348
-0.563055760317507 0.303482587064677
-0.536632434985558 0.313432835820896
-0.51020910965361 0.318407960199005
-0.483785784321663 0.323383084577114
-0.457362458989714 0.330845771144279
-0.430939133657766 0.340796019900498
-0.404515808325817 0.345771144278607
-0.378092482993869 0.355721393034826
-0.35166915766192 0.36318407960199
-0.325245832329973 0.375621890547264
-0.298822506998025 0.380597014925373
-0.272399181666076 0.390547263681592
-0.245975856334129 0.40547263681592
-0.219552531002179 0.41044776119403
-0.193129205670232 0.420398009950249
-0.166705880338283 0.440298507462687
-0.140282555006335 0.447761194029851
-0.113859229674388 0.465174129353234
-0.0874359043424384 0.470149253731343
-0.061012579010491 0.472636815920398
-0.0345892536785417 0.485074626865672
-0.00816592834659424 0.492537313432836
0.018257396985355 0.504975124378109
0.0446807223173025 0.512437810945274
0.0711040476492517 0.522388059701492
0.0975273729811992 0.532338308457711
0.123950698313147 0.539800995024876
0.150374023645096 0.562189054726368
0.176797348977043 0.562189054726368
0.203220674308993 0.572139303482587
0.22964399964094 0.584577114427861
0.256067324972889 0.599502487562189
0.282490650304837 0.601990049751244
0.308913975636784 0.609452736318408
0.335337300968733 0.611940298507463
0.361760626300681 0.614427860696517
0.38818395163263 0.626865671641791
0.414607276964578 0.631840796019901
0.441030602296527 0.644278606965174
0.467453927628474 0.649253731343284
0.493877252960422 0.659203980099503
0.520300578292371 0.664179104477612
0.546723903624319 0.671641791044776
0.573147228956268 0.67910447761194
0.599570554288215 0.67910447761194
0.625993879620165 0.68407960199005
0.652417204952112 0.691542288557214
0.678840530284059 0.696517412935323
0.705263855616009 0.701492537313433
0.731687180947956 0.713930348258706
0.758110506279905 0.716417910447761
0.784533831611853 0.73134328358209
0.810957156943802 0.741293532338308
0.83738048227575 0.751243781094527
0.863803807607699 0.756218905472637
0.890227132939646 0.766169154228856
0.916650458271594 0.776119402985075
0.943073783603543 0.781094527363184
0.96949710893549 0.788557213930348
0.99592043426744 0.788557213930348
1.02234375959939 0.793532338308458
1.04876708493134 0.798507462686567
1.07519041026328 0.800995024875622
1.10161373559523 0.805970149253731
1.12803706092718 0.810945273631841
1.15446038625913 0.823383084577114
1.18088371159108 0.830845771144279
1.20730703692302 0.833333333333333
1.23373036225497 0.848258706467662
1.26015368758692 0.850746268656716
1.28657701291887 0.855721393034826
1.31300033825082 0.858208955223881
1.33942366358277 0.860696517412935
1.36584698891471 0.86318407960199
1.39227031424666 0.865671641791045
1.41869363957861 0.870646766169154
1.44511696491056 0.875621890547264
1.47154029024251 0.878109452736318
1.49796361557446 0.878109452736318
1.5243869409064 0.883084577114428
1.55081026623835 0.888059701492537
1.5772335915703 0.890547263681592
1.60365691690225 0.893034825870647
1.6300802422342 0.893034825870647
1.65650356756615 0.895522388059702
1.68292689289809 0.895522388059702
1.70935021823004 0.898009950248756
1.73577354356199 0.900497512437811
1.76219686889394 0.900497512437811
1.78862019422589 0.900497512437811
1.81504351955783 0.90547263681592
1.84146684488978 0.907960199004975
1.86789017022173 0.907960199004975
1.89431349555368 0.91044776119403
1.92073682088563 0.917910447761194
1.94716014621758 0.920398009950249
1.97358347154952 0.922885572139303
2.00000679688147 0.925373134328358
2.02643012221342 0.927860696517413
2.05285344754537 0.932835820895522
2.07927677287732 0.935323383084577
2.10570009820927 0.935323383084577
2.13212342354121 0.935323383084577
2.15854674887316 0.937810945273632
2.18497007420511 0.937810945273632
2.21139339953706 0.947761194029851
2.23781672486901 0.950248756218905
2.26424005020095 0.950248756218905
2.2906633755329 0.950248756218905
2.31708670086485 0.95273631840796
2.3435100261968 0.95273631840796
2.36993335152875 0.95273631840796
2.39635667686069 0.955223880597015
2.42278000219265 0.955223880597015
2.44920332752459 0.95771144278607
2.47562665285654 0.95771144278607
2.50204997818849 0.960199004975124
2.52847330352044 0.960199004975124
2.55489662885239 0.960199004975124
2.58131995418433 0.960199004975124
2.60774327951628 0.962686567164179
2.63416660484823 0.962686567164179
2.66058993018018 0.962686567164179
2.68701325551213 0.962686567164179
2.71343658084407 0.962686567164179
2.73985990617602 0.962686567164179
2.76628323150797 0.962686567164179
2.79270655683992 0.967661691542289
2.81912988217187 0.967661691542289
2.84555320750382 0.967661691542289
2.87197653283576 0.967661691542289
2.89839985816771 0.967661691542289
2.92482318349966 0.967661691542289
2.95124650883161 0.967661691542289
2.97766983416356 0.967661691542289
3.0040931594955 0.967661691542289
3.03051648482746 0.967661691542289
3.0569398101594 0.967661691542289
3.08336313549135 0.967661691542289
3.1097864608233 0.967661691542289
3.13620978615524 0.970149253731343
3.1626331114872 0.970149253731343
3.18905643681914 0.970149253731343
3.21547976215109 0.970149253731343
3.24190308748304 0.970149253731343
3.26832641281499 0.970149253731343
3.29474973814694 0.970149253731343
3.32117306347888 0.970149253731343
3.34759638881083 0.970149253731343
3.37401971414278 0.970149253731343
3.40044303947473 0.970149253731343
3.42686636480668 0.970149253731343
3.45328969013863 0.970149253731343
3.47971301547057 0.970149253731343
3.50613634080252 0.970149253731343
3.53255966613447 0.972636815920398
3.55898299146642 0.972636815920398
3.58540631679837 0.972636815920398
3.61182964213031 0.972636815920398
3.63825296746226 0.972636815920398
3.66467629279421 0.972636815920398
3.69109961812616 0.972636815920398
3.71752294345811 0.972636815920398
3.74394626879005 0.972636815920398
3.77036959412201 0.972636815920398
3.79679291945395 0.972636815920398
3.8232162447859 0.972636815920398
3.84963957011785 0.977611940298508
3.8760628954498 0.977611940298508
3.90248622078175 0.977611940298508
3.92890954611369 0.977611940298508
3.95533287144564 0.977611940298508
3.98175619677759 0.977611940298508
4.00817952210954 0.977611940298508
4.03460284744149 0.977611940298508
4.06102617277343 0.977611940298508
4.08744949810538 0.980099502487562
4.11387282343733 0.982587064676617
4.14029614876928 0.982587064676617
4.16671947410123 0.982587064676617
4.19314279943318 0.982587064676617
4.21956612476512 0.982587064676617
4.24598945009707 0.982587064676617
4.27241277542902 0.985074626865672
4.29883610076097 0.985074626865672
4.32525942609292 0.985074626865672
4.35168275142486 0.985074626865672
4.37810607675681 0.985074626865672
4.40452940208876 0.985074626865672
4.43095272742071 0.985074626865672
4.45737605275266 0.985074626865672
4.4837993780846 0.985074626865672
4.51022270341656 0.985074626865672
4.5366460287485 0.987562189054726
4.56306935408045 0.987562189054726
4.5894926794124 0.987562189054726
4.61591600474435 0.990049751243781
4.6423393300763 0.990049751243781
4.66876265540824 0.990049751243781
4.69518598074019 0.990049751243781
4.72160930607214 0.990049751243781
4.74803263140409 0.990049751243781
4.77445595673604 0.990049751243781
4.80087928206799 0.990049751243781
4.82730260739993 0.990049751243781
4.85372593273188 0.990049751243781
4.88014925806383 0.990049751243781
4.90657258339578 0.990049751243781
4.93299590872773 0.990049751243781
4.95941923405967 0.990049751243781
4.98584255939162 0.990049751243781
5.01226588472357 0.990049751243781
5.03868921005552 0.990049751243781
5.06511253538747 0.990049751243781
5.09153586071941 0.990049751243781
5.11795918605137 0.990049751243781
5.14438251138331 0.990049751243781
5.17080583671526 0.990049751243781
5.19722916204721 0.990049751243781
5.22365248737916 0.990049751243781
5.25007581271111 0.990049751243781
5.27649913804305 0.990049751243781
5.302922463375 0.990049751243781
5.32934578870695 0.990049751243781
5.3557691140389 0.990049751243781
5.38219243937085 0.990049751243781
5.40861576470279 0.990049751243781
5.43503909003474 0.990049751243781
5.46146241536669 0.990049751243781
5.48788574069864 0.990049751243781
5.51430906603059 0.992537313432836
5.54073239136254 0.992537313432836
5.56715571669448 0.992537313432836
5.59357904202643 0.992537313432836
5.62000236735838 0.992537313432836
5.64642569269033 0.992537313432836
5.67284901802228 0.992537313432836
5.69927234335422 0.992537313432836
5.72569566868617 0.992537313432836
5.75211899401812 0.992537313432836
5.77854231935007 0.992537313432836
5.80496564468202 0.992537313432836
5.83138897001397 0.992537313432836
5.85781229534592 0.992537313432836
5.88423562067786 0.992537313432836
5.91065894600981 0.992537313432836
5.93708227134176 0.992537313432836
5.96350559667371 0.992537313432836
5.98992892200566 0.992537313432836
6.0163522473376 0.992537313432836
6.04277557266955 0.992537313432836
6.0691988980015 0.992537313432836
6.09562222333345 0.992537313432836
6.1220455486654 0.992537313432836
6.14846887399734 0.992537313432836
6.17489219932929 0.992537313432836
6.20131552466124 0.992537313432836
6.22773884999319 0.992537313432836
6.25416217532514 0.992537313432836
6.28058550065709 0.992537313432836
6.30700882598903 0.992537313432836
6.33343215132098 0.992537313432836
6.35985547665293 0.992537313432836
6.38627880198488 0.992537313432836
6.41270212731683 0.992537313432836
6.43912545264877 0.992537313432836
6.46554877798073 0.992537313432836
6.49197210331267 0.992537313432836
6.51839542864462 0.992537313432836
6.54481875397657 0.992537313432836
6.57124207930852 0.992537313432836
6.59766540464047 0.992537313432836
6.62408872997241 0.992537313432836
6.65051205530436 0.992537313432836
6.67693538063631 0.992537313432836
6.70335870596826 0.992537313432836
6.72978203130021 0.992537313432836
6.75620535663215 0.995024875621891
6.7826286819641 0.995024875621891
6.80905200729605 0.995024875621891
6.835475332628 0.995024875621891
6.86189865795995 0.995024875621891
6.8883219832919 0.995024875621891
6.91474530862384 0.995024875621891
6.94116863395579 0.995024875621891
6.96759195928774 0.995024875621891
6.99401528461969 0.995024875621891
7.02043860995164 0.995024875621891
7.04686193528358 0.995024875621891
7.07328526061553 0.995024875621891
7.09970858594748 0.995024875621891
7.12613191127943 0.995024875621891
7.15255523661138 0.995024875621891
7.17897856194333 0.995024875621891
7.20540188727528 0.995024875621891
7.23182521260722 0.995024875621891
7.25824853793917 0.995024875621891
7.28467186327112 0.995024875621891
7.31109518860307 0.995024875621891
7.33751851393502 0.995024875621891
7.36394183926696 0.995024875621891
7.39036516459891 0.995024875621891
7.41678848993086 0.995024875621891
7.44321181526281 0.995024875621891
7.46963514059476 0.995024875621891
7.4960584659267 0.995024875621891
7.52248179125865 0.995024875621891
7.5489051165906 0.995024875621891
7.57532844192255 0.995024875621891
7.6017517672545 0.995024875621891
7.62817509258645 0.995024875621891
7.65459841791839 0.995024875621891
7.68102174325034 0.995024875621891
7.70744506858229 0.995024875621891
7.73386839391424 0.995024875621891
7.76029171924619 0.995024875621891
7.78671504457814 0.995024875621891
7.81313836991009 0.995024875621891
7.83956169524203 0.995024875621891
7.86598502057398 0.995024875621891
7.89240834590593 0.995024875621891
7.91883167123788 0.995024875621891
7.94525499656983 0.995024875621891
7.97167832190177 0.995024875621891
7.99810164723372 0.995024875621891
8.02452497256567 0.995024875621891
8.05094829789762 0.995024875621891
8.07737162322957 0.995024875621891
8.10379494856151 0.995024875621891
8.13021827389346 0.995024875621891
8.15664159922541 0.995024875621891
8.18306492455736 0.995024875621891
8.20948824988931 0.995024875621891
8.23591157522126 0.995024875621891
8.2623349005532 0.995024875621891
8.28875822588515 0.995024875621891
8.3151815512171 0.995024875621891
8.34160487654905 0.995024875621891
8.368028201881 0.995024875621891
8.39445152721295 0.995024875621891
8.42087485254489 0.995024875621891
8.44729817787684 0.995024875621891
8.47372150320879 0.995024875621891
8.50014482854074 0.995024875621891
8.52656815387269 0.995024875621891
8.55299147920464 0.995024875621891
8.57941480453658 0.995024875621891
8.60583812986853 0.995024875621891
8.63226145520048 0.995024875621891
8.65868478053243 0.995024875621891
8.68510810586438 0.995024875621891
8.71153143119632 0.995024875621891
8.73795475652827 0.995024875621891
8.76437808186022 0.995024875621891
8.79080140719217 0.995024875621891
8.81722473252412 0.995024875621891
8.84364805785606 0.995024875621891
8.87007138318801 0.997512437810945
8.89649470851996 0.997512437810945
8.92291803385191 0.997512437810945
8.94934135918386 0.997512437810945
8.97576468451581 0.997512437810945
9.00218800984776 0.997512437810945
9.0286113351797 0.997512437810945
9.05503466051165 0.997512437810945
9.0814579858436 0.997512437810945
9.10788131117555 0.997512437810945
9.1343046365075 0.997512437810945
9.16072796183945 0.997512437810945
9.18715128717139 1
9.21357461250334 1
9.23999793783529 1
9.26642126316724 1
9.29284458849919 1
9.31926791383113 1
9.34569123916308 1
9.37211456449503 1
9.39853788982698 1
9.42496121515893 1
9.45138454049087 1
9.47780786582282 1
9.50423119115477 1
9.53065451648672 1
9.55707784181867 1
9.58350116715062 1
9.60992449248257 1
9.63634781781451 1
9.66277114314646 1
9.68919446847841 1
9.71561779381036 1
9.74204111914231 1
9.76846444447425 1
9.7948877698062 1
9.82131109513815 1
9.8477344204701 1
9.87415774580205 1
9.900581071134 1
9.92700439646594 1
9.95342772179789 1
9.97985104712984 1
10.0062743724618 1
10.0326976977937 1
10.0591210231257 1
10.0855443484576 1
10.1119676737896 1
10.1383909991215 1
10.1648143244535 1
10.1912376497854 1
10.2176609751174 1
10.2440843004493 1
10.2705076257813 1
10.2969309511132 1
10.3233542764452 1
10.3497776017771 1
10.3762009271091 1
10.402624252441 1
10.429047577773 1
10.4554709031049 1
10.4818942284369 1
10.5083175537688 1
10.5347408791008 1
10.5611642044327 1
10.5875875297647 1
10.6140108550966 1
10.6404341804285 1
10.6668575057605 1
10.6932808310924 1
10.7197041564244 1
10.7461274817563 1
10.7725508070883 1
10.7989741324202 1
10.8253974577522 1
10.8518207830841 1
10.8782441084161 1
10.904667433748 1
10.93109075908 1
10.9575140844119 1
10.9839374097439 1
11.0103607350758 1
11.0367840604078 1
11.0632073857397 1
11.0896307110717 1
11.1160540364036 1
11.1424773617356 1
11.1689006870675 1
11.1953240123995 1
11.2217473377314 1
11.2481706630634 1
11.2745939883953 1
11.3010173137273 1
11.3274406390592 1
11.3538639643911 1
11.3802872897231 1
11.406710615055 1
11.433133940387 1
11.4595572657189 1
11.4859805910509 1
11.5124039163828 1
11.5388272417148 1
11.5652505670467 1
11.5916738923787 1
11.6180972177106 1
11.6445205430426 1
11.6709438683745 1
11.6973671937065 1
11.7237905190384 1
11.7502138443704 1
11.7766371697023 1
11.8030604950343 1
11.8294838203662 1
11.8559071456982 1
11.8823304710301 1
11.9087537963621 1
11.935177121694 1
11.961600447026 1
11.9880237723579 1
12.0144470976899 1
12.0408704230218 1
12.0672937483538 1
12.0937170736857 1
12.1201403990176 1
12.1465637243496 1
12.1729870496815 1
12.1994103750135 1
12.2258337003454 1
12.2522570256774 1
12.2786803510093 1
12.3051036763413 1
12.3315270016732 1
12.3579503270052 1
12.3843736523371 1
12.4107969776691 1
12.437220303001 1
12.463643628333 1
12.4900669536649 1
12.5164902789969 1
12.5429136043288 1
};
\addplot [semithick, darkorange25512714]
table {%
-13.8539884022875 0
-13.8275650769555 0
-13.8011417516236 0
-13.7747184262916 0
-13.7482951009597 0
-13.7218717756277 0
-13.6954484502958 0
-13.6690251249638 0
-13.6426017996319 0
-13.6161784742999 0
-13.589755148968 0
-13.563331823636 0
-13.5369084983041 0
-13.5104851729721 0
-13.4840618476402 0
-13.4576385223082 0
-13.4312151969763 0
-13.4047918716444 0
-13.3783685463124 0
-13.3519452209805 0
-13.3255218956485 0
-13.2990985703166 0
-13.2726752449846 0
-13.2462519196527 0
-13.2198285943207 0
-13.1934052689888 0
-13.1669819436568 0
-13.1405586183249 0
-13.1141352929929 0
-13.087711967661 0
-13.061288642329 0
-13.0348653169971 0
-13.0084419916651 0
-12.9820186663332 0
-12.9555953410012 0
-12.9291720156693 0
-12.9027486903373 0
-12.8763253650054 0
-12.8499020396734 0
-12.8234787143415 0
-12.7970553890095 0
-12.7706320636776 0
-12.7442087383456 0
-12.7177854130137 0
-12.6913620876817 0
-12.6649387623498 0
-12.6385154370179 0
-12.6120921116859 0
-12.585668786354 0
-12.559245461022 0
-12.5328221356901 0
-12.5063988103581 0
-12.4799754850262 0
-12.4535521596942 0
-12.4271288343623 0
-12.4007055090303 0
-12.3742821836984 0
-12.3478588583664 0
-12.3214355330345 0
-12.2950122077025 0
-12.2685888823706 0
-12.2421655570386 0
-12.2157422317067 0
-12.1893189063747 0
-12.1628955810428 0
-12.1364722557108 0
-12.1100489303789 0
-12.0836256050469 0
-12.057202279715 0
-12.030778954383 0
-12.0043556290511 0
-11.9779323037191 0
-11.9515089783872 0
-11.9250856530552 0
-11.8986623277233 0
-11.8722390023914 0
-11.8458156770594 0
-11.8193923517275 0
-11.7929690263955 0
-11.7665457010636 0
-11.7401223757316 0
-11.7136990503997 0
-11.6872757250677 0
-11.6608523997358 0
-11.6344290744038 0
-11.6080057490719 0
-11.5815824237399 0
-11.555159098408 0
-11.528735773076 0
-11.5023124477441 0.0025
-11.4758891224121 0.0025
-11.4494657970802 0.0025
-11.4230424717482 0.0025
-11.3966191464163 0.0025
-11.3701958210843 0.0025
-11.3437724957524 0.0025
-11.3173491704204 0.0025
-11.2909258450885 0.0025
-11.2645025197565 0.0025
-11.2380791944246 0.0025
-11.2116558690926 0.0025
-11.1852325437607 0.0025
-11.1588092184288 0.0025
-11.1323858930968 0.0025
-11.1059625677649 0.0025
-11.0795392424329 0.0025
-11.053115917101 0.0025
-11.026692591769 0.0025
-11.0002692664371 0.0025
-10.9738459411051 0.0025
-10.9474226157732 0.0025
-10.9209992904412 0.0025
-10.8945759651093 0.0025
-10.8681526397773 0.0025
-10.8417293144454 0.0025
-10.8153059891134 0.0025
-10.7888826637815 0.0025
-10.7624593384495 0.0025
-10.7360360131176 0.0025
-10.7096126877856 0.0025
-10.6831893624537 0.0025
-10.6567660371217 0.0025
-10.6303427117898 0.0025
-10.6039193864578 0.0025
-10.5774960611259 0.0025
-10.5510727357939 0.0025
-10.524649410462 0.0025
-10.49822608513 0.0025
-10.4718027597981 0.0025
-10.4453794344661 0.0025
-10.4189561091342 0.0025
-10.3925327838023 0.005
-10.3661094584703 0.005
-10.3396861331384 0.005
-10.3132628078064 0.005
-10.2868394824745 0.005
-10.2604161571425 0.005
-10.2339928318106 0.005
-10.2075695064786 0.005
-10.1811461811467 0.005
-10.1547228558147 0.005
-10.1282995304828 0.005
-10.1018762051508 0.005
-10.0754528798189 0.005
-10.0490295544869 0.005
-10.022606229155 0.005
-9.99618290382303 0.005
-9.96975957849108 0.005
-9.94333625315913 0.005
-9.91691292782718 0.005
-9.89048960249523 0.005
-9.86406627716329 0.005
-9.83764295183134 0.005
-9.81121962649939 0.005
-9.78479630116744 0.005
-9.75837297583549 0.005
-9.73194965050354 0.005
-9.7055263251716 0.005
-9.67910299983965 0.005
-9.6526796745077 0.005
-9.62625634917575 0.0075
-9.5998330238438 0.0075
-9.57340969851186 0.0075
-9.54698637317991 0.0075
-9.52056304784796 0.0075
-9.49413972251601 0.0075
-9.46771639718406 0.0075
-9.44129307185212 0.0075
-9.41486974652017 0.0075
-9.38844642118822 0.0075
-9.36202309585627 0.0075
-9.33559977052432 0.0075
-9.30917644519237 0.0075
-9.28275311986043 0.0075
-9.25632979452848 0.0075
-9.22990646919653 0.0075
-9.20348314386458 0.0075
-9.17705981853263 0.0075
-9.15063649320068 0.0075
-9.12421316786874 0.01
-9.09778984253679 0.01
-9.07136651720484 0.01
-9.04494319187289 0.01
-9.01851986654094 0.01
-8.99209654120899 0.01
-8.96567321587705 0.01
-8.9392498905451 0.01
-8.91282656521315 0.01
-8.8864032398812 0.01
-8.85997991454925 0.01
-8.83355658921731 0.01
-8.80713326388536 0.01
-8.78070993855341 0.01
-8.75428661322146 0.01
-8.72786328788951 0.01
-8.70143996255756 0.01
-8.67501663722562 0.01
-8.64859331189367 0.01
-8.62216998656172 0.01
-8.59574666122977 0.01
-8.56932333589782 0.01
-8.54290001056587 0.0125
-8.51647668523393 0.0125
-8.49005335990198 0.0125
-8.46363003457003 0.0125
-8.43720670923808 0.0125
-8.41078338390613 0.0125
-8.38436005857418 0.0125
-8.35793673324224 0.0125
-8.33151340791029 0.0125
-8.30509008257834 0.0125
-8.27866675724639 0.0125
-8.25224343191444 0.0125
-8.2258201065825 0.0125
-8.19939678125055 0.0125
-8.1729734559186 0.0125
-8.14655013058665 0.0125
-8.1201268052547 0.0125
-8.09370347992276 0.0125
-8.06728015459081 0.0125
-8.04085682925886 0.0125
-8.01443350392691 0.015
-7.98801017859496 0.015
-7.96158685326301 0.015
-7.93516352793107 0.015
-7.90874020259912 0.015
-7.88231687726717 0.015
-7.85589355193522 0.015
-7.82947022660327 0.015
-7.80304690127132 0.015
-7.77662357593938 0.015
-7.75020025060743 0.015
-7.72377692527548 0.015
-7.69735359994353 0.0175
-7.67093027461158 0.0175
-7.64450694927963 0.0175
-7.61808362394769 0.0175
-7.59166029861574 0.0175
-7.56523697328379 0.0175
-7.53881364795184 0.0175
-7.51239032261989 0.0175
-7.48596699728795 0.0175
-7.459543671956 0.0175
-7.43312034662405 0.0175
-7.4066970212921 0.0175
-7.38027369596015 0.0175
-7.3538503706282 0.0175
-7.32742704529626 0.0175
-7.30100371996431 0.0175
-7.27458039463236 0.0175
-7.24815706930041 0.0175
-7.22173374396846 0.0175
-7.19531041863651 0.0175
-7.16888709330457 0.0175
-7.14246376797262 0.0175
-7.11604044264067 0.0175
-7.08961711730872 0.0175
-7.06319379197677 0.0175
-7.03677046664482 0.0175
-7.01034714131288 0.0175
-6.98392381598093 0.0175
-6.95750049064898 0.0175
-6.93107716531703 0.0175
-6.90465383998508 0.0175
-6.87823051465314 0.0175
-6.85180718932119 0.0175
-6.82538386398924 0.0175
-6.79896053865729 0.0175
-6.77253721332534 0.0175
-6.74611388799339 0.02
-6.71969056266145 0.02
-6.6932672373295 0.0225
-6.66684391199755 0.0225
-6.6404205866656 0.0225
-6.61399726133365 0.0225
-6.58757393600171 0.0225
-6.56115061066976 0.0225
-6.53472728533781 0.0225
-6.50830396000586 0.025
-6.48188063467391 0.025
-6.45545730934196 0.025
-6.42903398401002 0.025
-6.40261065867807 0.025
-6.37618733334612 0.025
-6.34976400801417 0.025
-6.32334068268222 0.0275
-6.29691735735027 0.0275
-6.27049403201833 0.0275
-6.24407070668638 0.0275
-6.21764738135443 0.0275
-6.19122405602248 0.0275
-6.16480073069053 0.0275
-6.13837740535859 0.03
-6.11195408002664 0.03
-6.08553075469469 0.0325
-6.05910742936274 0.0325
-6.03268410403079 0.0325
-6.00626077869884 0.0325
-5.9798374533669 0.0325
-5.95341412803495 0.0325
-5.926990802703 0.0325
-5.90056747737105 0.0325
-5.8741441520391 0.0325
-5.84772082670715 0.0325
-5.82129750137521 0.0325
-5.79487417604326 0.0325
-5.76845085071131 0.0325
-5.74202752537936 0.0325
-5.71560420004741 0.0325
-5.68918087471546 0.0325
-5.66275754938352 0.0325
-5.63633422405157 0.0325
-5.60991089871962 0.0325
-5.58348757338767 0.0325
-5.55706424805572 0.0325
-5.53064092272377 0.0325
-5.50421759739183 0.0325
-5.47779427205988 0.0325
-5.45137094672793 0.0325
-5.42494762139598 0.0325
-5.39852429606403 0.0325
-5.37210097073209 0.0325
-5.34567764540014 0.0325
-5.31925432006819 0.0325
-5.29283099473624 0.0325
-5.26640766940429 0.0325
-5.23998434407235 0.0325
-5.2135610187404 0.0325
-5.18713769340845 0.0325
-5.1607143680765 0.0325
-5.13429104274455 0.0325
-5.1078677174126 0.0325
-5.08144439208066 0.0325
-5.05502106674871 0.035
-5.02859774141676 0.035
-5.00217441608481 0.035
-4.97575109075286 0.035
-4.94932776542091 0.035
-4.92290444008897 0.0375
-4.89648111475702 0.0375
-4.87005778942507 0.0375
-4.84363446409312 0.0375
-4.81721113876117 0.0375
-4.79078781342922 0.0375
-4.76436448809728 0.0375
-4.73794116276533 0.0375
-4.71151783743338 0.04
-4.68509451210143 0.04
-4.65867118676948 0.0425
-4.63224786143754 0.0425
-4.60582453610559 0.0425
-4.57940121077364 0.0425
-4.55297788544169 0.0425
-4.52655456010974 0.0425
-4.5001312347778 0.0425
-4.47370790944585 0.0425
-4.4472845841139 0.0425
-4.42086125878195 0.0425
-4.39443793345 0.0425
-4.36801460811805 0.045
-4.3415912827861 0.045
-4.31516795745416 0.045
-4.28874463212221 0.045
-4.26232130679026 0.045
-4.23589798145831 0.0475
-4.20947465612636 0.0475
-4.18305133079441 0.05
-4.15662800546247 0.05
-4.13020468013052 0.05
-4.10378135479857 0.05
-4.07735802946662 0.0525
-4.05093470413467 0.055
-4.02451137880273 0.0575
-3.99808805347078 0.0575
-3.97166472813883 0.0575
-3.94524140280688 0.0575
-3.91881807747493 0.0575
-3.89239475214299 0.0575
-3.86597142681104 0.0575
-3.83954810147909 0.06
-3.81312477614714 0.06
-3.78670145081519 0.06
-3.76027812548324 0.06
-3.7338548001513 0.06
-3.70743147481935 0.0625
-3.6810081494874 0.0625
-3.65458482415545 0.0625
-3.6281614988235 0.0625
-3.60173817349155 0.0625
-3.57531484815961 0.0625
-3.54889152282766 0.0625
-3.52246819749571 0.065
-3.49604487216376 0.065
-3.46962154683181 0.0675
-3.44319822149986 0.0675
-3.41677489616792 0.0675
-3.39035157083597 0.0675
-3.36392824550402 0.0725
-3.33750492017207 0.075
-3.31108159484012 0.075
-3.28465826950818 0.075
-3.25823494417623 0.0775
-3.23181161884428 0.0775
-3.20538829351233 0.08
-3.17896496818038 0.08
-3.15254164284843 0.08
-3.12611831751649 0.085
-3.09969499218454 0.085
-3.07327166685259 0.085
-3.04684834152064 0.085
-3.02042501618869 0.09
-2.99400169085675 0.0925
-2.9675783655248 0.0925
-2.94115504019285 0.0925
-2.9147317148609 0.095
-2.88830838952895 0.095
-2.861885064197 0.0975
-2.83546173886505 0.0975
-2.80903841353311 0.1
-2.78261508820116 0.1
-2.75619176286921 0.1
-2.72976843753726 0.1
-2.70334511220531 0.1025
-2.67692178687337 0.1025
-2.65049846154142 0.1025
-2.62407513620947 0.1025
-2.59765181087752 0.1025
-2.57122848554557 0.1025
-2.54480516021362 0.1025
-2.51838183488168 0.1025
-2.49195850954973 0.1025
-2.46553518421778 0.105
-2.43911185888583 0.105
-2.41268853355388 0.1075
-2.38626520822194 0.1075
-2.35984188288999 0.1075
-2.33341855755804 0.11
-2.30699523222609 0.1125
-2.28057190689414 0.1125
-2.25414858156219 0.1125
-2.22772525623025 0.1125
-2.2013019308983 0.1125
-2.17487860556635 0.115
-2.1484552802344 0.12
-2.12203195490245 0.12
-2.0956086295705 0.12
-2.06918530423856 0.12
-2.04276197890661 0.1225
-2.01633865357466 0.1275
-1.98991532824271 0.13
-1.96349200291076 0.13
-1.93706867757881 0.13
-1.91064535224687 0.13
-1.88422202691492 0.1325
-1.85779870158297 0.1325
-1.83137537625102 0.1375
-1.80495205091907 0.1375
-1.77852872558713 0.1375
-1.75210540025518 0.1375
-1.72568207492323 0.1375
-1.69925874959128 0.145
-1.67283542425933 0.1475
-1.64641209892739 0.15
-1.61998877359544 0.155
-1.59356544826349 0.155
-1.56714212293154 0.155
-1.54071879759959 0.1575
-1.51429547226764 0.1575
-1.4878721469357 0.1575
-1.46144882160375 0.16
-1.4350254962718 0.16
-1.40860217093985 0.1625
-1.3821788456079 0.1625
-1.35575552027595 0.1625
-1.329332194944 0.165
-1.30290886961206 0.165
-1.27648554428011 0.175
-1.25006221894816 0.18
-1.22363889361621 0.18
-1.19721556828426 0.1825
-1.17079224295232 0.1825
-1.14436891762037 0.1875
-1.11794559228842 0.1875
-1.09152226695647 0.19
-1.06509894162452 0.19
-1.03867561629258 0.1925
-1.01225229096063 0.195
-0.985828965628679 0.1975
-0.95940564029673 0.1975
-0.932982314964782 0.2
-0.906558989632835 0.2025
-0.880135664300886 0.2025
-0.853712338968938 0.21
-0.827289013636989 0.2175
-0.800865688305041 0.2225
-0.774442362973092 0.2275
-0.748019037641145 0.23
-0.721595712309197 0.2325
-0.695172386977248 0.2325
-0.6687490616453 0.235
-0.642325736313351 0.235
-0.615902410981404 0.24
-0.589479085649455 0.245
-0.563055760317507 0.2575
-0.536632434985558 0.26
-0.51020910965361 0.26
-0.483785784321663 0.26
-0.457362458989714 0.26
-0.430939133657766 0.265
-0.404515808325817 0.265
-0.378092482993869 0.2725
-0.35166915766192 0.2825
-0.325245832329973 0.285
-0.298822506998025 0.285
-0.272399181666076 0.2925
-0.245975856334129 0.295
-0.219552531002179 0.3
-0.193129205670232 0.31
-0.166705880338283 0.315
-0.140282555006335 0.3225
-0.113859229674388 0.3225
-0.0874359043424384 0.3275
-0.061012579010491 0.3275
-0.0345892536785417 0.335
-0.00816592834659424 0.34
0.018257396985355 0.3425
0.0446807223173025 0.3525
0.0711040476492517 0.355
0.0975273729811992 0.365
0.123950698313147 0.3675
0.150374023645096 0.375
0.176797348977043 0.38
0.203220674308993 0.38
0.22964399964094 0.3825
0.256067324972889 0.39
0.282490650304837 0.3925
0.308913975636784 0.4
0.335337300968733 0.4025
0.361760626300681 0.405
0.38818395163263 0.4075
0.414607276964578 0.41
0.441030602296527 0.41
0.467453927628474 0.4125
0.493877252960422 0.4225
0.520300578292371 0.425
0.546723903624319 0.4275
0.573147228956268 0.4325
0.599570554288215 0.435
0.625993879620165 0.445
0.652417204952112 0.45
0.678840530284059 0.455
0.705263855616009 0.4625
0.731687180947956 0.47
0.758110506279905 0.4725
0.784533831611853 0.4775
0.810957156943802 0.4825
0.83738048227575 0.4925
0.863803807607699 0.4925
0.890227132939646 0.5
0.916650458271594 0.5
0.943073783603543 0.505
0.96949710893549 0.5125
0.99592043426744 0.515
1.02234375959939 0.515
1.04876708493134 0.525
1.07519041026328 0.5275
1.10161373559523 0.5325
1.12803706092718 0.54
1.15446038625913 0.545
1.18088371159108 0.55
1.20730703692302 0.56
1.23373036225497 0.565
1.26015368758692 0.57
1.28657701291887 0.575
1.31300033825082 0.58
1.33942366358277 0.5825
1.36584698891471 0.585
1.39227031424666 0.595
1.41869363957861 0.6025
1.44511696491056 0.605
1.47154029024251 0.6125
1.49796361557446 0.6175
1.5243869409064 0.6175
1.55081026623835 0.62
1.5772335915703 0.6225
1.60365691690225 0.625
1.6300802422342 0.6325
1.65650356756615 0.64
1.68292689289809 0.64
1.70935021823004 0.645
1.73577354356199 0.65
1.76219686889394 0.6575
1.78862019422589 0.6575
1.81504351955783 0.6575
1.84146684488978 0.6575
1.86789017022173 0.66
1.89431349555368 0.6625
1.92073682088563 0.6675
1.94716014621758 0.6725
1.97358347154952 0.6775
2.00000679688147 0.6825
2.02643012221342 0.6825
2.05285344754537 0.69
2.07927677287732 0.69
2.10570009820927 0.6925
2.13212342354121 0.695
2.15854674887316 0.7
2.18497007420511 0.71
2.21139339953706 0.7125
2.23781672486901 0.715
2.26424005020095 0.7275
2.2906633755329 0.7325
2.31708670086485 0.7375
2.3435100261968 0.7425
2.36993335152875 0.7475
2.39635667686069 0.75
2.42278000219265 0.75
2.44920332752459 0.755
2.47562665285654 0.755
2.50204997818849 0.76
2.52847330352044 0.765
2.55489662885239 0.77
2.58131995418433 0.775
2.60774327951628 0.78
2.63416660484823 0.785
2.66058993018018 0.7925
2.68701325551213 0.7975
2.71343658084407 0.7975
2.73985990617602 0.8025
2.76628323150797 0.805
2.79270655683992 0.805
2.81912988217187 0.8075
2.84555320750382 0.81
2.87197653283576 0.815
2.89839985816771 0.82
2.92482318349966 0.82
2.95124650883161 0.8225
2.97766983416356 0.825
3.0040931594955 0.8275
3.03051648482746 0.8275
3.0569398101594 0.8275
3.08336313549135 0.8325
3.1097864608233 0.835
3.13620978615524 0.835
3.1626331114872 0.835
3.18905643681914 0.835
3.21547976215109 0.835
3.24190308748304 0.835
3.26832641281499 0.84
3.29474973814694 0.8475
3.32117306347888 0.85
3.34759638881083 0.8525
3.37401971414278 0.8525
3.40044303947473 0.855
3.42686636480668 0.855
3.45328969013863 0.855
3.47971301547057 0.8575
3.50613634080252 0.8575
3.53255966613447 0.8575
3.55898299146642 0.86
3.58540631679837 0.86
3.61182964213031 0.865
3.63825296746226 0.865
3.66467629279421 0.865
3.69109961812616 0.87
3.71752294345811 0.8775
3.74394626879005 0.8825
3.77036959412201 0.8875
3.79679291945395 0.89
3.8232162447859 0.8925
3.84963957011785 0.8925
3.8760628954498 0.8925
3.90248622078175 0.895
3.92890954611369 0.895
3.95533287144564 0.895
3.98175619677759 0.8975
4.00817952210954 0.9025
4.03460284744149 0.905
4.06102617277343 0.905
4.08744949810538 0.91
4.11387282343733 0.91
4.14029614876928 0.91
4.16671947410123 0.91
4.19314279943318 0.91
4.21956612476512 0.91
4.24598945009707 0.9125
4.27241277542902 0.9175
4.29883610076097 0.9175
4.32525942609292 0.9175
4.35168275142486 0.9175
4.37810607675681 0.92
4.40452940208876 0.925
4.43095272742071 0.9275
4.45737605275266 0.9275
4.4837993780846 0.93
4.51022270341656 0.93
4.5366460287485 0.93
4.56306935408045 0.93
4.5894926794124 0.9325
4.61591600474435 0.935
4.6423393300763 0.935
4.66876265540824 0.935
4.69518598074019 0.9375
4.72160930607214 0.9375
4.74803263140409 0.9375
4.77445595673604 0.9375
4.80087928206799 0.9375
4.82730260739993 0.9375
4.85372593273188 0.9425
4.88014925806383 0.9425
4.90657258339578 0.9425
4.93299590872773 0.945
4.95941923405967 0.945
4.98584255939162 0.945
5.01226588472357 0.945
5.03868921005552 0.945
5.06511253538747 0.945
5.09153586071941 0.945
5.11795918605137 0.945
5.14438251138331 0.945
5.17080583671526 0.945
5.19722916204721 0.9475
5.22365248737916 0.95
5.25007581271111 0.95
5.27649913804305 0.95
5.302922463375 0.95
5.32934578870695 0.95
5.3557691140389 0.95
5.38219243937085 0.95
5.40861576470279 0.95
5.43503909003474 0.95
5.46146241536669 0.95
5.48788574069864 0.95
5.51430906603059 0.95
5.54073239136254 0.95
5.56715571669448 0.95
5.59357904202643 0.95
5.62000236735838 0.95
5.64642569269033 0.95
5.67284901802228 0.95
5.69927234335422 0.95
5.72569566868617 0.95
5.75211899401812 0.95
5.77854231935007 0.95
5.80496564468202 0.95
5.83138897001397 0.9525
5.85781229534592 0.9525
5.88423562067786 0.9525
5.91065894600981 0.9525
5.93708227134176 0.9525
5.96350559667371 0.9525
5.98992892200566 0.9525
6.0163522473376 0.9525
6.04277557266955 0.9525
6.0691988980015 0.955
6.09562222333345 0.9575
6.1220455486654 0.9575
6.14846887399734 0.9575
6.17489219932929 0.9575
6.20131552466124 0.9575
6.22773884999319 0.9575
6.25416217532514 0.9575
6.28058550065709 0.9575
6.30700882598903 0.9575
6.33343215132098 0.9575
6.35985547665293 0.96
6.38627880198488 0.96
6.41270212731683 0.96
6.43912545264877 0.96
6.46554877798073 0.96
6.49197210331267 0.96
6.51839542864462 0.9625
6.54481875397657 0.9625
6.57124207930852 0.9625
6.59766540464047 0.9625
6.62408872997241 0.9625
6.65051205530436 0.965
6.67693538063631 0.965
6.70335870596826 0.965
6.72978203130021 0.965
6.75620535663215 0.965
6.7826286819641 0.965
6.80905200729605 0.965
6.835475332628 0.965
6.86189865795995 0.965
6.8883219832919 0.9675
6.91474530862384 0.9675
6.94116863395579 0.9675
6.96759195928774 0.9675
6.99401528461969 0.9675
7.02043860995164 0.9675
7.04686193528358 0.9675
7.07328526061553 0.9675
7.09970858594748 0.9675
7.12613191127943 0.9675
7.15255523661138 0.9675
7.17897856194333 0.9675
7.20540188727528 0.97
7.23182521260722 0.97
7.25824853793917 0.97
7.28467186327112 0.97
7.31109518860307 0.97
7.33751851393502 0.97
7.36394183926696 0.97
7.39036516459891 0.9725
7.41678848993086 0.9725
7.44321181526281 0.9725
7.46963514059476 0.9725
7.4960584659267 0.9725
7.52248179125865 0.9725
7.5489051165906 0.9725
7.57532844192255 0.9725
7.6017517672545 0.9725
7.62817509258645 0.9725
7.65459841791839 0.9725
7.68102174325034 0.9725
7.70744506858229 0.9725
7.73386839391424 0.9725
7.76029171924619 0.9775
7.78671504457814 0.9775
7.81313836991009 0.9775
7.83956169524203 0.98
7.86598502057398 0.98
7.89240834590593 0.98
7.91883167123788 0.9825
7.94525499656983 0.9825
7.97167832190177 0.9825
7.99810164723372 0.9825
8.02452497256567 0.9825
8.05094829789762 0.9825
8.07737162322957 0.9825
8.10379494856151 0.9825
8.13021827389346 0.9825
8.15664159922541 0.9825
8.18306492455736 0.9825
8.20948824988931 0.9825
8.23591157522126 0.985
8.2623349005532 0.985
8.28875822588515 0.985
8.3151815512171 0.985
8.34160487654905 0.985
8.368028201881 0.985
8.39445152721295 0.985
8.42087485254489 0.985
8.44729817787684 0.985
8.47372150320879 0.985
8.50014482854074 0.985
8.52656815387269 0.985
8.55299147920464 0.985
8.57941480453658 0.9875
8.60583812986853 0.9875
8.63226145520048 0.9875
8.65868478053243 0.9875
8.68510810586438 0.9875
8.71153143119632 0.9875
8.73795475652827 0.9875
8.76437808186022 0.9875
8.79080140719217 0.9875
8.81722473252412 0.99
8.84364805785606 0.99
8.87007138318801 0.99
8.89649470851996 0.99
8.92291803385191 0.99
8.94934135918386 0.99
8.97576468451581 0.99
9.00218800984776 0.9925
9.0286113351797 0.9925
9.05503466051165 0.9925
9.0814579858436 0.9925
9.10788131117555 0.9925
9.1343046365075 0.9925
9.16072796183945 0.9925
9.18715128717139 0.9925
9.21357461250334 0.9925
9.23999793783529 0.9925
9.26642126316724 0.9925
9.29284458849919 0.9925
9.31926791383113 0.9925
9.34569123916308 0.9925
9.37211456449503 0.9925
9.39853788982698 0.9925
9.42496121515893 0.9925
9.45138454049087 0.995
9.47780786582282 0.995
9.50423119115477 0.995
9.53065451648672 0.995
9.55707784181867 0.995
9.58350116715062 0.995
9.60992449248257 0.995
9.63634781781451 0.995
9.66277114314646 0.995
9.68919446847841 0.9975
9.71561779381036 0.9975
9.74204111914231 0.9975
9.76846444447425 0.9975
9.7948877698062 0.9975
9.82131109513815 0.9975
9.8477344204701 0.9975
9.87415774580205 0.9975
9.900581071134 0.9975
9.92700439646594 0.9975
9.95342772179789 0.9975
9.97985104712984 0.9975
10.0062743724618 0.9975
10.0326976977937 0.9975
10.0591210231257 0.9975
10.0855443484576 0.9975
10.1119676737896 0.9975
10.1383909991215 0.9975
10.1648143244535 0.9975
10.1912376497854 0.9975
10.2176609751174 0.9975
10.2440843004493 0.9975
10.2705076257813 0.9975
10.2969309511132 0.9975
10.3233542764452 0.9975
10.3497776017771 0.9975
10.3762009271091 0.9975
10.402624252441 0.9975
10.429047577773 0.9975
10.4554709031049 0.9975
10.4818942284369 0.9975
10.5083175537688 0.9975
10.5347408791008 0.9975
10.5611642044327 0.9975
10.5875875297647 0.9975
10.6140108550966 0.9975
10.6404341804285 0.9975
10.6668575057605 0.9975
10.6932808310924 0.9975
10.7197041564244 0.9975
10.7461274817563 0.9975
10.7725508070883 0.9975
10.7989741324202 0.9975
10.8253974577522 0.9975
10.8518207830841 0.9975
10.8782441084161 0.9975
10.904667433748 0.9975
10.93109075908 0.9975
10.9575140844119 0.9975
10.9839374097439 0.9975
11.0103607350758 0.9975
11.0367840604078 0.9975
11.0632073857397 0.9975
11.0896307110717 0.9975
11.1160540364036 0.9975
11.1424773617356 0.9975
11.1689006870675 0.9975
11.1953240123995 0.9975
11.2217473377314 0.9975
11.2481706630634 0.9975
11.2745939883953 0.9975
11.3010173137273 0.9975
11.3274406390592 0.9975
11.3538639643911 0.9975
11.3802872897231 0.9975
11.406710615055 0.9975
11.433133940387 0.9975
11.4595572657189 0.9975
11.4859805910509 0.9975
11.5124039163828 0.9975
11.5388272417148 0.9975
11.5652505670467 0.9975
11.5916738923787 0.9975
11.6180972177106 0.9975
11.6445205430426 0.9975
11.6709438683745 0.9975
11.6973671937065 0.9975
11.7237905190384 0.9975
11.7502138443704 0.9975
11.7766371697023 0.9975
11.8030604950343 0.9975
11.8294838203662 0.9975
11.8559071456982 0.9975
11.8823304710301 0.9975
11.9087537963621 0.9975
11.935177121694 0.9975
11.961600447026 0.9975
11.9880237723579 0.9975
12.0144470976899 0.9975
12.0408704230218 0.9975
12.0672937483538 0.9975
12.0937170736857 0.9975
12.1201403990176 0.9975
12.1465637243496 0.9975
12.1729870496815 0.9975
12.1994103750135 0.9975
12.2258337003454 0.9975
12.2522570256774 0.9975
12.2786803510093 0.9975
12.3051036763413 0.9975
12.3315270016732 0.9975
12.3579503270052 0.9975
12.3843736523371 0.9975
12.4107969776691 0.9975
12.437220303001 0.9975
12.463643628333 0.9975
12.4900669536649 0.9975
12.5164902789969 0.9975
12.5429136043288 1
};
\end{axis}

\end{tikzpicture}


==> Figures/DistributionShift/CS.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={T=800},
width=\figwidth,
x grid style={darkgray176},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:1,0.180340463306261)
--(axis cs:1,0.121269690854977)
--(axis cs:2,0.121269690854977)
--(axis cs:3,0.121269690854977)
--(axis cs:4,0.121269690854977)
--(axis cs:5,0.121269690854977)
--(axis cs:6,0.121269690854977)
--(axis cs:7,0.121269690854977)
--(axis cs:8,0.121269690854977)
--(axis cs:9,0.121269690854977)
--(axis cs:10,0.121269690854977)
--(axis cs:11,0.121269690854977)
--(axis cs:12,0.121269690854977)
--(axis cs:13,0.121269690854977)
--(axis cs:14,0.121269690854977)
--(axis cs:15,0.121269690854977)
--(axis cs:16,0.121269690854977)
--(axis cs:17,0.121269690854977)
--(axis cs:18,0.121269690854977)
--(axis cs:19,0.121269690854977)
--(axis cs:20,0.121269690854977)
--(axis cs:21,0.121269690854977)
--(axis cs:22,0.121269690854977)
--(axis cs:23,0.121269690854977)
--(axis cs:24,0.121269690854977)
--(axis cs:25,0.121269690854977)
--(axis cs:26,0.121269690854977)
--(axis cs:27,0.121269690854977)
--(axis cs:28,0.121269690854977)
--(axis cs:29,0.121269690854977)
--(axis cs:30,0.121269690854977)
--(axis cs:31,0.121269690854977)
--(axis cs:32,0.121269690854977)
--(axis cs:33,0.121269690854977)
--(axis cs:34,0.121269690854977)
--(axis cs:35,0.121269690854977)
--(axis cs:36,0.121269690854977)
--(axis cs:37,0.121269690854977)
--(axis cs:38,0.121269690854977)
--(axis cs:39,0.121269690854977)
--(axis cs:40,0.121269690854977)
--(axis cs:41,0.121269690854977)
--(axis cs:42,0.121269690854977)
--(axis cs:43,0.121269690854977)
--(axis cs:44,0.121269690854977)
--(axis cs:45,0.121269690854977)
--(axis cs:46,0.121269690854977)
--(axis cs:47,0.121269690854977)
--(axis cs:48,0.121269690854977)
--(axis cs:49,0.121269690854977)
--(axis cs:50,0.121269690854977)
--(axis cs:51,0.121269690854977)
--(axis cs:52,0.121269690854977)
--(axis cs:53,0.121269690854977)
--(axis cs:54,0.121269690854977)
--(axis cs:55,0.121269690854977)
--(axis cs:56,0.121269690854977)
--(axis cs:57,0.121269690854977)
--(axis cs:58,0.121269690854977)
--(axis cs:59,0.121269690854977)
--(axis cs:60,0.121269690854977)
--(axis cs:61,0.121269690854977)
--(axis cs:62,0.121269690854977)
--(axis cs:63,0.121269690854977)
--(axis cs:64,0.121269690854977)
--(axis cs:65,0.121269690854977)
--(axis cs:66,0.121269690854977)
--(axis cs:67,0.121269690854977)
--(axis cs:68,0.121269690854977)
--(axis cs:69,0.121269690854977)
--(axis cs:70,0.121269690854977)
--(axis cs:71,0.121269690854977)
--(axis cs:72,0.121269690854977)
--(axis cs:73,0.121269690854977)
--(axis cs:74,0.121269690854977)
--(axis cs:75,0.121269690854977)
--(axis cs:76,0.121269690854977)
--(axis cs:77,0.121269690854977)
--(axis cs:78,0.121269690854977)
--(axis cs:79,0.121269690854977)
--(axis cs:80,0.121269690854977)
--(axis cs:81,0.121269690854977)
--(axis cs:82,0.121269690854977)
--(axis cs:83,0.121269690854977)
--(axis cs:84,0.121269690854977)
--(axis cs:85,0.121269690854977)
--(axis cs:86,0.121269690854977)
--(axis cs:87,0.121269690854977)
--(axis cs:88,0.121269690854977)
--(axis cs:89,0.121269690854977)
--(axis cs:90,0.121269690854977)
--(axis cs:91,0.121269690854977)
--(axis cs:92,0.121269690854977)
--(axis cs:93,0.121269690854977)
--(axis cs:94,0.121269690854977)
--(axis cs:95,0.121269690854977)
--(axis cs:96,0.121269690854977)
--(axis cs:97,0.121269690854977)
--(axis cs:98,0.121269690854977)
--(axis cs:99,0.121269690854977)
--(axis cs:100,0.121269690854977)
--(axis cs:101,0.121269690854977)
--(axis cs:102,0.121269690854977)
--(axis cs:103,0.121269690854977)
--(axis cs:104,0.121269690854977)
--(axis cs:105,0.121269690854977)
--(axis cs:106,0.121269690854977)
--(axis cs:107,0.121269690854977)
--(axis cs:108,0.121269690854977)
--(axis cs:109,0.121269690854977)
--(axis cs:110,0.121269690854977)
--(axis cs:111,0.121269690854977)
--(axis cs:112,0.121269690854977)
--(axis cs:113,0.121269690854977)
--(axis cs:114,0.121269690854977)
--(axis cs:115,0.121269690854977)
--(axis cs:116,0.121269690854977)
--(axis cs:117,0.121269690854977)
--(axis cs:118,0.121269690854977)
--(axis cs:119,0.121269690854977)
--(axis cs:120,0.121269690854977)
--(axis cs:121,0.121269690854977)
--(axis cs:122,0.121269690854977)
--(axis cs:123,0.121269690854977)
--(axis cs:124,0.121269690854977)
--(axis cs:125,0.121269690854977)
--(axis cs:126,0.121269690854977)
--(axis cs:127,0.121269690854977)
--(axis cs:128,0.121269690854977)
--(axis cs:129,0.121269690854977)
--(axis cs:130,0.121269690854977)
--(axis cs:131,0.121269690854977)
--(axis cs:132,0.121269690854977)
--(axis cs:133,0.121269690854977)
--(axis cs:134,0.121269690854977)
--(axis cs:135,0.121269690854977)
--(axis cs:136,0.121269690854977)
--(axis cs:137,0.121269690854977)
--(axis cs:138,0.121269690854977)
--(axis cs:139,0.121269690854977)
--(axis cs:140,0.121269690854977)
--(axis cs:141,0.121269690854977)
--(axis cs:142,0.121269690854977)
--(axis cs:143,0.121269690854977)
--(axis cs:144,0.121269690854977)
--(axis cs:145,0.121269690854977)
--(axis cs:146,0.121269690854977)
--(axis cs:147,0.121269690854977)
--(axis cs:148,0.121269690854977)
--(axis cs:149,0.121269690854977)
--(axis cs:150,0.121269690854977)
--(axis cs:151,0.121269690854977)
--(axis cs:152,0.121269690854977)
--(axis cs:153,0.121269690854977)
--(axis cs:154,0.121269690854977)
--(axis cs:155,0.121269690854977)
--(axis cs:156,0.121269690854977)
--(axis cs:157,0.121269690854977)
--(axis cs:158,0.121269690854977)
--(axis cs:159,0.121269690854977)
--(axis cs:160,0.121269690854977)
--(axis cs:161,0.121269690854977)
--(axis cs:162,0.121269690854977)
--(axis cs:163,0.121269690854977)
--(axis cs:164,0.121269690854977)
--(axis cs:165,0.121269690854977)
--(axis cs:166,0.121269690854977)
--(axis cs:167,0.121269690854977)
--(axis cs:168,0.121269690854977)
--(axis cs:169,0.121269690854977)
--(axis cs:170,0.121269690854977)
--(axis cs:171,0.121269690854977)
--(axis cs:172,0.121269690854977)
--(axis cs:173,0.121269690854977)
--(axis cs:174,0.121269690854977)
--(axis cs:175,0.121269690854977)
--(axis cs:176,0.121269690854977)
--(axis cs:177,0.121269690854977)
--(axis cs:178,0.121269690854977)
--(axis cs:179,0.121269690854977)
--(axis cs:180,0.121269690854977)
--(axis cs:181,0.121269690854977)
--(axis cs:182,0.121269690854977)
--(axis cs:183,0.121269690854977)
--(axis cs:184,0.121269690854977)
--(axis cs:185,0.121269690854977)
--(axis cs:186,0.121269690854977)
--(axis cs:187,0.121269690854977)
--(axis cs:188,0.121269690854977)
--(axis cs:189,0.121269690854977)
--(axis cs:190,0.121269690854977)
--(axis cs:191,0.121269690854977)
--(axis cs:192,0.121269690854977)
--(axis cs:193,0.121269690854977)
--(axis cs:194,0.121269690854977)
--(axis cs:195,0.121269690854977)
--(axis cs:196,0.121269690854977)
--(axis cs:197,0.121269690854977)
--(axis cs:198,0.121269690854977)
--(axis cs:199,0.121269690854977)
--(axis cs:200,0.121269690854977)
--(axis cs:201,0.121269690854977)
--(axis cs:202,0.121269690854977)
--(axis cs:203,0.121269690854977)
--(axis cs:204,0.121269690854977)
--(axis cs:205,0.121269690854977)
--(axis cs:206,0.121269690854977)
--(axis cs:207,0.121269690854977)
--(axis cs:208,0.121269690854977)
--(axis cs:209,0.121269690854977)
--(axis cs:210,0.121269690854977)
--(axis cs:211,0.121269690854977)
--(axis cs:212,0.121269690854977)
--(axis cs:213,0.121269690854977)
--(axis cs:214,0.121269690854977)
--(axis cs:215,0.121269690854977)
--(axis cs:216,0.121269690854977)
--(axis cs:217,0.121269690854977)
--(axis cs:218,0.121269690854977)
--(axis cs:219,0.121269690854977)
--(axis cs:220,0.121269690854977)
--(axis cs:221,0.121269690854977)
--(axis cs:222,0.121269690854977)
--(axis cs:223,0.121269690854977)
--(axis cs:224,0.121269690854977)
--(axis cs:225,0.121269690854977)
--(axis cs:226,0.121269690854977)
--(axis cs:227,0.121269690854977)
--(axis cs:228,0.121269690854977)
--(axis cs:229,0.121269690854977)
--(axis cs:230,0.121269690854977)
--(axis cs:231,0.121269690854977)
--(axis cs:232,0.121269690854977)
--(axis cs:233,0.121269690854977)
--(axis cs:234,0.121269690854977)
--(axis cs:235,0.121269690854977)
--(axis cs:236,0.121269690854977)
--(axis cs:237,0.121269690854977)
--(axis cs:238,0.121269690854977)
--(axis cs:239,0.121269690854977)
--(axis cs:240,0.121269690854977)
--(axis cs:241,0.121269690854977)
--(axis cs:242,0.121269690854977)
--(axis cs:243,0.121269690854977)
--(axis cs:244,0.121269690854977)
--(axis cs:245,0.121269690854977)
--(axis cs:246,0.121269690854977)
--(axis cs:247,0.121269690854977)
--(axis cs:248,0.121269690854977)
--(axis cs:249,0.121269690854977)
--(axis cs:250,0.121269690854977)
--(axis cs:251,0.121269690854977)
--(axis cs:252,0.121269690854977)
--(axis cs:253,0.121269690854977)
--(axis cs:254,0.121269690854977)
--(axis cs:255,0.121269690854977)
--(axis cs:256,0.121269690854977)
--(axis cs:257,0.121269690854977)
--(axis cs:258,0.121269690854977)
--(axis cs:259,0.121269690854977)
--(axis cs:260,0.121269690854977)
--(axis cs:261,0.121269690854977)
--(axis cs:262,0.121269690854977)
--(axis cs:263,0.121269690854977)
--(axis cs:264,0.121269690854977)
--(axis cs:265,0.121269690854977)
--(axis cs:266,0.121269690854977)
--(axis cs:267,0.121269690854977)
--(axis cs:268,0.121269690854977)
--(axis cs:269,0.121269690854977)
--(axis cs:270,0.121269690854977)
--(axis cs:271,0.121269690854977)
--(axis cs:272,0.121269690854977)
--(axis cs:273,0.121269690854977)
--(axis cs:274,0.121269690854977)
--(axis cs:275,0.121269690854977)
--(axis cs:276,0.121269690854977)
--(axis cs:277,0.121269690854977)
--(axis cs:278,0.121269690854977)
--(axis cs:279,0.121269690854977)
--(axis cs:280,0.121269690854977)
--(axis cs:281,0.121269690854977)
--(axis cs:282,0.121269690854977)
--(axis cs:283,0.121269690854977)
--(axis cs:284,0.121269690854977)
--(axis cs:285,0.121269690854977)
--(axis cs:286,0.121269690854977)
--(axis cs:287,0.121269690854977)
--(axis cs:288,0.121269690854977)
--(axis cs:289,0.121269690854977)
--(axis cs:290,0.121269690854977)
--(axis cs:291,0.121269690854977)
--(axis cs:292,0.121269690854977)
--(axis cs:293,0.121269690854977)
--(axis cs:294,0.121269690854977)
--(axis cs:295,0.121269690854977)
--(axis cs:296,0.121269690854977)
--(axis cs:297,0.121269690854977)
--(axis cs:298,0.121269690854977)
--(axis cs:299,0.121269690854977)
--(axis cs:300,0.121269690854977)
--(axis cs:301,0.121269690854977)
--(axis cs:302,0.121269690854977)
--(axis cs:303,0.121269690854977)
--(axis cs:304,0.121269690854977)
--(axis cs:305,0.121269690854977)
--(axis cs:306,0.121269690854977)
--(axis cs:307,0.121269690854977)
--(axis cs:308,0.121269690854977)
--(axis cs:309,0.121269690854977)
--(axis cs:310,0.121269690854977)
--(axis cs:311,0.121269690854977)
--(axis cs:312,0.121269690854977)
--(axis cs:313,0.121269690854977)
--(axis cs:314,0.121269690854977)
--(axis cs:315,0.121269690854977)
--(axis cs:316,0.121269690854977)
--(axis cs:317,0.121269690854977)
--(axis cs:318,0.121269690854977)
--(axis cs:319,0.121269690854977)
--(axis cs:320,0.121269690854977)
--(axis cs:321,0.121269690854977)
--(axis cs:322,0.121269690854977)
--(axis cs:323,0.121269690854977)
--(axis cs:324,0.121269690854977)
--(axis cs:325,0.121269690854977)
--(axis cs:326,0.121269690854977)
--(axis cs:327,0.121269690854977)
--(axis cs:328,0.121269690854977)
--(axis cs:329,0.121269690854977)
--(axis cs:330,0.121269690854977)
--(axis cs:331,0.121269690854977)
--(axis cs:332,0.121269690854977)
--(axis cs:333,0.121269690854977)
--(axis cs:334,0.121269690854977)
--(axis cs:335,0.121269690854977)
--(axis cs:336,0.121269690854977)
--(axis cs:337,0.121269690854977)
--(axis cs:338,0.121269690854977)
--(axis cs:339,0.121269690854977)
--(axis cs:340,0.121269690854977)
--(axis cs:341,0.121269690854977)
--(axis cs:342,0.121269690854977)
--(axis cs:343,0.121269690854977)
--(axis cs:344,0.121269690854977)
--(axis cs:345,0.121269690854977)
--(axis cs:346,0.121269690854977)
--(axis cs:347,0.121269690854977)
--(axis cs:348,0.121269690854977)
--(axis cs:349,0.121269690854977)
--(axis cs:350,0.121269690854977)
--(axis cs:351,0.121269690854977)
--(axis cs:352,0.121269690854977)
--(axis cs:353,0.121269690854977)
--(axis cs:354,0.121269690854977)
--(axis cs:355,0.121269690854977)
--(axis cs:356,0.121269690854977)
--(axis cs:357,0.121269690854977)
--(axis cs:358,0.121269690854977)
--(axis cs:359,0.121269690854977)
--(axis cs:360,0.121269690854977)
--(axis cs:361,0.121269690854977)
--(axis cs:362,0.121269690854977)
--(axis cs:363,0.121269690854977)
--(axis cs:364,0.121269690854977)
--(axis cs:365,0.121269690854977)
--(axis cs:366,0.121269690854977)
--(axis cs:367,0.121269690854977)
--(axis cs:368,0.121269690854977)
--(axis cs:369,0.121269690854977)
--(axis cs:370,0.121269690854977)
--(axis cs:371,0.121269690854977)
--(axis cs:372,0.121269690854977)
--(axis cs:373,0.121269690854977)
--(axis cs:374,0.121269690854977)
--(axis cs:375,0.121269690854977)
--(axis cs:376,0.121269690854977)
--(axis cs:377,0.121269690854977)
--(axis cs:378,0.121269690854977)
--(axis cs:379,0.121269690854977)
--(axis cs:380,0.121269690854977)
--(axis cs:381,0.121269690854977)
--(axis cs:382,0.121269690854977)
--(axis cs:383,0.121269690854977)
--(axis cs:384,0.121269690854977)
--(axis cs:385,0.121269690854977)
--(axis cs:386,0.121269690854977)
--(axis cs:387,0.121269690854977)
--(axis cs:388,0.121269690854977)
--(axis cs:389,0.121269690854977)
--(axis cs:390,0.121269690854977)
--(axis cs:391,0.121269690854977)
--(axis cs:392,0.121269690854977)
--(axis cs:393,0.121269690854977)
--(axis cs:394,0.121269690854977)
--(axis cs:395,0.121269690854977)
--(axis cs:396,0.121269690854977)
--(axis cs:397,0.121269690854977)
--(axis cs:398,0.121269690854977)
--(axis cs:399,0.121269690854977)
--(axis cs:400,0.121269690854977)
--(axis cs:401,0.121269690854977)
--(axis cs:402,0.121269690854977)
--(axis cs:403,0.121269690854977)
--(axis cs:404,0.121269690854977)
--(axis cs:405,0.121269690854977)
--(axis cs:406,0.121269690854977)
--(axis cs:407,0.121269690854977)
--(axis cs:408,0.121269690854977)
--(axis cs:409,0.121269690854977)
--(axis cs:410,0.121269690854977)
--(axis cs:411,0.121269690854977)
--(axis cs:412,0.121269690854977)
--(axis cs:413,0.121269690854977)
--(axis cs:414,0.121269690854977)
--(axis cs:415,0.121269690854977)
--(axis cs:416,0.121269690854977)
--(axis cs:417,0.121269690854977)
--(axis cs:418,0.121269690854977)
--(axis cs:419,0.121269690854977)
--(axis cs:420,0.121269690854977)
--(axis cs:421,0.121269690854977)
--(axis cs:422,0.121269690854977)
--(axis cs:423,0.121269690854977)
--(axis cs:424,0.121269690854977)
--(axis cs:425,0.121269690854977)
--(axis cs:426,0.121269690854977)
--(axis cs:427,0.121269690854977)
--(axis cs:428,0.121269690854977)
--(axis cs:429,0.121269690854977)
--(axis cs:430,0.121269690854977)
--(axis cs:431,0.121269690854977)
--(axis cs:432,0.121269690854977)
--(axis cs:433,0.121269690854977)
--(axis cs:434,0.121269690854977)
--(axis cs:435,0.121269690854977)
--(axis cs:436,0.121269690854977)
--(axis cs:437,0.121269690854977)
--(axis cs:438,0.121269690854977)
--(axis cs:439,0.121269690854977)
--(axis cs:440,0.121269690854977)
--(axis cs:441,0.121269690854977)
--(axis cs:442,0.121269690854977)
--(axis cs:443,0.121269690854977)
--(axis cs:444,0.121269690854977)
--(axis cs:445,0.121269690854977)
--(axis cs:446,0.121269690854977)
--(axis cs:447,0.121269690854977)
--(axis cs:448,0.121269690854977)
--(axis cs:449,0.121269690854977)
--(axis cs:450,0.121269690854977)
--(axis cs:451,0.121269690854977)
--(axis cs:452,0.121269690854977)
--(axis cs:453,0.121269690854977)
--(axis cs:454,0.121269690854977)
--(axis cs:455,0.121269690854977)
--(axis cs:456,0.121269690854977)
--(axis cs:457,0.121269690854977)
--(axis cs:458,0.121269690854977)
--(axis cs:459,0.121269690854977)
--(axis cs:460,0.121269690854977)
--(axis cs:461,0.121269690854977)
--(axis cs:462,0.121269690854977)
--(axis cs:463,0.121269690854977)
--(axis cs:464,0.121269690854977)
--(axis cs:465,0.121269690854977)
--(axis cs:466,0.121269690854977)
--(axis cs:467,0.121269690854977)
--(axis cs:468,0.121269690854977)
--(axis cs:469,0.121269690854977)
--(axis cs:470,0.121269690854977)
--(axis cs:471,0.121269690854977)
--(axis cs:472,0.121269690854977)
--(axis cs:473,0.121269690854977)
--(axis cs:474,0.121269690854977)
--(axis cs:475,0.121269690854977)
--(axis cs:476,0.121269690854977)
--(axis cs:477,0.121269690854977)
--(axis cs:478,0.121269690854977)
--(axis cs:479,0.121269690854977)
--(axis cs:480,0.121269690854977)
--(axis cs:481,0.121269690854977)
--(axis cs:482,0.121269690854977)
--(axis cs:483,0.121269690854977)
--(axis cs:484,0.121269690854977)
--(axis cs:485,0.121269690854977)
--(axis cs:486,0.121269690854977)
--(axis cs:487,0.121269690854977)
--(axis cs:488,0.121269690854977)
--(axis cs:489,0.121269690854977)
--(axis cs:490,0.121269690854977)
--(axis cs:491,0.121269690854977)
--(axis cs:492,0.121269690854977)
--(axis cs:493,0.121269690854977)
--(axis cs:494,0.121269690854977)
--(axis cs:495,0.121269690854977)
--(axis cs:496,0.121269690854977)
--(axis cs:497,0.121269690854977)
--(axis cs:498,0.121269690854977)
--(axis cs:499,0.121269690854977)
--(axis cs:500,0.121269690854977)
--(axis cs:501,0.121269690854977)
--(axis cs:502,0.121269690854977)
--(axis cs:503,0.121269690854977)
--(axis cs:504,0.121269690854977)
--(axis cs:505,0.121269690854977)
--(axis cs:506,0.121269690854977)
--(axis cs:507,0.121269690854977)
--(axis cs:508,0.121269690854977)
--(axis cs:509,0.121269690854977)
--(axis cs:510,0.121269690854977)
--(axis cs:511,0.121269690854977)
--(axis cs:512,0.121269690854977)
--(axis cs:513,0.121269690854977)
--(axis cs:514,0.121269690854977)
--(axis cs:515,0.121269690854977)
--(axis cs:516,0.121269690854977)
--(axis cs:517,0.121269690854977)
--(axis cs:518,0.121269690854977)
--(axis cs:519,0.121269690854977)
--(axis cs:520,0.121269690854977)
--(axis cs:521,0.121269690854977)
--(axis cs:522,0.121269690854977)
--(axis cs:523,0.121269690854977)
--(axis cs:524,0.121269690854977)
--(axis cs:525,0.121269690854977)
--(axis cs:526,0.121269690854977)
--(axis cs:527,0.121269690854977)
--(axis cs:528,0.121269690854977)
--(axis cs:529,0.121269690854977)
--(axis cs:530,0.121269690854977)
--(axis cs:531,0.121269690854977)
--(axis cs:532,0.121269690854977)
--(axis cs:533,0.121269690854977)
--(axis cs:534,0.121269690854977)
--(axis cs:535,0.121269690854977)
--(axis cs:536,0.121269690854977)
--(axis cs:537,0.121269690854977)
--(axis cs:538,0.121269690854977)
--(axis cs:539,0.121269690854977)
--(axis cs:540,0.121269690854977)
--(axis cs:541,0.121269690854977)
--(axis cs:542,0.121269690854977)
--(axis cs:543,0.121269690854977)
--(axis cs:544,0.121269690854977)
--(axis cs:545,0.121269690854977)
--(axis cs:546,0.121269690854977)
--(axis cs:547,0.121269690854977)
--(axis cs:548,0.121269690854977)
--(axis cs:549,0.121269690854977)
--(axis cs:550,0.121269690854977)
--(axis cs:551,0.121269690854977)
--(axis cs:552,0.121269690854977)
--(axis cs:553,0.121269690854977)
--(axis cs:554,0.121269690854977)
--(axis cs:555,0.121269690854977)
--(axis cs:556,0.121269690854977)
--(axis cs:557,0.121269690854977)
--(axis cs:558,0.121269690854977)
--(axis cs:559,0.121269690854977)
--(axis cs:560,0.121269690854977)
--(axis cs:561,0.121269690854977)
--(axis cs:562,0.121269690854977)
--(axis cs:563,0.121269690854977)
--(axis cs:564,0.121269690854977)
--(axis cs:565,0.121269690854977)
--(axis cs:566,0.121269690854977)
--(axis cs:567,0.121269690854977)
--(axis cs:568,0.121269690854977)
--(axis cs:569,0.121269690854977)
--(axis cs:570,0.121269690854977)
--(axis cs:571,0.121269690854977)
--(axis cs:572,0.121269690854977)
--(axis cs:573,0.121269690854977)
--(axis cs:574,0.121269690854977)
--(axis cs:575,0.121269690854977)
--(axis cs:576,0.121269690854977)
--(axis cs:577,0.121269690854977)
--(axis cs:578,0.121269690854977)
--(axis cs:579,0.121269690854977)
--(axis cs:580,0.121269690854977)
--(axis cs:581,0.121269690854977)
--(axis cs:582,0.121269690854977)
--(axis cs:583,0.121269690854977)
--(axis cs:584,0.121269690854977)
--(axis cs:585,0.121269690854977)
--(axis cs:586,0.121269690854977)
--(axis cs:587,0.121269690854977)
--(axis cs:588,0.121269690854977)
--(axis cs:589,0.121269690854977)
--(axis cs:590,0.121269690854977)
--(axis cs:591,0.121269690854977)
--(axis cs:592,0.121269690854977)
--(axis cs:593,0.121269690854977)
--(axis cs:594,0.121269690854977)
--(axis cs:595,0.121269690854977)
--(axis cs:596,0.121269690854977)
--(axis cs:597,0.121269690854977)
--(axis cs:598,0.121269690854977)
--(axis cs:599,0.121269690854977)
--(axis cs:600,0.121269690854977)
--(axis cs:601,0.121269690854977)
--(axis cs:602,0.121269690854977)
--(axis cs:603,0.121269690854977)
--(axis cs:604,0.121269690854977)
--(axis cs:605,0.121269690854977)
--(axis cs:606,0.121269690854977)
--(axis cs:607,0.121269690854977)
--(axis cs:608,0.121269690854977)
--(axis cs:609,0.121269690854977)
--(axis cs:610,0.121269690854977)
--(axis cs:611,0.121269690854977)
--(axis cs:612,0.121269690854977)
--(axis cs:613,0.121269690854977)
--(axis cs:614,0.121269690854977)
--(axis cs:615,0.121269690854977)
--(axis cs:616,0.121269690854977)
--(axis cs:617,0.121269690854977)
--(axis cs:618,0.121269690854977)
--(axis cs:619,0.121269690854977)
--(axis cs:620,0.121269690854977)
--(axis cs:621,0.121269690854977)
--(axis cs:622,0.121269690854977)
--(axis cs:623,0.121269690854977)
--(axis cs:624,0.121269690854977)
--(axis cs:625,0.121269690854977)
--(axis cs:626,0.121269690854977)
--(axis cs:627,0.121269690854977)
--(axis cs:628,0.121269690854977)
--(axis cs:629,0.121269690854977)
--(axis cs:630,0.121269690854977)
--(axis cs:631,0.121269690854977)
--(axis cs:632,0.121269690854977)
--(axis cs:633,0.121269690854977)
--(axis cs:634,0.121269690854977)
--(axis cs:635,0.121269690854977)
--(axis cs:636,0.121269690854977)
--(axis cs:637,0.121269690854977)
--(axis cs:638,0.121269690854977)
--(axis cs:639,0.121269690854977)
--(axis cs:640,0.121269690854977)
--(axis cs:641,0.121269690854977)
--(axis cs:642,0.121269690854977)
--(axis cs:643,0.121269690854977)
--(axis cs:644,0.121269690854977)
--(axis cs:645,0.121269690854977)
--(axis cs:646,0.121269690854977)
--(axis cs:647,0.121269690854977)
--(axis cs:648,0.121269690854977)
--(axis cs:649,0.121269690854977)
--(axis cs:650,0.121269690854977)
--(axis cs:651,0.121269690854977)
--(axis cs:652,0.121269690854977)
--(axis cs:653,0.121269690854977)
--(axis cs:654,0.121269690854977)
--(axis cs:655,0.121269690854977)
--(axis cs:656,0.121269690854977)
--(axis cs:657,0.121269690854977)
--(axis cs:658,0.121269690854977)
--(axis cs:659,0.121269690854977)
--(axis cs:660,0.121269690854977)
--(axis cs:661,0.121269690854977)
--(axis cs:662,0.121269690854977)
--(axis cs:663,0.121269690854977)
--(axis cs:664,0.121269690854977)
--(axis cs:665,0.121269690854977)
--(axis cs:666,0.121269690854977)
--(axis cs:667,0.121269690854977)
--(axis cs:668,0.121269690854977)
--(axis cs:669,0.121269690854977)
--(axis cs:670,0.121269690854977)
--(axis cs:671,0.121269690854977)
--(axis cs:672,0.121269690854977)
--(axis cs:673,0.121269690854977)
--(axis cs:674,0.121269690854977)
--(axis cs:675,0.121269690854977)
--(axis cs:676,0.121269690854977)
--(axis cs:677,0.121269690854977)
--(axis cs:678,0.121269690854977)
--(axis cs:679,0.121269690854977)
--(axis cs:680,0.121269690854977)
--(axis cs:681,0.121269690854977)
--(axis cs:682,0.121269690854977)
--(axis cs:683,0.121269690854977)
--(axis cs:684,0.121269690854977)
--(axis cs:685,0.121269690854977)
--(axis cs:686,0.121269690854977)
--(axis cs:687,0.121269690854977)
--(axis cs:688,0.121269690854977)
--(axis cs:689,0.121269690854977)
--(axis cs:690,0.121269690854977)
--(axis cs:691,0.121269690854977)
--(axis cs:692,0.121269690854977)
--(axis cs:693,0.121269690854977)
--(axis cs:694,0.121269690854977)
--(axis cs:695,0.121269690854977)
--(axis cs:696,0.121269690854977)
--(axis cs:697,0.121269690854977)
--(axis cs:698,0.121269690854977)
--(axis cs:699,0.121269690854977)
--(axis cs:700,0.121269690854977)
--(axis cs:701,0.121269690854977)
--(axis cs:702,0.121269690854977)
--(axis cs:703,0.121269690854977)
--(axis cs:704,0.121269690854977)
--(axis cs:705,0.121269690854977)
--(axis cs:706,0.121269690854977)
--(axis cs:707,0.121269690854977)
--(axis cs:708,0.121269690854977)
--(axis cs:709,0.121269690854977)
--(axis cs:710,0.121269690854977)
--(axis cs:711,0.121269690854977)
--(axis cs:712,0.121269690854977)
--(axis cs:713,0.121269690854977)
--(axis cs:714,0.121269690854977)
--(axis cs:715,0.121269690854977)
--(axis cs:716,0.121269690854977)
--(axis cs:717,0.121269690854977)
--(axis cs:718,0.121269690854977)
--(axis cs:719,0.121269690854977)
--(axis cs:720,0.121269690854977)
--(axis cs:721,0.121269690854977)
--(axis cs:722,0.121269690854977)
--(axis cs:723,0.121269690854977)
--(axis cs:724,0.121269690854977)
--(axis cs:725,0.121269690854977)
--(axis cs:726,0.121269690854977)
--(axis cs:727,0.121269690854977)
--(axis cs:728,0.121269690854977)
--(axis cs:729,0.121269690854977)
--(axis cs:730,0.121269690854977)
--(axis cs:731,0.121269690854977)
--(axis cs:732,0.121269690854977)
--(axis cs:733,0.121269690854977)
--(axis cs:734,0.121269690854977)
--(axis cs:735,0.121269690854977)
--(axis cs:736,0.121269690854977)
--(axis cs:737,0.121269690854977)
--(axis cs:738,0.121269690854977)
--(axis cs:739,0.121269690854977)
--(axis cs:740,0.121269690854977)
--(axis cs:741,0.121269690854977)
--(axis cs:742,0.121269690854977)
--(axis cs:743,0.121269690854977)
--(axis cs:744,0.121269690854977)
--(axis cs:745,0.121269690854977)
--(axis cs:746,0.121269690854977)
--(axis cs:747,0.121269690854977)
--(axis cs:748,0.121269690854977)
--(axis cs:749,0.121269690854977)
--(axis cs:750,0.121269690854977)
--(axis cs:751,0.121269690854977)
--(axis cs:752,0.121269690854977)
--(axis cs:753,0.121269690854977)
--(axis cs:754,0.121269690854977)
--(axis cs:755,0.121269690854977)
--(axis cs:756,0.121269690854977)
--(axis cs:757,0.121269690854977)
--(axis cs:758,0.121269690854977)
--(axis cs:759,0.121269690854977)
--(axis cs:760,0.121269690854977)
--(axis cs:761,0.121269690854977)
--(axis cs:762,0.121269690854977)
--(axis cs:763,0.121269690854977)
--(axis cs:764,0.121269690854977)
--(axis cs:765,0.121269690854977)
--(axis cs:766,0.121269690854977)
--(axis cs:767,0.121269690854977)
--(axis cs:768,0.121269690854977)
--(axis cs:769,0.121269690854977)
--(axis cs:770,0.121269690854977)
--(axis cs:771,0.121269690854977)
--(axis cs:772,0.121269690854977)
--(axis cs:773,0.121269690854977)
--(axis cs:774,0.121269690854977)
--(axis cs:775,0.121269690854977)
--(axis cs:776,0.121269690854977)
--(axis cs:777,0.121269690854977)
--(axis cs:778,0.121269690854977)
--(axis cs:779,0.121269690854977)
--(axis cs:780,0.121269690854977)
--(axis cs:781,0.121269690854977)
--(axis cs:782,0.121269690854977)
--(axis cs:783,0.121269690854977)
--(axis cs:784,0.121269690854977)
--(axis cs:785,0.121269690854977)
--(axis cs:786,0.121269690854977)
--(axis cs:787,0.121269690854977)
--(axis cs:788,0.121269690854977)
--(axis cs:789,0.121269690854977)
--(axis cs:790,0.121269690854977)
--(axis cs:791,0.121269690854977)
--(axis cs:792,0.121269690854977)
--(axis cs:793,0.121269690854977)
--(axis cs:794,0.121269690854977)
--(axis cs:795,0.121269690854977)
--(axis cs:796,0.121269690854977)
--(axis cs:797,0.121269690854977)
--(axis cs:798,0.121269690854977)
--(axis cs:799,0.121269690854977)
--(axis cs:800,0.121269690854977)
--(axis cs:801,0.121269690854977)
--(axis cs:802,0.121269690854977)
--(axis cs:803,0.121269690854977)
--(axis cs:804,0.121269690854977)
--(axis cs:805,0.117515221091638)
--(axis cs:806,0.113698469449366)
--(axis cs:807,0.110429433197218)
--(axis cs:808,0.110429433197218)
--(axis cs:809,0.108109024362806)
--(axis cs:810,0.108109024362806)
--(axis cs:811,0.108109024362806)
--(axis cs:812,0.108109024362806)
--(axis cs:813,0.108109024362806)
--(axis cs:814,0.108109024362806)
--(axis cs:815,0.108109024362806)
--(axis cs:816,0.108109024362806)
--(axis cs:817,0.108109024362806)
--(axis cs:818,0.108109024362806)
--(axis cs:819,0.108109024362806)
--(axis cs:820,0.10403918020963)
--(axis cs:821,0.10403918020963)
--(axis cs:822,0.10403918020963)
--(axis cs:823,0.10403918020963)
--(axis cs:824,0.10403918020963)
--(axis cs:825,0.10403918020963)
--(axis cs:826,0.10403918020963)
--(axis cs:827,0.10403918020963)
--(axis cs:828,0.10403918020963)
--(axis cs:829,0.101397731140369)
--(axis cs:830,0.101397731140369)
--(axis cs:831,0.101397731140369)
--(axis cs:832,0.101397731140369)
--(axis cs:833,0.0970804691612386)
--(axis cs:834,0.0970804691612386)
--(axis cs:835,0.0956488069283352)
--(axis cs:836,0.0956488069283352)
--(axis cs:837,0.0956488069283352)
--(axis cs:838,0.0956488069283352)
--(axis cs:839,0.0956488069283352)
--(axis cs:840,0.0956488069283352)
--(axis cs:841,0.091645656937374)
--(axis cs:842,0.091645656937374)
--(axis cs:843,0.091645656937374)
--(axis cs:844,0.0858388138297655)
--(axis cs:845,0.0814049064380212)
--(axis cs:846,0.0814049064380212)
--(axis cs:847,0.0814049064380212)
--(axis cs:848,0.0759370194787214)
--(axis cs:849,0.0759370194787214)
--(axis cs:850,0.0695021918377477)
--(axis cs:851,0.0635830452409666)
--(axis cs:852,0.0635830452409666)
--(axis cs:853,0.0567347373694913)
--(axis cs:854,0.0521971784374953)
--(axis cs:855,0.0521971784374953)
--(axis cs:856,0.0521971784374953)
--(axis cs:857,0.0521971784374953)
--(axis cs:858,0.0521971784374953)
--(axis cs:859,0.0493007071373905)
--(axis cs:860,0.0493007071373905)
--(axis cs:861,0.0493007071373905)
--(axis cs:862,0.0493007071373905)
--(axis cs:863,0.0493007071373905)
--(axis cs:864,0.0493007071373905)
--(axis cs:865,0.0493007071373905)
--(axis cs:866,0.0493007071373905)
--(axis cs:867,0.0420919640087261)
--(axis cs:868,0.0420919640087261)
--(axis cs:869,0.0420919640087261)
--(axis cs:870,0.0335890667568307)
--(axis cs:871,0.0335890667568307)
--(axis cs:872,0.0245531055832891)
--(axis cs:873,0.0245531055832891)
--(axis cs:874,0.015411393911531)
--(axis cs:875,0.015411393911531)
--(axis cs:876,0.015411393911531)
--(axis cs:877,0.00575289892615835)
--(axis cs:878,0.00575289892615835)
--(axis cs:879,0.00575289892615835)
--(axis cs:880,0.00575289892615835)
--(axis cs:881,-0.00460499446216506)
--(axis cs:882,-0.00460499446216506)
--(axis cs:883,-0.00460499446216506)
--(axis cs:884,-0.00460499446216506)
--(axis cs:885,-0.00460499446216506)
--(axis cs:886,-0.00460499446216506)
--(axis cs:887,-0.018375520442818)
--(axis cs:888,-0.0325432674478833)
--(axis cs:889,-0.0327267875047158)
--(axis cs:890,-0.0329018495487174)
--(axis cs:891,-0.0330671033596367)
--(axis cs:892,-0.033221027189792)
--(axis cs:893,-0.0333619042506974)
--(axis cs:894,-0.0334877955666678)
--(axis cs:895,-0.0335965085593419)
--(axis cs:896,-0.0336855606013459)
--(axis cs:897,-0.0337521366237251)
--(axis cs:898,-0.0337930396733808)
--(axis cs:899,-0.052213405407282)
--(axis cs:900,-0.0527226495377508)
--(axis cs:901,-0.0723032716616721)
--(axis cs:902,-0.0733669266623716)
--(axis cs:903,-0.0744499949298114)
--(axis cs:904,-0.0755514674494264)
--(axis cs:905,-0.076669975761301)
--(axis cs:906,-0.0778037105596475)
--(axis cs:907,-0.078950321490059)
--(axis cs:908,-0.0801067933848278)
--(axis cs:909,-0.105429335181753)
--(axis cs:910,-0.107507654084134)
--(axis cs:911,-0.134990239222518)
--(axis cs:912,-0.138208251860897)
--(axis cs:913,-0.141568325695779)
--(axis cs:914,-0.172837338553105)
--(axis cs:915,-0.177727907024633)
--(axis cs:916,-0.212206614404455)
--(axis cs:917,-0.219039613642932)
--(axis cs:918,-0.226317804026635)
--(axis cs:919,-0.266678893062503)
--(axis cs:920,-0.276702451156286)
--(axis cs:921,-0.287501037743598)
--(axis cs:922,-0.299166883439512)
--(axis cs:923,-0.31180716628361)
--(axis cs:924,-0.366875164024202)
--(axis cs:925,-0.384646829969702)
--(axis cs:926,-0.404217790449109)
--(axis cs:927,-0.425873774414547)
--(axis cs:928,-0.449963764981573)
--(axis cs:929,-0.47691827524496)
--(axis cs:930,-0.50727421413583)
--(axis cs:931,-0.541709199044286)
--(axis cs:932,-0.581089598558392)
--(axis cs:933,-0.71110717708075)
--(axis cs:934,-0.775753051141984)
--(axis cs:935,-0.853256211477006)
--(axis cs:936,-1.0668802063933)
--(axis cs:937,-1.20872892801262)
--(axis cs:938,-1.39408815096806)
--(axis cs:939,-20)
--(axis cs:940,-20)
--(axis cs:941,-20)
--(axis cs:942,-20)
--(axis cs:943,-20)
--(axis cs:943,20)
--(axis cs:943,20)
--(axis cs:942,20)
--(axis cs:941,20)
--(axis cs:940,20)
--(axis cs:939,20)
--(axis cs:938,2.39408815096806)
--(axis cs:937,2.06587178515548)
--(axis cs:936,1.8168802063933)
--(axis cs:935,1.7421451003659)
--(axis cs:934,1.57575305114198)
--(axis cs:933,1.43837990435348)
--(axis cs:932,1.41442293189173)
--(axis cs:931,1.31093996827505)
--(axis cs:930,1.22155992842154)
--(axis cs:929,1.14358494191163)
--(axis cs:928,1.07496376498157)
--(axis cs:927,1.01410906853219)
--(axis cs:926,0.959773346004664)
--(axis cs:925,0.910962619443386)
--(axis cs:924,0.866875164024202)
--(axis cs:923,0.866875164024202)
--(axis cs:922,0.844621428894058)
--(axis cs:921,0.809240168178381)
--(axis cs:920,0.776702451156286)
--(axis cs:919,0.746678893062503)
--(axis cs:918,0.746678893062503)
--(axis cs:917,0.737558132161451)
--(axis cs:916,0.712206614404455)
--(axis cs:915,0.712206614404455)
--(axis cs:914,0.706170671886438)
--(axis cs:913,0.706170671886438)
--(axis cs:912,0.700708251860897)
--(axis cs:911,0.680444784677063)
--(axis cs:910,0.680444784677063)
--(axis cs:909,0.676857906610324)
--(axis cs:908,0.676857906610324)
--(axis cs:907,0.673544916084654)
--(axis cs:906,0.6567510789807)
--(axis cs:905,0.640772539863865)
--(axis cs:904,0.625551467449426)
--(axis cs:903,0.61103536078347)
--(axis cs:902,0.597176450471895)
--(axis cs:901,0.583931178638416)
--(axis cs:900,0.583931178638416)
--(axis cs:899,0.583931178638416)
--(axis cs:898,0.583931178638416)
--(axis cs:897,0.583931178638416)
--(axis cs:896,0.575352227268012)
--(axis cs:895,0.564208753457301)
--(axis cs:894,0.553487795566668)
--(axis cs:893,0.543165825819325)
--(axis cs:892,0.533221027189792)
--(axis cs:891,0.523633141095486)
--(axis cs:890,0.514383331030199)
--(axis cs:889,0.505454060231988)
--(axis cs:888,0.496828981733598)
--(axis cs:887,0.496828981733598)
--(axis cs:886,0.496828981733598)
--(axis cs:885,0.496828981733598)
--(axis cs:884,0.496828981733598)
--(axis cs:883,0.496828981733598)
--(axis cs:882,0.49018265459415)
--(axis cs:881,0.482965679392333)
--(axis cs:880,0.482965679392333)
--(axis cs:879,0.482965679392333)
--(axis cs:878,0.480159650708939)
--(axis cs:877,0.473739399162295)
--(axis cs:876,0.473739399162295)
--(axis cs:875,0.473739399162295)
--(axis cs:874,0.471350481336624)
--(axis cs:873,0.471350481336624)
--(axis cs:872,0.471350481336624)
--(axis cs:871,0.471350481336624)
--(axis cs:870,0.471350481336624)
--(axis cs:869,0.471350481336624)
--(axis cs:868,0.471350481336624)
--(axis cs:867,0.471350481336624)
--(axis cs:866,0.471350481336624)
--(axis cs:865,0.471350481336624)
--(axis cs:864,0.471350481336624)
--(axis cs:863,0.467990747513309)
--(axis cs:862,0.463459387809612)
--(axis cs:861,0.45902884962107)
--(axis cs:860,0.454695545598691)
--(axis cs:859,0.45045606424562)
--(axis cs:858,0.45045606424562)
--(axis cs:857,0.45045606424562)
--(axis cs:856,0.448955753466903)
--(axis cs:855,0.445033246179362)
--(axis cs:854,0.441189477040294)
--(axis cs:853,0.441189477040294)
--(axis cs:852,0.441189477040294)
--(axis cs:851,0.441189477040294)
--(axis cs:850,0.441189477040294)
--(axis cs:849,0.441189477040294)
--(axis cs:848,0.441189477040294)
--(axis cs:847,0.441189477040294)
--(axis cs:846,0.441189477040294)
--(axis cs:845,0.441189477040294)
--(axis cs:844,0.441189477040294)
--(axis cs:843,0.441189477040294)
--(axis cs:842,0.441189477040294)
--(axis cs:841,0.441189477040294)
--(axis cs:840,0.441189477040294)
--(axis cs:839,0.441189477040294)
--(axis cs:838,0.441189477040294)
--(axis cs:837,0.441189477040294)
--(axis cs:836,0.441189477040294)
--(axis cs:835,0.441189477040294)
--(axis cs:834,0.441189477040294)
--(axis cs:833,0.441189477040294)
--(axis cs:832,0.441189477040294)
--(axis cs:831,0.441189477040294)
--(axis cs:830,0.441189477040294)
--(axis cs:829,0.441189477040294)
--(axis cs:828,0.441189477040294)
--(axis cs:827,0.441189477040294)
--(axis cs:826,0.441189477040294)
--(axis cs:825,0.441189477040294)
--(axis cs:824,0.439697192474802)
--(axis cs:823,0.437235274874123)
--(axis cs:822,0.434806015839531)
--(axis cs:821,0.432408700570055)
--(axis cs:820,0.432408700570055)
--(axis cs:819,0.432408700570055)
--(axis cs:818,0.432408700570055)
--(axis cs:817,0.432408700570055)
--(axis cs:816,0.432408700570055)
--(axis cs:815,0.430694816389019)
--(axis cs:814,0.428485656699724)
--(axis cs:813,0.426303372557617)
--(axis cs:812,0.424147423086846)
--(axis cs:811,0.422017282850537)
--(axis cs:810,0.419912441277752)
--(axis cs:809,0.419912441277752)
--(axis cs:808,0.419912441277752)
--(axis cs:807,0.419912441277752)
--(axis cs:806,0.419912441277752)
--(axis cs:805,0.419912441277752)
--(axis cs:804,0.419912441277752)
--(axis cs:803,0.419912441277752)
--(axis cs:802,0.419912441277752)
--(axis cs:801,0.419912441277752)
--(axis cs:800,0.419912441277752)
--(axis cs:799,0.419912441277752)
--(axis cs:798,0.419912441277752)
--(axis cs:797,0.419912441277752)
--(axis cs:796,0.418997712963449)
--(axis cs:795,0.417187053648421)
--(axis cs:794,0.415395052218413)
--(axis cs:793,0.413621388254687)
--(axis cs:792,0.411865749198412)
--(axis cs:791,0.410127830098447)
--(axis cs:790,0.408407333369135)
--(axis cs:789,0.406703968557622)
--(axis cs:788,0.405017452120271)
--(axis cs:787,0.403347507207736)
--(axis cs:786,0.401693863458301)
--(axis cs:785,0.400056256799111)
--(axis cs:784,0.39843442925493)
--(axis cs:783,0.396828128764086)
--(axis cs:782,0.39523710900129)
--(axis cs:781,0.39523710900129)
--(axis cs:780,0.39523710900129)
--(axis cs:779,0.394945157508881)
--(axis cs:778,0.393409550522303)
--(axis cs:777,0.391888034254784)
--(axis cs:776,0.390380394390727)
--(axis cs:775,0.388886421260547)
--(axis cs:774,0.387405909708934)
--(axis cs:773,0.385938658967753)
--(axis cs:772,0.384484472533354)
--(axis cs:771,0.383043158048143)
--(axis cs:770,0.381614527186211)
--(axis cs:769,0.380198395542877)
--(axis cs:768,0.378794582527967)
--(axis cs:767,0.377402911262687)
--(axis cs:766,0.377402911262687)
--(axis cs:765,0.377402911262687)
--(axis cs:764,0.377320788344018)
--(axis cs:763,0.377320788344018)
--(axis cs:762,0.377320788344018)
--(axis cs:761,0.377234933354326)
--(axis cs:760,0.375918974750977)
--(axis cs:759,0.374613791102844)
--(axis cs:758,0.373319236479395)
--(axis cs:757,0.372035167766657)
--(axis cs:756,0.370761444596056)
--(axis cs:755,0.370761444596056)
--(axis cs:754,0.370761444596056)
--(axis cs:753,0.370739660390364)
--(axis cs:752,0.369504114511866)
--(axis cs:751,0.368278216761251)
--(axis cs:750,0.36706184258356)
--(axis cs:749,0.36706184258356)
--(axis cs:748,0.36706184258356)
--(axis cs:747,0.36706184258356)
--(axis cs:746,0.365890217924646)
--(axis cs:745,0.364717988626739)
--(axis cs:744,0.363554550509632)
--(axis cs:743,0.36239979458375)
--(axis cs:742,0.361253613786129)
--(axis cs:741,0.360115902935783)
--(axis cs:740,0.358986558690362)
--(axis cs:739,0.357865479504034)
--(axis cs:738,0.356752565586582)
--(axis cs:737,0.355647718863637)
--(axis cs:736,0.354550842938047)
--(axis cs:735,0.35346184305231)
--(axis cs:734,0.352380626052059)
--(axis cs:733,0.351307100350552)
--(axis cs:732,0.350241175894142)
--(axis cs:731,0.349182764128681)
--(axis cs:730,0.348131777966848)
--(axis cs:729,0.347088131756353)
--(axis cs:728,0.346051741248996)
--(axis cs:727,0.345022523570557)
--(axis cs:726,0.344000397191481)
--(axis cs:725,0.342985281898346)
--(axis cs:724,0.34197709876607)
--(axis cs:723,0.340975770130861)
--(axis cs:722,0.339981219563855)
--(axis cs:721,0.33899337184545)
--(axis cs:720,0.338012152940293)
--(axis cs:719,0.337037489972913)
--(axis cs:718,0.33606931120397)
--(axis cs:717,0.335107546007113)
--(axis cs:716,0.334152124846419)
--(axis cs:715,0.334152124846419)
--(axis cs:714,0.334152124846419)
--(axis cs:713,0.334152124846419)
--(axis cs:712,0.333501408326934)
--(axis cs:711,0.332576060047478)
--(axis cs:710,0.331656630530107)
--(axis cs:709,0.33074305779843)
--(axis cs:708,0.329835280796221)
--(axis cs:707,0.328933239369558)
--(axis cs:706,0.328036874249402)
--(axis cs:705,0.328036874249402)
--(axis cs:704,0.328036874249402)
--(axis cs:703,0.328036874249402)
--(axis cs:702,0.327475625981559)
--(axis cs:701,0.326606289926508)
--(axis cs:700,0.325742264984206)
--(axis cs:699,0.324883498072345)
--(axis cs:698,0.324029936860766)
--(axis cs:697,0.323181529757522)
--(axis cs:696,0.32233822589527)
--(axis cs:695,0.321499975117971)
--(axis cs:694,0.320666727967887)
--(axis cs:693,0.319838435672881)
--(axis cs:692,0.319015050133999)
--(axis cs:691,0.318196523913331)
--(axis cs:690,0.318196523913331)
--(axis cs:689,0.318196523913331)
--(axis cs:688,0.318196523913331)
--(axis cs:687,0.317762898702496)
--(axis cs:686,0.316967683097628)
--(axis cs:685,0.316177030810717)
--(axis cs:684,0.315390899091999)
--(axis cs:683,0.314609245758881)
--(axis cs:682,0.313832029186107)
--(axis cs:681,0.313059208296132)
--(axis cs:680,0.312290742549715)
--(axis cs:679,0.311526591936696)
--(axis cs:678,0.310766716966977)
--(axis cs:677,0.310011078661701)
--(axis cs:676,0.309259638544599)
--(axis cs:675,0.308512358633534)
--(axis cs:674,0.307769201432215)
--(axis cs:673,0.307030129922084)
--(axis cs:672,0.306295107554369)
--(axis cs:671,0.305564098242306)
--(axis cs:670,0.304837066353515)
--(axis cs:669,0.304113976702533)
--(axis cs:668,0.303394794543506)
--(axis cs:667,0.302679485563019)
--(axis cs:666,0.301968015873073)
--(axis cs:665,0.301260352004214)
--(axis cs:664,0.300556460898782)
--(axis cs:663,0.299856309904312)
--(axis cs:662,0.29915986676705)
--(axis cs:661,0.298467099625615)
--(axis cs:660,0.297777977004769)
--(axis cs:659,0.297092467809318)
--(axis cs:658,0.296410541318136)
--(axis cs:657,0.295732167178296)
--(axis cs:656,0.295057315399319)
--(axis cs:655,0.294385956347542)
--(axis cs:654,0.293718060740577)
--(axis cs:653,0.293053599641895)
--(axis cs:652,0.292392544455501)
--(axis cs:651,0.291734866920718)
--(axis cs:650,0.291080539107063)
--(axis cs:649,0.290429533409224)
--(axis cs:648,0.289781822542135)
--(axis cs:647,0.289137379536134)
--(axis cs:646,0.288496177732221)
--(axis cs:645,0.287858190777399)
--(axis cs:644,0.287858190777399)
--(axis cs:643,0.287858190777399)
--(axis cs:642,0.287858190777399)
--(axis cs:641,0.287744235022422)
--(axis cs:640,0.287122058347029)
--(axis cs:639,0.286502924811072)
--(axis cs:638,0.2858868103401)
--(axis cs:637,0.285273691127761)
--(axis cs:636,0.284663543631909)
--(axis cs:635,0.284056344570789)
--(axis cs:634,0.283452070919287)
--(axis cs:633,0.282850699905248)
--(axis cs:632,0.282252209005858)
--(axis cs:631,0.28165657594409)
--(axis cs:630,0.281063778685217)
--(axis cs:629,0.280473795433378)
--(axis cs:628,0.280473795433378)
--(axis cs:627,0.280473795433378)
--(axis cs:626,0.280473795433378)
--(axis cs:625,0.28042366041981)
--(axis cs:624,0.279847604813019)
--(axis cs:623,0.279274219654116)
--(axis cs:622,0.278703484947407)
--(axis cs:621,0.278135380907804)
--(axis cs:620,0.277569887957939)
--(axis cs:619,0.277569887957939)
--(axis cs:618,0.277569887957939)
--(axis cs:617,0.277569887957939)
--(axis cs:616,0.277569887957939)
--(axis cs:615,0.277569887957939)
--(axis cs:614,0.277569887957939)
--(axis cs:613,0.277569887957939)
--(axis cs:612,0.27752904033152)
--(axis cs:611,0.276986431444995)
--(axis cs:610,0.276446218456614)
--(axis cs:609,0.275908384257855)
--(axis cs:608,0.275372911912271)
--(axis cs:607,0.274839784653231)
--(axis cs:606,0.274308985881704)
--(axis cs:605,0.273780499164073)
--(axis cs:604,0.273254308229988)
--(axis cs:603,0.272730396970254)
--(axis cs:602,0.272208749434751)
--(axis cs:601,0.271689349830386)
--(axis cs:600,0.271172182519081)
--(axis cs:599,0.270657232015794)
--(axis cs:598,0.270144482986562)
--(axis cs:597,0.269633920246589)
--(axis cs:596,0.269125528758353)
--(axis cs:595,0.268619293629744)
--(axis cs:594,0.26811520011224)
--(axis cs:593,0.2676132335991)
--(axis cs:592,0.267113379623591)
--(axis cs:591,0.266615623857243)
--(axis cs:590,0.266615623857243)
--(axis cs:589,0.266615623857243)
--(axis cs:588,0.266615623857243)
--(axis cs:587,0.266615623857243)
--(axis cs:586,0.266178477443544)
--(axis cs:585,0.265693237228487)
--(axis cs:584,0.265209985627753)
--(axis cs:583,0.264728709502215)
--(axis cs:582,0.264249395834772)
--(axis cs:581,0.263772031728876)
--(axis cs:580,0.263296604407079)
--(axis cs:579,0.262823101209598)
--(axis cs:578,0.26235150959291)
--(axis cs:577,0.261881817128358)
--(axis cs:576,0.261414011500785)
--(axis cs:575,0.260948080507186)
--(axis cs:574,0.260484012055376)
--(axis cs:573,0.260021794162682)
--(axis cs:572,0.259561414954658)
--(axis cs:571,0.259102862663805)
--(axis cs:570,0.258646125628324)
--(axis cs:569,0.258191192290882)
--(axis cs:568,0.257738051197391)
--(axis cs:567,0.257738051197391)
--(axis cs:566,0.257738051197391)
--(axis cs:565,0.257738051197391)
--(axis cs:564,0.257738051197391)
--(axis cs:563,0.257400479300945)
--(axis cs:562,0.256958111408328)
--(axis cs:561,0.256517446959207)
--(axis cs:560,0.256078475401347)
--(axis cs:559,0.25564118627426)
--(axis cs:558,0.255205569208179)
--(axis cs:557,0.254771613923026)
--(axis cs:556,0.254339310227407)
--(axis cs:555,0.253908648017618)
--(axis cs:554,0.25347961727666)
--(axis cs:553,0.253052208073276)
--(axis cs:552,0.252626410560994)
--(axis cs:551,0.252202214977189)
--(axis cs:550,0.25177961164215)
--(axis cs:549,0.251358590958171)
--(axis cs:548,0.250939143408642)
--(axis cs:547,0.250521259557164)
--(axis cs:546,0.250104930046667)
--(axis cs:545,0.249690145598545)
--(axis cs:544,0.249690145598545)
--(axis cs:543,0.249690145598545)
--(axis cs:542,0.249690145598545)
--(axis cs:541,0.249690145598545)
--(axis cs:540,0.249690145598545)
--(axis cs:539,0.249690145598545)
--(axis cs:538,0.249690145598545)
--(axis cs:537,0.249690145598545)
--(axis cs:536,0.249590921184932)
--(axis cs:535,0.249590921184932)
--(axis cs:534,0.249590921184932)
--(axis cs:533,0.249590921184932)
--(axis cs:532,0.249590921184932)
--(axis cs:531,0.249590921184932)
--(axis cs:530,0.249590921184932)
--(axis cs:529,0.249590921184932)
--(axis cs:528,0.249590921184932)
--(axis cs:527,0.249493093095674)
--(axis cs:526,0.249106744452146)
--(axis cs:525,0.248721736036786)
--(axis cs:524,0.248338060363593)
--(axis cs:523,0.247955710005342)
--(axis cs:522,0.24757467759298)
--(axis cs:521,0.247194955815038)
--(axis cs:520,0.246816537417037)
--(axis cs:519,0.246439415200915)
--(axis cs:518,0.246063582024457)
--(axis cs:517,0.245689030800723)
--(axis cs:516,0.2453157544975)
--(axis cs:515,0.244943746136746)
--(axis cs:514,0.244572998794049)
--(axis cs:513,0.24420350559809)
--(axis cs:512,0.243835259730113)
--(axis cs:511,0.243835259730113)
--(axis cs:510,0.243835259730113)
--(axis cs:509,0.243835259730113)
--(axis cs:508,0.243835259730113)
--(axis cs:507,0.243639849354934)
--(axis cs:506,0.243279189092398)
--(axis cs:505,0.242919722238039)
--(axis cs:504,0.242561442442414)
--(axis cs:503,0.242204343403519)
--(axis cs:502,0.241848418866331)
--(axis cs:501,0.241493662622349)
--(axis cs:500,0.241140068509149)
--(axis cs:499,0.24078763040993)
--(axis cs:498,0.240436342253084)
--(axis cs:497,0.240086198011753)
--(axis cs:496,0.239737191703406)
--(axis cs:495,0.239737191703406)
--(axis cs:494,0.239737191703406)
--(axis cs:493,0.239737191703406)
--(axis cs:492,0.239737191703406)
--(axis cs:491,0.239737191703406)
--(axis cs:490,0.239737191703406)
--(axis cs:489,0.239737191703406)
--(axis cs:488,0.239737191703406)
--(axis cs:487,0.239737191703406)
--(axis cs:486,0.239427361970557)
--(axis cs:485,0.239090906849671)
--(axis cs:484,0.238755508034293)
--(axis cs:483,0.238421160191906)
--(axis cs:482,0.238087858027809)
--(axis cs:481,0.237755596284771)
--(axis cs:480,0.237424369742684)
--(axis cs:479,0.237094173218224)
--(axis cs:478,0.236765001564508)
--(axis cs:477,0.236436849670766)
--(axis cs:476,0.236109712462009)
--(axis cs:475,0.235783584898703)
--(axis cs:474,0.235458461976445)
--(axis cs:473,0.235134338725645)
--(axis cs:472,0.234811210211213)
--(axis cs:471,0.234489071532243)
--(axis cs:470,0.23416791782171)
--(axis cs:469,0.23384774424616)
--(axis cs:468,0.233528546005412)
--(axis cs:467,0.233210318332257)
--(axis cs:466,0.232893056492169)
--(axis cs:465,0.232576755783006)
--(axis cs:464,0.232261411534727)
--(axis cs:463,0.231947019109105)
--(axis cs:462,0.231633573899446)
--(axis cs:461,0.231633573899446)
--(axis cs:460,0.231633573899446)
--(axis cs:459,0.231633573899446)
--(axis cs:458,0.231633573899446)
--(axis cs:457,0.231535677020731)
--(axis cs:456,0.231228059650885)
--(axis cs:455,0.230921352327154)
--(axis cs:454,0.230615550730796)
--(axis cs:453,0.230310650571812)
--(axis cs:452,0.230006647588696)
--(axis cs:451,0.229703537548193)
--(axis cs:450,0.229401316245049)
--(axis cs:449,0.229099979501773)
--(axis cs:448,0.228799523168401)
--(axis cs:447,0.228499943122258)
--(axis cs:446,0.228201235267721)
--(axis cs:445,0.228201235267721)
--(axis cs:444,0.228201235267721)
--(axis cs:443,0.228201235267721)
--(axis cs:442,0.228201235267721)
--(axis cs:441,0.228127460753075)
--(axis cs:440,0.227834137111605)
--(axis cs:439,0.22754165242331)
--(axis cs:438,0.227250002841235)
--(axis cs:437,0.226959184543156)
--(axis cs:436,0.226669193731375)
--(axis cs:435,0.226380026632511)
--(axis cs:434,0.2260916794973)
--(axis cs:433,0.225804148600394)
--(axis cs:432,0.225517430240165)
--(axis cs:431,0.225231520738503)
--(axis cs:430,0.224946416440628)
--(axis cs:429,0.224662113714893)
--(axis cs:428,0.224378608952595)
--(axis cs:427,0.224095898567787)
--(axis cs:426,0.223813978997093)
--(axis cs:425,0.223813978997093)
--(axis cs:424,0.223813978997093)
--(axis cs:423,0.223813978997093)
--(axis cs:422,0.223813978997093)
--(axis cs:421,0.223813978997093)
--(axis cs:420,0.223813978997093)
--(axis cs:419,0.223813978997093)
--(axis cs:418,0.223813978997093)
--(axis cs:417,0.223813978997093)
--(axis cs:416,0.223726331551889)
--(axis cs:415,0.223453308915978)
--(axis cs:414,0.223181026808717)
--(axis cs:413,0.222909482010768)
--(axis cs:412,0.222638671322412)
--(axis cs:411,0.2223685915634)
--(axis cs:410,0.222099239572794)
--(axis cs:409,0.221830612208819)
--(axis cs:408,0.221562706348709)
--(axis cs:407,0.221295518888555)
--(axis cs:406,0.221029046743164)
--(axis cs:405,0.220763286845906)
--(axis cs:404,0.220498236148569)
--(axis cs:403,0.220233891621219)
--(axis cs:402,0.219970250252056)
--(axis cs:401,0.219707309047268)
--(axis cs:400,0.2194450650309)
--(axis cs:399,0.219183515244709)
--(axis cs:398,0.218922656748027)
--(axis cs:397,0.218662486617631)
--(axis cs:396,0.2184030019476)
--(axis cs:395,0.21814419984919)
--(axis cs:394,0.217886077450698)
--(axis cs:393,0.217628631897329)
--(axis cs:392,0.217371860351073)
--(axis cs:391,0.21711575999057)
--(axis cs:390,0.216860328010988)
--(axis cs:389,0.216605561623896)
--(axis cs:388,0.216351458057137)
--(axis cs:387,0.216098014554707)
--(axis cs:386,0.216098014554707)
--(axis cs:385,0.216098014554707)
--(axis cs:384,0.216098014554707)
--(axis cs:383,0.216098014554707)
--(axis cs:382,0.216098014554707)
--(axis cs:381,0.215849516248701)
--(axis cs:380,0.215600836813897)
--(axis cs:379,0.215352791972431)
--(axis cs:378,0.215105379135352)
--(axis cs:377,0.215105379135352)
--(axis cs:376,0.215105379135352)
--(axis cs:375,0.215105379135352)
--(axis cs:374,0.215105379135352)
--(axis cs:373,0.215105379135352)
--(axis cs:372,0.215105379135352)
--(axis cs:371,0.215105379135352)
--(axis cs:370,0.215105379135352)
--(axis cs:369,0.215105379135352)
--(axis cs:368,0.215105379135352)
--(axis cs:367,0.214875268007394)
--(axis cs:366,0.214635639348101)
--(axis cs:365,0.214396603102242)
--(axis cs:364,0.214396603102242)
--(axis cs:363,0.214396603102242)
--(axis cs:362,0.214396603102242)
--(axis cs:361,0.214396603102242)
--(axis cs:360,0.214396603102242)
--(axis cs:359,0.214168875409088)
--(axis cs:358,0.213934117597665)
--(axis cs:357,0.213699930395472)
--(axis cs:356,0.213466311581951)
--(axis cs:355,0.213233258948656)
--(axis cs:354,0.213000770299166)
--(axis cs:353,0.212768843448998)
--(axis cs:352,0.212537476225529)
--(axis cs:351,0.212306666467905)
--(axis cs:350,0.21207641202696)
--(axis cs:349,0.211846710765137)
--(axis cs:348,0.211617560556403)
--(axis cs:347,0.211388959286169)
--(axis cs:346,0.211160904851213)
--(axis cs:345,0.210933395159592)
--(axis cs:344,0.210706428130575)
--(axis cs:343,0.210480001694555)
--(axis cs:342,0.210254113792977)
--(axis cs:341,0.21002876237826)
--(axis cs:340,0.20980394541372)
--(axis cs:339,0.209579660873494)
--(axis cs:338,0.20935590674247)
--(axis cs:337,0.209132681016207)
--(axis cs:336,0.208909981700863)
--(axis cs:335,0.208687806813126)
--(axis cs:334,0.208466154380136)
--(axis cs:333,0.208245022439417)
--(axis cs:332,0.208024409038807)
--(axis cs:331,0.207804312236383)
--(axis cs:330,0.207584730100395)
--(axis cs:329,0.207365660709196)
--(axis cs:328,0.207147102151172)
--(axis cs:327,0.206929052524677)
--(axis cs:326,0.206711509937961)
--(axis cs:325,0.206494472509106)
--(axis cs:324,0.20627793836596)
--(axis cs:323,0.206061905646071)
--(axis cs:322,0.205846372496619)
--(axis cs:321,0.205631337074355)
--(axis cs:320,0.205416797545533)
--(axis cs:319,0.205202752085852)
--(axis cs:318,0.204989198880385)
--(axis cs:317,0.204776136123525)
--(axis cs:316,0.204563562018915)
--(axis cs:315,0.204563562018915)
--(axis cs:314,0.204563562018915)
--(axis cs:313,0.204563562018915)
--(axis cs:312,0.204563562018915)
--(axis cs:311,0.204563562018915)
--(axis cs:310,0.204410780800462)
--(axis cs:309,0.204201774169332)
--(axis cs:308,0.203993239247404)
--(axis cs:307,0.203785174336242)
--(axis cs:306,0.203577577745958)
--(axis cs:305,0.203577577745958)
--(axis cs:304,0.203577577745958)
--(axis cs:303,0.203577577745958)
--(axis cs:302,0.203577577745958)
--(axis cs:301,0.203577577745958)
--(axis cs:300,0.203577577745958)
--(axis cs:299,0.203577577745958)
--(axis cs:298,0.203577577745958)
--(axis cs:297,0.203577577745958)
--(axis cs:296,0.203577577745958)
--(axis cs:295,0.203497960373236)
--(axis cs:294,0.203296205893909)
--(axis cs:293,0.203094893255969)
--(axis cs:292,0.202894020914248)
--(axis cs:291,0.202894020914248)
--(axis cs:290,0.202894020914248)
--(axis cs:289,0.202894020914248)
--(axis cs:288,0.202894020914248)
--(axis cs:287,0.202894020914248)
--(axis cs:286,0.202756120478837)
--(axis cs:285,0.202558464482288)
--(axis cs:284,0.202361234192723)
--(axis cs:283,0.20216442814555)
--(axis cs:282,0.201968044883229)
--(axis cs:281,0.20177208295523)
--(axis cs:280,0.201576540917983)
--(axis cs:279,0.201381417334842)
--(axis cs:278,0.201186710776035)
--(axis cs:277,0.200992419818627)
--(axis cs:276,0.200798543046473)
--(axis cs:275,0.20060507905018)
--(axis cs:274,0.200412026427062)
--(axis cs:273,0.200219383781098)
--(axis cs:272,0.200219383781098)
--(axis cs:271,0.200219383781098)
--(axis cs:270,0.200219383781098)
--(axis cs:269,0.200219383781098)
--(axis cs:268,0.200219383781098)
--(axis cs:267,0.200099917406062)
--(axis cs:266,0.19991027800094)
--(axis cs:265,0.199721035325893)
--(axis cs:264,0.199532188055902)
--(axis cs:263,0.199343734872139)
--(axis cs:262,0.199343734872139)
--(axis cs:261,0.199343734872139)
--(axis cs:260,0.199343734872139)
--(axis cs:259,0.199343734872139)
--(axis cs:258,0.199343734872139)
--(axis cs:257,0.199230626054476)
--(axis cs:256,0.199230626054476)
--(axis cs:255,0.199230626054476)
--(axis cs:254,0.199230626054476)
--(axis cs:253,0.199230626054476)
--(axis cs:252,0.199230626054476)
--(axis cs:251,0.199118986786253)
--(axis cs:250,0.198935853674144)
--(axis cs:249,0.198753092582631)
--(axis cs:248,0.198570702304246)
--(axis cs:247,0.198388681637007)
--(axis cs:246,0.198207029384387)
--(axis cs:245,0.198025744355284)
--(axis cs:244,0.197844825363985)
--(axis cs:243,0.197664271230137)
--(axis cs:242,0.197484080778715)
--(axis cs:241,0.197304252839989)
--(axis cs:240,0.197124786249496)
--(axis cs:239,0.196945679848006)
--(axis cs:238,0.196766932481494)
--(axis cs:237,0.196588543001108)
--(axis cs:236,0.19641051026314)
--(axis cs:235,0.196232833128995)
--(axis cs:234,0.19605551046516)
--(axis cs:233,0.19587854114318)
--(axis cs:232,0.195701924039621)
--(axis cs:231,0.195701924039621)
--(axis cs:230,0.195701924039621)
--(axis cs:229,0.195701924039621)
--(axis cs:228,0.195701924039621)
--(axis cs:227,0.195701924039621)
--(axis cs:226,0.195701924039621)
--(axis cs:225,0.195701924039621)
--(axis cs:224,0.195701924039621)
--(axis cs:223,0.195701924039621)
--(axis cs:222,0.195701924039621)
--(axis cs:221,0.195700466788691)
--(axis cs:220,0.195528283289094)
--(axis cs:219,0.195356434120811)
--(axis cs:218,0.195184918247032)
--(axis cs:217,0.195013734635447)
--(axis cs:216,0.194842882258225)
--(axis cs:215,0.194672360091983)
--(axis cs:214,0.194502167117766)
--(axis cs:213,0.194332302321017)
--(axis cs:212,0.194162764691557)
--(axis cs:211,0.193993553223558)
--(axis cs:210,0.193824666915521)
--(axis cs:209,0.193656104770246)
--(axis cs:208,0.193487865794816)
--(axis cs:207,0.193319949000566)
--(axis cs:206,0.193152353403063)
--(axis cs:205,0.192985078022083)
--(axis cs:204,0.192818121881586)
--(axis cs:203,0.192651484009691)
--(axis cs:202,0.192485163438658)
--(axis cs:201,0.19231915920486)
--(axis cs:200,0.19231915920486)
--(axis cs:199,0.19231915920486)
--(axis cs:198,0.19231915920486)
--(axis cs:197,0.19231915920486)
--(axis cs:196,0.19231915920486)
--(axis cs:195,0.192249610661076)
--(axis cs:194,0.192085941588105)
--(axis cs:193,0.191922579580963)
--(axis cs:192,0.191759523720526)
--(axis cs:191,0.191596773091521)
--(axis cs:190,0.191434326782498)
--(axis cs:189,0.191272183885818)
--(axis cs:188,0.191110343497626)
--(axis cs:187,0.190948804717832)
--(axis cs:186,0.190787566650094)
--(axis cs:185,0.190626628401793)
--(axis cs:184,0.190465989084014)
--(axis cs:183,0.190305647811528)
--(axis cs:182,0.190145603702771)
--(axis cs:181,0.189985855879825)
--(axis cs:180,0.189826403468395)
--(axis cs:179,0.189667245597795)
--(axis cs:178,0.189508381400924)
--(axis cs:177,0.18934981001425)
--(axis cs:176,0.189191530577789)
--(axis cs:175,0.189033542235086)
--(axis cs:174,0.188875844133197)
--(axis cs:173,0.188718435422671)
--(axis cs:172,0.188718435422671)
--(axis cs:171,0.188718435422671)
--(axis cs:170,0.188718435422671)
--(axis cs:169,0.188718435422671)
--(axis cs:168,0.188718435422671)
--(axis cs:167,0.188668517610191)
--(axis cs:166,0.188668517610191)
--(axis cs:165,0.188668517610191)
--(axis cs:164,0.188668517610191)
--(axis cs:163,0.188668517610191)
--(axis cs:162,0.188668517610191)
--(axis cs:161,0.188668517610191)
--(axis cs:160,0.188668517610191)
--(axis cs:159,0.188668517610191)
--(axis cs:158,0.188668517610191)
--(axis cs:157,0.188668517610191)
--(axis cs:156,0.188668517610191)
--(axis cs:155,0.188570747740138)
--(axis cs:154,0.188419068484202)
--(axis cs:153,0.188267657950772)
--(axis cs:152,0.188116515380333)
--(axis cs:151,0.187965640016372)
--(axis cs:150,0.187815031105366)
--(axis cs:149,0.187664687896763)
--(axis cs:148,0.18751460964297)
--(axis cs:147,0.187364795599336)
--(axis cs:146,0.187215245024138)
--(axis cs:145,0.187065957178563)
--(axis cs:144,0.186916931326699)
--(axis cs:143,0.186768166735513)
--(axis cs:142,0.186768166735513)
--(axis cs:141,0.186768166735513)
--(axis cs:140,0.186768166735513)
--(axis cs:139,0.186768166735513)
--(axis cs:138,0.186768166735513)
--(axis cs:137,0.186768166735513)
--(axis cs:136,0.186768166735513)
--(axis cs:135,0.186768166735513)
--(axis cs:134,0.186768166735513)
--(axis cs:133,0.186768166735513)
--(axis cs:132,0.186768166735513)
--(axis cs:131,0.186768166735513)
--(axis cs:130,0.186768166735513)
--(axis cs:129,0.186768166735513)
--(axis cs:128,0.186768166735513)
--(axis cs:127,0.186768166735513)
--(axis cs:126,0.186768166735513)
--(axis cs:125,0.18665585124925)
--(axis cs:124,0.186512262559124)
--(axis cs:123,0.186368917244448)
--(axis cs:122,0.186225814646679)
--(axis cs:121,0.186082954109769)
--(axis cs:120,0.185940334980152)
--(axis cs:119,0.185797956606734)
--(axis cs:118,0.18565581834088)
--(axis cs:117,0.18565581834088)
--(axis cs:116,0.18565581834088)
--(axis cs:115,0.18565581834088)
--(axis cs:114,0.18565581834088)
--(axis cs:113,0.18565581834088)
--(axis cs:112,0.18565581834088)
--(axis cs:111,0.18565581834088)
--(axis cs:110,0.18565581834088)
--(axis cs:109,0.18565581834088)
--(axis cs:108,0.18565581834088)
--(axis cs:107,0.18565581834088)
--(axis cs:106,0.18559062094945)
--(axis cs:105,0.185451769775408)
--(axis cs:104,0.185313147557834)
--(axis cs:103,0.185174753693713)
--(axis cs:102,0.185036587582257)
--(axis cs:101,0.184898648624892)
--(axis cs:100,0.184760936225247)
--(axis cs:99,0.184760936225247)
--(axis cs:98,0.184760936225247)
--(axis cs:97,0.184760936225247)
--(axis cs:96,0.184760936225247)
--(axis cs:95,0.184760936225247)
--(axis cs:94,0.184730694037307)
--(axis cs:93,0.184594663800626)
--(axis cs:92,0.184458854320916)
--(axis cs:91,0.184323265025915)
--(axis cs:90,0.184187895345442)
--(axis cs:89,0.184052744711385)
--(axis cs:88,0.183917812557689)
--(axis cs:87,0.183783098320352)
--(axis cs:86,0.183783098320352)
--(axis cs:85,0.183783098320352)
--(axis cs:84,0.183783098320352)
--(axis cs:83,0.183783098320352)
--(axis cs:82,0.183783098320352)
--(axis cs:81,0.18375725730471)
--(axis cs:80,0.18375725730471)
--(axis cs:79,0.18375725730471)
--(axis cs:78,0.18375725730471)
--(axis cs:77,0.18375725730471)
--(axis cs:76,0.18375725730471)
--(axis cs:75,0.183731457176322)
--(axis cs:74,0.183599735436763)
--(axis cs:73,0.183468221877851)
--(axis cs:72,0.183336915973767)
--(axis cs:71,0.183205817200556)
--(axis cs:70,0.183074925036115)
--(axis cs:69,0.182944238960189)
--(axis cs:68,0.182813758454355)
--(axis cs:67,0.182813758454355)
--(axis cs:66,0.182813758454355)
--(axis cs:65,0.182813758454355)
--(axis cs:64,0.182813758454355)
--(axis cs:63,0.182813758454355)
--(axis cs:62,0.182813758454355)
--(axis cs:61,0.182813758454355)
--(axis cs:60,0.182813758454355)
--(axis cs:59,0.182813758454355)
--(axis cs:58,0.182813758454355)
--(axis cs:57,0.182813758454355)
--(axis cs:56,0.182771798542709)
--(axis cs:55,0.182644141004229)
--(axis cs:54,0.182516680079433)
--(axis cs:53,0.182516680079433)
--(axis cs:52,0.182516680079433)
--(axis cs:51,0.182516680079433)
--(axis cs:50,0.182516680079433)
--(axis cs:49,0.182516680079433)
--(axis cs:48,0.182496044039392)
--(axis cs:47,0.182370044112424)
--(axis cs:46,0.182244236064911)
--(axis cs:45,0.182118619429495)
--(axis cs:44,0.181993193740415)
--(axis cs:43,0.181867958533503)
--(axis cs:42,0.181742913346172)
--(axis cs:41,0.181618057717411)
--(axis cs:40,0.181493391187781)
--(axis cs:39,0.181368913299404)
--(axis cs:38,0.181244623595956)
--(axis cs:37,0.181120521622663)
--(axis cs:36,0.180996606926293)
--(axis cs:35,0.180872879055149)
--(axis cs:34,0.180749337559061)
--(axis cs:33,0.180625981989381)
--(axis cs:32,0.180502811898975)
--(axis cs:31,0.180502811898975)
--(axis cs:30,0.180502811898975)
--(axis cs:29,0.180502811898975)
--(axis cs:28,0.180502811898975)
--(axis cs:27,0.180502811898975)
--(axis cs:26,0.180502811898975)
--(axis cs:25,0.180502811898975)
--(axis cs:24,0.180502811898975)
--(axis cs:23,0.180502811898975)
--(axis cs:22,0.180502811898975)
--(axis cs:21,0.180502811898975)
--(axis cs:20,0.180502811898975)
--(axis cs:19,0.180502811898975)
--(axis cs:18,0.180502811898975)
--(axis cs:17,0.180502811898975)
--(axis cs:16,0.180502811898975)
--(axis cs:15,0.180502811898975)
--(axis cs:14,0.180502811898975)
--(axis cs:13,0.180502811898975)
--(axis cs:12,0.180502811898975)
--(axis cs:11,0.180502811898975)
--(axis cs:10,0.180502811898975)
--(axis cs:9,0.180502811898975)
--(axis cs:8,0.180502811898975)
--(axis cs:7,0.180502811898975)
--(axis cs:6,0.180502811898975)
--(axis cs:5,0.180502811898975)
--(axis cs:4,0.180502811898975)
--(axis cs:3,0.180502811898975)
--(axis cs:2,0.180457712400669)
--(axis cs:1,0.180340463306261)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,6.59774225589688e-05)
--(axis cs:162,6.59774225589688e-05)
--(axis cs:163,6.59774225589688e-05)
--(axis cs:164,6.59774225589688e-05)
--(axis cs:165,6.59774225589688e-05)
--(axis cs:166,0.00375140587398276)
--(axis cs:167,0.00375140587398276)
--(axis cs:168,0.00375140587398276)
--(axis cs:169,0.00375140587398276)
--(axis cs:170,0.00375140587398276)
--(axis cs:171,0.00375140587398276)
--(axis cs:172,0.00715850619974324)
--(axis cs:173,0.00715850619974324)
--(axis cs:174,0.00715850619974324)
--(axis cs:175,0.00715850619974324)
--(axis cs:176,0.00715850619974324)
--(axis cs:177,0.00715850619974324)
--(axis cs:178,0.00715850619974324)
--(axis cs:179,0.00715850619974324)
--(axis cs:180,0.00715850619974324)
--(axis cs:181,0.00715850619974324)
--(axis cs:182,0.00715850619974324)
--(axis cs:183,0.00715850619974324)
--(axis cs:184,0.00715850619974324)
--(axis cs:185,0.00715850619974324)
--(axis cs:186,0.00715850619974324)
--(axis cs:187,0.00715850619974324)
--(axis cs:188,0.00715850619974324)
--(axis cs:189,0.00715850619974324)
--(axis cs:190,0.00715850619974324)
--(axis cs:191,0.00715850619974324)
--(axis cs:192,0.00715850619974324)
--(axis cs:193,0.00715850619974324)
--(axis cs:194,0.00715850619974324)
--(axis cs:195,0.00715850619974324)
--(axis cs:196,0.00715850619974324)
--(axis cs:197,0.00715850619974324)
--(axis cs:198,0.00715850619974324)
--(axis cs:199,0.00715850619974324)
--(axis cs:200,0.00919392992327817)
--(axis cs:201,0.00919392992327817)
--(axis cs:202,0.00919392992327817)
--(axis cs:203,0.00919392992327817)
--(axis cs:204,0.00919392992327817)
--(axis cs:205,0.00919392992327817)
--(axis cs:206,0.00919392992327817)
--(axis cs:207,0.00919392992327817)
--(axis cs:208,0.00919392992327817)
--(axis cs:209,0.00919392992327817)
--(axis cs:210,0.00919392992327817)
--(axis cs:211,0.00919392992327817)
--(axis cs:212,0.00919392992327817)
--(axis cs:213,0.00919392992327817)
--(axis cs:214,0.00919392992327817)
--(axis cs:215,0.00919392992327817)
--(axis cs:216,0.00919392992327817)
--(axis cs:217,0.00919392992327817)
--(axis cs:218,0.00919392992327817)
--(axis cs:219,0.00919392992327817)
--(axis cs:220,0.00919392992327817)
--(axis cs:221,0.00919392992327817)
--(axis cs:222,0.00919392992327817)
--(axis cs:223,0.00919392992327817)
--(axis cs:224,0.00919392992327817)
--(axis cs:225,0.00919392992327817)
--(axis cs:226,0.00919392992327817)
--(axis cs:227,0.00919392992327817)
--(axis cs:228,0.00919392992327817)
--(axis cs:229,0.0108024674360077)
--(axis cs:230,0.0108024674360077)
--(axis cs:231,0.0133517460240912)
--(axis cs:232,0.0133517460240912)
--(axis cs:233,0.0133517460240912)
--(axis cs:234,0.0133517460240912)
--(axis cs:235,0.0133517460240912)
--(axis cs:236,0.0133517460240912)
--(axis cs:237,0.0133517460240912)
--(axis cs:238,0.0133517460240912)
--(axis cs:239,0.0133517460240912)
--(axis cs:240,0.0133517460240912)
--(axis cs:241,0.0133517460240912)
--(axis cs:242,0.0133517460240912)
--(axis cs:243,0.0133517460240912)
--(axis cs:244,0.0133517460240912)
--(axis cs:245,0.0133517460240912)
--(axis cs:246,0.0133517460240912)
--(axis cs:247,0.0133517460240912)
--(axis cs:248,0.0133517460240912)
--(axis cs:249,0.0133517460240912)
--(axis cs:250,0.0133517460240912)
--(axis cs:251,0.0133517460240912)
--(axis cs:252,0.0133517460240912)
--(axis cs:253,0.0133517460240912)
--(axis cs:254,0.0133517460240912)
--(axis cs:255,0.0133517460240912)
--(axis cs:256,0.0146366535097137)
--(axis cs:257,0.0146366535097137)
--(axis cs:258,0.0146366535097137)
--(axis cs:259,0.0146366535097137)
--(axis cs:260,0.0146366535097137)
--(axis cs:261,0.0146366535097137)
--(axis cs:262,0.0166625816928222)
--(axis cs:263,0.0166625816928222)
--(axis cs:264,0.0166625816928222)
--(axis cs:265,0.0166625816928222)
--(axis cs:266,0.0166625816928222)
--(axis cs:267,0.0166625816928222)
--(axis cs:268,0.0166625816928222)
--(axis cs:269,0.0166625816928222)
--(axis cs:270,0.0166625816928222)
--(axis cs:271,0.0166625816928222)
--(axis cs:272,0.0183780923948415)
--(axis cs:273,0.0183780923948415)
--(axis cs:274,0.0183780923948415)
--(axis cs:275,0.0183780923948415)
--(axis cs:276,0.0183780923948415)
--(axis cs:277,0.0183780923948415)
--(axis cs:278,0.0183780923948415)
--(axis cs:279,0.0183780923948415)
--(axis cs:280,0.0183780923948415)
--(axis cs:281,0.0183780923948415)
--(axis cs:282,0.0183780923948415)
--(axis cs:283,0.0183780923948415)
--(axis cs:284,0.0183780923948415)
--(axis cs:285,0.0183780923948415)
--(axis cs:286,0.0183780923948415)
--(axis cs:287,0.0183780923948415)
--(axis cs:288,0.0183780923948415)
--(axis cs:289,0.0183780923948415)
--(axis cs:290,0.0183780923948415)
--(axis cs:291,0.0195036633213796)
--(axis cs:292,0.0195036633213796)
--(axis cs:293,0.0195036633213796)
--(axis cs:294,0.0195036633213796)
--(axis cs:295,0.0195036633213796)
--(axis cs:296,0.0195036633213796)
--(axis cs:297,0.0195036633213796)
--(axis cs:298,0.0195036633213796)
--(axis cs:299,0.0195036633213796)
--(axis cs:300,0.0195036633213796)
--(axis cs:301,0.0195036633213796)
--(axis cs:302,0.0195036633213796)
--(axis cs:303,0.0208774861098252)
--(axis cs:304,0.0208774861098252)
--(axis cs:305,0.0226974964292367)
--(axis cs:306,0.0226974964292367)
--(axis cs:307,0.0226974964292367)
--(axis cs:308,0.0226974964292367)
--(axis cs:309,0.0226974964292367)
--(axis cs:310,0.0226974964292367)
--(axis cs:311,0.0226974964292367)
--(axis cs:312,0.0226974964292367)
--(axis cs:313,0.0226974964292367)
--(axis cs:314,0.0226974964292367)
--(axis cs:315,0.0240239186503904)
--(axis cs:316,0.0240239186503904)
--(axis cs:317,0.0240239186503904)
--(axis cs:318,0.0240239186503904)
--(axis cs:319,0.0240239186503904)
--(axis cs:320,0.0240239186503904)
--(axis cs:321,0.0240239186503904)
--(axis cs:322,0.0240239186503904)
--(axis cs:323,0.0240239186503904)
--(axis cs:324,0.0240239186503904)
--(axis cs:325,0.0240239186503904)
--(axis cs:326,0.0240239186503904)
--(axis cs:327,0.0240239186503904)
--(axis cs:328,0.0240239186503904)
--(axis cs:329,0.0240239186503904)
--(axis cs:330,0.0240239186503904)
--(axis cs:331,0.0240239186503904)
--(axis cs:332,0.0240239186503904)
--(axis cs:333,0.0240239186503904)
--(axis cs:334,0.0240239186503904)
--(axis cs:335,0.0240239186503904)
--(axis cs:336,0.0240239186503904)
--(axis cs:337,0.0240239186503904)
--(axis cs:338,0.0240239186503904)
--(axis cs:339,0.0240239186503904)
--(axis cs:340,0.0240239186503904)
--(axis cs:341,0.0240239186503904)
--(axis cs:342,0.0240239186503904)
--(axis cs:343,0.0240239186503904)
--(axis cs:344,0.0240239186503904)
--(axis cs:345,0.0240239186503904)
--(axis cs:346,0.0240239186503904)
--(axis cs:347,0.0240239186503904)
--(axis cs:348,0.0240239186503904)
--(axis cs:349,0.0240239186503904)
--(axis cs:350,0.0240239186503904)
--(axis cs:351,0.0240239186503904)
--(axis cs:352,0.0240239186503904)
--(axis cs:353,0.0240239186503904)
--(axis cs:354,0.0240239186503904)
--(axis cs:355,0.0240239186503904)
--(axis cs:356,0.0240239186503904)
--(axis cs:357,0.0240239186503904)
--(axis cs:358,0.0240239186503904)
--(axis cs:359,0.0240239186503904)
--(axis cs:360,0.0240239186503904)
--(axis cs:361,0.0240239186503904)
--(axis cs:362,0.0240239186503904)
--(axis cs:363,0.0240239186503904)
--(axis cs:364,0.0240239186503904)
--(axis cs:365,0.0240239186503904)
--(axis cs:366,0.0240239186503904)
--(axis cs:367,0.0240239186503904)
--(axis cs:368,0.0240239186503904)
--(axis cs:369,0.0240239186503904)
--(axis cs:370,0.0240239186503904)
--(axis cs:371,0.0240239186503904)
--(axis cs:372,0.0245036880297962)
--(axis cs:373,0.0245036880297962)
--(axis cs:374,0.0245036880297962)
--(axis cs:375,0.0245036880297962)
--(axis cs:376,0.0245036880297962)
--(axis cs:377,0.0258180154847846)
--(axis cs:378,0.0258180154847846)
--(axis cs:379,0.0258180154847846)
--(axis cs:380,0.0258180154847846)
--(axis cs:381,0.0258180154847846)
--(axis cs:382,0.0258180154847846)
--(axis cs:383,0.0258180154847846)
--(axis cs:384,0.0258180154847846)
--(axis cs:385,0.0258180154847846)
--(axis cs:386,0.0268971421177312)
--(axis cs:387,0.0268971421177312)
--(axis cs:388,0.0268971421177312)
--(axis cs:389,0.0268971421177312)
--(axis cs:390,0.0268971421177312)
--(axis cs:391,0.0268971421177312)
--(axis cs:392,0.0268971421177312)
--(axis cs:393,0.0268971421177312)
--(axis cs:394,0.0268971421177312)
--(axis cs:395,0.0268971421177312)
--(axis cs:396,0.0268971421177312)
--(axis cs:397,0.0268971421177312)
--(axis cs:398,0.0268971421177312)
--(axis cs:399,0.0268971421177312)
--(axis cs:400,0.0268971421177312)
--(axis cs:401,0.0268971421177312)
--(axis cs:402,0.0268971421177312)
--(axis cs:403,0.0268971421177312)
--(axis cs:404,0.0268971421177312)
--(axis cs:405,0.0268971421177312)
--(axis cs:406,0.0268971421177312)
--(axis cs:407,0.0268971421177312)
--(axis cs:408,0.0268971421177312)
--(axis cs:409,0.0268971421177312)
--(axis cs:410,0.0268971421177312)
--(axis cs:411,0.0268971421177312)
--(axis cs:412,0.0268971421177312)
--(axis cs:413,0.0268971421177312)
--(axis cs:414,0.0268971421177312)
--(axis cs:415,0.0268971421177312)
--(axis cs:416,0.0268971421177312)
--(axis cs:417,0.0268971421177312)
--(axis cs:418,0.0268971421177312)
--(axis cs:419,0.0268971421177312)
--(axis cs:420,0.0268971421177312)
--(axis cs:421,0.0268971421177312)
--(axis cs:422,0.0268971421177312)
--(axis cs:423,0.0268971421177312)
--(axis cs:424,0.0268971421177312)
--(axis cs:425,0.0279051210648843)
--(axis cs:426,0.0279051210648843)
--(axis cs:427,0.0279051210648843)
--(axis cs:428,0.0279051210648843)
--(axis cs:429,0.0279051210648843)
--(axis cs:430,0.0279051210648843)
--(axis cs:431,0.0279051210648843)
--(axis cs:432,0.0279051210648843)
--(axis cs:433,0.0279051210648843)
--(axis cs:434,0.0279051210648843)
--(axis cs:435,0.0279051210648843)
--(axis cs:436,0.0279051210648843)
--(axis cs:437,0.0279051210648843)
--(axis cs:438,0.0279051210648843)
--(axis cs:439,0.0279051210648843)
--(axis cs:440,0.0279051210648843)
--(axis cs:441,0.0279051210648843)
--(axis cs:442,0.0279051210648843)
--(axis cs:443,0.0279051210648843)
--(axis cs:444,0.0279051210648843)
--(axis cs:445,0.0283449528384797)
--(axis cs:446,0.0283449528384797)
--(axis cs:447,0.0283449528384797)
--(axis cs:448,0.0283449528384797)
--(axis cs:449,0.0283449528384797)
--(axis cs:450,0.0283449528384797)
--(axis cs:451,0.0283449528384797)
--(axis cs:452,0.0283449528384797)
--(axis cs:453,0.0283449528384797)
--(axis cs:454,0.0283449528384797)
--(axis cs:455,0.0283449528384797)
--(axis cs:456,0.0283449528384797)
--(axis cs:457,0.0283449528384797)
--(axis cs:458,0.0283449528384797)
--(axis cs:459,0.0283449528384797)
--(axis cs:460,0.0283449528384797)
--(axis cs:461,0.0289267784853907)
--(axis cs:462,0.0289267784853907)
--(axis cs:463,0.0289267784853907)
--(axis cs:464,0.0289267784853907)
--(axis cs:465,0.0289267784853907)
--(axis cs:466,0.0289267784853907)
--(axis cs:467,0.0289267784853907)
--(axis cs:468,0.0289267784853907)
--(axis cs:469,0.0289267784853907)
--(axis cs:470,0.0289267784853907)
--(axis cs:471,0.0289267784853907)
--(axis cs:472,0.0289267784853907)
--(axis cs:473,0.0289267784853907)
--(axis cs:474,0.0289267784853907)
--(axis cs:475,0.0289267784853907)
--(axis cs:476,0.0289267784853907)
--(axis cs:477,0.0289267784853907)
--(axis cs:478,0.0289267784853907)
--(axis cs:479,0.0289267784853907)
--(axis cs:480,0.0289267784853907)
--(axis cs:481,0.0289267784853907)
--(axis cs:482,0.0289267784853907)
--(axis cs:483,0.0289267784853907)
--(axis cs:484,0.0289267784853907)
--(axis cs:485,0.0289267784853907)
--(axis cs:486,0.0289267784853907)
--(axis cs:487,0.0289267784853907)
--(axis cs:488,0.0289267784853907)
--(axis cs:489,0.0289267784853907)
--(axis cs:490,0.0289267784853907)
--(axis cs:491,0.0289267784853907)
--(axis cs:492,0.0289267784853907)
--(axis cs:493,0.0289267784853907)
--(axis cs:494,0.0289267784853907)
--(axis cs:495,0.0299057538356183)
--(axis cs:496,0.0299057538356183)
--(axis cs:497,0.0299057538356183)
--(axis cs:498,0.0299057538356183)
--(axis cs:499,0.0299057538356183)
--(axis cs:500,0.0299057538356183)
--(axis cs:501,0.0299057538356183)
--(axis cs:502,0.0299057538356183)
--(axis cs:503,0.0299057538356183)
--(axis cs:504,0.0299057538356183)
--(axis cs:505,0.0299057538356183)
--(axis cs:506,0.0299057538356183)
--(axis cs:507,0.0299057538356183)
--(axis cs:508,0.0299057538356183)
--(axis cs:509,0.0299057538356183)
--(axis cs:510,0.0299057538356183)
--(axis cs:511,0.0304022189964927)
--(axis cs:512,0.0304022189964927)
--(axis cs:513,0.0304022189964927)
--(axis cs:514,0.0304022189964927)
--(axis cs:515,0.0304022189964927)
--(axis cs:516,0.0304022189964927)
--(axis cs:517,0.0304022189964927)
--(axis cs:518,0.0304022189964927)
--(axis cs:519,0.0304022189964927)
--(axis cs:520,0.0304022189964927)
--(axis cs:521,0.0304022189964927)
--(axis cs:522,0.0304022189964927)
--(axis cs:523,0.0304022189964927)
--(axis cs:524,0.0304022189964927)
--(axis cs:525,0.0304022189964927)
--(axis cs:526,0.0304022189964927)
--(axis cs:527,0.0304022189964927)
--(axis cs:528,0.0304022189964927)
--(axis cs:529,0.0304022189964927)
--(axis cs:530,0.0304022189964927)
--(axis cs:531,0.0304022189964927)
--(axis cs:532,0.0304022189964927)
--(axis cs:533,0.0306430028393067)
--(axis cs:534,0.0306430028393067)
--(axis cs:535,0.0316295744461419)
--(axis cs:536,0.0316295744461419)
--(axis cs:537,0.0316295744461419)
--(axis cs:538,0.0316295744461419)
--(axis cs:539,0.0316295744461419)
--(axis cs:540,0.0316295744461419)
--(axis cs:541,0.0324449567392282)
--(axis cs:542,0.0324449567392282)
--(axis cs:543,0.0324449567392282)
--(axis cs:544,0.0333599720776059)
--(axis cs:545,0.0333599720776059)
--(axis cs:546,0.0333599720776059)
--(axis cs:547,0.0333599720776059)
--(axis cs:548,0.0333599720776059)
--(axis cs:549,0.0333599720776059)
--(axis cs:550,0.0333599720776059)
--(axis cs:551,0.0333599720776059)
--(axis cs:552,0.0333599720776059)
--(axis cs:553,0.0333599720776059)
--(axis cs:554,0.0333599720776059)
--(axis cs:555,0.0333599720776059)
--(axis cs:556,0.0333599720776059)
--(axis cs:557,0.0333599720776059)
--(axis cs:558,0.0333599720776059)
--(axis cs:559,0.0333599720776059)
--(axis cs:560,0.0333599720776059)
--(axis cs:561,0.0333599720776059)
--(axis cs:562,0.0333599720776059)
--(axis cs:563,0.0333599720776059)
--(axis cs:564,0.0333599720776059)
--(axis cs:565,0.0333599720776059)
--(axis cs:566,0.0333599720776059)
--(axis cs:567,0.0334779281228605)
--(axis cs:568,0.0334779281228605)
--(axis cs:569,0.0334779281228605)
--(axis cs:570,0.0334779281228605)
--(axis cs:571,0.0334779281228605)
--(axis cs:572,0.0334779281228605)
--(axis cs:573,0.0334779281228605)
--(axis cs:574,0.0334779281228605)
--(axis cs:575,0.0334779281228605)
--(axis cs:576,0.0334779281228605)
--(axis cs:577,0.0334779281228605)
--(axis cs:578,0.0334779281228605)
--(axis cs:579,0.0334779281228605)
--(axis cs:580,0.0334779281228605)
--(axis cs:581,0.0334779281228605)
--(axis cs:582,0.0334779281228605)
--(axis cs:583,0.0334779281228605)
--(axis cs:584,0.0334779281228605)
--(axis cs:585,0.0334779281228605)
--(axis cs:586,0.0334779281228605)
--(axis cs:587,0.0334779281228605)
--(axis cs:588,0.0334779281228605)
--(axis cs:589,0.0334779281228605)
--(axis cs:590,0.0335910868560407)
--(axis cs:591,0.0335910868560407)
--(axis cs:592,0.0335910868560407)
--(axis cs:593,0.0335910868560407)
--(axis cs:594,0.0335910868560407)
--(axis cs:595,0.0335910868560407)
--(axis cs:596,0.0335910868560407)
--(axis cs:597,0.0335910868560407)
--(axis cs:598,0.0335910868560407)
--(axis cs:599,0.0335910868560407)
--(axis cs:600,0.0335910868560407)
--(axis cs:601,0.0335910868560407)
--(axis cs:602,0.0335910868560407)
--(axis cs:603,0.0335910868560407)
--(axis cs:604,0.0335910868560407)
--(axis cs:605,0.0335910868560407)
--(axis cs:606,0.0335910868560407)
--(axis cs:607,0.0335910868560407)
--(axis cs:608,0.0335910868560407)
--(axis cs:609,0.0335910868560407)
--(axis cs:610,0.0335910868560407)
--(axis cs:611,0.0335910868560407)
--(axis cs:612,0.0335910868560407)
--(axis cs:613,0.0335910868560407)
--(axis cs:614,0.0335910868560407)
--(axis cs:615,0.0335910868560407)
--(axis cs:616,0.0335910868560407)
--(axis cs:617,0.0335910868560407)
--(axis cs:618,0.0335910868560407)
--(axis cs:619,0.0343937383121731)
--(axis cs:620,0.0343937383121731)
--(axis cs:621,0.0343937383121731)
--(axis cs:622,0.0343937383121731)
--(axis cs:623,0.0343937383121731)
--(axis cs:624,0.0343937383121731)
--(axis cs:625,0.0343937383121731)
--(axis cs:626,0.0343937383121731)
--(axis cs:627,0.0343937383121731)
--(axis cs:628,0.0349695921543128)
--(axis cs:629,0.0349695921543128)
--(axis cs:630,0.0349695921543128)
--(axis cs:631,0.0349695921543128)
--(axis cs:632,0.0349695921543128)
--(axis cs:633,0.0349695921543128)
--(axis cs:634,0.0349695921543128)
--(axis cs:635,0.0349695921543128)
--(axis cs:636,0.0349695921543128)
--(axis cs:637,0.0349695921543128)
--(axis cs:638,0.0349695921543128)
--(axis cs:639,0.0349695921543128)
--(axis cs:640,0.0349695921543128)
--(axis cs:641,0.0349695921543128)
--(axis cs:642,0.0349695921543128)
--(axis cs:643,0.0349695921543128)
--(axis cs:644,0.0352859606164181)
--(axis cs:645,0.0352859606164181)
--(axis cs:646,0.0352859606164181)
--(axis cs:647,0.0352859606164181)
--(axis cs:648,0.0352859606164181)
--(axis cs:649,0.0352859606164181)
--(axis cs:650,0.0352859606164181)
--(axis cs:651,0.0352859606164181)
--(axis cs:652,0.0352859606164181)
--(axis cs:653,0.0352859606164181)
--(axis cs:654,0.0352859606164181)
--(axis cs:655,0.0352859606164181)
--(axis cs:656,0.0352859606164181)
--(axis cs:657,0.0352859606164181)
--(axis cs:658,0.0352859606164181)
--(axis cs:659,0.0352859606164181)
--(axis cs:660,0.0352859606164181)
--(axis cs:661,0.0352859606164181)
--(axis cs:662,0.0352859606164181)
--(axis cs:663,0.0352859606164181)
--(axis cs:664,0.0352859606164181)
--(axis cs:665,0.0352859606164181)
--(axis cs:666,0.0352859606164181)
--(axis cs:667,0.0352859606164181)
--(axis cs:668,0.0352859606164181)
--(axis cs:669,0.0352859606164181)
--(axis cs:670,0.0352859606164181)
--(axis cs:671,0.0352859606164181)
--(axis cs:672,0.0352859606164181)
--(axis cs:673,0.0352859606164181)
--(axis cs:674,0.0352859606164181)
--(axis cs:675,0.0352859606164181)
--(axis cs:676,0.0352859606164181)
--(axis cs:677,0.0352859606164181)
--(axis cs:678,0.0352859606164181)
--(axis cs:679,0.0352859606164181)
--(axis cs:680,0.0352859606164181)
--(axis cs:681,0.0352859606164181)
--(axis cs:682,0.0352859606164181)
--(axis cs:683,0.0352859606164181)
--(axis cs:684,0.0352859606164181)
--(axis cs:685,0.0352859606164181)
--(axis cs:686,0.0352859606164181)
--(axis cs:687,0.0352859606164181)
--(axis cs:688,0.0352859606164181)
--(axis cs:689,0.0352859606164181)
--(axis cs:690,0.0352859606164181)
--(axis cs:691,0.0352859606164181)
--(axis cs:692,0.0352859606164181)
--(axis cs:693,0.0352859606164181)
--(axis cs:694,0.0352859606164181)
--(axis cs:695,0.0352859606164181)
--(axis cs:696,0.0352859606164181)
--(axis cs:697,0.0352859606164181)
--(axis cs:698,0.0352859606164181)
--(axis cs:699,0.0352859606164181)
--(axis cs:700,0.0352859606164181)
--(axis cs:701,0.0352859606164181)
--(axis cs:702,0.0352859606164181)
--(axis cs:703,0.0352859606164181)
--(axis cs:704,0.0352859606164181)
--(axis cs:705,0.0352859606164181)
--(axis cs:706,0.0352859606164181)
--(axis cs:707,0.0352859606164181)
--(axis cs:708,0.0352859606164181)
--(axis cs:709,0.0352859606164181)
--(axis cs:710,0.0352859606164181)
--(axis cs:711,0.0352859606164181)
--(axis cs:712,0.0352859606164181)
--(axis cs:713,0.0352859606164181)
--(axis cs:714,0.0352859606164181)
--(axis cs:715,0.035407017205598)
--(axis cs:716,0.035407017205598)
--(axis cs:717,0.035407017205598)
--(axis cs:718,0.035407017205598)
--(axis cs:719,0.035407017205598)
--(axis cs:720,0.035407017205598)
--(axis cs:721,0.035407017205598)
--(axis cs:722,0.035407017205598)
--(axis cs:723,0.035407017205598)
--(axis cs:724,0.035407017205598)
--(axis cs:725,0.035407017205598)
--(axis cs:726,0.035407017205598)
--(axis cs:727,0.035407017205598)
--(axis cs:728,0.035407017205598)
--(axis cs:729,0.035407017205598)
--(axis cs:730,0.035407017205598)
--(axis cs:731,0.035407017205598)
--(axis cs:732,0.035407017205598)
--(axis cs:733,0.035407017205598)
--(axis cs:734,0.035407017205598)
--(axis cs:735,0.035407017205598)
--(axis cs:736,0.035407017205598)
--(axis cs:737,0.035407017205598)
--(axis cs:738,0.035407017205598)
--(axis cs:739,0.035407017205598)
--(axis cs:740,0.035407017205598)
--(axis cs:741,0.035407017205598)
--(axis cs:742,0.035407017205598)
--(axis cs:743,0.035407017205598)
--(axis cs:744,0.035407017205598)
--(axis cs:745,0.035407017205598)
--(axis cs:746,0.035407017205598)
--(axis cs:747,0.035407017205598)
--(axis cs:748,0.035407017205598)
--(axis cs:749,0.035407017205598)
--(axis cs:750,0.035407017205598)
--(axis cs:751,0.035407017205598)
--(axis cs:752,0.035407017205598)
--(axis cs:753,0.035407017205598)
--(axis cs:754,0.035407017205598)
--(axis cs:755,0.0357069563968465)
--(axis cs:756,0.0357069563968465)
--(axis cs:757,0.0357069563968465)
--(axis cs:758,0.0357069563968465)
--(axis cs:759,0.0357069563968465)
--(axis cs:760,0.0357069563968465)
--(axis cs:761,0.0357069563968465)
--(axis cs:762,0.0357069563968465)
--(axis cs:763,0.036203359530438)
--(axis cs:764,0.036203359530438)
--(axis cs:765,0.036203359530438)
--(axis cs:766,0.0368381774504138)
--(axis cs:767,0.0368381774504138)
--(axis cs:768,0.0368381774504138)
--(axis cs:769,0.0368381774504138)
--(axis cs:770,0.0368381774504138)
--(axis cs:771,0.0368381774504138)
--(axis cs:772,0.0368381774504138)
--(axis cs:773,0.0368381774504138)
--(axis cs:774,0.0368381774504138)
--(axis cs:775,0.0368381774504138)
--(axis cs:776,0.0368381774504138)
--(axis cs:777,0.0368381774504138)
--(axis cs:778,0.0368381774504138)
--(axis cs:779,0.0368381774504138)
--(axis cs:780,0.0368381774504138)
--(axis cs:781,0.0371091850885496)
--(axis cs:782,0.0371091850885496)
--(axis cs:783,0.0371091850885496)
--(axis cs:784,0.0371091850885496)
--(axis cs:785,0.0371091850885496)
--(axis cs:786,0.0371091850885496)
--(axis cs:787,0.0371091850885496)
--(axis cs:788,0.0371091850885496)
--(axis cs:789,0.0371091850885496)
--(axis cs:790,0.0371091850885496)
--(axis cs:791,0.0371091850885496)
--(axis cs:792,0.0371091850885496)
--(axis cs:793,0.0371091850885496)
--(axis cs:794,0.0371091850885496)
--(axis cs:795,0.0371091850885496)
--(axis cs:796,0.0371091850885496)
--(axis cs:797,0.0371091850885496)
--(axis cs:798,0.0371091850885496)
--(axis cs:799,0.0371091850885496)
--(axis cs:800,0.0371091850885496)
--(axis cs:801,0.0371091850885496)
--(axis cs:802,0.0371091850885496)
--(axis cs:803,0.0371091850885496)
--(axis cs:804,0.0371422323660373)
--(axis cs:805,0.0377969204491626)
--(axis cs:806,0.038446281590171)
--(axis cs:807,0.038446281590171)
--(axis cs:808,0.0390611780493659)
--(axis cs:809,0.0396996969379047)
--(axis cs:810,0.0396996969379047)
--(axis cs:811,0.0396996969379047)
--(axis cs:812,0.0396996969379047)
--(axis cs:813,0.0396996969379047)
--(axis cs:814,0.0396996969379047)
--(axis cs:815,0.0396996969379047)
--(axis cs:816,0.0396996969379047)
--(axis cs:817,0.0396996969379047)
--(axis cs:818,0.0396996969379047)
--(axis cs:819,0.040067948899273)
--(axis cs:820,0.0406919089102023)
--(axis cs:821,0.0406919089102023)
--(axis cs:822,0.0406919089102023)
--(axis cs:823,0.0406919089102023)
--(axis cs:824,0.0406919089102023)
--(axis cs:825,0.0406919089102023)
--(axis cs:826,0.0406919089102023)
--(axis cs:827,0.0406919089102023)
--(axis cs:828,0.0411044430867082)
--(axis cs:829,0.0411044430867082)
--(axis cs:830,0.0411044430867082)
--(axis cs:831,0.0411044430867082)
--(axis cs:832,0.0416270320893878)
--(axis cs:833,0.0416270320893878)
--(axis cs:834,0.0422025376123686)
--(axis cs:835,0.0422025376123686)
--(axis cs:836,0.0422025376123686)
--(axis cs:837,0.0422025376123686)
--(axis cs:838,0.0422025376123686)
--(axis cs:839,0.0422025376123686)
--(axis cs:840,0.0426544385888313)
--(axis cs:841,0.0426544385888313)
--(axis cs:842,0.0426544385888313)
--(axis cs:843,0.0431885996309281)
--(axis cs:844,0.0437770175534214)
--(axis cs:845,0.0437770175534214)
--(axis cs:846,0.0437770175534214)
--(axis cs:847,0.0443013774391768)
--(axis cs:848,0.0443013774391768)
--(axis cs:849,0.0448506607346636)
--(axis cs:850,0.0454256284624777)
--(axis cs:851,0.0454256284624777)
--(axis cs:852,0.0459663441319768)
--(axis cs:853,0.0465332038817762)
--(axis cs:854,0.0465332038817762)
--(axis cs:855,0.0465332038817762)
--(axis cs:856,0.0465332038817762)
--(axis cs:857,0.0465332038817762)
--(axis cs:858,0.0469739526123388)
--(axis cs:859,0.0469739526123388)
--(axis cs:860,0.0469739526123388)
--(axis cs:861,0.0469739526123388)
--(axis cs:862,0.0469739526123388)
--(axis cs:863,0.0469739526123388)
--(axis cs:864,0.0469739526123388)
--(axis cs:865,0.0469739526123388)
--(axis cs:866,0.0473181657424202)
--(axis cs:867,0.0473181657424202)
--(axis cs:868,0.0473181657424202)
--(axis cs:869,0.047808540978751)
--(axis cs:870,0.047808540978751)
--(axis cs:871,0.0483249868247324)
--(axis cs:872,0.0483249868247324)
--(axis cs:873,0.0488374965385679)
--(axis cs:874,0.0488374965385679)
--(axis cs:875,0.0488374965385679)
--(axis cs:876,0.0493154271715382)
--(axis cs:877,0.0493154271715382)
--(axis cs:878,0.0493154271715382)
--(axis cs:879,0.0493154271715382)
--(axis cs:880,0.0497584329445627)
--(axis cs:881,0.0497584329445627)
--(axis cs:882,0.0497584329445627)
--(axis cs:883,0.0497584329445627)
--(axis cs:884,0.0497584329445627)
--(axis cs:885,0.0497584329445627)
--(axis cs:886,0.0501356651915105)
--(axis cs:887,0.0506615023591402)
--(axis cs:888,0.0506615023591402)
--(axis cs:889,0.0506615023591402)
--(axis cs:890,0.0506615023591402)
--(axis cs:891,0.0506615023591402)
--(axis cs:892,0.0506615023591402)
--(axis cs:893,0.0506615023591402)
--(axis cs:894,0.0506615023591402)
--(axis cs:895,0.0506615023591402)
--(axis cs:896,0.0506615023591402)
--(axis cs:897,0.0506615023591402)
--(axis cs:898,0.0508773506147444)
--(axis cs:899,0.0508773506147444)
--(axis cs:900,0.0513627575679285)
--(axis cs:901,0.0513627575679285)
--(axis cs:902,0.0513627575679285)
--(axis cs:903,0.0513627575679285)
--(axis cs:904,0.0513627575679285)
--(axis cs:905,0.0513627575679285)
--(axis cs:906,0.0513627575679285)
--(axis cs:907,0.0513627575679285)
--(axis cs:908,0.0516615633853691)
--(axis cs:909,0.0516615633853691)
--(axis cs:910,0.0521382793511617)
--(axis cs:911,0.0521382793511617)
--(axis cs:912,0.0521382793511617)
--(axis cs:913,0.0525811386708867)
--(axis cs:914,0.0525811386708867)
--(axis cs:915,0.0530509842604466)
--(axis cs:916,0.0530509842604466)
--(axis cs:917,0.0530509842604466)
--(axis cs:918,0.053486968864917)
--(axis cs:919,0.053486968864917)
--(axis cs:920,0.053486968864917)
--(axis cs:921,0.053486968864917)
--(axis cs:922,0.053486968864917)
--(axis cs:923,0.0538582091693784)
--(axis cs:924,0.0538582091693784)
--(axis cs:925,0.0538582091693784)
--(axis cs:926,0.0538582091693784)
--(axis cs:927,0.0538582091693784)
--(axis cs:928,0.0538582091693784)
--(axis cs:929,0.0538582091693784)
--(axis cs:930,0.0538582091693784)
--(axis cs:931,0.0538582091693784)
--(axis cs:932,0.0541037511739476)
--(axis cs:933,0.0541037511739476)
--(axis cs:934,0.0541037511739476)
--(axis cs:935,0.0545275060109409)
--(axis cs:936,0.0545275060109409)
--(axis cs:937,0.0545275060109409)
--(axis cs:938,0.0545275060109409)
--(axis cs:939,0.054917543512561)
--(axis cs:940,0.054917543512561)
--(axis cs:941,0.054917543512561)
--(axis cs:942,0.0553345385003454)
--(axis cs:943,0.0558093539194469)
--(axis cs:944,0.0562816996251157)
--(axis cs:945,0.0562816996251157)
--(axis cs:946,0.0567208926476173)
--(axis cs:947,0.0571881037635492)
--(axis cs:948,0.0571881037635492)
--(axis cs:949,0.0576220778517198)
--(axis cs:950,0.0576220778517198)
--(axis cs:951,0.0576220778517198)
--(axis cs:952,0.0576220778517198)
--(axis cs:953,0.0579916233336724)
--(axis cs:954,0.0579916233336724)
--(axis cs:955,0.0579916233336724)
--(axis cs:956,0.0579916233336724)
--(axis cs:957,0.0583580567420213)
--(axis cs:958,0.0588139782215515)
--(axis cs:959,0.0588139782215515)
--(axis cs:960,0.0588139782215515)
--(axis cs:961,0.0588139782215515)
--(axis cs:962,0.0588139782215515)
--(axis cs:963,0.0588139782215515)
--(axis cs:964,0.0591131634904063)
--(axis cs:965,0.0591131634904063)
--(axis cs:966,0.0591131634904063)
--(axis cs:967,0.0591131634904063)
--(axis cs:968,0.0591131634904063)
--(axis cs:969,0.0591131634904063)
--(axis cs:970,0.0591131634904063)
--(axis cs:971,0.0591131634904063)
--(axis cs:972,0.0593478755831271)
--(axis cs:973,0.0597938652684089)
--(axis cs:974,0.0597938652684089)
--(axis cs:975,0.0597938652684089)
--(axis cs:976,0.0597938652684089)
--(axis cs:977,0.0597938652684089)
--(axis cs:978,0.0597938652684089)
--(axis cs:979,0.0600841389040148)
--(axis cs:980,0.0600841389040148)
--(axis cs:981,0.0600841389040148)
--(axis cs:982,0.0600841389040148)
--(axis cs:983,0.0604325908710797)
--(axis cs:984,0.0604325908710797)
--(axis cs:985,0.0608394898838641)
--(axis cs:986,0.0608394898838641)
--(axis cs:987,0.0608394898838641)
--(axis cs:988,0.0608394898838641)
--(axis cs:989,0.0608394898838641)
--(axis cs:990,0.0611521329516983)
--(axis cs:991,0.0611521329516983)
--(axis cs:992,0.0615537155217833)
--(axis cs:993,0.0615537155217833)
--(axis cs:994,0.0615537155217833)
--(axis cs:995,0.0615537155217833)
--(axis cs:996,0.0618917547527384)
--(axis cs:997,0.0623190477874825)
--(axis cs:998,0.0627444258557337)
--(axis cs:999,0.0627444258557337)
--(axis cs:1000,0.0627444258557337)
--(axis cs:1001,0.0627444258557337)
--(axis cs:1002,0.0627444258557337)
--(axis cs:1003,0.0627444258557337)
--(axis cs:1004,0.0627444258557337)
--(axis cs:1005,0.0629835792427813)
--(axis cs:1006,0.0634037080374389)
--(axis cs:1007,0.0634037080374389)
--(axis cs:1008,0.0634037080374389)
--(axis cs:1009,0.0634037080374389)
--(axis cs:1010,0.0634037080374389)
--(axis cs:1011,0.0634037080374389)
--(axis cs:1012,0.0634037080374389)
--(axis cs:1013,0.0634037080374389)
--(axis cs:1014,0.0634037080374389)
--(axis cs:1015,0.0634037080374389)
--(axis cs:1016,0.0635465274518056)
--(axis cs:1017,0.0635465274518056)
--(axis cs:1018,0.0639303150562218)
--(axis cs:1019,0.0639303150562218)
--(axis cs:1020,0.0639303150562218)
--(axis cs:1021,0.0639303150562218)
--(axis cs:1022,0.0639303150562218)
--(axis cs:1023,0.0642206199000213)
--(axis cs:1024,0.0642206199000213)
--(axis cs:1025,0.0642206199000213)
--(axis cs:1026,0.0642206199000213)
--(axis cs:1027,0.0642206199000213)
--(axis cs:1028,0.0642206199000213)
--(axis cs:1029,0.0642206199000213)
--(axis cs:1030,0.064447832682332)
--(axis cs:1031,0.064447832682332)
--(axis cs:1032,0.064447832682332)
--(axis cs:1033,0.0647936124827755)
--(axis cs:1034,0.0647936124827755)
--(axis cs:1035,0.0651675319585524)
--(axis cs:1036,0.0651675319585524)
--(axis cs:1037,0.0651675319585524)
--(axis cs:1038,0.0651675319585524)
--(axis cs:1039,0.0651675319585524)
--(axis cs:1040,0.0651675319585524)
--(axis cs:1041,0.0651675319585524)
--(axis cs:1042,0.0651675319585524)
--(axis cs:1043,0.0653579542146709)
--(axis cs:1044,0.0653579542146709)
--(axis cs:1045,0.0653579542146709)
--(axis cs:1046,0.0653579542146709)
--(axis cs:1047,0.0653579542146709)
--(axis cs:1048,0.0653579542146709)
--(axis cs:1049,0.0653579542146709)
--(axis cs:1050,0.0653579542146709)
--(axis cs:1051,0.0653579542146709)
--(axis cs:1052,0.0653579542146709)
--(axis cs:1053,0.0653579542146709)
--(axis cs:1054,0.0653579542146709)
--(axis cs:1055,0.0654265407899362)
--(axis cs:1056,0.0658215692097966)
--(axis cs:1057,0.0658215692097966)
--(axis cs:1058,0.0658215692097966)
--(axis cs:1059,0.0658215692097966)
--(axis cs:1060,0.0658215692097966)
--(axis cs:1061,0.0658215692097966)
--(axis cs:1062,0.0658215692097966)
--(axis cs:1063,0.0660355972249942)
--(axis cs:1064,0.0664261261149362)
--(axis cs:1065,0.0664261261149362)
--(axis cs:1066,0.0667851784170975)
--(axis cs:1067,0.0671723718670009)
--(axis cs:1068,0.0675580303506246)
--(axis cs:1069,0.0679421707866618)
--(axis cs:1070,0.0679421707866618)
--(axis cs:1071,0.0679421707866618)
--(axis cs:1072,0.0679421707866618)
--(axis cs:1073,0.0679421707866618)
--(axis cs:1074,0.0682045860290149)
--(axis cs:1075,0.0682045860290149)
--(axis cs:1076,0.0685548835690138)
--(axis cs:1077,0.0689335452680283)
--(axis cs:1078,0.0689335452680283)
--(axis cs:1079,0.0689335452680283)
--(axis cs:1080,0.0689335452680283)
--(axis cs:1081,0.0689335452680283)
--(axis cs:1082,0.0689335452680283)
--(axis cs:1083,0.0689335452680283)
--(axis cs:1084,0.0691305504138619)
--(axis cs:1085,0.0691305504138619)
--(axis cs:1086,0.0691305504138619)
--(axis cs:1087,0.0691305504138619)
--(axis cs:1088,0.0694152766855578)
--(axis cs:1089,0.0694152766855578)
--(axis cs:1090,0.0694152766855578)
--(axis cs:1091,0.0697279927947252)
--(axis cs:1092,0.0697279927947252)
--(axis cs:1093,0.0697279927947252)
--(axis cs:1094,0.0700389377194348)
--(axis cs:1095,0.0700389377194348)
--(axis cs:1096,0.0700389377194348)
--(axis cs:1097,0.0700389377194348)
--(axis cs:1098,0.0700389377194348)
--(axis cs:1099,0.0700389377194348)
--(axis cs:1100,0.0702586298234324)
--(axis cs:1101,0.0702586298234324)
--(axis cs:1102,0.0702586298234324)
--(axis cs:1103,0.0702586298234324)
--(axis cs:1104,0.0702586298234324)
--(axis cs:1105,0.0702586298234324)
--(axis cs:1106,0.0704764884136516)
--(axis cs:1107,0.0704764884136516)
--(axis cs:1108,0.0704764884136516)
--(axis cs:1109,0.0704764884136516)
--(axis cs:1110,0.0707517869629737)
--(axis cs:1111,0.0711142814040595)
--(axis cs:1112,0.0711142814040595)
--(axis cs:1113,0.0711142814040595)
--(axis cs:1114,0.0711142814040595)
--(axis cs:1115,0.0711142814040595)
--(axis cs:1116,0.0713567004161593)
--(axis cs:1117,0.0713567004161593)
--(axis cs:1118,0.0713567004161593)
--(axis cs:1119,0.0716565396559007)
--(axis cs:1120,0.0720140280300896)
--(axis cs:1121,0.0720140280300896)
--(axis cs:1122,0.0720140280300896)
--(axis cs:1123,0.0723108752385827)
--(axis cs:1124,0.0723108752385827)
--(axis cs:1125,0.0723108752385827)
--(axis cs:1126,0.0723108752385827)
--(axis cs:1127,0.0723108752385827)
--(axis cs:1128,0.0723108752385827)
--(axis cs:1129,0.0723108752385827)
--(axis cs:1130,0.0723108752385827)
--(axis cs:1131,0.0723108752385827)
--(axis cs:1132,0.0723108752385827)
--(axis cs:1133,0.0723108752385827)
--(axis cs:1134,0.0723108752385827)
--(axis cs:1135,0.0723108752385827)
--(axis cs:1136,0.0723108752385827)
--(axis cs:1137,0.0723108752385827)
--(axis cs:1138,0.0723108752385827)
--(axis cs:1139,0.0723108752385827)
--(axis cs:1140,0.0723108752385827)
--(axis cs:1141,0.0725446617992133)
--(axis cs:1142,0.0725446617992133)
--(axis cs:1143,0.0725446617992133)
--(axis cs:1144,0.0725446617992133)
--(axis cs:1145,0.0725446617992133)
--(axis cs:1146,0.0725446617992133)
--(axis cs:1147,0.0725446617992133)
--(axis cs:1148,0.0725446617992133)
--(axis cs:1149,0.0725446617992133)
--(axis cs:1150,0.0725446617992133)
--(axis cs:1151,0.0725446617992133)
--(axis cs:1152,0.0725446617992133)
--(axis cs:1153,0.0725446617992133)
--(axis cs:1154,0.0725446617992133)
--(axis cs:1155,0.0725446617992133)
--(axis cs:1156,0.0725446617992133)
--(axis cs:1157,0.0725446617992133)
--(axis cs:1158,0.0725446617992133)
--(axis cs:1159,0.0725446617992133)
--(axis cs:1160,0.0725446617992133)
--(axis cs:1161,0.0725446617992133)
--(axis cs:1162,0.0725446617992133)
--(axis cs:1163,0.0725446617992133)
--(axis cs:1164,0.0725446617992133)
--(axis cs:1165,0.0725446617992133)
--(axis cs:1166,0.0725713969676263)
--(axis cs:1167,0.0725713969676263)
--(axis cs:1168,0.0725713969676263)
--(axis cs:1169,0.0725713969676263)
--(axis cs:1170,0.0725713969676263)
--(axis cs:1171,0.0725713969676263)
--(axis cs:1172,0.0725713969676263)
--(axis cs:1173,0.0725713969676263)
--(axis cs:1174,0.0727134714593638)
--(axis cs:1175,0.0727134714593638)
--(axis cs:1176,0.0727134714593638)
--(axis cs:1177,0.0727134714593638)
--(axis cs:1178,0.0727134714593638)
--(axis cs:1179,0.0729397231675462)
--(axis cs:1180,0.0732785300808688)
--(axis cs:1181,0.0736161917846295)
--(axis cs:1182,0.0736161917846295)
--(axis cs:1183,0.0739240732621917)
--(axis cs:1184,0.0739240732621917)
--(axis cs:1185,0.0739240732621917)
--(axis cs:1186,0.0739240732621917)
--(axis cs:1187,0.0741734184133951)
--(axis cs:1188,0.0741734184133951)
--(axis cs:1189,0.0741734184133951)
--(axis cs:1190,0.0741734184133951)
--(axis cs:1191,0.0741734184133951)
--(axis cs:1192,0.0741734184133951)
--(axis cs:1193,0.0741734184133951)
--(axis cs:1194,0.0743357449938415)
--(axis cs:1195,0.0743357449938415)
--(axis cs:1196,0.0743357449938415)
--(axis cs:1197,0.0743357449938415)
--(axis cs:1198,0.0743357449938415)
--(axis cs:1199,0.0743357449938415)
--(axis cs:1200,0.0743357449938415)
--(axis cs:1201,0.0743357449938415)
--(axis cs:1202,0.0743357449938415)
--(axis cs:1203,0.0743357449938415)
--(axis cs:1204,0.0743357449938415)
--(axis cs:1205,0.0743834841037274)
--(axis cs:1206,0.0743834841037274)
--(axis cs:1207,0.0743834841037274)
--(axis cs:1208,0.0743834841037274)
--(axis cs:1209,0.0746276648462509)
--(axis cs:1210,0.0746276648462509)
--(axis cs:1211,0.0746276648462509)
--(axis cs:1212,0.0746276648462509)
--(axis cs:1213,0.0746276648462509)
--(axis cs:1214,0.0746276648462509)
--(axis cs:1215,0.0746276648462509)
--(axis cs:1216,0.0747859986793901)
--(axis cs:1217,0.0747859986793901)
--(axis cs:1218,0.0747859986793901)
--(axis cs:1219,0.0747859986793901)
--(axis cs:1220,0.0747859986793901)
--(axis cs:1221,0.0749990758351641)
--(axis cs:1222,0.0749990758351641)
--(axis cs:1223,0.0752948050613736)
--(axis cs:1224,0.0752948050613736)
--(axis cs:1225,0.0752948050613736)
--(axis cs:1226,0.0752948050613736)
--(axis cs:1227,0.0755332600628299)
--(axis cs:1228,0.0758543958697933)
--(axis cs:1229,0.0758543958697933)
--(axis cs:1230,0.0758543958697933)
--(axis cs:1231,0.0761183981031106)
--(axis cs:1232,0.0761183981031106)
--(axis cs:1233,0.0764091608410023)
--(axis cs:1234,0.0764091608410023)
--(axis cs:1235,0.0764091608410023)
--(axis cs:1236,0.0764091608410023)
--(axis cs:1237,0.0766427146800145)
--(axis cs:1238,0.0766427146800145)
--(axis cs:1239,0.0766427146800145)
--(axis cs:1240,0.0766427146800145)
--(axis cs:1241,0.0768749654595643)
--(axis cs:1242,0.0768749654595643)
--(axis cs:1243,0.0768749654595643)
--(axis cs:1244,0.0768749654595643)
--(axis cs:1245,0.0768749654595643)
--(axis cs:1246,0.0770780138217407)
--(axis cs:1247,0.0770780138217407)
--(axis cs:1248,0.0770780138217407)
--(axis cs:1249,0.0770780138217407)
--(axis cs:1250,0.0773076293115264)
--(axis cs:1251,0.0776195558520885)
--(axis cs:1252,0.0776195558520885)
--(axis cs:1253,0.0776195558520885)
--(axis cs:1254,0.0776195558520885)
--(axis cs:1255,0.0776195558520885)
--(axis cs:1256,0.0776195558520885)
--(axis cs:1257,0.0776195558520885)
--(axis cs:1258,0.0777634096558797)
--(axis cs:1259,0.0780726135740326)
--(axis cs:1260,0.0783808862724898)
--(axis cs:1261,0.0783808862724898)
--(axis cs:1262,0.0783808862724898)
--(axis cs:1263,0.0783808862724898)
--(axis cs:1264,0.0783808862724898)
--(axis cs:1265,0.0783808862724898)
--(axis cs:1266,0.0783808862724898)
--(axis cs:1267,0.0785214053271636)
--(axis cs:1268,0.0785214053271636)
--(axis cs:1269,0.0785214053271636)
--(axis cs:1270,0.0785214053271636)
--(axis cs:1271,0.0785214053271636)
--(axis cs:1272,0.0787161506970799)
--(axis cs:1273,0.0787161506970799)
--(axis cs:1274,0.0787161506970799)
--(axis cs:1275,0.0789649700998186)
--(axis cs:1276,0.0789649700998186)
--(axis cs:1277,0.0792403105815299)
--(axis cs:1278,0.0792403105815299)
--(axis cs:1279,0.0795146241849692)
--(axis cs:1280,0.0795146241849692)
--(axis cs:1281,0.0795146241849692)
--(axis cs:1282,0.0795146241849692)
--(axis cs:1283,0.0795146241849692)
--(axis cs:1284,0.0797049999517508)
--(axis cs:1285,0.0797049999517508)
--(axis cs:1286,0.0797049999517508)
--(axis cs:1287,0.0797049999517508)
--(axis cs:1288,0.0799217851417456)
--(axis cs:1289,0.0802201170134072)
--(axis cs:1290,0.0802201170134072)
--(axis cs:1291,0.0802201170134072)
--(axis cs:1292,0.0802201170134072)
--(axis cs:1293,0.0804348281311936)
--(axis cs:1294,0.0804348281311936)
--(axis cs:1295,0.0807034992820692)
--(axis cs:1296,0.0807034992820692)
--(axis cs:1297,0.0807034992820692)
--(axis cs:1298,0.0807034992820692)
--(axis cs:1299,0.0807034992820692)
--(axis cs:1300,0.0808886047777761)
--(axis cs:1301,0.0808886047777761)
--(axis cs:1302,0.0808886047777761)
--(axis cs:1303,0.0808886047777761)
--(axis cs:1304,0.0808886047777761)
--(axis cs:1305,0.0808886047777761)
--(axis cs:1306,0.0810451957954077)
--(axis cs:1307,0.0810451957954077)
--(axis cs:1308,0.0810451957954077)
--(axis cs:1309,0.0810451957954077)
--(axis cs:1310,0.0812554578591808)
--(axis cs:1311,0.0812554578591808)
--(axis cs:1312,0.0812554578591808)
--(axis cs:1313,0.0812554578591808)
--(axis cs:1314,0.081464648883337)
--(axis cs:1315,0.081464648883337)
--(axis cs:1316,0.081464648883337)
--(axis cs:1317,0.081464648883337)
--(axis cs:1318,0.081464648883337)
--(axis cs:1319,0.081464648883337)
--(axis cs:1320,0.081464648883337)
--(axis cs:1321,0.081464648883337)
--(axis cs:1322,0.0815637766309128)
--(axis cs:1323,0.0818522311230765)
--(axis cs:1324,0.0818522311230765)
--(axis cs:1325,0.0821126430841647)
--(axis cs:1326,0.0821126430841647)
--(axis cs:1327,0.0821126430841647)
--(axis cs:1328,0.0821126430841647)
--(axis cs:1329,0.0821126430841647)
--(axis cs:1330,0.0821126430841647)
--(axis cs:1331,0.0821126430841647)
--(axis cs:1332,0.0821126430841647)
--(axis cs:1333,0.0821126430841647)
--(axis cs:1334,0.0821126430841647)
--(axis cs:1335,0.0821126430841647)
--(axis cs:1336,0.0821126430841647)
--(axis cs:1337,0.0821126430841647)
--(axis cs:1338,0.0821126430841647)
--(axis cs:1339,0.0821126430841647)
--(axis cs:1340,0.0823313215732163)
--(axis cs:1341,0.0823313215732163)
--(axis cs:1342,0.0823313215732163)
--(axis cs:1343,0.0823313215732163)
--(axis cs:1344,0.0823313215732163)
--(axis cs:1345,0.0825070111312317)
--(axis cs:1346,0.0825070111312317)
--(axis cs:1347,0.0825070111312317)
--(axis cs:1348,0.0825070111312317)
--(axis cs:1349,0.0827086060336157)
--(axis cs:1350,0.0829899156271399)
--(axis cs:1351,0.0829899156271399)
--(axis cs:1352,0.0829899156271399)
--(axis cs:1353,0.083216600702129)
--(axis cs:1354,0.083216600702129)
--(axis cs:1355,0.0834692528352526)
--(axis cs:1356,0.0834692528352526)
--(axis cs:1357,0.0834692528352526)
--(axis cs:1358,0.0836941377791753)
--(axis cs:1359,0.0836941377791753)
--(axis cs:1360,0.0836941377791753)
--(axis cs:1361,0.0836941377791753)
--(axis cs:1362,0.0836941377791753)
--(axis cs:1363,0.0836941377791753)
--(axis cs:1364,0.0836941377791753)
--(axis cs:1365,0.0836941377791753)
--(axis cs:1366,0.0836941377791753)
--(axis cs:1367,0.0836941377791753)
--(axis cs:1368,0.0836941377791753)
--(axis cs:1369,0.0837037096350986)
--(axis cs:1370,0.0837037096350986)
--(axis cs:1371,0.0837037096350986)
--(axis cs:1372,0.0839261849286966)
--(axis cs:1373,0.0839261849286966)
--(axis cs:1374,0.0839261849286966)
--(axis cs:1375,0.0839261849286966)
--(axis cs:1376,0.084121084073387)
--(axis cs:1377,0.084121084073387)
--(axis cs:1378,0.084121084073387)
--(axis cs:1379,0.0843416845128886)
--(axis cs:1380,0.0843416845128886)
--(axis cs:1381,0.0845880266819839)
--(axis cs:1382,0.0845880266819839)
--(axis cs:1383,0.0845880266819839)
--(axis cs:1384,0.0848069200759432)
--(axis cs:1385,0.0848069200759432)
--(axis cs:1386,0.0848069200759432)
--(axis cs:1387,0.0850249358626713)
--(axis cs:1388,0.0850249358626713)
--(axis cs:1389,0.0850249358626713)
--(axis cs:1390,0.0850249358626713)
--(axis cs:1391,0.0850249358626713)
--(axis cs:1392,0.0850249358626713)
--(axis cs:1393,0.0850249358626713)
--(axis cs:1394,0.0850249358626713)
--(axis cs:1395,0.0850249358626713)
--(axis cs:1396,0.0850249358626713)
--(axis cs:1397,0.0850249358626713)
--(axis cs:1398,0.0850249358626713)
--(axis cs:1399,0.0850249358626713)
--(axis cs:1400,0.0850249358626713)
--(axis cs:1401,0.0850249358626713)
--(axis cs:1402,0.0850249358626713)
--(axis cs:1403,0.0850249358626713)
--(axis cs:1404,0.0850249358626713)
--(axis cs:1405,0.0850249358626713)
--(axis cs:1406,0.0850249358626713)
--(axis cs:1407,0.0850249358626713)
--(axis cs:1408,0.0850249358626713)
--(axis cs:1409,0.0850249358626713)
--(axis cs:1410,0.0850249358626713)
--(axis cs:1411,0.0850249358626713)
--(axis cs:1412,0.085248294220049)
--(axis cs:1413,0.085248294220049)
--(axis cs:1414,0.085248294220049)
--(axis cs:1415,0.0854618177534331)
--(axis cs:1416,0.0854618177534331)
--(axis cs:1417,0.0854618177534331)
--(axis cs:1418,0.0854618177534331)
--(axis cs:1419,0.0854618177534331)
--(axis cs:1420,0.0854618177534331)
--(axis cs:1421,0.0855959957439057)
--(axis cs:1422,0.0855959957439057)
--(axis cs:1423,0.0855959957439057)
--(axis cs:1424,0.0855959957439057)
--(axis cs:1425,0.0855959957439057)
--(axis cs:1426,0.0855959957439057)
--(axis cs:1427,0.0855959957439057)
--(axis cs:1428,0.0855959957439057)
--(axis cs:1429,0.0855959957439057)
--(axis cs:1430,0.0856512684533037)
--(axis cs:1431,0.0859137478944045)
--(axis cs:1432,0.0861755780383799)
--(axis cs:1433,0.0861755780383799)
--(axis cs:1434,0.086410706178799)
--(axis cs:1435,0.0866711511434466)
--(axis cs:1436,0.086930960295759)
--(axis cs:1437,0.086930960295759)
--(axis cs:1438,0.086930960295759)
--(axis cs:1439,0.0871379658287988)
--(axis cs:1440,0.0871379658287988)
--(axis cs:1441,0.0871379658287988)
--(axis cs:1442,0.0871379658287988)
--(axis cs:1443,0.0871379658287988)
--(axis cs:1444,0.0871379658287988)
--(axis cs:1445,0.0872661230598611)
--(axis cs:1446,0.0872661230598611)
--(axis cs:1447,0.0872661230598611)
--(axis cs:1448,0.0872661230598611)
--(axis cs:1449,0.0872661230598611)
--(axis cs:1450,0.0872661230598611)
--(axis cs:1451,0.0872661230598611)
--(axis cs:1452,0.0872661230598611)
--(axis cs:1453,0.0873417424778469)
--(axis cs:1454,0.0875976869970725)
--(axis cs:1455,0.0875976869970725)
--(axis cs:1456,0.0875976869970725)
--(axis cs:1457,0.0875976869970725)
--(axis cs:1458,0.0877753506714032)
--(axis cs:1459,0.0877753506714032)
--(axis cs:1460,0.0877753506714032)
--(axis cs:1461,0.0879780652944656)
--(axis cs:1462,0.0879780652944656)
--(axis cs:1463,0.0879780652944656)
--(axis cs:1464,0.0879780652944656)
--(axis cs:1465,0.0879780652944656)
--(axis cs:1466,0.0881284113647825)
--(axis cs:1467,0.0881284113647825)
--(axis cs:1468,0.0883552830085751)
--(axis cs:1469,0.0883552830085751)
--(axis cs:1470,0.0883552830085751)
--(axis cs:1471,0.0883552830085751)
--(axis cs:1472,0.0883552830085751)
--(axis cs:1473,0.0883552830085751)
--(axis cs:1474,0.0883552830085751)
--(axis cs:1475,0.0883552830085751)
--(axis cs:1476,0.0883552830085751)
--(axis cs:1477,0.0883552830085751)
--(axis cs:1478,0.0883552830085751)
--(axis cs:1479,0.0883552830085751)
--(axis cs:1480,0.0883552830085751)
--(axis cs:1481,0.0883552830085751)
--(axis cs:1482,0.0883552830085751)
--(axis cs:1483,0.0883552830085751)
--(axis cs:1484,0.0883552830085751)
--(axis cs:1485,0.0884722125712056)
--(axis cs:1486,0.0887216274183164)
--(axis cs:1487,0.0889704638815561)
--(axis cs:1488,0.0889704638815561)
--(axis cs:1489,0.0891931315083429)
--(axis cs:1490,0.0891931315083429)
--(axis cs:1491,0.0891931315083429)
--(axis cs:1492,0.0891931315083429)
--(axis cs:1493,0.0891931315083429)
--(axis cs:1494,0.0891931315083429)
--(axis cs:1495,0.0893129427992818)
--(axis cs:1496,0.0893129427992818)
--(axis cs:1497,0.0893129427992818)
--(axis cs:1498,0.0893129427992818)
--(axis cs:1499,0.0893129427992818)
--(axis cs:1500,0.0893129427992818)
--(axis cs:1501,0.0894320930813136)
--(axis cs:1502,0.0894320930813136)
--(axis cs:1503,0.0894320930813136)
--(axis cs:1504,0.0894320930813136)
--(axis cs:1505,0.0894320930813136)
--(axis cs:1506,0.0895759687728324)
--(axis cs:1507,0.0895759687728324)
--(axis cs:1508,0.0895759687728324)
--(axis cs:1509,0.0897698503930771)
--(axis cs:1510,0.0897698503930771)
--(axis cs:1511,0.0899883993015068)
--(axis cs:1512,0.0899883993015068)
--(axis cs:1513,0.0899883993015068)
--(axis cs:1514,0.0899883993015068)
--(axis cs:1515,0.0901556120675953)
--(axis cs:1516,0.0901556120675953)
--(axis cs:1517,0.0903727525014352)
--(axis cs:1518,0.0903727525014352)
--(axis cs:1519,0.0903727525014352)
--(axis cs:1520,0.0905639444997628)
--(axis cs:1521,0.0905639444997628)
--(axis cs:1522,0.0905639444997628)
--(axis cs:1523,0.0905639444997628)
--(axis cs:1524,0.0905639444997628)
--(axis cs:1525,0.0905639444997628)
--(axis cs:1526,0.0905639444997628)
--(axis cs:1527,0.0905639444997628)
--(axis cs:1528,0.0905639444997628)
--(axis cs:1529,0.0905639444997628)
--(axis cs:1530,0.0905639444997628)
--(axis cs:1531,0.0905639444997628)
--(axis cs:1532,0.0905639444997628)
--(axis cs:1533,0.0905639444997628)
--(axis cs:1534,0.0905639444997628)
--(axis cs:1535,0.0905639444997628)
--(axis cs:1536,0.0906917777090144)
--(axis cs:1537,0.0906917777090144)
--(axis cs:1538,0.0906917777090144)
--(axis cs:1539,0.0906917777090144)
--(axis cs:1540,0.0906917777090144)
--(axis cs:1541,0.0908303076059482)
--(axis cs:1542,0.0908303076059482)
--(axis cs:1543,0.0910432621184736)
--(axis cs:1544,0.0910432621184736)
--(axis cs:1545,0.0912556131820666)
--(axis cs:1546,0.0912556131820666)
--(axis cs:1547,0.0912556131820666)
--(axis cs:1548,0.0912556131820666)
--(axis cs:1549,0.0912556131820666)
--(axis cs:1550,0.0913922967484872)
--(axis cs:1551,0.0913922967484872)
--(axis cs:1552,0.0913922967484872)
--(axis cs:1553,0.0913922967484872)
--(axis cs:1554,0.0913922967484872)
--(axis cs:1555,0.0913922967484872)
--(axis cs:1556,0.0913922967484872)
--(axis cs:1557,0.0913922967484872)
--(axis cs:1558,0.0913922967484872)
--(axis cs:1559,0.0913922967484872)
--(axis cs:1560,0.0913922967484872)
--(axis cs:1561,0.0913922967484872)
--(axis cs:1562,0.0913922967484872)
--(axis cs:1563,0.0915886647366918)
--(axis cs:1564,0.0915886647366918)
--(axis cs:1565,0.0915886647366918)
--(axis cs:1566,0.0915886647366918)
--(axis cs:1567,0.0915886647366918)
--(axis cs:1568,0.0915886647366918)
--(axis cs:1569,0.0916986090680754)
--(axis cs:1570,0.0916986090680754)
--(axis cs:1571,0.0916986090680754)
--(axis cs:1572,0.0918821875953014)
--(axis cs:1573,0.0918821875953014)
--(axis cs:1574,0.0920898924676581)
--(axis cs:1575,0.0920898924676581)
--(axis cs:1576,0.0920898924676581)
--(axis cs:1577,0.0920898924676581)
--(axis cs:1578,0.0920898924676581)
--(axis cs:1579,0.0920898924676581)
--(axis cs:1580,0.0920898924676581)
--(axis cs:1581,0.0920898924676581)
--(axis cs:1582,0.0920898924676581)
--(axis cs:1583,0.0921241306672768)
--(axis cs:1584,0.0921241306672768)
--(axis cs:1585,0.0921241306672768)
--(axis cs:1586,0.0921241306672768)
--(axis cs:1587,0.0921241306672768)
--(axis cs:1588,0.0921241306672768)
--(axis cs:1589,0.0921241306672768)
--(axis cs:1590,0.0922072435640434)
--(axis cs:1591,0.0922072435640434)
--(axis cs:1592,0.0924124810764475)
--(axis cs:1593,0.0924124810764475)
--(axis cs:1594,0.0924124810764475)
--(axis cs:1595,0.0924124810764475)
--(axis cs:1596,0.0924124810764475)
--(axis cs:1597,0.0924124810764475)
--(axis cs:1598,0.0924124810764475)
--(axis cs:1599,0.0924945746453829)
--(axis cs:1600,0.0924945746453829)
--(axis cs:1601,0.0924945746453829)
--(axis cs:1602,0.0924945746453829)
--(axis cs:1603,0.0924945746453829)
--(axis cs:1604,0.0924945746453829)
--(axis cs:1605,0.0924945746453829)
--(axis cs:1606,0.0925762059679871)
--(axis cs:1607,0.0925762059679871)
--(axis cs:1608,0.0925762059679871)
--(axis cs:1609,0.0925762059679871)
--(axis cs:1610,0.0925762059679871)
--(axis cs:1611,0.0927060437286556)
--(axis cs:1612,0.0927060437286556)
--(axis cs:1613,0.0927060437286556)
--(axis cs:1614,0.0927060437286556)
--(axis cs:1615,0.0928596041566709)
--(axis cs:1616,0.0928596041566709)
--(axis cs:1617,0.0930611584606835)
--(axis cs:1618,0.0930611584606835)
--(axis cs:1619,0.0930611584606835)
--(axis cs:1620,0.0930611584606835)
--(axis cs:1621,0.0932135859114222)
--(axis cs:1622,0.0932135859114222)
--(axis cs:1623,0.0932135859114222)
--(axis cs:1624,0.0932135859114222)
--(axis cs:1625,0.0932135859114222)
--(axis cs:1626,0.0932135859114222)
--(axis cs:1627,0.0932135859114222)
--(axis cs:1628,0.0932135859114222)
--(axis cs:1629,0.0932135859114222)
--(axis cs:1630,0.0932443909314338)
--(axis cs:1631,0.0932443909314338)
--(axis cs:1632,0.0932443909314338)
--(axis cs:1633,0.0932443909314338)
--(axis cs:1634,0.0932443909314338)
--(axis cs:1635,0.0932443909314338)
--(axis cs:1636,0.0932443909314338)
--(axis cs:1637,0.0932443909314338)
--(axis cs:1638,0.0932443909314338)
--(axis cs:1639,0.0932443909314338)
--(axis cs:1640,0.0932443909314338)
--(axis cs:1641,0.0932443909314338)
--(axis cs:1642,0.0932443909314338)
--(axis cs:1643,0.0932443909314338)
--(axis cs:1644,0.0932443909314338)
--(axis cs:1645,0.0932443909314338)
--(axis cs:1646,0.0932443909314338)
--(axis cs:1647,0.0932443909314338)
--(axis cs:1648,0.0932443909314338)
--(axis cs:1649,0.0932443909314338)
--(axis cs:1650,0.0932573236363952)
--(axis cs:1651,0.0932573236363952)
--(axis cs:1652,0.0932573236363952)
--(axis cs:1653,0.0934308299944068)
--(axis cs:1654,0.0934308299944068)
--(axis cs:1655,0.0934308299944068)
--(axis cs:1656,0.0934308299944068)
--(axis cs:1657,0.0935798973894023)
--(axis cs:1658,0.0937999851966987)
--(axis cs:1659,0.0937999851966987)
--(axis cs:1660,0.0937999851966987)
--(axis cs:1661,0.0937999851966987)
--(axis cs:1662,0.0939480077807292)
--(axis cs:1663,0.0939480077807292)
--(axis cs:1664,0.0939480077807292)
--(axis cs:1665,0.0939480077807292)
--(axis cs:1666,0.0940954716810673)
--(axis cs:1667,0.0943138079521532)
--(axis cs:1668,0.0943138079521532)
--(axis cs:1669,0.0943138079521532)
--(axis cs:1670,0.0943138079521532)
--(axis cs:1671,0.0943138079521532)
--(axis cs:1672,0.0943138079521532)
--(axis cs:1673,0.0943138079521532)
--(axis cs:1674,0.0943138079521532)
--(axis cs:1675,0.0943138079521532)
--(axis cs:1676,0.0943138079521532)
--(axis cs:1677,0.0943138079521532)
--(axis cs:1678,0.0943138079521532)
--(axis cs:1679,0.0943138079521532)
--(axis cs:1680,0.0943138079521532)
--(axis cs:1681,0.0944632709591369)
--(axis cs:1682,0.0944632709591369)
--(axis cs:1683,0.094655782821861)
--(axis cs:1684,0.094655782821861)
--(axis cs:1685,0.094655782821861)
--(axis cs:1686,0.094655782821861)
--(axis cs:1687,0.094655782821861)
--(axis cs:1688,0.094655782821861)
--(axis cs:1689,0.094655782821861)
--(axis cs:1690,0.0947296151167062)
--(axis cs:1691,0.0947296151167062)
--(axis cs:1692,0.0949208705353795)
--(axis cs:1693,0.095135241743058)
--(axis cs:1694,0.095135241743058)
--(axis cs:1695,0.0953255813287449)
--(axis cs:1696,0.095539049402105)
--(axis cs:1697,0.095539049402105)
--(axis cs:1698,0.095539049402105)
--(axis cs:1699,0.0957048769850376)
--(axis cs:1700,0.0957048769850376)
--(axis cs:1701,0.0957048769850376)
--(axis cs:1702,0.0957048769850376)
--(axis cs:1703,0.0957048769850376)
--(axis cs:1704,0.0957048769850376)
--(axis cs:1705,0.0957048769850376)
--(axis cs:1706,0.0957048769850376)
--(axis cs:1707,0.0957048769850376)
--(axis cs:1708,0.0957048769850376)
--(axis cs:1709,0.0957048769850376)
--(axis cs:1710,0.0957048769850376)
--(axis cs:1711,0.0957048769850376)
--(axis cs:1712,0.0957048769850376)
--(axis cs:1713,0.0957048769850376)
--(axis cs:1714,0.0957048769850376)
--(axis cs:1715,0.0957995545068016)
--(axis cs:1716,0.0957995545068016)
--(axis cs:1717,0.0957995545068016)
--(axis cs:1718,0.0959634681808894)
--(axis cs:1719,0.096173686769672)
--(axis cs:1720,0.096173686769672)
--(axis cs:1721,0.096173686769672)
--(axis cs:1722,0.0963366785822775)
--(axis cs:1723,0.0963366785822775)
--(axis cs:1724,0.096522563987213)
--(axis cs:1725,0.096522563987213)
--(axis cs:1726,0.096522563987213)
--(axis cs:1727,0.096522563987213)
--(axis cs:1728,0.096522563987213)
--(axis cs:1729,0.096522563987213)
--(axis cs:1730,0.096522563987213)
--(axis cs:1731,0.096522563987213)
--(axis cs:1732,0.096522563987213)
--(axis cs:1733,0.096522563987213)
--(axis cs:1734,0.096522563987213)
--(axis cs:1735,0.096522563987213)
--(axis cs:1736,0.096522563987213)
--(axis cs:1737,0.096522563987213)
--(axis cs:1738,0.096522563987213)
--(axis cs:1739,0.0966358655025099)
--(axis cs:1740,0.0966358655025099)
--(axis cs:1741,0.0968198233440374)
--(axis cs:1742,0.0968198233440374)
--(axis cs:1743,0.0968198233440374)
--(axis cs:1744,0.0968198233440374)
--(axis cs:1745,0.0969568994553021)
--(axis cs:1746,0.0969568994553021)
--(axis cs:1747,0.0969568994553021)
--(axis cs:1748,0.0969568994553021)
--(axis cs:1749,0.0969568994553021)
--(axis cs:1750,0.0969568994553021)
--(axis cs:1751,0.0970471726858881)
--(axis cs:1752,0.0970471726858881)
--(axis cs:1753,0.0970471726858881)
--(axis cs:1754,0.0970471726858881)
--(axis cs:1755,0.0970471726858881)
--(axis cs:1756,0.0970471726858881)
--(axis cs:1757,0.0970471726858881)
--(axis cs:1758,0.0971139512023806)
--(axis cs:1759,0.0971139512023806)
--(axis cs:1760,0.0971139512023806)
--(axis cs:1761,0.0972725174401695)
--(axis cs:1762,0.0972725174401695)
--(axis cs:1763,0.0972725174401695)
--(axis cs:1764,0.0974306141828323)
--(axis cs:1765,0.0974306141828323)
--(axis cs:1766,0.0976112740818701)
--(axis cs:1767,0.0978145408624057)
--(axis cs:1768,0.0978145408624057)
--(axis cs:1769,0.0978145408624057)
--(axis cs:1770,0.0978145408624057)
--(axis cs:1771,0.0978145408624057)
--(axis cs:1772,0.0979253202770474)
--(axis cs:1773,0.0981275980339738)
--(axis cs:1774,0.0983295078126592)
--(axis cs:1775,0.0983295078126592)
--(axis cs:1776,0.0983295078126592)
--(axis cs:1777,0.0983295078126592)
--(axis cs:1778,0.0983295078126592)
--(axis cs:1779,0.0983295078126592)
--(axis cs:1780,0.0983295078126592)
--(axis cs:1781,0.0983931080954265)
--(axis cs:1782,0.0983931080954265)
--(axis cs:1783,0.0985709683936302)
--(axis cs:1784,0.0985709683936302)
--(axis cs:1785,0.0987484104204339)
--(axis cs:1786,0.0987484104204339)
--(axis cs:1787,0.0987484104204339)
--(axis cs:1788,0.0987484104204339)
--(axis cs:1789,0.0987484104204339)
--(axis cs:1790,0.0987484104204339)
--(axis cs:1791,0.0987484104204339)
--(axis cs:1792,0.0987484104204339)
--(axis cs:1793,0.0987484104204339)
--(axis cs:1794,0.0987484104204339)
--(axis cs:1795,0.0987484104204339)
--(axis cs:1796,0.0987484104204339)
--(axis cs:1797,0.0987484104204339)
--(axis cs:1798,0.0987484104204339)
--(axis cs:1799,0.0987484104204339)
--(axis cs:1800,0.0987484104204339)
--(axis cs:1801,0.0987484104204339)
--(axis cs:1802,0.0988045779932196)
--(axis cs:1803,0.0988045779932196)
--(axis cs:1804,0.0988045779932196)
--(axis cs:1805,0.0988045779932196)
--(axis cs:1806,0.0989346702337386)
--(axis cs:1807,0.0989346702337386)
--(axis cs:1808,0.0989346702337386)
--(axis cs:1809,0.0989346702337386)
--(axis cs:1810,0.0989346702337386)
--(axis cs:1811,0.0989346702337386)
--(axis cs:1812,0.0990189307726053)
--(axis cs:1813,0.0990189307726053)
--(axis cs:1814,0.0990189307726053)
--(axis cs:1815,0.0990189307726053)
--(axis cs:1816,0.0990189307726053)
--(axis cs:1817,0.0990189307726053)
--(axis cs:1818,0.0991028214429968)
--(axis cs:1819,0.0991028214429968)
--(axis cs:1820,0.0991028214429968)
--(axis cs:1821,0.0991028214429968)
--(axis cs:1822,0.0991028214429968)
--(axis cs:1823,0.0991028214429968)
--(axis cs:1824,0.0991028214429968)
--(axis cs:1825,0.0991028214429968)
--(axis cs:1826,0.0991028214429968)
--(axis cs:1827,0.0991028214429968)
--(axis cs:1828,0.0991028214429968)
--(axis cs:1829,0.0991028214429968)
--(axis cs:1830,0.0992692579762463)
--(axis cs:1831,0.0992692579762463)
--(axis cs:1832,0.0992692579762463)
--(axis cs:1833,0.0992692579762463)
--(axis cs:1834,0.0992692579762463)
--(axis cs:1835,0.0992692579762463)
--(axis cs:1836,0.0992692579762463)
--(axis cs:1837,0.0992692579762463)
--(axis cs:1838,0.0992692579762463)
--(axis cs:1839,0.0992692579762463)
--(axis cs:1840,0.0992692579762463)
--(axis cs:1841,0.0992692579762463)
--(axis cs:1842,0.0992692579762463)
--(axis cs:1843,0.0992692579762463)
--(axis cs:1844,0.0992692579762463)
--(axis cs:1845,0.0992692579762463)
--(axis cs:1846,0.0992692579762463)
--(axis cs:1847,0.0992692579762463)
--(axis cs:1848,0.0992692579762463)
--(axis cs:1849,0.0992775248271745)
--(axis cs:1850,0.0992775248271745)
--(axis cs:1851,0.0994488307062929)
--(axis cs:1852,0.0994488307062929)
--(axis cs:1853,0.0994488307062929)
--(axis cs:1854,0.0995974364055658)
--(axis cs:1855,0.0995974364055658)
--(axis cs:1856,0.0995974364055658)
--(axis cs:1857,0.0997456278238267)
--(axis cs:1858,0.0999379764731998)
--(axis cs:1859,0.0999379764731998)
--(axis cs:1860,0.0999379764731998)
--(axis cs:1861,0.0999379764731998)
--(axis cs:1862,0.0999379764731998)
--(axis cs:1863,0.100040871953276)
--(axis cs:1864,0.100040871953276)
--(axis cs:1865,0.100040871953276)
--(axis cs:1866,0.100040871953276)
--(axis cs:1867,0.100040871953276)
--(axis cs:1868,0.100040871953276)
--(axis cs:1869,0.100121168599155)
--(axis cs:1870,0.100121168599155)
--(axis cs:1871,0.100121168599155)
--(axis cs:1872,0.100121168599155)
--(axis cs:1873,0.100245451124112)
--(axis cs:1874,0.100245451124112)
--(axis cs:1875,0.100245451124112)
--(axis cs:1876,0.100245451124112)
--(axis cs:1877,0.100369328409894)
--(axis cs:1878,0.100369328409894)
--(axis cs:1879,0.100369328409894)
--(axis cs:1880,0.100369328409894)
--(axis cs:1881,0.100492802865203)
--(axis cs:1882,0.100492802865203)
--(axis cs:1883,0.100492802865203)
--(axis cs:1884,0.100637973910796)
--(axis cs:1885,0.100637973910796)
--(axis cs:1886,0.100637973910796)
--(axis cs:1887,0.100782749016433)
--(axis cs:1888,0.100782749016433)
--(axis cs:1889,0.100782749016433)
--(axis cs:1890,0.100782749016433)
--(axis cs:1891,0.100782749016433)
--(axis cs:1892,0.100883012628809)
--(axis cs:1893,0.100883012628809)
--(axis cs:1894,0.100883012628809)
--(axis cs:1895,0.101026942492108)
--(axis cs:1896,0.101214536007295)
--(axis cs:1897,0.101214536007295)
--(axis cs:1898,0.101214536007295)
--(axis cs:1899,0.101214536007295)
--(axis cs:1900,0.101214536007295)
--(axis cs:1901,0.101214536007295)
--(axis cs:1902,0.101291734336828)
--(axis cs:1903,0.101291734336828)
--(axis cs:1904,0.101291734336828)
--(axis cs:1905,0.101291734336828)
--(axis cs:1906,0.101291734336828)
--(axis cs:1907,0.101291734336828)
--(axis cs:1908,0.101291734336828)
--(axis cs:1909,0.101291734336828)
--(axis cs:1910,0.101291734336828)
--(axis cs:1911,0.101291734336828)
--(axis cs:1912,0.101291734336828)
--(axis cs:1913,0.101291734336828)
--(axis cs:1914,0.101291734336828)
--(axis cs:1915,0.101291734336828)
--(axis cs:1916,0.101291734336828)
--(axis cs:1917,0.101291734336828)
--(axis cs:1918,0.101291734336828)
--(axis cs:1919,0.101291734336828)
--(axis cs:1920,0.101291734336828)
--(axis cs:1921,0.101292031500467)
--(axis cs:1922,0.101292031500467)
--(axis cs:1923,0.101292031500467)
--(axis cs:1924,0.101292031500467)
--(axis cs:1925,0.101292031500467)
--(axis cs:1926,0.101390074674775)
--(axis cs:1927,0.101390074674775)
--(axis cs:1928,0.101390074674775)
--(axis cs:1929,0.101390074674775)
--(axis cs:1930,0.101390074674775)
--(axis cs:1931,0.101390074674775)
--(axis cs:1932,0.101390074674775)
--(axis cs:1933,0.101444328167675)
--(axis cs:1934,0.101444328167675)
--(axis cs:1935,0.101444328167675)
--(axis cs:1936,0.10158500265946)
--(axis cs:1937,0.10158500265946)
--(axis cs:1938,0.10158500265946)
--(axis cs:1939,0.101725304429556)
--(axis cs:1940,0.101725304429556)
--(axis cs:1941,0.101725304429556)
--(axis cs:1942,0.101725304429556)
--(axis cs:1943,0.101725304429556)
--(axis cs:1944,0.101725304429556)
--(axis cs:1945,0.101725304429556)
--(axis cs:1946,0.101725304429556)
--(axis cs:1947,0.101725304429556)
--(axis cs:1948,0.101725304429556)
--(axis cs:1949,0.101725304429556)
--(axis cs:1950,0.101725304429556)
--(axis cs:1951,0.101874843177387)
--(axis cs:1952,0.101874843177387)
--(axis cs:1953,0.101874843177387)
--(axis cs:1954,0.101874843177387)
--(axis cs:1955,0.101874843177387)
--(axis cs:1956,0.101874843177387)
--(axis cs:1957,0.101874843177387)
--(axis cs:1958,0.101874843177387)
--(axis cs:1959,0.101874843177387)
--(axis cs:1960,0.101874843177387)
--(axis cs:1961,0.101874843177387)
--(axis cs:1962,0.102044655582733)
--(axis cs:1963,0.102044655582733)
--(axis cs:1964,0.102044655582733)
--(axis cs:1965,0.102182819818628)
--(axis cs:1966,0.102182819818628)
--(axis cs:1967,0.102342086424808)
--(axis cs:1968,0.102342086424808)
--(axis cs:1969,0.102501017451473)
--(axis cs:1970,0.102501017451473)
--(axis cs:1971,0.102501017451473)
--(axis cs:1972,0.102638161025335)
--(axis cs:1973,0.102638161025335)
--(axis cs:1974,0.102638161025335)
--(axis cs:1975,0.102638161025335)
--(axis cs:1976,0.102638161025335)
--(axis cs:1977,0.102638161025335)
--(axis cs:1978,0.102710701531351)
--(axis cs:1979,0.102710701531351)
--(axis cs:1980,0.102710701531351)
--(axis cs:1981,0.102710701531351)
--(axis cs:1982,0.102710701531351)
--(axis cs:1983,0.102710701531351)
--(axis cs:1984,0.102710701531351)
--(axis cs:1985,0.102710701531351)
--(axis cs:1986,0.102710701531351)
--(axis cs:1987,0.102718946908045)
--(axis cs:1988,0.102897421574979)
--(axis cs:1989,0.102897421574979)
--(axis cs:1990,0.102897421574979)
--(axis cs:1991,0.102897421574979)
--(axis cs:1992,0.102897421574979)
--(axis cs:1993,0.102897421574979)
--(axis cs:1994,0.102897421574979)
--(axis cs:1995,0.102897421574979)
--(axis cs:1996,0.102897421574979)
--(axis cs:1997,0.102897421574979)
--(axis cs:1998,0.102897421574979)
--(axis cs:1999,0.102897421574979)
--(axis cs:2000,0.102897421574979)
--(axis cs:2000,0.118656242325982)
--(axis cs:2000,0.118656242325982)
--(axis cs:1999,0.118656242325982)
--(axis cs:1998,0.118656242325982)
--(axis cs:1997,0.118656242325982)
--(axis cs:1996,0.118656242325982)
--(axis cs:1995,0.118656242325982)
--(axis cs:1994,0.118656242325982)
--(axis cs:1993,0.118656242325982)
--(axis cs:1992,0.118656242325982)
--(axis cs:1991,0.118656242325982)
--(axis cs:1990,0.118656242325982)
--(axis cs:1989,0.118656242325982)
--(axis cs:1988,0.118656242325982)
--(axis cs:1987,0.118656242325982)
--(axis cs:1986,0.118656242325982)
--(axis cs:1985,0.118656242325982)
--(axis cs:1984,0.118656242325982)
--(axis cs:1983,0.118656242325982)
--(axis cs:1982,0.118656242325982)
--(axis cs:1981,0.118656242325982)
--(axis cs:1980,0.118656242325982)
--(axis cs:1979,0.118656242325982)
--(axis cs:1978,0.118656242325982)
--(axis cs:1977,0.118656242325982)
--(axis cs:1976,0.118656242325982)
--(axis cs:1975,0.118656242325982)
--(axis cs:1974,0.118656242325982)
--(axis cs:1973,0.118656242325982)
--(axis cs:1972,0.118656242325982)
--(axis cs:1971,0.118656242325982)
--(axis cs:1970,0.118656242325982)
--(axis cs:1969,0.118656242325982)
--(axis cs:1968,0.118656242325982)
--(axis cs:1967,0.118656242325982)
--(axis cs:1966,0.118656242325982)
--(axis cs:1965,0.118656242325982)
--(axis cs:1964,0.118656242325982)
--(axis cs:1963,0.118656242325982)
--(axis cs:1962,0.118656242325982)
--(axis cs:1961,0.118656242325982)
--(axis cs:1960,0.118656242325982)
--(axis cs:1959,0.118656242325982)
--(axis cs:1958,0.118656242325982)
--(axis cs:1957,0.118656242325982)
--(axis cs:1956,0.118656242325982)
--(axis cs:1955,0.118656242325982)
--(axis cs:1954,0.118656242325982)
--(axis cs:1953,0.118656242325982)
--(axis cs:1952,0.118656242325982)
--(axis cs:1951,0.118656242325982)
--(axis cs:1950,0.118656242325982)
--(axis cs:1949,0.118656242325982)
--(axis cs:1948,0.118656242325982)
--(axis cs:1947,0.118656242325982)
--(axis cs:1946,0.118656242325982)
--(axis cs:1945,0.118656242325982)
--(axis cs:1944,0.118656242325982)
--(axis cs:1943,0.118656242325982)
--(axis cs:1942,0.118656242325982)
--(axis cs:1941,0.118656242325982)
--(axis cs:1940,0.118656242325982)
--(axis cs:1939,0.118656242325982)
--(axis cs:1938,0.118656242325982)
--(axis cs:1937,0.118656242325982)
--(axis cs:1936,0.118656242325982)
--(axis cs:1935,0.118656242325982)
--(axis cs:1934,0.118656242325982)
--(axis cs:1933,0.118656242325982)
--(axis cs:1932,0.118656242325982)
--(axis cs:1931,0.118656242325982)
--(axis cs:1930,0.118656242325982)
--(axis cs:1929,0.118656242325982)
--(axis cs:1928,0.118656242325982)
--(axis cs:1927,0.118656242325982)
--(axis cs:1926,0.118656242325982)
--(axis cs:1925,0.118656242325982)
--(axis cs:1924,0.118656242325982)
--(axis cs:1923,0.118656242325982)
--(axis cs:1922,0.118656242325982)
--(axis cs:1921,0.118656242325982)
--(axis cs:1920,0.118656242325982)
--(axis cs:1919,0.118656242325982)
--(axis cs:1918,0.118656242325982)
--(axis cs:1917,0.118656242325982)
--(axis cs:1916,0.118656242325982)
--(axis cs:1915,0.118656242325982)
--(axis cs:1914,0.118656242325982)
--(axis cs:1913,0.118656242325982)
--(axis cs:1912,0.118656242325982)
--(axis cs:1911,0.118656242325982)
--(axis cs:1910,0.118656242325982)
--(axis cs:1909,0.118656242325982)
--(axis cs:1908,0.118656242325982)
--(axis cs:1907,0.118656242325982)
--(axis cs:1906,0.118656242325982)
--(axis cs:1905,0.118656242325982)
--(axis cs:1904,0.118656242325982)
--(axis cs:1903,0.118656242325982)
--(axis cs:1902,0.118656242325982)
--(axis cs:1901,0.118656242325982)
--(axis cs:1900,0.118656242325982)
--(axis cs:1899,0.118656242325982)
--(axis cs:1898,0.118656242325982)
--(axis cs:1897,0.118656242325982)
--(axis cs:1896,0.118656242325982)
--(axis cs:1895,0.118656242325982)
--(axis cs:1894,0.118656242325982)
--(axis cs:1893,0.118656242325982)
--(axis cs:1892,0.118656242325982)
--(axis cs:1891,0.118656242325982)
--(axis cs:1890,0.118656242325982)
--(axis cs:1889,0.118656242325982)
--(axis cs:1888,0.118656242325982)
--(axis cs:1887,0.118656242325982)
--(axis cs:1886,0.118656242325982)
--(axis cs:1885,0.118656242325982)
--(axis cs:1884,0.118656242325982)
--(axis cs:1883,0.118656242325982)
--(axis cs:1882,0.118656242325982)
--(axis cs:1881,0.118656242325982)
--(axis cs:1880,0.118656242325982)
--(axis cs:1879,0.118656242325982)
--(axis cs:1878,0.118656242325982)
--(axis cs:1877,0.118656242325982)
--(axis cs:1876,0.118656242325982)
--(axis cs:1875,0.118656242325982)
--(axis cs:1874,0.118656242325982)
--(axis cs:1873,0.118656242325982)
--(axis cs:1872,0.118656242325982)
--(axis cs:1871,0.118656242325982)
--(axis cs:1870,0.118656242325982)
--(axis cs:1869,0.118656242325982)
--(axis cs:1868,0.118656242325982)
--(axis cs:1867,0.118656242325982)
--(axis cs:1866,0.118656242325982)
--(axis cs:1865,0.118656242325982)
--(axis cs:1864,0.118656242325982)
--(axis cs:1863,0.118656242325982)
--(axis cs:1862,0.118656242325982)
--(axis cs:1861,0.118656242325982)
--(axis cs:1860,0.118656242325982)
--(axis cs:1859,0.118656242325982)
--(axis cs:1858,0.118656242325982)
--(axis cs:1857,0.118656242325982)
--(axis cs:1856,0.118656242325982)
--(axis cs:1855,0.118656242325982)
--(axis cs:1854,0.118656242325982)
--(axis cs:1853,0.118656242325982)
--(axis cs:1852,0.118656242325982)
--(axis cs:1851,0.118656242325982)
--(axis cs:1850,0.118656242325982)
--(axis cs:1849,0.118656242325982)
--(axis cs:1848,0.118656242325982)
--(axis cs:1847,0.118656242325982)
--(axis cs:1846,0.118656242325982)
--(axis cs:1845,0.118656242325982)
--(axis cs:1844,0.118656242325982)
--(axis cs:1843,0.118656242325982)
--(axis cs:1842,0.118656242325982)
--(axis cs:1841,0.118656242325982)
--(axis cs:1840,0.118656242325982)
--(axis cs:1839,0.118656242325982)
--(axis cs:1838,0.118656242325982)
--(axis cs:1837,0.118656242325982)
--(axis cs:1836,0.118656242325982)
--(axis cs:1835,0.118656242325982)
--(axis cs:1834,0.118656242325982)
--(axis cs:1833,0.118656242325982)
--(axis cs:1832,0.118656242325982)
--(axis cs:1831,0.118656242325982)
--(axis cs:1830,0.118656242325982)
--(axis cs:1829,0.118656242325982)
--(axis cs:1828,0.118656242325982)
--(axis cs:1827,0.118656242325982)
--(axis cs:1826,0.118656242325982)
--(axis cs:1825,0.118656242325982)
--(axis cs:1824,0.118656242325982)
--(axis cs:1823,0.118656242325982)
--(axis cs:1822,0.118656242325982)
--(axis cs:1821,0.118656242325982)
--(axis cs:1820,0.118656242325982)
--(axis cs:1819,0.118656242325982)
--(axis cs:1818,0.118656242325982)
--(axis cs:1817,0.118656242325982)
--(axis cs:1816,0.118656242325982)
--(axis cs:1815,0.118656242325982)
--(axis cs:1814,0.118656242325982)
--(axis cs:1813,0.118656242325982)
--(axis cs:1812,0.118656242325982)
--(axis cs:1811,0.118656242325982)
--(axis cs:1810,0.118656242325982)
--(axis cs:1809,0.118656242325982)
--(axis cs:1808,0.118656242325982)
--(axis cs:1807,0.118656242325982)
--(axis cs:1806,0.118656242325982)
--(axis cs:1805,0.118656242325982)
--(axis cs:1804,0.118656242325982)
--(axis cs:1803,0.118656242325982)
--(axis cs:1802,0.118656242325982)
--(axis cs:1801,0.118656242325982)
--(axis cs:1800,0.118656242325982)
--(axis cs:1799,0.118656242325982)
--(axis cs:1798,0.118656242325982)
--(axis cs:1797,0.118656242325982)
--(axis cs:1796,0.118656242325982)
--(axis cs:1795,0.118656242325982)
--(axis cs:1794,0.118656242325982)
--(axis cs:1793,0.118656242325982)
--(axis cs:1792,0.118656242325982)
--(axis cs:1791,0.118656242325982)
--(axis cs:1790,0.118656242325982)
--(axis cs:1789,0.118656242325982)
--(axis cs:1788,0.118656242325982)
--(axis cs:1787,0.118656242325982)
--(axis cs:1786,0.118656242325982)
--(axis cs:1785,0.118656242325982)
--(axis cs:1784,0.118656242325982)
--(axis cs:1783,0.118656242325982)
--(axis cs:1782,0.118656242325982)
--(axis cs:1781,0.118656242325982)
--(axis cs:1780,0.118656242325982)
--(axis cs:1779,0.118656242325982)
--(axis cs:1778,0.118656242325982)
--(axis cs:1777,0.118656242325982)
--(axis cs:1776,0.118656242325982)
--(axis cs:1775,0.118656242325982)
--(axis cs:1774,0.118656242325982)
--(axis cs:1773,0.118656242325982)
--(axis cs:1772,0.118656242325982)
--(axis cs:1771,0.118656242325982)
--(axis cs:1770,0.118656242325982)
--(axis cs:1769,0.118656242325982)
--(axis cs:1768,0.118656242325982)
--(axis cs:1767,0.118656242325982)
--(axis cs:1766,0.118656242325982)
--(axis cs:1765,0.118656242325982)
--(axis cs:1764,0.118656242325982)
--(axis cs:1763,0.118656242325982)
--(axis cs:1762,0.118656242325982)
--(axis cs:1761,0.118656242325982)
--(axis cs:1760,0.118656242325982)
--(axis cs:1759,0.118656242325982)
--(axis cs:1758,0.118656242325982)
--(axis cs:1757,0.118656242325982)
--(axis cs:1756,0.118656242325982)
--(axis cs:1755,0.118656242325982)
--(axis cs:1754,0.118656242325982)
--(axis cs:1753,0.118656242325982)
--(axis cs:1752,0.118656242325982)
--(axis cs:1751,0.118656242325982)
--(axis cs:1750,0.118656242325982)
--(axis cs:1749,0.118656242325982)
--(axis cs:1748,0.118656242325982)
--(axis cs:1747,0.118656242325982)
--(axis cs:1746,0.118656242325982)
--(axis cs:1745,0.118656242325982)
--(axis cs:1744,0.118656242325982)
--(axis cs:1743,0.118656242325982)
--(axis cs:1742,0.118656242325982)
--(axis cs:1741,0.118656242325982)
--(axis cs:1740,0.118656242325982)
--(axis cs:1739,0.118656242325982)
--(axis cs:1738,0.118656242325982)
--(axis cs:1737,0.118656242325982)
--(axis cs:1736,0.118656242325982)
--(axis cs:1735,0.118656242325982)
--(axis cs:1734,0.118656242325982)
--(axis cs:1733,0.118656242325982)
--(axis cs:1732,0.118656242325982)
--(axis cs:1731,0.118656242325982)
--(axis cs:1730,0.118656242325982)
--(axis cs:1729,0.118656242325982)
--(axis cs:1728,0.118656242325982)
--(axis cs:1727,0.118656242325982)
--(axis cs:1726,0.118656242325982)
--(axis cs:1725,0.118656242325982)
--(axis cs:1724,0.118656242325982)
--(axis cs:1723,0.118656242325982)
--(axis cs:1722,0.118656242325982)
--(axis cs:1721,0.118656242325982)
--(axis cs:1720,0.118656242325982)
--(axis cs:1719,0.118656242325982)
--(axis cs:1718,0.118656242325982)
--(axis cs:1717,0.118656242325982)
--(axis cs:1716,0.118656242325982)
--(axis cs:1715,0.118656242325982)
--(axis cs:1714,0.118656242325982)
--(axis cs:1713,0.118656242325982)
--(axis cs:1712,0.118656242325982)
--(axis cs:1711,0.118656242325982)
--(axis cs:1710,0.118656242325982)
--(axis cs:1709,0.118656242325982)
--(axis cs:1708,0.118656242325982)
--(axis cs:1707,0.118656242325982)
--(axis cs:1706,0.118656242325982)
--(axis cs:1705,0.118656242325982)
--(axis cs:1704,0.118656242325982)
--(axis cs:1703,0.118656242325982)
--(axis cs:1702,0.118656242325982)
--(axis cs:1701,0.118656242325982)
--(axis cs:1700,0.118656242325982)
--(axis cs:1699,0.118656242325982)
--(axis cs:1698,0.118656242325982)
--(axis cs:1697,0.118656242325982)
--(axis cs:1696,0.118656242325982)
--(axis cs:1695,0.118656242325982)
--(axis cs:1694,0.118656242325982)
--(axis cs:1693,0.118656242325982)
--(axis cs:1692,0.118656242325982)
--(axis cs:1691,0.118656242325982)
--(axis cs:1690,0.118656242325982)
--(axis cs:1689,0.118656242325982)
--(axis cs:1688,0.118656242325982)
--(axis cs:1687,0.118656242325982)
--(axis cs:1686,0.118656242325982)
--(axis cs:1685,0.118656242325982)
--(axis cs:1684,0.118656242325982)
--(axis cs:1683,0.118656242325982)
--(axis cs:1682,0.118656242325982)
--(axis cs:1681,0.118656242325982)
--(axis cs:1680,0.118656242325982)
--(axis cs:1679,0.118656242325982)
--(axis cs:1678,0.118656242325982)
--(axis cs:1677,0.118656242325982)
--(axis cs:1676,0.118656242325982)
--(axis cs:1675,0.118656242325982)
--(axis cs:1674,0.118656242325982)
--(axis cs:1673,0.118656242325982)
--(axis cs:1672,0.118656242325982)
--(axis cs:1671,0.118656242325982)
--(axis cs:1670,0.118656242325982)
--(axis cs:1669,0.118656242325982)
--(axis cs:1668,0.118656242325982)
--(axis cs:1667,0.118656242325982)
--(axis cs:1666,0.118656242325982)
--(axis cs:1665,0.118656242325982)
--(axis cs:1664,0.118656242325982)
--(axis cs:1663,0.118656242325982)
--(axis cs:1662,0.118656242325982)
--(axis cs:1661,0.118656242325982)
--(axis cs:1660,0.118656242325982)
--(axis cs:1659,0.118656242325982)
--(axis cs:1658,0.118656242325982)
--(axis cs:1657,0.118656242325982)
--(axis cs:1656,0.118656242325982)
--(axis cs:1655,0.118656242325982)
--(axis cs:1654,0.118656242325982)
--(axis cs:1653,0.118656242325982)
--(axis cs:1652,0.118656242325982)
--(axis cs:1651,0.118656242325982)
--(axis cs:1650,0.118656242325982)
--(axis cs:1649,0.118656242325982)
--(axis cs:1648,0.118656242325982)
--(axis cs:1647,0.118656242325982)
--(axis cs:1646,0.118656242325982)
--(axis cs:1645,0.118656242325982)
--(axis cs:1644,0.118656242325982)
--(axis cs:1643,0.118656242325982)
--(axis cs:1642,0.118656242325982)
--(axis cs:1641,0.118656242325982)
--(axis cs:1640,0.118656242325982)
--(axis cs:1639,0.118656242325982)
--(axis cs:1638,0.118656242325982)
--(axis cs:1637,0.118656242325982)
--(axis cs:1636,0.118656242325982)
--(axis cs:1635,0.118656242325982)
--(axis cs:1634,0.118656242325982)
--(axis cs:1633,0.118656242325982)
--(axis cs:1632,0.118656242325982)
--(axis cs:1631,0.118656242325982)
--(axis cs:1630,0.118656242325982)
--(axis cs:1629,0.118656242325982)
--(axis cs:1628,0.118656242325982)
--(axis cs:1627,0.118656242325982)
--(axis cs:1626,0.118656242325982)
--(axis cs:1625,0.118656242325982)
--(axis cs:1624,0.118656242325982)
--(axis cs:1623,0.118656242325982)
--(axis cs:1622,0.118656242325982)
--(axis cs:1621,0.118656242325982)
--(axis cs:1620,0.118656242325982)
--(axis cs:1619,0.118656242325982)
--(axis cs:1618,0.118656242325982)
--(axis cs:1617,0.118656242325982)
--(axis cs:1616,0.118656242325982)
--(axis cs:1615,0.118656242325982)
--(axis cs:1614,0.118656242325982)
--(axis cs:1613,0.118656242325982)
--(axis cs:1612,0.118656242325982)
--(axis cs:1611,0.118656242325982)
--(axis cs:1610,0.118656242325982)
--(axis cs:1609,0.118656242325982)
--(axis cs:1608,0.118656242325982)
--(axis cs:1607,0.118656242325982)
--(axis cs:1606,0.118656242325982)
--(axis cs:1605,0.118656242325982)
--(axis cs:1604,0.118656242325982)
--(axis cs:1603,0.118656242325982)
--(axis cs:1602,0.118656242325982)
--(axis cs:1601,0.118656242325982)
--(axis cs:1600,0.118656242325982)
--(axis cs:1599,0.118656242325982)
--(axis cs:1598,0.118656242325982)
--(axis cs:1597,0.118656242325982)
--(axis cs:1596,0.118656242325982)
--(axis cs:1595,0.118656242325982)
--(axis cs:1594,0.118656242325982)
--(axis cs:1593,0.118656242325982)
--(axis cs:1592,0.118656242325982)
--(axis cs:1591,0.118656242325982)
--(axis cs:1590,0.118656242325982)
--(axis cs:1589,0.118656242325982)
--(axis cs:1588,0.118656242325982)
--(axis cs:1587,0.118656242325982)
--(axis cs:1586,0.118656242325982)
--(axis cs:1585,0.118656242325982)
--(axis cs:1584,0.118656242325982)
--(axis cs:1583,0.118656242325982)
--(axis cs:1582,0.118656242325982)
--(axis cs:1581,0.118656242325982)
--(axis cs:1580,0.118656242325982)
--(axis cs:1579,0.118656242325982)
--(axis cs:1578,0.118656242325982)
--(axis cs:1577,0.118656242325982)
--(axis cs:1576,0.118656242325982)
--(axis cs:1575,0.118656242325982)
--(axis cs:1574,0.118656242325982)
--(axis cs:1573,0.118656242325982)
--(axis cs:1572,0.118656242325982)
--(axis cs:1571,0.118656242325982)
--(axis cs:1570,0.118656242325982)
--(axis cs:1569,0.118656242325982)
--(axis cs:1568,0.118656242325982)
--(axis cs:1567,0.118656242325982)
--(axis cs:1566,0.118656242325982)
--(axis cs:1565,0.118656242325982)
--(axis cs:1564,0.118656242325982)
--(axis cs:1563,0.118656242325982)
--(axis cs:1562,0.118656242325982)
--(axis cs:1561,0.118656242325982)
--(axis cs:1560,0.118656242325982)
--(axis cs:1559,0.118656242325982)
--(axis cs:1558,0.118656242325982)
--(axis cs:1557,0.118656242325982)
--(axis cs:1556,0.118656242325982)
--(axis cs:1555,0.118656242325982)
--(axis cs:1554,0.118656242325982)
--(axis cs:1553,0.118656242325982)
--(axis cs:1552,0.118656242325982)
--(axis cs:1551,0.118656242325982)
--(axis cs:1550,0.118656242325982)
--(axis cs:1549,0.118656242325982)
--(axis cs:1548,0.118656242325982)
--(axis cs:1547,0.118656242325982)
--(axis cs:1546,0.118656242325982)
--(axis cs:1545,0.118656242325982)
--(axis cs:1544,0.118656242325982)
--(axis cs:1543,0.118656242325982)
--(axis cs:1542,0.118656242325982)
--(axis cs:1541,0.118656242325982)
--(axis cs:1540,0.118656242325982)
--(axis cs:1539,0.118656242325982)
--(axis cs:1538,0.118656242325982)
--(axis cs:1537,0.118656242325982)
--(axis cs:1536,0.118656242325982)
--(axis cs:1535,0.118656242325982)
--(axis cs:1534,0.118656242325982)
--(axis cs:1533,0.118656242325982)
--(axis cs:1532,0.118656242325982)
--(axis cs:1531,0.118656242325982)
--(axis cs:1530,0.118656242325982)
--(axis cs:1529,0.118656242325982)
--(axis cs:1528,0.118656242325982)
--(axis cs:1527,0.118656242325982)
--(axis cs:1526,0.118656242325982)
--(axis cs:1525,0.118656242325982)
--(axis cs:1524,0.118656242325982)
--(axis cs:1523,0.118656242325982)
--(axis cs:1522,0.118656242325982)
--(axis cs:1521,0.118656242325982)
--(axis cs:1520,0.118656242325982)
--(axis cs:1519,0.118656242325982)
--(axis cs:1518,0.118656242325982)
--(axis cs:1517,0.118656242325982)
--(axis cs:1516,0.118656242325982)
--(axis cs:1515,0.118656242325982)
--(axis cs:1514,0.118656242325982)
--(axis cs:1513,0.118656242325982)
--(axis cs:1512,0.118656242325982)
--(axis cs:1511,0.118656242325982)
--(axis cs:1510,0.118656242325982)
--(axis cs:1509,0.118656242325982)
--(axis cs:1508,0.118656242325982)
--(axis cs:1507,0.118656242325982)
--(axis cs:1506,0.118656242325982)
--(axis cs:1505,0.118656242325982)
--(axis cs:1504,0.118656242325982)
--(axis cs:1503,0.118656242325982)
--(axis cs:1502,0.118656242325982)
--(axis cs:1501,0.118656242325982)
--(axis cs:1500,0.118656242325982)
--(axis cs:1499,0.118656242325982)
--(axis cs:1498,0.118656242325982)
--(axis cs:1497,0.118656242325982)
--(axis cs:1496,0.118656242325982)
--(axis cs:1495,0.118656242325982)
--(axis cs:1494,0.118656242325982)
--(axis cs:1493,0.118656242325982)
--(axis cs:1492,0.118656242325982)
--(axis cs:1491,0.118656242325982)
--(axis cs:1490,0.118656242325982)
--(axis cs:1489,0.118656242325982)
--(axis cs:1488,0.118656242325982)
--(axis cs:1487,0.118656242325982)
--(axis cs:1486,0.118656242325982)
--(axis cs:1485,0.118656242325982)
--(axis cs:1484,0.118656242325982)
--(axis cs:1483,0.118656242325982)
--(axis cs:1482,0.118656242325982)
--(axis cs:1481,0.118656242325982)
--(axis cs:1480,0.118656242325982)
--(axis cs:1479,0.118656242325982)
--(axis cs:1478,0.118656242325982)
--(axis cs:1477,0.118656242325982)
--(axis cs:1476,0.118656242325982)
--(axis cs:1475,0.118656242325982)
--(axis cs:1474,0.118656242325982)
--(axis cs:1473,0.118656242325982)
--(axis cs:1472,0.118656242325982)
--(axis cs:1471,0.118656242325982)
--(axis cs:1470,0.118656242325982)
--(axis cs:1469,0.118656242325982)
--(axis cs:1468,0.118656242325982)
--(axis cs:1467,0.118656242325982)
--(axis cs:1466,0.118656242325982)
--(axis cs:1465,0.118656242325982)
--(axis cs:1464,0.118656242325982)
--(axis cs:1463,0.118656242325982)
--(axis cs:1462,0.118656242325982)
--(axis cs:1461,0.118656242325982)
--(axis cs:1460,0.118656242325982)
--(axis cs:1459,0.118656242325982)
--(axis cs:1458,0.118656242325982)
--(axis cs:1457,0.118656242325982)
--(axis cs:1456,0.118656242325982)
--(axis cs:1455,0.118656242325982)
--(axis cs:1454,0.118656242325982)
--(axis cs:1453,0.118656242325982)
--(axis cs:1452,0.118656242325982)
--(axis cs:1451,0.118656242325982)
--(axis cs:1450,0.118656242325982)
--(axis cs:1449,0.118656242325982)
--(axis cs:1448,0.118656242325982)
--(axis cs:1447,0.118656242325982)
--(axis cs:1446,0.118656242325982)
--(axis cs:1445,0.118656242325982)
--(axis cs:1444,0.118656242325982)
--(axis cs:1443,0.118656242325982)
--(axis cs:1442,0.118656242325982)
--(axis cs:1441,0.118656242325982)
--(axis cs:1440,0.118656242325982)
--(axis cs:1439,0.118656242325982)
--(axis cs:1438,0.118656242325982)
--(axis cs:1437,0.118656242325982)
--(axis cs:1436,0.118656242325982)
--(axis cs:1435,0.118656242325982)
--(axis cs:1434,0.118656242325982)
--(axis cs:1433,0.118656242325982)
--(axis cs:1432,0.118656242325982)
--(axis cs:1431,0.118656242325982)
--(axis cs:1430,0.118656242325982)
--(axis cs:1429,0.118656242325982)
--(axis cs:1428,0.118656242325982)
--(axis cs:1427,0.118656242325982)
--(axis cs:1426,0.118656242325982)
--(axis cs:1425,0.118656242325982)
--(axis cs:1424,0.118656242325982)
--(axis cs:1423,0.118656242325982)
--(axis cs:1422,0.118656242325982)
--(axis cs:1421,0.118656242325982)
--(axis cs:1420,0.118656242325982)
--(axis cs:1419,0.118656242325982)
--(axis cs:1418,0.118656242325982)
--(axis cs:1417,0.118656242325982)
--(axis cs:1416,0.118656242325982)
--(axis cs:1415,0.118656242325982)
--(axis cs:1414,0.118656242325982)
--(axis cs:1413,0.118656242325982)
--(axis cs:1412,0.118656242325982)
--(axis cs:1411,0.118656242325982)
--(axis cs:1410,0.118656242325982)
--(axis cs:1409,0.118656242325982)
--(axis cs:1408,0.118656242325982)
--(axis cs:1407,0.118656242325982)
--(axis cs:1406,0.118656242325982)
--(axis cs:1405,0.118656242325982)
--(axis cs:1404,0.118656242325982)
--(axis cs:1403,0.118656242325982)
--(axis cs:1402,0.118656242325982)
--(axis cs:1401,0.118656242325982)
--(axis cs:1400,0.118656242325982)
--(axis cs:1399,0.118656242325982)
--(axis cs:1398,0.118656242325982)
--(axis cs:1397,0.118656242325982)
--(axis cs:1396,0.118656242325982)
--(axis cs:1395,0.118656242325982)
--(axis cs:1394,0.118656242325982)
--(axis cs:1393,0.118656242325982)
--(axis cs:1392,0.118656242325982)
--(axis cs:1391,0.118656242325982)
--(axis cs:1390,0.118656242325982)
--(axis cs:1389,0.118656242325982)
--(axis cs:1388,0.118656242325982)
--(axis cs:1387,0.118656242325982)
--(axis cs:1386,0.118656242325982)
--(axis cs:1385,0.118656242325982)
--(axis cs:1384,0.118656242325982)
--(axis cs:1383,0.118656242325982)
--(axis cs:1382,0.118656242325982)
--(axis cs:1381,0.118656242325982)
--(axis cs:1380,0.118656242325982)
--(axis cs:1379,0.118656242325982)
--(axis cs:1378,0.118656242325982)
--(axis cs:1377,0.118656242325982)
--(axis cs:1376,0.118656242325982)
--(axis cs:1375,0.118656242325982)
--(axis cs:1374,0.118656242325982)
--(axis cs:1373,0.118656242325982)
--(axis cs:1372,0.118656242325982)
--(axis cs:1371,0.118656242325982)
--(axis cs:1370,0.118656242325982)
--(axis cs:1369,0.118656242325982)
--(axis cs:1368,0.118656242325982)
--(axis cs:1367,0.118656242325982)
--(axis cs:1366,0.118656242325982)
--(axis cs:1365,0.118656242325982)
--(axis cs:1364,0.118656242325982)
--(axis cs:1363,0.118656242325982)
--(axis cs:1362,0.118656242325982)
--(axis cs:1361,0.118656242325982)
--(axis cs:1360,0.118656242325982)
--(axis cs:1359,0.118656242325982)
--(axis cs:1358,0.118656242325982)
--(axis cs:1357,0.118656242325982)
--(axis cs:1356,0.118656242325982)
--(axis cs:1355,0.118656242325982)
--(axis cs:1354,0.118656242325982)
--(axis cs:1353,0.118656242325982)
--(axis cs:1352,0.118656242325982)
--(axis cs:1351,0.118656242325982)
--(axis cs:1350,0.118656242325982)
--(axis cs:1349,0.118656242325982)
--(axis cs:1348,0.118656242325982)
--(axis cs:1347,0.118656242325982)
--(axis cs:1346,0.118656242325982)
--(axis cs:1345,0.118656242325982)
--(axis cs:1344,0.118656242325982)
--(axis cs:1343,0.118656242325982)
--(axis cs:1342,0.118656242325982)
--(axis cs:1341,0.118656242325982)
--(axis cs:1340,0.118656242325982)
--(axis cs:1339,0.118656242325982)
--(axis cs:1338,0.118656242325982)
--(axis cs:1337,0.118656242325982)
--(axis cs:1336,0.118656242325982)
--(axis cs:1335,0.118656242325982)
--(axis cs:1334,0.118656242325982)
--(axis cs:1333,0.118656242325982)
--(axis cs:1332,0.118656242325982)
--(axis cs:1331,0.118656242325982)
--(axis cs:1330,0.118656242325982)
--(axis cs:1329,0.118656242325982)
--(axis cs:1328,0.118656242325982)
--(axis cs:1327,0.118656242325982)
--(axis cs:1326,0.118656242325982)
--(axis cs:1325,0.118656242325982)
--(axis cs:1324,0.118656242325982)
--(axis cs:1323,0.118656242325982)
--(axis cs:1322,0.118656242325982)
--(axis cs:1321,0.118656242325982)
--(axis cs:1320,0.118656242325982)
--(axis cs:1319,0.118656242325982)
--(axis cs:1318,0.118656242325982)
--(axis cs:1317,0.118656242325982)
--(axis cs:1316,0.118656242325982)
--(axis cs:1315,0.118656242325982)
--(axis cs:1314,0.118656242325982)
--(axis cs:1313,0.118656242325982)
--(axis cs:1312,0.118656242325982)
--(axis cs:1311,0.118656242325982)
--(axis cs:1310,0.118656242325982)
--(axis cs:1309,0.118656242325982)
--(axis cs:1308,0.118656242325982)
--(axis cs:1307,0.118656242325982)
--(axis cs:1306,0.118656242325982)
--(axis cs:1305,0.118656242325982)
--(axis cs:1304,0.118656242325982)
--(axis cs:1303,0.118656242325982)
--(axis cs:1302,0.118656242325982)
--(axis cs:1301,0.118656242325982)
--(axis cs:1300,0.118656242325982)
--(axis cs:1299,0.118656242325982)
--(axis cs:1298,0.118656242325982)
--(axis cs:1297,0.118656242325982)
--(axis cs:1296,0.118656242325982)
--(axis cs:1295,0.118656242325982)
--(axis cs:1294,0.118656242325982)
--(axis cs:1293,0.118656242325982)
--(axis cs:1292,0.118656242325982)
--(axis cs:1291,0.118656242325982)
--(axis cs:1290,0.118656242325982)
--(axis cs:1289,0.118656242325982)
--(axis cs:1288,0.118656242325982)
--(axis cs:1287,0.118656242325982)
--(axis cs:1286,0.118656242325982)
--(axis cs:1285,0.118656242325982)
--(axis cs:1284,0.118656242325982)
--(axis cs:1283,0.118656242325982)
--(axis cs:1282,0.118656242325982)
--(axis cs:1281,0.118656242325982)
--(axis cs:1280,0.118656242325982)
--(axis cs:1279,0.118656242325982)
--(axis cs:1278,0.118656242325982)
--(axis cs:1277,0.118656242325982)
--(axis cs:1276,0.118656242325982)
--(axis cs:1275,0.118656242325982)
--(axis cs:1274,0.118656242325982)
--(axis cs:1273,0.118656242325982)
--(axis cs:1272,0.118656242325982)
--(axis cs:1271,0.118656242325982)
--(axis cs:1270,0.118656242325982)
--(axis cs:1269,0.118656242325982)
--(axis cs:1268,0.118656242325982)
--(axis cs:1267,0.118656242325982)
--(axis cs:1266,0.118656242325982)
--(axis cs:1265,0.118656242325982)
--(axis cs:1264,0.118656242325982)
--(axis cs:1263,0.118656242325982)
--(axis cs:1262,0.118656242325982)
--(axis cs:1261,0.118656242325982)
--(axis cs:1260,0.118656242325982)
--(axis cs:1259,0.118656242325982)
--(axis cs:1258,0.118656242325982)
--(axis cs:1257,0.118656242325982)
--(axis cs:1256,0.118656242325982)
--(axis cs:1255,0.118656242325982)
--(axis cs:1254,0.118656242325982)
--(axis cs:1253,0.118656242325982)
--(axis cs:1252,0.118656242325982)
--(axis cs:1251,0.118656242325982)
--(axis cs:1250,0.118656242325982)
--(axis cs:1249,0.118656242325982)
--(axis cs:1248,0.118656242325982)
--(axis cs:1247,0.118656242325982)
--(axis cs:1246,0.118656242325982)
--(axis cs:1245,0.118656242325982)
--(axis cs:1244,0.118656242325982)
--(axis cs:1243,0.118656242325982)
--(axis cs:1242,0.118656242325982)
--(axis cs:1241,0.118656242325982)
--(axis cs:1240,0.118656242325982)
--(axis cs:1239,0.118656242325982)
--(axis cs:1238,0.118656242325982)
--(axis cs:1237,0.118656242325982)
--(axis cs:1236,0.118656242325982)
--(axis cs:1235,0.118656242325982)
--(axis cs:1234,0.118656242325982)
--(axis cs:1233,0.118656242325982)
--(axis cs:1232,0.118656242325982)
--(axis cs:1231,0.118656242325982)
--(axis cs:1230,0.118656242325982)
--(axis cs:1229,0.118656242325982)
--(axis cs:1228,0.118656242325982)
--(axis cs:1227,0.118656242325982)
--(axis cs:1226,0.118656242325982)
--(axis cs:1225,0.118656242325982)
--(axis cs:1224,0.118656242325982)
--(axis cs:1223,0.118656242325982)
--(axis cs:1222,0.118656242325982)
--(axis cs:1221,0.118656242325982)
--(axis cs:1220,0.118656242325982)
--(axis cs:1219,0.118656242325982)
--(axis cs:1218,0.118656242325982)
--(axis cs:1217,0.118656242325982)
--(axis cs:1216,0.118656242325982)
--(axis cs:1215,0.118656242325982)
--(axis cs:1214,0.118656242325982)
--(axis cs:1213,0.118656242325982)
--(axis cs:1212,0.118656242325982)
--(axis cs:1211,0.118656242325982)
--(axis cs:1210,0.118656242325982)
--(axis cs:1209,0.118656242325982)
--(axis cs:1208,0.118656242325982)
--(axis cs:1207,0.118656242325982)
--(axis cs:1206,0.118656242325982)
--(axis cs:1205,0.118656242325982)
--(axis cs:1204,0.118656242325982)
--(axis cs:1203,0.118656242325982)
--(axis cs:1202,0.118656242325982)
--(axis cs:1201,0.118656242325982)
--(axis cs:1200,0.118656242325982)
--(axis cs:1199,0.118656242325982)
--(axis cs:1198,0.118656242325982)
--(axis cs:1197,0.118656242325982)
--(axis cs:1196,0.118656242325982)
--(axis cs:1195,0.118656242325982)
--(axis cs:1194,0.118656242325982)
--(axis cs:1193,0.118656242325982)
--(axis cs:1192,0.118656242325982)
--(axis cs:1191,0.118656242325982)
--(axis cs:1190,0.118656242325982)
--(axis cs:1189,0.118656242325982)
--(axis cs:1188,0.118656242325982)
--(axis cs:1187,0.118656242325982)
--(axis cs:1186,0.118656242325982)
--(axis cs:1185,0.118656242325982)
--(axis cs:1184,0.118656242325982)
--(axis cs:1183,0.118656242325982)
--(axis cs:1182,0.118656242325982)
--(axis cs:1181,0.118656242325982)
--(axis cs:1180,0.118656242325982)
--(axis cs:1179,0.118656242325982)
--(axis cs:1178,0.118656242325982)
--(axis cs:1177,0.118656242325982)
--(axis cs:1176,0.118656242325982)
--(axis cs:1175,0.118656242325982)
--(axis cs:1174,0.118656242325982)
--(axis cs:1173,0.118656242325982)
--(axis cs:1172,0.118656242325982)
--(axis cs:1171,0.118656242325982)
--(axis cs:1170,0.118656242325982)
--(axis cs:1169,0.118656242325982)
--(axis cs:1168,0.118656242325982)
--(axis cs:1167,0.118656242325982)
--(axis cs:1166,0.118656242325982)
--(axis cs:1165,0.118656242325982)
--(axis cs:1164,0.118656242325982)
--(axis cs:1163,0.118656242325982)
--(axis cs:1162,0.118656242325982)
--(axis cs:1161,0.118656242325982)
--(axis cs:1160,0.118656242325982)
--(axis cs:1159,0.118656242325982)
--(axis cs:1158,0.118656242325982)
--(axis cs:1157,0.118656242325982)
--(axis cs:1156,0.118656242325982)
--(axis cs:1155,0.118656242325982)
--(axis cs:1154,0.118656242325982)
--(axis cs:1153,0.118656242325982)
--(axis cs:1152,0.118656242325982)
--(axis cs:1151,0.118656242325982)
--(axis cs:1150,0.118656242325982)
--(axis cs:1149,0.118656242325982)
--(axis cs:1148,0.118656242325982)
--(axis cs:1147,0.118656242325982)
--(axis cs:1146,0.118656242325982)
--(axis cs:1145,0.118656242325982)
--(axis cs:1144,0.118656242325982)
--(axis cs:1143,0.118656242325982)
--(axis cs:1142,0.118656242325982)
--(axis cs:1141,0.118656242325982)
--(axis cs:1140,0.118656242325982)
--(axis cs:1139,0.118656242325982)
--(axis cs:1138,0.118656242325982)
--(axis cs:1137,0.118656242325982)
--(axis cs:1136,0.118656242325982)
--(axis cs:1135,0.118656242325982)
--(axis cs:1134,0.118656242325982)
--(axis cs:1133,0.118656242325982)
--(axis cs:1132,0.118656242325982)
--(axis cs:1131,0.118656242325982)
--(axis cs:1130,0.118656242325982)
--(axis cs:1129,0.118656242325982)
--(axis cs:1128,0.118656242325982)
--(axis cs:1127,0.118656242325982)
--(axis cs:1126,0.118656242325982)
--(axis cs:1125,0.118656242325982)
--(axis cs:1124,0.118656242325982)
--(axis cs:1123,0.118656242325982)
--(axis cs:1122,0.118656242325982)
--(axis cs:1121,0.118656242325982)
--(axis cs:1120,0.118656242325982)
--(axis cs:1119,0.118656242325982)
--(axis cs:1118,0.118656242325982)
--(axis cs:1117,0.118656242325982)
--(axis cs:1116,0.118656242325982)
--(axis cs:1115,0.118656242325982)
--(axis cs:1114,0.118656242325982)
--(axis cs:1113,0.118656242325982)
--(axis cs:1112,0.118656242325982)
--(axis cs:1111,0.118656242325982)
--(axis cs:1110,0.118656242325982)
--(axis cs:1109,0.118656242325982)
--(axis cs:1108,0.118656242325982)
--(axis cs:1107,0.118656242325982)
--(axis cs:1106,0.118656242325982)
--(axis cs:1105,0.118656242325982)
--(axis cs:1104,0.118656242325982)
--(axis cs:1103,0.118656242325982)
--(axis cs:1102,0.118656242325982)
--(axis cs:1101,0.118656242325982)
--(axis cs:1100,0.118656242325982)
--(axis cs:1099,0.118656242325982)
--(axis cs:1098,0.118656242325982)
--(axis cs:1097,0.118656242325982)
--(axis cs:1096,0.118656242325982)
--(axis cs:1095,0.118656242325982)
--(axis cs:1094,0.118656242325982)
--(axis cs:1093,0.118656242325982)
--(axis cs:1092,0.118656242325982)
--(axis cs:1091,0.118656242325982)
--(axis cs:1090,0.118656242325982)
--(axis cs:1089,0.118656242325982)
--(axis cs:1088,0.118656242325982)
--(axis cs:1087,0.118656242325982)
--(axis cs:1086,0.118656242325982)
--(axis cs:1085,0.118656242325982)
--(axis cs:1084,0.118656242325982)
--(axis cs:1083,0.118656242325982)
--(axis cs:1082,0.118656242325982)
--(axis cs:1081,0.118656242325982)
--(axis cs:1080,0.118656242325982)
--(axis cs:1079,0.118656242325982)
--(axis cs:1078,0.118656242325982)
--(axis cs:1077,0.118656242325982)
--(axis cs:1076,0.118656242325982)
--(axis cs:1075,0.118656242325982)
--(axis cs:1074,0.118656242325982)
--(axis cs:1073,0.118656242325982)
--(axis cs:1072,0.118656242325982)
--(axis cs:1071,0.118656242325982)
--(axis cs:1070,0.118656242325982)
--(axis cs:1069,0.118656242325982)
--(axis cs:1068,0.118656242325982)
--(axis cs:1067,0.118656242325982)
--(axis cs:1066,0.118656242325982)
--(axis cs:1065,0.118656242325982)
--(axis cs:1064,0.118656242325982)
--(axis cs:1063,0.118656242325982)
--(axis cs:1062,0.118656242325982)
--(axis cs:1061,0.118656242325982)
--(axis cs:1060,0.118656242325982)
--(axis cs:1059,0.118656242325982)
--(axis cs:1058,0.118656242325982)
--(axis cs:1057,0.118656242325982)
--(axis cs:1056,0.118656242325982)
--(axis cs:1055,0.118656242325982)
--(axis cs:1054,0.118656242325982)
--(axis cs:1053,0.118656242325982)
--(axis cs:1052,0.118656242325982)
--(axis cs:1051,0.118656242325982)
--(axis cs:1050,0.118656242325982)
--(axis cs:1049,0.118656242325982)
--(axis cs:1048,0.118656242325982)
--(axis cs:1047,0.118656242325982)
--(axis cs:1046,0.118656242325982)
--(axis cs:1045,0.118656242325982)
--(axis cs:1044,0.118656242325982)
--(axis cs:1043,0.118656242325982)
--(axis cs:1042,0.118656242325982)
--(axis cs:1041,0.118656242325982)
--(axis cs:1040,0.118656242325982)
--(axis cs:1039,0.118656242325982)
--(axis cs:1038,0.118656242325982)
--(axis cs:1037,0.118656242325982)
--(axis cs:1036,0.118656242325982)
--(axis cs:1035,0.118656242325982)
--(axis cs:1034,0.118656242325982)
--(axis cs:1033,0.118656242325982)
--(axis cs:1032,0.118656242325982)
--(axis cs:1031,0.118656242325982)
--(axis cs:1030,0.118656242325982)
--(axis cs:1029,0.118656242325982)
--(axis cs:1028,0.118656242325982)
--(axis cs:1027,0.118656242325982)
--(axis cs:1026,0.118656242325982)
--(axis cs:1025,0.118656242325982)
--(axis cs:1024,0.118656242325982)
--(axis cs:1023,0.118656242325982)
--(axis cs:1022,0.118656242325982)
--(axis cs:1021,0.118656242325982)
--(axis cs:1020,0.118656242325982)
--(axis cs:1019,0.118656242325982)
--(axis cs:1018,0.118656242325982)
--(axis cs:1017,0.118656242325982)
--(axis cs:1016,0.118656242325982)
--(axis cs:1015,0.118656242325982)
--(axis cs:1014,0.118656242325982)
--(axis cs:1013,0.118656242325982)
--(axis cs:1012,0.118656242325982)
--(axis cs:1011,0.118656242325982)
--(axis cs:1010,0.118656242325982)
--(axis cs:1009,0.118656242325982)
--(axis cs:1008,0.118656242325982)
--(axis cs:1007,0.118656242325982)
--(axis cs:1006,0.118656242325982)
--(axis cs:1005,0.118656242325982)
--(axis cs:1004,0.118656242325982)
--(axis cs:1003,0.118656242325982)
--(axis cs:1002,0.118656242325982)
--(axis cs:1001,0.118656242325982)
--(axis cs:1000,0.118656242325982)
--(axis cs:999,0.118656242325982)
--(axis cs:998,0.118656242325982)
--(axis cs:997,0.118656242325982)
--(axis cs:996,0.118656242325982)
--(axis cs:995,0.118656242325982)
--(axis cs:994,0.118656242325982)
--(axis cs:993,0.118656242325982)
--(axis cs:992,0.118656242325982)
--(axis cs:991,0.118656242325982)
--(axis cs:990,0.118656242325982)
--(axis cs:989,0.118656242325982)
--(axis cs:988,0.118656242325982)
--(axis cs:987,0.118656242325982)
--(axis cs:986,0.118656242325982)
--(axis cs:985,0.118656242325982)
--(axis cs:984,0.118656242325982)
--(axis cs:983,0.118656242325982)
--(axis cs:982,0.118656242325982)
--(axis cs:981,0.118656242325982)
--(axis cs:980,0.118656242325982)
--(axis cs:979,0.118656242325982)
--(axis cs:978,0.118656242325982)
--(axis cs:977,0.118656242325982)
--(axis cs:976,0.118656242325982)
--(axis cs:975,0.118656242325982)
--(axis cs:974,0.118656242325982)
--(axis cs:973,0.118656242325982)
--(axis cs:972,0.118656242325982)
--(axis cs:971,0.118656242325982)
--(axis cs:970,0.118656242325982)
--(axis cs:969,0.118656242325982)
--(axis cs:968,0.118656242325982)
--(axis cs:967,0.118656242325982)
--(axis cs:966,0.118656242325982)
--(axis cs:965,0.118656242325982)
--(axis cs:964,0.118656242325982)
--(axis cs:963,0.118656242325982)
--(axis cs:962,0.118656242325982)
--(axis cs:961,0.118656242325982)
--(axis cs:960,0.118656242325982)
--(axis cs:959,0.118656242325982)
--(axis cs:958,0.118656242325982)
--(axis cs:957,0.118656242325982)
--(axis cs:956,0.118656242325982)
--(axis cs:955,0.118656242325982)
--(axis cs:954,0.118656242325982)
--(axis cs:953,0.118656242325982)
--(axis cs:952,0.118656242325982)
--(axis cs:951,0.118656242325982)
--(axis cs:950,0.118656242325982)
--(axis cs:949,0.118656242325982)
--(axis cs:948,0.118656242325982)
--(axis cs:947,0.118656242325982)
--(axis cs:946,0.118656242325982)
--(axis cs:945,0.118656242325982)
--(axis cs:944,0.118656242325982)
--(axis cs:943,0.118656242325982)
--(axis cs:942,0.118656242325982)
--(axis cs:941,0.118656242325982)
--(axis cs:940,0.118656242325982)
--(axis cs:939,0.118656242325982)
--(axis cs:938,0.118656242325982)
--(axis cs:937,0.118656242325982)
--(axis cs:936,0.118656242325982)
--(axis cs:935,0.118656242325982)
--(axis cs:934,0.118656242325982)
--(axis cs:933,0.118656242325982)
--(axis cs:932,0.118656242325982)
--(axis cs:931,0.118656242325982)
--(axis cs:930,0.118656242325982)
--(axis cs:929,0.118656242325982)
--(axis cs:928,0.118656242325982)
--(axis cs:927,0.118656242325982)
--(axis cs:926,0.118656242325982)
--(axis cs:925,0.118656242325982)
--(axis cs:924,0.118656242325982)
--(axis cs:923,0.118656242325982)
--(axis cs:922,0.118656242325982)
--(axis cs:921,0.118656242325982)
--(axis cs:920,0.118656242325982)
--(axis cs:919,0.118656242325982)
--(axis cs:918,0.118656242325982)
--(axis cs:917,0.118656242325982)
--(axis cs:916,0.118656242325982)
--(axis cs:915,0.118656242325982)
--(axis cs:914,0.118656242325982)
--(axis cs:913,0.118656242325982)
--(axis cs:912,0.118656242325982)
--(axis cs:911,0.118656242325982)
--(axis cs:910,0.118656242325982)
--(axis cs:909,0.118656242325982)
--(axis cs:908,0.118656242325982)
--(axis cs:907,0.118656242325982)
--(axis cs:906,0.118656242325982)
--(axis cs:905,0.118656242325982)
--(axis cs:904,0.118656242325982)
--(axis cs:903,0.118656242325982)
--(axis cs:902,0.118656242325982)
--(axis cs:901,0.118656242325982)
--(axis cs:900,0.118656242325982)
--(axis cs:899,0.118656242325982)
--(axis cs:898,0.118656242325982)
--(axis cs:897,0.118656242325982)
--(axis cs:896,0.118656242325982)
--(axis cs:895,0.118656242325982)
--(axis cs:894,0.118656242325982)
--(axis cs:893,0.118656242325982)
--(axis cs:892,0.118656242325982)
--(axis cs:891,0.118656242325982)
--(axis cs:890,0.118656242325982)
--(axis cs:889,0.118656242325982)
--(axis cs:888,0.118656242325982)
--(axis cs:887,0.118656242325982)
--(axis cs:886,0.118656242325982)
--(axis cs:885,0.118656242325982)
--(axis cs:884,0.118656242325982)
--(axis cs:883,0.118656242325982)
--(axis cs:882,0.118656242325982)
--(axis cs:881,0.118656242325982)
--(axis cs:880,0.118656242325982)
--(axis cs:879,0.118656242325982)
--(axis cs:878,0.118656242325982)
--(axis cs:877,0.118656242325982)
--(axis cs:876,0.118656242325982)
--(axis cs:875,0.118656242325982)
--(axis cs:874,0.118656242325982)
--(axis cs:873,0.118656242325982)
--(axis cs:872,0.118656242325982)
--(axis cs:871,0.118656242325982)
--(axis cs:870,0.118656242325982)
--(axis cs:869,0.118656242325982)
--(axis cs:868,0.118656242325982)
--(axis cs:867,0.118656242325982)
--(axis cs:866,0.118656242325982)
--(axis cs:865,0.118656242325982)
--(axis cs:864,0.118656242325982)
--(axis cs:863,0.118656242325982)
--(axis cs:862,0.118656242325982)
--(axis cs:861,0.118656242325982)
--(axis cs:860,0.118656242325982)
--(axis cs:859,0.118656242325982)
--(axis cs:858,0.118656242325982)
--(axis cs:857,0.118656242325982)
--(axis cs:856,0.118656242325982)
--(axis cs:855,0.118656242325982)
--(axis cs:854,0.118656242325982)
--(axis cs:853,0.118656242325982)
--(axis cs:852,0.118656242325982)
--(axis cs:851,0.118656242325982)
--(axis cs:850,0.118656242325982)
--(axis cs:849,0.118656242325982)
--(axis cs:848,0.118656242325982)
--(axis cs:847,0.118656242325982)
--(axis cs:846,0.118656242325982)
--(axis cs:845,0.118656242325982)
--(axis cs:844,0.118656242325982)
--(axis cs:843,0.118656242325982)
--(axis cs:842,0.118656242325982)
--(axis cs:841,0.118656242325982)
--(axis cs:840,0.118656242325982)
--(axis cs:839,0.118656242325982)
--(axis cs:838,0.118656242325982)
--(axis cs:837,0.118656242325982)
--(axis cs:836,0.118656242325982)
--(axis cs:835,0.118656242325982)
--(axis cs:834,0.118656242325982)
--(axis cs:833,0.118656242325982)
--(axis cs:832,0.118656242325982)
--(axis cs:831,0.118656242325982)
--(axis cs:830,0.118656242325982)
--(axis cs:829,0.118656242325982)
--(axis cs:828,0.118656242325982)
--(axis cs:827,0.118656242325982)
--(axis cs:826,0.118656242325982)
--(axis cs:825,0.118656242325982)
--(axis cs:824,0.118656242325982)
--(axis cs:823,0.118656242325982)
--(axis cs:822,0.118656242325982)
--(axis cs:821,0.118656242325982)
--(axis cs:820,0.118656242325982)
--(axis cs:819,0.118656242325982)
--(axis cs:818,0.118656242325982)
--(axis cs:817,0.118656242325982)
--(axis cs:816,0.118656242325982)
--(axis cs:815,0.118656242325982)
--(axis cs:814,0.118656242325982)
--(axis cs:813,0.118656242325982)
--(axis cs:812,0.118656242325982)
--(axis cs:811,0.118656242325982)
--(axis cs:810,0.118656242325982)
--(axis cs:809,0.118656242325982)
--(axis cs:808,0.118656242325982)
--(axis cs:807,0.118656242325982)
--(axis cs:806,0.118656242325982)
--(axis cs:805,0.118656242325982)
--(axis cs:804,0.118656242325982)
--(axis cs:803,0.118656242325982)
--(axis cs:802,0.118745640507057)
--(axis cs:801,0.11883518586733)
--(axis cs:800,0.11892487879162)
--(axis cs:799,0.119014719666151)
--(axis cs:798,0.11910470887856)
--(axis cs:797,0.119194846817899)
--(axis cs:796,0.119285133874649)
--(axis cs:795,0.119375570440719)
--(axis cs:794,0.11946615690946)
--(axis cs:793,0.119478472047504)
--(axis cs:792,0.119478472047504)
--(axis cs:791,0.119478472047504)
--(axis cs:790,0.119478472047504)
--(axis cs:789,0.119478472047504)
--(axis cs:788,0.119478472047504)
--(axis cs:787,0.119478472047504)
--(axis cs:786,0.119478472047504)
--(axis cs:785,0.119478472047504)
--(axis cs:784,0.119478472047504)
--(axis cs:783,0.119478472047504)
--(axis cs:782,0.119478472047504)
--(axis cs:781,0.119478472047504)
--(axis cs:780,0.119478472047504)
--(axis cs:779,0.119478472047504)
--(axis cs:778,0.119478472047504)
--(axis cs:777,0.119478472047504)
--(axis cs:776,0.119478472047504)
--(axis cs:775,0.119478472047504)
--(axis cs:774,0.119478472047504)
--(axis cs:773,0.119478472047504)
--(axis cs:772,0.119478472047504)
--(axis cs:771,0.119478472047504)
--(axis cs:770,0.119478472047504)
--(axis cs:769,0.119478472047504)
--(axis cs:768,0.119478472047504)
--(axis cs:767,0.119478472047504)
--(axis cs:766,0.119478472047504)
--(axis cs:765,0.119478472047504)
--(axis cs:764,0.119478472047504)
--(axis cs:763,0.119478472047504)
--(axis cs:762,0.119478472047504)
--(axis cs:761,0.119478472047504)
--(axis cs:760,0.119478472047504)
--(axis cs:759,0.119478472047504)
--(axis cs:758,0.119478472047504)
--(axis cs:757,0.119478472047504)
--(axis cs:756,0.119478472047504)
--(axis cs:755,0.119478472047504)
--(axis cs:754,0.119478472047504)
--(axis cs:753,0.119478472047504)
--(axis cs:752,0.119478472047504)
--(axis cs:751,0.119478472047504)
--(axis cs:750,0.119478472047504)
--(axis cs:749,0.119478472047504)
--(axis cs:748,0.119478472047504)
--(axis cs:747,0.119577242513817)
--(axis cs:746,0.119676191111291)
--(axis cs:745,0.119775318349021)
--(axis cs:744,0.119874624738129)
--(axis cs:743,0.119974110791775)
--(axis cs:742,0.120073777025165)
--(axis cs:741,0.120173623955566)
--(axis cs:740,0.120273652102312)
--(axis cs:739,0.120373861986818)
--(axis cs:738,0.120474254132587)
--(axis cs:737,0.120574829065228)
--(axis cs:736,0.120675587312457)
--(axis cs:735,0.120776529404119)
--(axis cs:734,0.120877655872188)
--(axis cs:733,0.120978967250789)
--(axis cs:732,0.1210804640762)
--(axis cs:731,0.121182146886869)
--(axis cs:730,0.121284016223423)
--(axis cs:729,0.12138607262868)
--(axis cs:728,0.121488316647662)
--(axis cs:727,0.121590748827604)
--(axis cs:726,0.121693369717966)
--(axis cs:725,0.121796179870449)
--(axis cs:724,0.121899179838999)
--(axis cs:723,0.122002370179827)
--(axis cs:722,0.122005735591468)
--(axis cs:721,0.122005735591468)
--(axis cs:720,0.122005735591468)
--(axis cs:719,0.122005735591468)
--(axis cs:718,0.122005735591468)
--(axis cs:717,0.122005735591468)
--(axis cs:716,0.122005735591468)
--(axis cs:715,0.122005735591468)
--(axis cs:714,0.122005735591468)
--(axis cs:713,0.122110989823333)
--(axis cs:712,0.122114264068207)
--(axis cs:711,0.122114264068207)
--(axis cs:710,0.122114264068207)
--(axis cs:709,0.122114264068207)
--(axis cs:708,0.122114264068207)
--(axis cs:707,0.122114264068207)
--(axis cs:706,0.122114264068207)
--(axis cs:705,0.122114264068207)
--(axis cs:704,0.122114264068207)
--(axis cs:703,0.122221663898985)
--(axis cs:702,0.122329270017426)
--(axis cs:701,0.122437083051809)
--(axis cs:700,0.122545103633081)
--(axis cs:699,0.122653332394867)
--(axis cs:698,0.12276176997349)
--(axis cs:697,0.122769247397493)
--(axis cs:696,0.122769247397493)
--(axis cs:695,0.122769247397493)
--(axis cs:694,0.122769247397493)
--(axis cs:693,0.122769247397493)
--(axis cs:692,0.122769247397493)
--(axis cs:691,0.122769247397493)
--(axis cs:690,0.122769247397493)
--(axis cs:689,0.122769247397493)
--(axis cs:688,0.12287994953448)
--(axis cs:687,0.122990869666041)
--(axis cs:686,0.123102008472735)
--(axis cs:685,0.123213366638079)
--(axis cs:684,0.123324944848565)
--(axis cs:683,0.123436743793683)
--(axis cs:682,0.123548764165928)
--(axis cs:681,0.123661006660826)
--(axis cs:680,0.123773471976945)
--(axis cs:679,0.123886160815918)
--(axis cs:678,0.123999073882453)
--(axis cs:677,0.124112211884359)
--(axis cs:676,0.124225575532556)
--(axis cs:675,0.124339165541097)
--(axis cs:674,0.124452982627188)
--(axis cs:673,0.124567027511199)
--(axis cs:672,0.124681300916688)
--(axis cs:671,0.124795803570419)
--(axis cs:670,0.124910536202378)
--(axis cs:669,0.125025499545791)
--(axis cs:668,0.125140694337148)
--(axis cs:667,0.125256121316215)
--(axis cs:666,0.125371781226057)
--(axis cs:665,0.125487674813057)
--(axis cs:664,0.125603802826934)
--(axis cs:663,0.125720166020762)
--(axis cs:662,0.125836765150992)
--(axis cs:661,0.125953600977469)
--(axis cs:660,0.126070674263453)
--(axis cs:659,0.12618798577564)
--(axis cs:658,0.126305536284177)
--(axis cs:657,0.126423326562692)
--(axis cs:656,0.126541357388303)
--(axis cs:655,0.126659629541647)
--(axis cs:654,0.126778143806898)
--(axis cs:653,0.126896900971785)
--(axis cs:652,0.127015901827618)
--(axis cs:651,0.127038837331982)
--(axis cs:650,0.127038837331982)
--(axis cs:649,0.127038837331982)
--(axis cs:648,0.127038837331982)
--(axis cs:647,0.127038837331982)
--(axis cs:646,0.127038837331982)
--(axis cs:645,0.127038837331982)
--(axis cs:644,0.127038837331982)
--(axis cs:643,0.127038837331982)
--(axis cs:642,0.127038837331982)
--(axis cs:641,0.127038837331982)
--(axis cs:640,0.127038837331982)
--(axis cs:639,0.127038837331982)
--(axis cs:638,0.127038837331982)
--(axis cs:637,0.127038837331982)
--(axis cs:636,0.127038837331982)
--(axis cs:635,0.127038837331982)
--(axis cs:634,0.127038837331982)
--(axis cs:633,0.127038837331982)
--(axis cs:632,0.127038837331982)
--(axis cs:631,0.127038837331982)
--(axis cs:630,0.127038837331982)
--(axis cs:629,0.127038837331982)
--(axis cs:628,0.127038837331982)
--(axis cs:627,0.127038837331982)
--(axis cs:626,0.127038837331982)
--(axis cs:625,0.127038837331982)
--(axis cs:624,0.127038837331982)
--(axis cs:623,0.127038837331982)
--(axis cs:622,0.127038837331982)
--(axis cs:621,0.127038837331982)
--(axis cs:620,0.127038837331982)
--(axis cs:619,0.127038837331982)
--(axis cs:618,0.127038837331982)
--(axis cs:617,0.127038837331982)
--(axis cs:616,0.127167894675883)
--(axis cs:615,0.127297238651107)
--(axis cs:614,0.127426870267135)
--(axis cs:613,0.127556790538403)
--(axis cs:612,0.127687000484327)
--(axis cs:611,0.127817501129341)
--(axis cs:610,0.127948293502926)
--(axis cs:609,0.128079378639639)
--(axis cs:608,0.128210757579153)
--(axis cs:607,0.128342431366283)
--(axis cs:606,0.128474401051022)
--(axis cs:605,0.128606667688574)
--(axis cs:604,0.128739232339389)
--(axis cs:603,0.128872096069193)
--(axis cs:602,0.129005259949026)
--(axis cs:601,0.129138725055274)
--(axis cs:600,0.129272492469704)
--(axis cs:599,0.129406563279502)
--(axis cs:598,0.129540938577301)
--(axis cs:597,0.129606229104537)
--(axis cs:596,0.129606229104537)
--(axis cs:595,0.129606229104537)
--(axis cs:594,0.129606229104537)
--(axis cs:593,0.129606229104537)
--(axis cs:592,0.129606229104537)
--(axis cs:591,0.129606229104537)
--(axis cs:590,0.129606229104537)
--(axis cs:589,0.129606229104537)
--(axis cs:588,0.129743887235513)
--(axis cs:587,0.12988186542887)
--(axis cs:586,0.130020164865741)
--(axis cs:585,0.130158786733337)
--(axis cs:584,0.130297732224982)
--(axis cs:583,0.130437002540156)
--(axis cs:582,0.130576598884538)
--(axis cs:581,0.130716522470048)
--(axis cs:580,0.130856774514883)
--(axis cs:579,0.130997356243568)
--(axis cs:578,0.131138268886991)
--(axis cs:577,0.13127951368245)
--(axis cs:576,0.131421091873696)
--(axis cs:575,0.131563004710976)
--(axis cs:574,0.131635870274532)
--(axis cs:573,0.131635870274532)
--(axis cs:572,0.131635870274532)
--(axis cs:571,0.131635870274532)
--(axis cs:570,0.131635870274532)
--(axis cs:569,0.131635870274532)
--(axis cs:568,0.131635870274532)
--(axis cs:567,0.131635870274532)
--(axis cs:566,0.131635870274532)
--(axis cs:565,0.131635870274532)
--(axis cs:564,0.131635870274532)
--(axis cs:563,0.131635870274532)
--(axis cs:562,0.131635870274532)
--(axis cs:561,0.131635870274532)
--(axis cs:560,0.131635870274532)
--(axis cs:559,0.131635870274532)
--(axis cs:558,0.131635870274532)
--(axis cs:557,0.131635870274532)
--(axis cs:556,0.131635870274532)
--(axis cs:555,0.131635870274532)
--(axis cs:554,0.131635870274532)
--(axis cs:553,0.131635870274532)
--(axis cs:552,0.131635870274532)
--(axis cs:551,0.131635870274532)
--(axis cs:550,0.131635870274532)
--(axis cs:549,0.131635870274532)
--(axis cs:548,0.131635870274532)
--(axis cs:547,0.131635870274532)
--(axis cs:546,0.131635870274532)
--(axis cs:545,0.131635870274532)
--(axis cs:544,0.131635870274532)
--(axis cs:543,0.131635870274532)
--(axis cs:542,0.131635870274532)
--(axis cs:541,0.131635870274532)
--(axis cs:540,0.131635870274532)
--(axis cs:539,0.131635870274532)
--(axis cs:538,0.131635870274532)
--(axis cs:537,0.131635870274532)
--(axis cs:536,0.131635870274532)
--(axis cs:535,0.131635870274532)
--(axis cs:534,0.131635870274532)
--(axis cs:533,0.131635870274532)
--(axis cs:532,0.131635870274532)
--(axis cs:531,0.131795099006918)
--(axis cs:530,0.131954748657507)
--(axis cs:529,0.132114820988086)
--(axis cs:528,0.132275317770688)
--(axis cs:527,0.132436240787676)
--(axis cs:526,0.132597591831815)
--(axis cs:525,0.132759372706357)
--(axis cs:524,0.132921585225114)
--(axis cs:523,0.133084231212542)
--(axis cs:522,0.133247312503819)
--(axis cs:521,0.133410830944933)
--(axis cs:520,0.133574788392754)
--(axis cs:519,0.133739186715126)
--(axis cs:518,0.13385100008566)
--(axis cs:517,0.13385100008566)
--(axis cs:516,0.13385100008566)
--(axis cs:515,0.13385100008566)
--(axis cs:514,0.13385100008566)
--(axis cs:513,0.13385100008566)
--(axis cs:512,0.13385100008566)
--(axis cs:511,0.13385100008566)
--(axis cs:510,0.13385100008566)
--(axis cs:509,0.134020150638696)
--(axis cs:508,0.134062439355137)
--(axis cs:507,0.134062439355137)
--(axis cs:506,0.134062439355137)
--(axis cs:505,0.134062439355137)
--(axis cs:504,0.134062439355137)
--(axis cs:503,0.134062439355137)
--(axis cs:502,0.134062439355137)
--(axis cs:501,0.134062439355137)
--(axis cs:500,0.134062439355137)
--(axis cs:499,0.134062439355137)
--(axis cs:498,0.134062439355137)
--(axis cs:497,0.134062439355137)
--(axis cs:496,0.134062439355137)
--(axis cs:495,0.134062439355137)
--(axis cs:494,0.134062439355137)
--(axis cs:493,0.134062439355137)
--(axis cs:492,0.134062439355137)
--(axis cs:491,0.13424085797273)
--(axis cs:490,0.134419795231504)
--(axis cs:489,0.1345992535159)
--(axis cs:488,0.134779235225571)
--(axis cs:487,0.134959742775514)
--(axis cs:486,0.135140778596195)
--(axis cs:485,0.135322345133677)
--(axis cs:484,0.135504444849751)
--(axis cs:483,0.135687080222061)
--(axis cs:482,0.135870253744245)
--(axis cs:481,0.13605396792606)
--(axis cs:480,0.136238225293522)
--(axis cs:479,0.13642302838904)
--(axis cs:478,0.136608379771554)
--(axis cs:477,0.136794282016673)
--(axis cs:476,0.136980737716818)
--(axis cs:475,0.137167749481363)
--(axis cs:474,0.137355319936774)
--(axis cs:473,0.137543451726761)
--(axis cs:472,0.137732147512419)
--(axis cs:471,0.137921409972379)
--(axis cs:470,0.138111241802956)
--(axis cs:469,0.1383016457183)
--(axis cs:468,0.138475479088875)
--(axis cs:467,0.138475479088875)
--(axis cs:466,0.138475479088875)
--(axis cs:465,0.138475479088875)
--(axis cs:464,0.138475479088875)
--(axis cs:463,0.138475479088875)
--(axis cs:462,0.138475479088875)
--(axis cs:461,0.138475479088875)
--(axis cs:460,0.138475479088875)
--(axis cs:459,0.13867203616208)
--(axis cs:458,0.138869203861754)
--(axis cs:457,0.139066985192299)
--(axis cs:456,0.139265383178655)
--(axis cs:455,0.139464400866486)
--(axis cs:454,0.139664041322361)
--(axis cs:453,0.13986430763394)
--(axis cs:452,0.140062236190879)
--(axis cs:451,0.140062236190879)
--(axis cs:450,0.140062236190879)
--(axis cs:449,0.140062236190879)
--(axis cs:448,0.140062236190879)
--(axis cs:447,0.140062236190879)
--(axis cs:446,0.140062236190879)
--(axis cs:445,0.140062236190879)
--(axis cs:444,0.140062236190879)
--(axis cs:443,0.140269229841982)
--(axis cs:442,0.140476893143944)
--(axis cs:441,0.14068522952754)
--(axis cs:440,0.140894242447963)
--(axis cs:439,0.141103935385045)
--(axis cs:438,0.141314311843491)
--(axis cs:437,0.141525375353103)
--(axis cs:436,0.141737129469015)
--(axis cs:435,0.141746867164683)
--(axis cs:434,0.141746867164683)
--(axis cs:433,0.141746867164683)
--(axis cs:432,0.141746867164683)
--(axis cs:431,0.141746867164683)
--(axis cs:430,0.141746867164683)
--(axis cs:429,0.141746867164683)
--(axis cs:428,0.141746867164683)
--(axis cs:427,0.141746867164683)
--(axis cs:426,0.141746867164683)
--(axis cs:425,0.141746867164683)
--(axis cs:424,0.141746867164683)
--(axis cs:423,0.141746867164683)
--(axis cs:422,0.141746867164683)
--(axis cs:421,0.141746867164683)
--(axis cs:420,0.141746867164683)
--(axis cs:419,0.141971608893078)
--(axis cs:418,0.142197130152446)
--(axis cs:417,0.142423435220248)
--(axis cs:416,0.142650528406508)
--(axis cs:415,0.142878414054141)
--(axis cs:414,0.143107096539274)
--(axis cs:413,0.143336580271575)
--(axis cs:412,0.143566869694584)
--(axis cs:411,0.14379796928605)
--(axis cs:410,0.144029883558268)
--(axis cs:409,0.144262617058431)
--(axis cs:408,0.14449617436897)
--(axis cs:407,0.144730560107911)
--(axis cs:406,0.144965778929233)
--(axis cs:405,0.145201835523227)
--(axis cs:404,0.145438734616865)
--(axis cs:403,0.145676480974167)
--(axis cs:402,0.145915079396582)
--(axis cs:401,0.146154534723362)
--(axis cs:400,0.14639485183195)
--(axis cs:399,0.146636035638369)
--(axis cs:398,0.146878091097617)
--(axis cs:397,0.147121023204066)
--(axis cs:396,0.147364836991866)
--(axis cs:395,0.147609537535355)
--(axis cs:394,0.147837813136254)
--(axis cs:393,0.147837813136254)
--(axis cs:392,0.147837813136254)
--(axis cs:391,0.147837813136254)
--(axis cs:390,0.147837813136254)
--(axis cs:389,0.147837813136254)
--(axis cs:388,0.147837813136254)
--(axis cs:387,0.147837813136254)
--(axis cs:386,0.147837813136254)
--(axis cs:385,0.147837813136254)
--(axis cs:384,0.147837813136254)
--(axis cs:383,0.147837813136254)
--(axis cs:382,0.147837813136254)
--(axis cs:381,0.147837813136254)
--(axis cs:380,0.147837813136254)
--(axis cs:379,0.147837813136254)
--(axis cs:378,0.147837813136254)
--(axis cs:377,0.147837813136254)
--(axis cs:376,0.147837813136254)
--(axis cs:375,0.147837813136254)
--(axis cs:374,0.147837813136254)
--(axis cs:373,0.147837813136254)
--(axis cs:372,0.147837813136254)
--(axis cs:371,0.147837813136254)
--(axis cs:370,0.147917931136352)
--(axis cs:369,0.147917931136352)
--(axis cs:368,0.147917931136352)
--(axis cs:367,0.147917931136352)
--(axis cs:366,0.147917931136352)
--(axis cs:365,0.147917931136352)
--(axis cs:364,0.147917931136352)
--(axis cs:363,0.147917931136352)
--(axis cs:362,0.14819716751969)
--(axis cs:361,0.148477556985079)
--(axis cs:360,0.148759107055953)
--(axis cs:359,0.149041825323744)
--(axis cs:358,0.149325719448676)
--(axis cs:357,0.149610797160569)
--(axis cs:356,0.149897066259651)
--(axis cs:355,0.150184534617387)
--(axis cs:354,0.150473210177318)
--(axis cs:353,0.15076310095591)
--(axis cs:352,0.151054215043419)
--(axis cs:351,0.151346560604768)
--(axis cs:350,0.151640145880431)
--(axis cs:349,0.151934979187341)
--(axis cs:348,0.1522310689198)
--(axis cs:347,0.152528423550409)
--(axis cs:346,0.15282705163101)
--(axis cs:345,0.153126961793644)
--(axis cs:344,0.15342816275152)
--(axis cs:343,0.153730663299996)
--(axis cs:342,0.154034472317588)
--(axis cs:341,0.154339598766973)
--(axis cs:340,0.154646051696028)
--(axis cs:339,0.15495384023887)
--(axis cs:338,0.155262973616921)
--(axis cs:337,0.15557346113998)
--(axis cs:336,0.155885312207322)
--(axis cs:335,0.156198536308804)
--(axis cs:334,0.156513143025997)
--(axis cs:333,0.156829142033324)
--(axis cs:332,0.157146543099229)
--(axis cs:331,0.157465356087352)
--(axis cs:330,0.157785590957729)
--(axis cs:329,0.158107257768011)
--(axis cs:328,0.158430366674696)
--(axis cs:327,0.158754927934387)
--(axis cs:326,0.159080951905067)
--(axis cs:325,0.159408449047392)
--(axis cs:324,0.159737429926008)
--(axis cs:323,0.159840530709166)
--(axis cs:322,0.159840530709166)
--(axis cs:321,0.159840530709166)
--(axis cs:320,0.159840530709166)
--(axis cs:319,0.159840530709166)
--(axis cs:318,0.159840530709166)
--(axis cs:317,0.159840530709166)
--(axis cs:316,0.159840530709166)
--(axis cs:315,0.159840530709166)
--(axis cs:314,0.159840530709166)
--(axis cs:313,0.159840530709166)
--(axis cs:312,0.159840530709166)
--(axis cs:311,0.159840530709166)
--(axis cs:310,0.159840530709166)
--(axis cs:309,0.159840530709166)
--(axis cs:308,0.159840530709166)
--(axis cs:307,0.159840530709166)
--(axis cs:306,0.159840530709166)
--(axis cs:305,0.159840530709166)
--(axis cs:304,0.159840530709166)
--(axis cs:303,0.159840530709166)
--(axis cs:302,0.159840530709166)
--(axis cs:301,0.160208407603872)
--(axis cs:300,0.160578142547316)
--(axis cs:299,0.160949750388518)
--(axis cs:298,0.16132324614098)
--(axis cs:297,0.161643158650145)
--(axis cs:296,0.161643158650145)
--(axis cs:295,0.161643158650145)
--(axis cs:294,0.161643158650145)
--(axis cs:293,0.161643158650145)
--(axis cs:292,0.161643158650145)
--(axis cs:291,0.161643158650145)
--(axis cs:290,0.161643158650145)
--(axis cs:289,0.162034811205792)
--(axis cs:288,0.162428545659719)
--(axis cs:287,0.162824379512451)
--(axis cs:286,0.16322233046828)
--(axis cs:285,0.163622416438325)
--(axis cs:284,0.164024655543642)
--(axis cs:283,0.164429066118395)
--(axis cs:282,0.164835666713085)
--(axis cs:281,0.16524447609784)
--(axis cs:280,0.165655513265766)
--(axis cs:279,0.166068797436358)
--(axis cs:278,0.166484348058981)
--(axis cs:277,0.166497607031139)
--(axis cs:276,0.166497607031139)
--(axis cs:275,0.166497607031139)
--(axis cs:274,0.166497607031139)
--(axis cs:273,0.166497607031139)
--(axis cs:272,0.166497607031139)
--(axis cs:271,0.166497607031139)
--(axis cs:270,0.166932468319712)
--(axis cs:269,0.167369824121961)
--(axis cs:268,0.167381005684723)
--(axis cs:267,0.167381005684723)
--(axis cs:266,0.167381005684723)
--(axis cs:265,0.167381005684723)
--(axis cs:264,0.167381005684723)
--(axis cs:263,0.167381005684723)
--(axis cs:262,0.167381005684723)
--(axis cs:261,0.167381005684723)
--(axis cs:260,0.167381005684723)
--(axis cs:259,0.167381005684723)
--(axis cs:258,0.167381005684723)
--(axis cs:257,0.167381005684723)
--(axis cs:256,0.167381005684723)
--(axis cs:255,0.167381005684723)
--(axis cs:254,0.167859936391321)
--(axis cs:253,0.16834187015292)
--(axis cs:252,0.168826836687546)
--(axis cs:251,0.169314866119704)
--(axis cs:250,0.169805988987516)
--(axis cs:249,0.170300236250029)
--(axis cs:248,0.170797639294669)
--(axis cs:247,0.171298229944864)
--(axis cs:246,0.171802040467832)
--(axis cs:245,0.172309103582543)
--(axis cs:244,0.172819452467844)
--(axis cs:243,0.173333120770784)
--(axis cs:242,0.173850142615104)
--(axis cs:241,0.174016426554057)
--(axis cs:240,0.174016426554057)
--(axis cs:239,0.174016426554057)
--(axis cs:238,0.174016426554057)
--(axis cs:237,0.174016426554057)
--(axis cs:236,0.174016426554057)
--(axis cs:235,0.174016426554057)
--(axis cs:234,0.174016426554057)
--(axis cs:233,0.174016426554057)
--(axis cs:232,0.174016426554057)
--(axis cs:231,0.174016426554057)
--(axis cs:230,0.174016426554057)
--(axis cs:229,0.174016426554057)
--(axis cs:228,0.174016426554057)
--(axis cs:227,0.174589189883992)
--(axis cs:226,0.175166084305646)
--(axis cs:225,0.175747156801019)
--(axis cs:224,0.176332455089803)
--(axis cs:223,0.176922027644255)
--(axis cs:222,0.177515923704438)
--(axis cs:221,0.178114193293838)
--(axis cs:220,0.178716887235374)
--(axis cs:219,0.179324057167809)
--(axis cs:218,0.179935755562573)
--(axis cs:217,0.18055203574101)
--(axis cs:216,0.181172951892068)
--(axis cs:215,0.181798559090437)
--(axis cs:214,0.182428913315152)
--(axis cs:213,0.183064071468681)
--(axis cs:212,0.183704091396496)
--(axis cs:211,0.184349031907168)
--(axis cs:210,0.184998952792976)
--(axis cs:209,0.185653914851061)
--(axis cs:208,0.186313979905141)
--(axis cs:207,0.186979210827798)
--(axis cs:206,0.187649671563361)
--(axis cs:205,0.188101560864504)
--(axis cs:204,0.188101560864504)
--(axis cs:203,0.188101560864504)
--(axis cs:202,0.188101560864504)
--(axis cs:201,0.188101560864504)
--(axis cs:200,0.188101560864504)
--(axis cs:199,0.188101560864504)
--(axis cs:198,0.188816420592922)
--(axis cs:197,0.189537256761448)
--(axis cs:196,0.190264148322719)
--(axis cs:195,0.190997175671317)
--(axis cs:194,0.19173642067761)
--(axis cs:193,0.192481966722575)
--(axis cs:192,0.19323389873362)
--(axis cs:191,0.19399230322146)
--(axis cs:190,0.194757268318066)
--(axis cs:189,0.195528883815728)
--(axis cs:188,0.196307241207282)
--(axis cs:187,0.197092433727525)
--(axis cs:186,0.197884556395873)
--(axis cs:185,0.198683706060301)
--(axis cs:184,0.19948998144261)
--(axis cs:183,0.200303483185073)
--(axis cs:182,0.201124313898507)
--(axis cs:181,0.201952578211817)
--(axis cs:180,0.20278838282308)
--(axis cs:179,0.203631836552216)
--(axis cs:178,0.204483050395297)
--(axis cs:177,0.204674321091406)
--(axis cs:176,0.204674321091406)
--(axis cs:175,0.204674321091406)
--(axis cs:174,0.204674321091406)
--(axis cs:173,0.204674321091406)
--(axis cs:172,0.204674321091406)
--(axis cs:171,0.204674321091406)
--(axis cs:170,0.204674321091406)
--(axis cs:169,0.204674321091406)
--(axis cs:168,0.204674321091406)
--(axis cs:167,0.204674321091406)
--(axis cs:166,0.204674321091406)
--(axis cs:165,0.204674321091406)
--(axis cs:164,0.204674321091406)
--(axis cs:163,0.204674321091406)
--(axis cs:162,0.204674321091406)
--(axis cs:161,0.204674321091406)
--(axis cs:160,0.204674321091406)
--(axis cs:159,0.205698336195681)
--(axis cs:158,0.206733630795895)
--(axis cs:157,0.207780401020924)
--(axis cs:156,0.208838847707942)
--(axis cs:155,0.209909176547495)
--(axis cs:154,0.21099159823406)
--(axis cs:153,0.212086328622325)
--(axis cs:152,0.213193588889457)
--(axis cs:151,0.213466560700394)
--(axis cs:150,0.213466560700394)
--(axis cs:149,0.213466560700394)
--(axis cs:148,0.213466560700394)
--(axis cs:147,0.213466560700394)
--(axis cs:146,0.213466560700394)
--(axis cs:145,0.213466560700394)
--(axis cs:144,0.213466560700394)
--(axis cs:143,0.213466560700394)
--(axis cs:142,0.213466560700394)
--(axis cs:141,0.213466560700394)
--(axis cs:140,0.213466560700394)
--(axis cs:139,0.214754691425548)
--(axis cs:138,0.216059913361297)
--(axis cs:137,0.217382583824405)
--(axis cs:136,0.217685392567352)
--(axis cs:135,0.217685392567352)
--(axis cs:134,0.217685392567352)
--(axis cs:133,0.217685392567352)
--(axis cs:132,0.217685392567352)
--(axis cs:131,0.217685392567352)
--(axis cs:130,0.219137000017289)
--(axis cs:129,0.220609868033886)
--(axis cs:128,0.222104486686347)
--(axis cs:127,0.223621361600337)
--(axis cs:126,0.225161014590629)
--(axis cs:125,0.225880448229397)
--(axis cs:124,0.225880448229397)
--(axis cs:123,0.225880448229397)
--(axis cs:122,0.225880448229397)
--(axis cs:121,0.225880448229397)
--(axis cs:120,0.225880448229397)
--(axis cs:119,0.225880448229397)
--(axis cs:118,0.225880448229397)
--(axis cs:117,0.225880448229397)
--(axis cs:116,0.225880448229397)
--(axis cs:115,0.225880448229397)
--(axis cs:114,0.225880448229397)
--(axis cs:113,0.227756686868201)
--(axis cs:112,0.229667063765141)
--(axis cs:111,0.23161255411606)
--(axis cs:110,0.23359417141596)
--(axis cs:109,0.23561296938419)
--(axis cs:108,0.237670044008083)
--(axis cs:107,0.239766535713708)
--(axis cs:106,0.241903631673114)
--(axis cs:105,0.244082568258263)
--(axis cs:104,0.246304633652732)
--(axis cs:103,0.247821250545579)
--(axis cs:102,0.247821250545579)
--(axis cs:101,0.247821250545579)
--(axis cs:100,0.247821250545579)
--(axis cs:99,0.247821250545579)
--(axis cs:98,0.247821250545579)
--(axis cs:97,0.250330392287342)
--(axis cs:96,0.252890850478655)
--(axis cs:95,0.255504215250103)
--(axis cs:94,0.258172143097476)
--(axis cs:93,0.260896360379533)
--(axis cs:92,0.263678667039274)
--(axis cs:91,0.266520940565556)
--(axis cs:90,0.269425140213357)
--(axis cs:89,0.269656913068434)
--(axis cs:88,0.269656913068434)
--(axis cs:87,0.269656913068434)
--(axis cs:86,0.269656913068434)
--(axis cs:85,0.269656913068434)
--(axis cs:84,0.272809669916067)
--(axis cs:83,0.273252460934417)
--(axis cs:82,0.273252460934417)
--(axis cs:81,0.273252460934417)
--(axis cs:80,0.273252460934417)
--(axis cs:79,0.273252460934417)
--(axis cs:78,0.276698364247702)
--(axis cs:77,0.280232272818815)
--(axis cs:76,0.283857600995999)
--(axis cs:75,0.287577942029614)
--(axis cs:74,0.291397079942709)
--(axis cs:73,0.29531900235927)
--(axis cs:72,0.29934791438149)
--(axis cs:71,0.3034882536175)
--(axis cs:70,0.304737957328233)
--(axis cs:69,0.304737957328233)
--(axis cs:68,0.304737957328233)
--(axis cs:67,0.304737957328233)
--(axis cs:66,0.304737957328233)
--(axis cs:65,0.304737957328233)
--(axis cs:64,0.304737957328233)
--(axis cs:63,0.304737957328233)
--(axis cs:62,0.304737957328233)
--(axis cs:61,0.309664057920224)
--(axis cs:60,0.314752022727014)
--(axis cs:59,0.320009962204697)
--(axis cs:58,0.325446537810583)
--(axis cs:57,0.33107100959875)
--(axis cs:56,0.336893288835378)
--(axis cs:55,0.33729898783244)
--(axis cs:54,0.33729898783244)
--(axis cs:53,0.33729898783244)
--(axis cs:52,0.33729898783244)
--(axis cs:51,0.343827957685925)
--(axis cs:50,0.350614663672217)
--(axis cs:49,0.357674673915128)
--(axis cs:48,0.365024836066717)
--(axis cs:47,0.372683411512509)
--(axis cs:46,0.380670226829367)
--(axis cs:45,0.38900684514009)
--(axis cs:44,0.397716760482232)
--(axis cs:43,0.406825618879667)
--(axis cs:42,0.416361470496817)
--(axis cs:41,0.426355058096127)
--(axis cs:40,0.436840148046093)
--(axis cs:39,0.447853911386636)
--(axis cs:38,0.459437364011211)
--(axis cs:37,0.471635876948404)
--(axis cs:36,0.484499770121005)
--(axis cs:35,0.498085005959915)
--(axis cs:34,0.512454003027791)
--(axis cs:33,0.527342627927349)
--(axis cs:32,0.527342627927349)
--(axis cs:31,0.527342627927349)
--(axis cs:30,0.527342627927349)
--(axis cs:29,0.527342627927349)
--(axis cs:28,0.527342627927349)
--(axis cs:27,0.527342627927349)
--(axis cs:26,0.527342627927349)
--(axis cs:25,0.527342627927349)
--(axis cs:24,0.527342627927349)
--(axis cs:23,0.527342627927349)
--(axis cs:22,0.551238064244675)
--(axis cs:21,0.577401982070522)
--(axis cs:20,0.60617353669417)
--(axis cs:19,0.637963043584321)
--(axis cs:18,0.673271676459271)
--(axis cs:17,0.712718092737463)
--(axis cs:16,0.757075005905414)
--(axis cs:15,0.767773879252475)
--(axis cs:14,0.767773879252475)
--(axis cs:13,0.826795506702713)
--(axis cs:12,0.895647512147722)
--(axis cs:11,0.977009045076378)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:730,0)
--(axis cs:730,1)
--(axis cs:803,1)
--(axis cs:803,0)
--cycle;
\addplot [semithick, black, opacity=0.8]
table {%
1 0.0668072012688581
2 0.0668072012688581
3 0.0668072012688581
4 0.0668072012688581
5 0.0668072012688581
6 0.0668072012688581
7 0.0668072012688581
8 0.0668072012688581
9 0.0668072012688581
10 0.0668072012688581
11 0.0668072012688581
12 0.0668072012688581
13 0.0668072012688581
14 0.0668072012688581
15 0.0668072012688581
16 0.0668072012688581
17 0.0668072012688581
18 0.0668072012688581
19 0.0668072012688581
20 0.0668072012688581
21 0.0668072012688581
22 0.0668072012688581
23 0.0668072012688581
24 0.0668072012688581
25 0.0668072012688581
26 0.0668072012688581
27 0.0668072012688581
28 0.0668072012688581
29 0.0668072012688581
30 0.0668072012688581
31 0.0668072012688581
32 0.0668072012688581
33 0.0668072012688581
34 0.0668072012688581
35 0.0668072012688581
36 0.0668072012688581
37 0.0668072012688581
38 0.0668072012688581
39 0.0668072012688581
40 0.0668072012688581
41 0.0668072012688581
42 0.0668072012688581
43 0.0668072012688581
44 0.0668072012688581
45 0.0668072012688581
46 0.0668072012688581
47 0.0668072012688581
48 0.0668072012688581
49 0.0668072012688581
50 0.0668072012688581
51 0.0668072012688581
52 0.0668072012688581
53 0.0668072012688581
54 0.0668072012688581
55 0.0668072012688581
56 0.0668072012688581
57 0.0668072012688581
58 0.0668072012688581
59 0.0668072012688581
60 0.0668072012688581
61 0.0668072012688581
62 0.0668072012688581
63 0.0668072012688581
64 0.0668072012688581
65 0.0668072012688581
66 0.0668072012688581
67 0.0668072012688581
68 0.0668072012688581
69 0.0668072012688581
70 0.0668072012688581
71 0.0668072012688581
72 0.0668072012688581
73 0.0668072012688581
74 0.0668072012688581
75 0.0668072012688581
76 0.0668072012688581
77 0.0668072012688581
78 0.0668072012688581
79 0.0668072012688581
80 0.0668072012688581
81 0.0668072012688581
82 0.0668072012688581
83 0.0668072012688581
84 0.0668072012688581
85 0.0668072012688581
86 0.0668072012688581
87 0.0668072012688581
88 0.0668072012688581
89 0.0668072012688581
90 0.0668072012688581
91 0.0668072012688581
92 0.0668072012688581
93 0.0668072012688581
94 0.0668072012688581
95 0.0668072012688581
96 0.0668072012688581
97 0.0668072012688581
98 0.0668072012688581
99 0.0668072012688581
100 0.0668072012688581
101 0.0668072012688581
102 0.0668072012688581
103 0.0668072012688581
104 0.0668072012688581
105 0.0668072012688581
106 0.0668072012688581
107 0.0668072012688581
108 0.0668072012688581
109 0.0668072012688581
110 0.0668072012688581
111 0.0668072012688581
112 0.0668072012688581
113 0.0668072012688581
114 0.0668072012688581
115 0.0668072012688581
116 0.0668072012688581
117 0.0668072012688581
118 0.0668072012688581
119 0.0668072012688581
120 0.0668072012688581
121 0.0668072012688581
122 0.0668072012688581
123 0.0668072012688581
124 0.0668072012688581
125 0.0668072012688581
126 0.0668072012688581
127 0.0668072012688581
128 0.0668072012688581
129 0.0668072012688581
130 0.0668072012688581
131 0.0668072012688581
132 0.0668072012688581
133 0.0668072012688581
134 0.0668072012688581
135 0.0668072012688581
136 0.0668072012688581
137 0.0668072012688581
138 0.0668072012688581
139 0.0668072012688581
140 0.0668072012688581
141 0.0668072012688581
142 0.0668072012688581
143 0.0668072012688581
144 0.0668072012688581
145 0.0668072012688581
146 0.0668072012688581
147 0.0668072012688581
148 0.0668072012688581
149 0.0668072012688581
150 0.0668072012688581
151 0.0668072012688581
152 0.0668072012688581
153 0.0668072012688581
154 0.0668072012688581
155 0.0668072012688581
156 0.0668072012688581
157 0.0668072012688581
158 0.0668072012688581
159 0.0668072012688581
160 0.0668072012688581
161 0.0668072012688581
162 0.0668072012688581
163 0.0668072012688581
164 0.0668072012688581
165 0.0668072012688581
166 0.0668072012688581
167 0.0668072012688581
168 0.0668072012688581
169 0.0668072012688581
170 0.0668072012688581
171 0.0668072012688581
172 0.0668072012688581
173 0.0668072012688581
174 0.0668072012688581
175 0.0668072012688581
176 0.0668072012688581
177 0.0668072012688581
178 0.0668072012688581
179 0.0668072012688581
180 0.0668072012688581
181 0.0668072012688581
182 0.0668072012688581
183 0.0668072012688581
184 0.0668072012688581
185 0.0668072012688581
186 0.0668072012688581
187 0.0668072012688581
188 0.0668072012688581
189 0.0668072012688581
190 0.0668072012688581
191 0.0668072012688581
192 0.0668072012688581
193 0.0668072012688581
194 0.0668072012688581
195 0.0668072012688581
196 0.0668072012688581
197 0.0668072012688581
198 0.0668072012688581
199 0.0668072012688581
200 0.0668072012688581
201 0.0668072012688581
202 0.0668072012688581
203 0.0668072012688581
204 0.0668072012688581
205 0.0668072012688581
206 0.0668072012688581
207 0.0668072012688581
208 0.0668072012688581
209 0.0668072012688581
210 0.0668072012688581
211 0.0668072012688581
212 0.0668072012688581
213 0.0668072012688581
214 0.0668072012688581
215 0.0668072012688581
216 0.0668072012688581
217 0.0668072012688581
218 0.0668072012688581
219 0.0668072012688581
220 0.0668072012688581
221 0.0668072012688581
222 0.0668072012688581
223 0.0668072012688581
224 0.0668072012688581
225 0.0668072012688581
226 0.0668072012688581
227 0.0668072012688581
228 0.0668072012688581
229 0.0668072012688581
230 0.0668072012688581
231 0.0668072012688581
232 0.0668072012688581
233 0.0668072012688581
234 0.0668072012688581
235 0.0668072012688581
236 0.0668072012688581
237 0.0668072012688581
238 0.0668072012688581
239 0.0668072012688581
240 0.0668072012688581
241 0.0668072012688581
242 0.0668072012688581
243 0.0668072012688581
244 0.0668072012688581
245 0.0668072012688581
246 0.0668072012688581
247 0.0668072012688581
248 0.0668072012688581
249 0.0668072012688581
250 0.0668072012688581
251 0.0668072012688581
252 0.0668072012688581
253 0.0668072012688581
254 0.0668072012688581
255 0.0668072012688581
256 0.0668072012688581
257 0.0668072012688581
258 0.0668072012688581
259 0.0668072012688581
260 0.0668072012688581
261 0.0668072012688581
262 0.0668072012688581
263 0.0668072012688581
264 0.0668072012688581
265 0.0668072012688581
266 0.0668072012688581
267 0.0668072012688581
268 0.0668072012688581
269 0.0668072012688581
270 0.0668072012688581
271 0.0668072012688581
272 0.0668072012688581
273 0.0668072012688581
274 0.0668072012688581
275 0.0668072012688581
276 0.0668072012688581
277 0.0668072012688581
278 0.0668072012688581
279 0.0668072012688581
280 0.0668072012688581
281 0.0668072012688581
282 0.0668072012688581
283 0.0668072012688581
284 0.0668072012688581
285 0.0668072012688581
286 0.0668072012688581
287 0.0668072012688581
288 0.0668072012688581
289 0.0668072012688581
290 0.0668072012688581
291 0.0668072012688581
292 0.0668072012688581
293 0.0668072012688581
294 0.0668072012688581
295 0.0668072012688581
296 0.0668072012688581
297 0.0668072012688581
298 0.0668072012688581
299 0.0668072012688581
300 0.0668072012688581
301 0.0668072012688581
302 0.0668072012688581
303 0.0668072012688581
304 0.0668072012688581
305 0.0668072012688581
306 0.0668072012688581
307 0.0668072012688581
308 0.0668072012688581
309 0.0668072012688581
310 0.0668072012688581
311 0.0668072012688581
312 0.0668072012688581
313 0.0668072012688581
314 0.0668072012688581
315 0.0668072012688581
316 0.0668072012688581
317 0.0668072012688581
318 0.0668072012688581
319 0.0668072012688581
320 0.0668072012688581
321 0.0668072012688581
322 0.0668072012688581
323 0.0668072012688581
324 0.0668072012688581
325 0.0668072012688581
326 0.0668072012688581
327 0.0668072012688581
328 0.0668072012688581
329 0.0668072012688581
330 0.0668072012688581
331 0.0668072012688581
332 0.0668072012688581
333 0.0668072012688581
334 0.0668072012688581
335 0.0668072012688581
336 0.0668072012688581
337 0.0668072012688581
338 0.0668072012688581
339 0.0668072012688581
340 0.0668072012688581
341 0.0668072012688581
342 0.0668072012688581
343 0.0668072012688581
344 0.0668072012688581
345 0.0668072012688581
346 0.0668072012688581
347 0.0668072012688581
348 0.0668072012688581
349 0.0668072012688581
350 0.0668072012688581
351 0.0668072012688581
352 0.0668072012688581
353 0.0668072012688581
354 0.0668072012688581
355 0.0668072012688581
356 0.0668072012688581
357 0.0668072012688581
358 0.0668072012688581
359 0.0668072012688581
360 0.0668072012688581
361 0.0668072012688581
362 0.0668072012688581
363 0.0668072012688581
364 0.0668072012688581
365 0.0668072012688581
366 0.0668072012688581
367 0.0668072012688581
368 0.0668072012688581
369 0.0668072012688581
370 0.0668072012688581
371 0.0668072012688581
372 0.0668072012688581
373 0.0668072012688581
374 0.0668072012688581
375 0.0668072012688581
376 0.0668072012688581
377 0.0668072012688581
378 0.0668072012688581
379 0.0668072012688581
380 0.0668072012688581
381 0.0668072012688581
382 0.0668072012688581
383 0.0668072012688581
384 0.0668072012688581
385 0.0668072012688581
386 0.0668072012688581
387 0.0668072012688581
388 0.0668072012688581
389 0.0668072012688581
390 0.0668072012688581
391 0.0668072012688581
392 0.0668072012688581
393 0.0668072012688581
394 0.0668072012688581
395 0.0668072012688581
396 0.0668072012688581
397 0.0668072012688581
398 0.0668072012688581
399 0.0668072012688581
400 0.0668072012688581
401 0.0668072012688581
402 0.0668072012688581
403 0.0668072012688581
404 0.0668072012688581
405 0.0668072012688581
406 0.0668072012688581
407 0.0668072012688581
408 0.0668072012688581
409 0.0668072012688581
410 0.0668072012688581
411 0.0668072012688581
412 0.0668072012688581
413 0.0668072012688581
414 0.0668072012688581
415 0.0668072012688581
416 0.0668072012688581
417 0.0668072012688581
418 0.0668072012688581
419 0.0668072012688581
420 0.0668072012688581
421 0.0668072012688581
422 0.0668072012688581
423 0.0668072012688581
424 0.0668072012688581
425 0.0668072012688581
426 0.0668072012688581
427 0.0668072012688581
428 0.0668072012688581
429 0.0668072012688581
430 0.0668072012688581
431 0.0668072012688581
432 0.0668072012688581
433 0.0668072012688581
434 0.0668072012688581
435 0.0668072012688581
436 0.0668072012688581
437 0.0668072012688581
438 0.0668072012688581
439 0.0668072012688581
440 0.0668072012688581
441 0.0668072012688581
442 0.0668072012688581
443 0.0668072012688581
444 0.0668072012688581
445 0.0668072012688581
446 0.0668072012688581
447 0.0668072012688581
448 0.0668072012688581
449 0.0668072012688581
450 0.0668072012688581
451 0.0668072012688581
452 0.0668072012688581
453 0.0668072012688581
454 0.0668072012688581
455 0.0668072012688581
456 0.0668072012688581
457 0.0668072012688581
458 0.0668072012688581
459 0.0668072012688581
460 0.0668072012688581
461 0.0668072012688581
462 0.0668072012688581
463 0.0668072012688581
464 0.0668072012688581
465 0.0668072012688581
466 0.0668072012688581
467 0.0668072012688581
468 0.0668072012688581
469 0.0668072012688581
470 0.0668072012688581
471 0.0668072012688581
472 0.0668072012688581
473 0.0668072012688581
474 0.0668072012688581
475 0.0668072012688581
476 0.0668072012688581
477 0.0668072012688581
478 0.0668072012688581
479 0.0668072012688581
480 0.0668072012688581
481 0.0668072012688581
482 0.0668072012688581
483 0.0668072012688581
484 0.0668072012688581
485 0.0668072012688581
486 0.0668072012688581
487 0.0668072012688581
488 0.0668072012688581
489 0.0668072012688581
490 0.0668072012688581
491 0.0668072012688581
492 0.0668072012688581
493 0.0668072012688581
494 0.0668072012688581
495 0.0668072012688581
496 0.0668072012688581
497 0.0668072012688581
498 0.0668072012688581
499 0.0668072012688581
500 0.0668072012688581
501 0.0668072012688581
502 0.0668072012688581
503 0.0668072012688581
504 0.0668072012688581
505 0.0668072012688581
506 0.0668072012688581
507 0.0668072012688581
508 0.0668072012688581
509 0.0668072012688581
510 0.0668072012688581
511 0.0668072012688581
512 0.0668072012688581
513 0.0668072012688581
514 0.0668072012688581
515 0.0668072012688581
516 0.0668072012688581
517 0.0668072012688581
518 0.0668072012688581
519 0.0668072012688581
520 0.0668072012688581
521 0.0668072012688581
522 0.0668072012688581
523 0.0668072012688581
524 0.0668072012688581
525 0.0668072012688581
526 0.0668072012688581
527 0.0668072012688581
528 0.0668072012688581
529 0.0668072012688581
530 0.0668072012688581
531 0.0668072012688581
532 0.0668072012688581
533 0.0668072012688581
534 0.0668072012688581
535 0.0668072012688581
536 0.0668072012688581
537 0.0668072012688581
538 0.0668072012688581
539 0.0668072012688581
540 0.0668072012688581
541 0.0668072012688581
542 0.0668072012688581
543 0.0668072012688581
544 0.0668072012688581
545 0.0668072012688581
546 0.0668072012688581
547 0.0668072012688581
548 0.0668072012688581
549 0.0668072012688581
550 0.0668072012688581
551 0.0668072012688581
552 0.0668072012688581
553 0.0668072012688581
554 0.0668072012688581
555 0.0668072012688581
556 0.0668072012688581
557 0.0668072012688581
558 0.0668072012688581
559 0.0668072012688581
560 0.0668072012688581
561 0.0668072012688581
562 0.0668072012688581
563 0.0668072012688581
564 0.0668072012688581
565 0.0668072012688581
566 0.0668072012688581
567 0.0668072012688581
568 0.0668072012688581
569 0.0668072012688581
570 0.0668072012688581
571 0.0668072012688581
572 0.0668072012688581
573 0.0668072012688581
574 0.0668072012688581
575 0.0668072012688581
576 0.0668072012688581
577 0.0668072012688581
578 0.0668072012688581
579 0.0668072012688581
580 0.0668072012688581
581 0.0668072012688581
582 0.0668072012688581
583 0.0668072012688581
584 0.0668072012688581
585 0.0668072012688581
586 0.0668072012688581
587 0.0668072012688581
588 0.0668072012688581
589 0.0668072012688581
590 0.0668072012688581
591 0.0668072012688581
592 0.0668072012688581
593 0.0668072012688581
594 0.0668072012688581
595 0.0668072012688581
596 0.0668072012688581
597 0.0668072012688581
598 0.0668072012688581
599 0.0668072012688581
600 0.0668072012688581
601 0.0668072012688581
602 0.0668072012688581
603 0.0668072012688581
604 0.0668072012688581
605 0.0668072012688581
606 0.0668072012688581
607 0.0668072012688581
608 0.0668072012688581
609 0.0668072012688581
610 0.0668072012688581
611 0.0668072012688581
612 0.0668072012688581
613 0.0668072012688581
614 0.0668072012688581
615 0.0668072012688581
616 0.0668072012688581
617 0.0668072012688581
618 0.0668072012688581
619 0.0668072012688581
620 0.0668072012688581
621 0.0668072012688581
622 0.0668072012688581
623 0.0668072012688581
624 0.0668072012688581
625 0.0668072012688581
626 0.0668072012688581
627 0.0668072012688581
628 0.0668072012688581
629 0.0668072012688581
630 0.0668072012688581
631 0.0668072012688581
632 0.0668072012688581
633 0.0668072012688581
634 0.0668072012688581
635 0.0668072012688581
636 0.0668072012688581
637 0.0668072012688581
638 0.0668072012688581
639 0.0668072012688581
640 0.0668072012688581
641 0.0668072012688581
642 0.0668072012688581
643 0.0668072012688581
644 0.0668072012688581
645 0.0668072012688581
646 0.0668072012688581
647 0.0668072012688581
648 0.0668072012688581
649 0.0668072012688581
650 0.0668072012688581
651 0.0668072012688581
652 0.0668072012688581
653 0.0668072012688581
654 0.0668072012688581
655 0.0668072012688581
656 0.0668072012688581
657 0.0668072012688581
658 0.0668072012688581
659 0.0668072012688581
660 0.0668072012688581
661 0.0668072012688581
662 0.0668072012688581
663 0.0668072012688581
664 0.0668072012688581
665 0.0668072012688581
666 0.0668072012688581
667 0.0668072012688581
668 0.0668072012688581
669 0.0668072012688581
670 0.0668072012688581
671 0.0668072012688581
672 0.0668072012688581
673 0.0668072012688581
674 0.0668072012688581
675 0.0668072012688581
676 0.0668072012688581
677 0.0668072012688581
678 0.0668072012688581
679 0.0668072012688581
680 0.0668072012688581
681 0.0668072012688581
682 0.0668072012688581
683 0.0668072012688581
684 0.0668072012688581
685 0.0668072012688581
686 0.0668072012688581
687 0.0668072012688581
688 0.0668072012688581
689 0.0668072012688581
690 0.0668072012688581
691 0.0668072012688581
692 0.0668072012688581
693 0.0668072012688581
694 0.0668072012688581
695 0.0668072012688581
696 0.0668072012688581
697 0.0668072012688581
698 0.0668072012688581
699 0.0668072012688581
700 0.0668072012688581
701 0.0668072012688581
702 0.0668072012688581
703 0.0668072012688581
704 0.0668072012688581
705 0.0668072012688581
706 0.0668072012688581
707 0.0668072012688581
708 0.0668072012688581
709 0.0668072012688581
710 0.0668072012688581
711 0.0668072012688581
712 0.0668072012688581
713 0.0668072012688581
714 0.0668072012688581
715 0.0668072012688581
716 0.0668072012688581
717 0.0668072012688581
718 0.0668072012688581
719 0.0668072012688581
720 0.0668072012688581
721 0.0668072012688581
722 0.0668072012688581
723 0.0668072012688581
724 0.0668072012688581
725 0.0668072012688581
726 0.0668072012688581
727 0.0668072012688581
728 0.0668072012688581
729 0.0668072012688581
730 0.0668072012688581
731 0.0668072012688581
732 0.0668072012688581
733 0.0668072012688581
734 0.0668072012688581
735 0.0668072012688581
736 0.0668072012688581
737 0.0668072012688581
738 0.0668072012688581
739 0.0668072012688581
740 0.0668072012688581
741 0.0668072012688581
742 0.0668072012688581
743 0.0668072012688581
744 0.0668072012688581
745 0.0668072012688581
746 0.0668072012688581
747 0.0668072012688581
748 0.0668072012688581
749 0.0668072012688581
750 0.0668072012688581
751 0.0668072012688581
752 0.0668072012688581
753 0.0668072012688581
754 0.0668072012688581
755 0.0668072012688581
756 0.0668072012688581
757 0.0668072012688581
758 0.0668072012688581
759 0.0668072012688581
760 0.0668072012688581
761 0.0668072012688581
762 0.0668072012688581
763 0.0668072012688581
764 0.0668072012688581
765 0.0668072012688581
766 0.0668072012688581
767 0.0668072012688581
768 0.0668072012688581
769 0.0668072012688581
770 0.0668072012688581
771 0.0668072012688581
772 0.0668072012688581
773 0.0668072012688581
774 0.0668072012688581
775 0.0668072012688581
776 0.0668072012688581
777 0.0668072012688581
778 0.0668072012688581
779 0.0668072012688581
780 0.0668072012688581
781 0.0668072012688581
782 0.0668072012688581
783 0.0668072012688581
784 0.0668072012688581
785 0.0668072012688581
786 0.0668072012688581
787 0.0668072012688581
788 0.0668072012688581
789 0.0668072012688581
790 0.0668072012688581
791 0.0668072012688581
792 0.0668072012688581
793 0.0668072012688581
794 0.0668072012688581
795 0.0668072012688581
796 0.0668072012688581
797 0.0668072012688581
798 0.0668072012688581
799 0.0668072012688581
800 0.0668072012688581
801 0.226627352376868
802 0.226627352376868
803 0.226627352376868
804 0.226627352376868
805 0.226627352376868
806 0.226627352376868
807 0.226627352376868
808 0.226627352376868
809 0.226627352376868
810 0.226627352376868
811 0.226627352376868
812 0.226627352376868
813 0.226627352376868
814 0.226627352376868
815 0.226627352376868
816 0.226627352376868
817 0.226627352376868
818 0.226627352376868
819 0.226627352376868
820 0.226627352376868
821 0.226627352376868
822 0.226627352376868
823 0.226627352376868
824 0.226627352376868
825 0.226627352376868
826 0.226627352376868
827 0.226627352376868
828 0.226627352376868
829 0.226627352376868
830 0.226627352376868
831 0.226627352376868
832 0.226627352376868
833 0.226627352376868
834 0.226627352376868
835 0.226627352376868
836 0.226627352376868
837 0.226627352376868
838 0.226627352376868
839 0.226627352376868
840 0.226627352376868
841 0.226627352376868
842 0.226627352376868
843 0.226627352376868
844 0.226627352376868
845 0.226627352376868
846 0.226627352376868
847 0.226627352376868
848 0.226627352376868
849 0.226627352376868
850 0.226627352376868
851 0.226627352376868
852 0.226627352376868
853 0.226627352376868
854 0.226627352376868
855 0.226627352376868
856 0.226627352376868
857 0.226627352376868
858 0.226627352376868
859 0.226627352376868
860 0.226627352376868
861 0.226627352376868
862 0.226627352376868
863 0.226627352376868
864 0.226627352376868
865 0.226627352376868
866 0.226627352376868
867 0.226627352376868
868 0.226627352376868
869 0.226627352376868
870 0.226627352376868
871 0.226627352376868
872 0.226627352376868
873 0.226627352376868
874 0.226627352376868
875 0.226627352376868
876 0.226627352376868
877 0.226627352376868
878 0.226627352376868
879 0.226627352376868
880 0.226627352376868
881 0.226627352376868
882 0.226627352376868
883 0.226627352376868
884 0.226627352376868
885 0.226627352376868
886 0.226627352376868
887 0.226627352376868
888 0.226627352376868
889 0.226627352376868
890 0.226627352376868
891 0.226627352376868
892 0.226627352376868
893 0.226627352376868
894 0.226627352376868
895 0.226627352376868
896 0.226627352376868
897 0.226627352376868
898 0.226627352376868
899 0.226627352376868
900 0.226627352376868
901 0.226627352376868
902 0.226627352376868
903 0.226627352376868
904 0.226627352376868
905 0.226627352376868
906 0.226627352376868
907 0.226627352376868
908 0.226627352376868
909 0.226627352376868
910 0.226627352376868
911 0.226627352376868
912 0.226627352376868
913 0.226627352376868
914 0.226627352376868
915 0.226627352376868
916 0.226627352376868
917 0.226627352376868
918 0.226627352376868
919 0.226627352376868
920 0.226627352376868
921 0.226627352376868
922 0.226627352376868
923 0.226627352376868
924 0.226627352376868
925 0.226627352376868
926 0.226627352376868
927 0.226627352376868
928 0.226627352376868
929 0.226627352376868
930 0.226627352376868
931 0.226627352376868
932 0.226627352376868
933 0.226627352376868
934 0.226627352376868
935 0.226627352376868
936 0.226627352376868
937 0.226627352376868
938 0.226627352376868
939 0.226627352376868
940 0.226627352376868
941 0.226627352376868
942 0.226627352376868
943 0.226627352376868
944 0.226627352376868
945 0.226627352376868
946 0.226627352376868
947 0.226627352376868
948 0.226627352376868
949 0.226627352376868
950 0.226627352376868
951 0.226627352376868
952 0.226627352376868
953 0.226627352376868
954 0.226627352376868
955 0.226627352376868
956 0.226627352376868
957 0.226627352376868
958 0.226627352376868
959 0.226627352376868
960 0.226627352376868
961 0.226627352376868
962 0.226627352376868
963 0.226627352376868
964 0.226627352376868
965 0.226627352376868
966 0.226627352376868
967 0.226627352376868
968 0.226627352376868
969 0.226627352376868
970 0.226627352376868
971 0.226627352376868
972 0.226627352376868
973 0.226627352376868
974 0.226627352376868
975 0.226627352376868
976 0.226627352376868
977 0.226627352376868
978 0.226627352376868
979 0.226627352376868
980 0.226627352376868
981 0.226627352376868
982 0.226627352376868
983 0.226627352376868
984 0.226627352376868
985 0.226627352376868
986 0.226627352376868
987 0.226627352376868
988 0.226627352376868
989 0.226627352376868
990 0.226627352376868
991 0.226627352376868
992 0.226627352376868
993 0.226627352376868
994 0.226627352376868
995 0.226627352376868
996 0.226627352376868
997 0.226627352376868
998 0.226627352376868
999 0.226627352376868
1000 0.226627352376868
1001 0.226627352376868
1002 0.226627352376868
1003 0.226627352376868
1004 0.226627352376868
1005 0.226627352376868
1006 0.226627352376868
1007 0.226627352376868
1008 0.226627352376868
1009 0.226627352376868
1010 0.226627352376868
1011 0.226627352376868
1012 0.226627352376868
1013 0.226627352376868
1014 0.226627352376868
1015 0.226627352376868
1016 0.226627352376868
1017 0.226627352376868
1018 0.226627352376868
1019 0.226627352376868
1020 0.226627352376868
1021 0.226627352376868
1022 0.226627352376868
1023 0.226627352376868
1024 0.226627352376868
1025 0.226627352376868
1026 0.226627352376868
1027 0.226627352376868
1028 0.226627352376868
1029 0.226627352376868
1030 0.226627352376868
1031 0.226627352376868
1032 0.226627352376868
1033 0.226627352376868
1034 0.226627352376868
1035 0.226627352376868
1036 0.226627352376868
1037 0.226627352376868
1038 0.226627352376868
1039 0.226627352376868
1040 0.226627352376868
1041 0.226627352376868
1042 0.226627352376868
1043 0.226627352376868
1044 0.226627352376868
1045 0.226627352376868
1046 0.226627352376868
1047 0.226627352376868
1048 0.226627352376868
1049 0.226627352376868
1050 0.226627352376868
1051 0.226627352376868
1052 0.226627352376868
1053 0.226627352376868
1054 0.226627352376868
1055 0.226627352376868
1056 0.226627352376868
1057 0.226627352376868
1058 0.226627352376868
1059 0.226627352376868
1060 0.226627352376868
1061 0.226627352376868
1062 0.226627352376868
1063 0.226627352376868
1064 0.226627352376868
1065 0.226627352376868
1066 0.226627352376868
1067 0.226627352376868
1068 0.226627352376868
1069 0.226627352376868
1070 0.226627352376868
1071 0.226627352376868
1072 0.226627352376868
1073 0.226627352376868
1074 0.226627352376868
1075 0.226627352376868
1076 0.226627352376868
1077 0.226627352376868
1078 0.226627352376868
1079 0.226627352376868
1080 0.226627352376868
1081 0.226627352376868
1082 0.226627352376868
1083 0.226627352376868
1084 0.226627352376868
1085 0.226627352376868
1086 0.226627352376868
1087 0.226627352376868
1088 0.226627352376868
1089 0.226627352376868
1090 0.226627352376868
1091 0.226627352376868
1092 0.226627352376868
1093 0.226627352376868
1094 0.226627352376868
1095 0.226627352376868
1096 0.226627352376868
1097 0.226627352376868
1098 0.226627352376868
1099 0.226627352376868
1100 0.226627352376868
1101 0.226627352376868
1102 0.226627352376868
1103 0.226627352376868
1104 0.226627352376868
1105 0.226627352376868
1106 0.226627352376868
1107 0.226627352376868
1108 0.226627352376868
1109 0.226627352376868
1110 0.226627352376868
1111 0.226627352376868
1112 0.226627352376868
1113 0.226627352376868
1114 0.226627352376868
1115 0.226627352376868
1116 0.226627352376868
1117 0.226627352376868
1118 0.226627352376868
1119 0.226627352376868
1120 0.226627352376868
1121 0.226627352376868
1122 0.226627352376868
1123 0.226627352376868
1124 0.226627352376868
1125 0.226627352376868
1126 0.226627352376868
1127 0.226627352376868
1128 0.226627352376868
1129 0.226627352376868
1130 0.226627352376868
1131 0.226627352376868
1132 0.226627352376868
1133 0.226627352376868
1134 0.226627352376868
1135 0.226627352376868
1136 0.226627352376868
1137 0.226627352376868
1138 0.226627352376868
1139 0.226627352376868
1140 0.226627352376868
1141 0.226627352376868
1142 0.226627352376868
1143 0.226627352376868
1144 0.226627352376868
1145 0.226627352376868
1146 0.226627352376868
1147 0.226627352376868
1148 0.226627352376868
1149 0.226627352376868
1150 0.226627352376868
1151 0.226627352376868
1152 0.226627352376868
1153 0.226627352376868
1154 0.226627352376868
1155 0.226627352376868
1156 0.226627352376868
1157 0.226627352376868
1158 0.226627352376868
1159 0.226627352376868
1160 0.226627352376868
1161 0.226627352376868
1162 0.226627352376868
1163 0.226627352376868
1164 0.226627352376868
1165 0.226627352376868
1166 0.226627352376868
1167 0.226627352376868
1168 0.226627352376868
1169 0.226627352376868
1170 0.226627352376868
1171 0.226627352376868
1172 0.226627352376868
1173 0.226627352376868
1174 0.226627352376868
1175 0.226627352376868
1176 0.226627352376868
1177 0.226627352376868
1178 0.226627352376868
1179 0.226627352376868
1180 0.226627352376868
1181 0.226627352376868
1182 0.226627352376868
1183 0.226627352376868
1184 0.226627352376868
1185 0.226627352376868
1186 0.226627352376868
1187 0.226627352376868
1188 0.226627352376868
1189 0.226627352376868
1190 0.226627352376868
1191 0.226627352376868
1192 0.226627352376868
1193 0.226627352376868
1194 0.226627352376868
1195 0.226627352376868
1196 0.226627352376868
1197 0.226627352376868
1198 0.226627352376868
1199 0.226627352376868
1200 0.226627352376868
1201 0.226627352376868
1202 0.226627352376868
1203 0.226627352376868
1204 0.226627352376868
1205 0.226627352376868
1206 0.226627352376868
1207 0.226627352376868
1208 0.226627352376868
1209 0.226627352376868
1210 0.226627352376868
1211 0.226627352376868
1212 0.226627352376868
1213 0.226627352376868
1214 0.226627352376868
1215 0.226627352376868
1216 0.226627352376868
1217 0.226627352376868
1218 0.226627352376868
1219 0.226627352376868
1220 0.226627352376868
1221 0.226627352376868
1222 0.226627352376868
1223 0.226627352376868
1224 0.226627352376868
1225 0.226627352376868
1226 0.226627352376868
1227 0.226627352376868
1228 0.226627352376868
1229 0.226627352376868
1230 0.226627352376868
1231 0.226627352376868
1232 0.226627352376868
1233 0.226627352376868
1234 0.226627352376868
1235 0.226627352376868
1236 0.226627352376868
1237 0.226627352376868
1238 0.226627352376868
1239 0.226627352376868
1240 0.226627352376868
1241 0.226627352376868
1242 0.226627352376868
1243 0.226627352376868
1244 0.226627352376868
1245 0.226627352376868
1246 0.226627352376868
1247 0.226627352376868
1248 0.226627352376868
1249 0.226627352376868
1250 0.226627352376868
1251 0.226627352376868
1252 0.226627352376868
1253 0.226627352376868
1254 0.226627352376868
1255 0.226627352376868
1256 0.226627352376868
1257 0.226627352376868
1258 0.226627352376868
1259 0.226627352376868
1260 0.226627352376868
1261 0.226627352376868
1262 0.226627352376868
1263 0.226627352376868
1264 0.226627352376868
1265 0.226627352376868
1266 0.226627352376868
1267 0.226627352376868
1268 0.226627352376868
1269 0.226627352376868
1270 0.226627352376868
1271 0.226627352376868
1272 0.226627352376868
1273 0.226627352376868
1274 0.226627352376868
1275 0.226627352376868
1276 0.226627352376868
1277 0.226627352376868
1278 0.226627352376868
1279 0.226627352376868
1280 0.226627352376868
1281 0.226627352376868
1282 0.226627352376868
1283 0.226627352376868
1284 0.226627352376868
1285 0.226627352376868
1286 0.226627352376868
1287 0.226627352376868
1288 0.226627352376868
1289 0.226627352376868
1290 0.226627352376868
1291 0.226627352376868
1292 0.226627352376868
1293 0.226627352376868
1294 0.226627352376868
1295 0.226627352376868
1296 0.226627352376868
1297 0.226627352376868
1298 0.226627352376868
1299 0.226627352376868
1300 0.226627352376868
1301 0.226627352376868
1302 0.226627352376868
1303 0.226627352376868
1304 0.226627352376868
1305 0.226627352376868
1306 0.226627352376868
1307 0.226627352376868
1308 0.226627352376868
1309 0.226627352376868
1310 0.226627352376868
1311 0.226627352376868
1312 0.226627352376868
1313 0.226627352376868
1314 0.226627352376868
1315 0.226627352376868
1316 0.226627352376868
1317 0.226627352376868
1318 0.226627352376868
1319 0.226627352376868
1320 0.226627352376868
1321 0.226627352376868
1322 0.226627352376868
1323 0.226627352376868
1324 0.226627352376868
1325 0.226627352376868
1326 0.226627352376868
1327 0.226627352376868
1328 0.226627352376868
1329 0.226627352376868
1330 0.226627352376868
1331 0.226627352376868
1332 0.226627352376868
1333 0.226627352376868
1334 0.226627352376868
1335 0.226627352376868
1336 0.226627352376868
1337 0.226627352376868
1338 0.226627352376868
1339 0.226627352376868
1340 0.226627352376868
1341 0.226627352376868
1342 0.226627352376868
1343 0.226627352376868
1344 0.226627352376868
1345 0.226627352376868
1346 0.226627352376868
1347 0.226627352376868
1348 0.226627352376868
1349 0.226627352376868
1350 0.226627352376868
1351 0.226627352376868
1352 0.226627352376868
1353 0.226627352376868
1354 0.226627352376868
1355 0.226627352376868
1356 0.226627352376868
1357 0.226627352376868
1358 0.226627352376868
1359 0.226627352376868
1360 0.226627352376868
1361 0.226627352376868
1362 0.226627352376868
1363 0.226627352376868
1364 0.226627352376868
1365 0.226627352376868
1366 0.226627352376868
1367 0.226627352376868
1368 0.226627352376868
1369 0.226627352376868
1370 0.226627352376868
1371 0.226627352376868
1372 0.226627352376868
1373 0.226627352376868
1374 0.226627352376868
1375 0.226627352376868
1376 0.226627352376868
1377 0.226627352376868
1378 0.226627352376868
1379 0.226627352376868
1380 0.226627352376868
1381 0.226627352376868
1382 0.226627352376868
1383 0.226627352376868
1384 0.226627352376868
1385 0.226627352376868
1386 0.226627352376868
1387 0.226627352376868
1388 0.226627352376868
1389 0.226627352376868
1390 0.226627352376868
1391 0.226627352376868
1392 0.226627352376868
1393 0.226627352376868
1394 0.226627352376868
1395 0.226627352376868
1396 0.226627352376868
1397 0.226627352376868
1398 0.226627352376868
1399 0.226627352376868
1400 0.226627352376868
1401 0.226627352376868
1402 0.226627352376868
1403 0.226627352376868
1404 0.226627352376868
1405 0.226627352376868
1406 0.226627352376868
1407 0.226627352376868
1408 0.226627352376868
1409 0.226627352376868
1410 0.226627352376868
1411 0.226627352376868
1412 0.226627352376868
1413 0.226627352376868
1414 0.226627352376868
1415 0.226627352376868
1416 0.226627352376868
1417 0.226627352376868
1418 0.226627352376868
1419 0.226627352376868
1420 0.226627352376868
1421 0.226627352376868
1422 0.226627352376868
1423 0.226627352376868
1424 0.226627352376868
1425 0.226627352376868
1426 0.226627352376868
1427 0.226627352376868
1428 0.226627352376868
1429 0.226627352376868
1430 0.226627352376868
1431 0.226627352376868
1432 0.226627352376868
1433 0.226627352376868
1434 0.226627352376868
1435 0.226627352376868
1436 0.226627352376868
1437 0.226627352376868
1438 0.226627352376868
1439 0.226627352376868
1440 0.226627352376868
1441 0.226627352376868
1442 0.226627352376868
1443 0.226627352376868
1444 0.226627352376868
1445 0.226627352376868
1446 0.226627352376868
1447 0.226627352376868
1448 0.226627352376868
1449 0.226627352376868
1450 0.226627352376868
1451 0.226627352376868
1452 0.226627352376868
1453 0.226627352376868
1454 0.226627352376868
1455 0.226627352376868
1456 0.226627352376868
1457 0.226627352376868
1458 0.226627352376868
1459 0.226627352376868
1460 0.226627352376868
1461 0.226627352376868
1462 0.226627352376868
1463 0.226627352376868
1464 0.226627352376868
1465 0.226627352376868
1466 0.226627352376868
1467 0.226627352376868
1468 0.226627352376868
1469 0.226627352376868
1470 0.226627352376868
1471 0.226627352376868
1472 0.226627352376868
1473 0.226627352376868
1474 0.226627352376868
1475 0.226627352376868
1476 0.226627352376868
1477 0.226627352376868
1478 0.226627352376868
1479 0.226627352376868
1480 0.226627352376868
1481 0.226627352376868
1482 0.226627352376868
1483 0.226627352376868
1484 0.226627352376868
1485 0.226627352376868
1486 0.226627352376868
1487 0.226627352376868
1488 0.226627352376868
1489 0.226627352376868
1490 0.226627352376868
1491 0.226627352376868
1492 0.226627352376868
1493 0.226627352376868
1494 0.226627352376868
1495 0.226627352376868
1496 0.226627352376868
1497 0.226627352376868
1498 0.226627352376868
1499 0.226627352376868
1500 0.226627352376868
1501 0.226627352376868
1502 0.226627352376868
1503 0.226627352376868
1504 0.226627352376868
1505 0.226627352376868
1506 0.226627352376868
1507 0.226627352376868
1508 0.226627352376868
1509 0.226627352376868
1510 0.226627352376868
1511 0.226627352376868
1512 0.226627352376868
1513 0.226627352376868
1514 0.226627352376868
1515 0.226627352376868
1516 0.226627352376868
1517 0.226627352376868
1518 0.226627352376868
1519 0.226627352376868
1520 0.226627352376868
1521 0.226627352376868
1522 0.226627352376868
1523 0.226627352376868
1524 0.226627352376868
1525 0.226627352376868
1526 0.226627352376868
1527 0.226627352376868
1528 0.226627352376868
1529 0.226627352376868
1530 0.226627352376868
1531 0.226627352376868
1532 0.226627352376868
1533 0.226627352376868
1534 0.226627352376868
1535 0.226627352376868
1536 0.226627352376868
1537 0.226627352376868
1538 0.226627352376868
1539 0.226627352376868
1540 0.226627352376868
1541 0.226627352376868
1542 0.226627352376868
1543 0.226627352376868
1544 0.226627352376868
1545 0.226627352376868
1546 0.226627352376868
1547 0.226627352376868
1548 0.226627352376868
1549 0.226627352376868
1550 0.226627352376868
1551 0.226627352376868
1552 0.226627352376868
1553 0.226627352376868
1554 0.226627352376868
1555 0.226627352376868
1556 0.226627352376868
1557 0.226627352376868
1558 0.226627352376868
1559 0.226627352376868
1560 0.226627352376868
1561 0.226627352376868
1562 0.226627352376868
1563 0.226627352376868
1564 0.226627352376868
1565 0.226627352376868
1566 0.226627352376868
1567 0.226627352376868
1568 0.226627352376868
1569 0.226627352376868
1570 0.226627352376868
1571 0.226627352376868
1572 0.226627352376868
1573 0.226627352376868
1574 0.226627352376868
1575 0.226627352376868
1576 0.226627352376868
1577 0.226627352376868
1578 0.226627352376868
1579 0.226627352376868
1580 0.226627352376868
1581 0.226627352376868
1582 0.226627352376868
1583 0.226627352376868
1584 0.226627352376868
1585 0.226627352376868
1586 0.226627352376868
1587 0.226627352376868
1588 0.226627352376868
1589 0.226627352376868
1590 0.226627352376868
1591 0.226627352376868
1592 0.226627352376868
1593 0.226627352376868
1594 0.226627352376868
1595 0.226627352376868
1596 0.226627352376868
1597 0.226627352376868
1598 0.226627352376868
1599 0.226627352376868
1600 0.226627352376868
1601 0.226627352376868
1602 0.226627352376868
1603 0.226627352376868
1604 0.226627352376868
1605 0.226627352376868
1606 0.226627352376868
1607 0.226627352376868
1608 0.226627352376868
1609 0.226627352376868
1610 0.226627352376868
1611 0.226627352376868
1612 0.226627352376868
1613 0.226627352376868
1614 0.226627352376868
1615 0.226627352376868
1616 0.226627352376868
1617 0.226627352376868
1618 0.226627352376868
1619 0.226627352376868
1620 0.226627352376868
1621 0.226627352376868
1622 0.226627352376868
1623 0.226627352376868
1624 0.226627352376868
1625 0.226627352376868
1626 0.226627352376868
1627 0.226627352376868
1628 0.226627352376868
1629 0.226627352376868
1630 0.226627352376868
1631 0.226627352376868
1632 0.226627352376868
1633 0.226627352376868
1634 0.226627352376868
1635 0.226627352376868
1636 0.226627352376868
1637 0.226627352376868
1638 0.226627352376868
1639 0.226627352376868
1640 0.226627352376868
1641 0.226627352376868
1642 0.226627352376868
1643 0.226627352376868
1644 0.226627352376868
1645 0.226627352376868
1646 0.226627352376868
1647 0.226627352376868
1648 0.226627352376868
1649 0.226627352376868
1650 0.226627352376868
1651 0.226627352376868
1652 0.226627352376868
1653 0.226627352376868
1654 0.226627352376868
1655 0.226627352376868
1656 0.226627352376868
1657 0.226627352376868
1658 0.226627352376868
1659 0.226627352376868
1660 0.226627352376868
1661 0.226627352376868
1662 0.226627352376868
1663 0.226627352376868
1664 0.226627352376868
1665 0.226627352376868
1666 0.226627352376868
1667 0.226627352376868
1668 0.226627352376868
1669 0.226627352376868
1670 0.226627352376868
1671 0.226627352376868
1672 0.226627352376868
1673 0.226627352376868
1674 0.226627352376868
1675 0.226627352376868
1676 0.226627352376868
1677 0.226627352376868
1678 0.226627352376868
1679 0.226627352376868
1680 0.226627352376868
1681 0.226627352376868
1682 0.226627352376868
1683 0.226627352376868
1684 0.226627352376868
1685 0.226627352376868
1686 0.226627352376868
1687 0.226627352376868
1688 0.226627352376868
1689 0.226627352376868
1690 0.226627352376868
1691 0.226627352376868
1692 0.226627352376868
1693 0.226627352376868
1694 0.226627352376868
1695 0.226627352376868
1696 0.226627352376868
1697 0.226627352376868
1698 0.226627352376868
1699 0.226627352376868
1700 0.226627352376868
1701 0.226627352376868
1702 0.226627352376868
1703 0.226627352376868
1704 0.226627352376868
1705 0.226627352376868
1706 0.226627352376868
1707 0.226627352376868
1708 0.226627352376868
1709 0.226627352376868
1710 0.226627352376868
1711 0.226627352376868
1712 0.226627352376868
1713 0.226627352376868
1714 0.226627352376868
1715 0.226627352376868
1716 0.226627352376868
1717 0.226627352376868
1718 0.226627352376868
1719 0.226627352376868
1720 0.226627352376868
1721 0.226627352376868
1722 0.226627352376868
1723 0.226627352376868
1724 0.226627352376868
1725 0.226627352376868
1726 0.226627352376868
1727 0.226627352376868
1728 0.226627352376868
1729 0.226627352376868
1730 0.226627352376868
1731 0.226627352376868
1732 0.226627352376868
1733 0.226627352376868
1734 0.226627352376868
1735 0.226627352376868
1736 0.226627352376868
1737 0.226627352376868
1738 0.226627352376868
1739 0.226627352376868
1740 0.226627352376868
1741 0.226627352376868
1742 0.226627352376868
1743 0.226627352376868
1744 0.226627352376868
1745 0.226627352376868
1746 0.226627352376868
1747 0.226627352376868
1748 0.226627352376868
1749 0.226627352376868
1750 0.226627352376868
1751 0.226627352376868
1752 0.226627352376868
1753 0.226627352376868
1754 0.226627352376868
1755 0.226627352376868
1756 0.226627352376868
1757 0.226627352376868
1758 0.226627352376868
1759 0.226627352376868
1760 0.226627352376868
1761 0.226627352376868
1762 0.226627352376868
1763 0.226627352376868
1764 0.226627352376868
1765 0.226627352376868
1766 0.226627352376868
1767 0.226627352376868
1768 0.226627352376868
1769 0.226627352376868
1770 0.226627352376868
1771 0.226627352376868
1772 0.226627352376868
1773 0.226627352376868
1774 0.226627352376868
1775 0.226627352376868
1776 0.226627352376868
1777 0.226627352376868
1778 0.226627352376868
1779 0.226627352376868
1780 0.226627352376868
1781 0.226627352376868
1782 0.226627352376868
1783 0.226627352376868
1784 0.226627352376868
1785 0.226627352376868
1786 0.226627352376868
1787 0.226627352376868
1788 0.226627352376868
1789 0.226627352376868
1790 0.226627352376868
1791 0.226627352376868
1792 0.226627352376868
1793 0.226627352376868
1794 0.226627352376868
1795 0.226627352376868
1796 0.226627352376868
1797 0.226627352376868
1798 0.226627352376868
1799 0.226627352376868
1800 0.226627352376868
1801 0.226627352376868
1802 0.226627352376868
1803 0.226627352376868
1804 0.226627352376868
1805 0.226627352376868
1806 0.226627352376868
1807 0.226627352376868
1808 0.226627352376868
1809 0.226627352376868
1810 0.226627352376868
1811 0.226627352376868
1812 0.226627352376868
1813 0.226627352376868
1814 0.226627352376868
1815 0.226627352376868
1816 0.226627352376868
1817 0.226627352376868
1818 0.226627352376868
1819 0.226627352376868
1820 0.226627352376868
1821 0.226627352376868
1822 0.226627352376868
1823 0.226627352376868
1824 0.226627352376868
1825 0.226627352376868
1826 0.226627352376868
1827 0.226627352376868
1828 0.226627352376868
1829 0.226627352376868
1830 0.226627352376868
1831 0.226627352376868
1832 0.226627352376868
1833 0.226627352376868
1834 0.226627352376868
1835 0.226627352376868
1836 0.226627352376868
1837 0.226627352376868
1838 0.226627352376868
1839 0.226627352376868
1840 0.226627352376868
1841 0.226627352376868
1842 0.226627352376868
1843 0.226627352376868
1844 0.226627352376868
1845 0.226627352376868
1846 0.226627352376868
1847 0.226627352376868
1848 0.226627352376868
1849 0.226627352376868
1850 0.226627352376868
1851 0.226627352376868
1852 0.226627352376868
1853 0.226627352376868
1854 0.226627352376868
1855 0.226627352376868
1856 0.226627352376868
1857 0.226627352376868
1858 0.226627352376868
1859 0.226627352376868
1860 0.226627352376868
1861 0.226627352376868
1862 0.226627352376868
1863 0.226627352376868
1864 0.226627352376868
1865 0.226627352376868
1866 0.226627352376868
1867 0.226627352376868
1868 0.226627352376868
1869 0.226627352376868
1870 0.226627352376868
1871 0.226627352376868
1872 0.226627352376868
1873 0.226627352376868
1874 0.226627352376868
1875 0.226627352376868
1876 0.226627352376868
1877 0.226627352376868
1878 0.226627352376868
1879 0.226627352376868
1880 0.226627352376868
1881 0.226627352376868
1882 0.226627352376868
1883 0.226627352376868
1884 0.226627352376868
1885 0.226627352376868
1886 0.226627352376868
1887 0.226627352376868
1888 0.226627352376868
1889 0.226627352376868
1890 0.226627352376868
1891 0.226627352376868
1892 0.226627352376868
1893 0.226627352376868
1894 0.226627352376868
1895 0.226627352376868
1896 0.226627352376868
1897 0.226627352376868
1898 0.226627352376868
1899 0.226627352376868
1900 0.226627352376868
1901 0.226627352376868
1902 0.226627352376868
1903 0.226627352376868
1904 0.226627352376868
1905 0.226627352376868
1906 0.226627352376868
1907 0.226627352376868
1908 0.226627352376868
1909 0.226627352376868
1910 0.226627352376868
1911 0.226627352376868
1912 0.226627352376868
1913 0.226627352376868
1914 0.226627352376868
1915 0.226627352376868
1916 0.226627352376868
1917 0.226627352376868
1918 0.226627352376868
1919 0.226627352376868
1920 0.226627352376868
1921 0.226627352376868
1922 0.226627352376868
1923 0.226627352376868
1924 0.226627352376868
1925 0.226627352376868
1926 0.226627352376868
1927 0.226627352376868
1928 0.226627352376868
1929 0.226627352376868
1930 0.226627352376868
1931 0.226627352376868
1932 0.226627352376868
1933 0.226627352376868
1934 0.226627352376868
1935 0.226627352376868
1936 0.226627352376868
1937 0.226627352376868
1938 0.226627352376868
1939 0.226627352376868
1940 0.226627352376868
1941 0.226627352376868
1942 0.226627352376868
1943 0.226627352376868
1944 0.226627352376868
1945 0.226627352376868
1946 0.226627352376868
1947 0.226627352376868
1948 0.226627352376868
1949 0.226627352376868
1950 0.226627352376868
1951 0.226627352376868
1952 0.226627352376868
1953 0.226627352376868
1954 0.226627352376868
1955 0.226627352376868
1956 0.226627352376868
1957 0.226627352376868
1958 0.226627352376868
1959 0.226627352376868
1960 0.226627352376868
1961 0.226627352376868
1962 0.226627352376868
1963 0.226627352376868
1964 0.226627352376868
1965 0.226627352376868
1966 0.226627352376868
1967 0.226627352376868
1968 0.226627352376868
1969 0.226627352376868
1970 0.226627352376868
1971 0.226627352376868
1972 0.226627352376868
1973 0.226627352376868
1974 0.226627352376868
1975 0.226627352376868
1976 0.226627352376868
1977 0.226627352376868
1978 0.226627352376868
1979 0.226627352376868
1980 0.226627352376868
1981 0.226627352376868
1982 0.226627352376868
1983 0.226627352376868
1984 0.226627352376868
1985 0.226627352376868
1986 0.226627352376868
1987 0.226627352376868
1988 0.226627352376868
1989 0.226627352376868
1990 0.226627352376868
1991 0.226627352376868
1992 0.226627352376868
1993 0.226627352376868
1994 0.226627352376868
1995 0.226627352376868
1996 0.226627352376868
1997 0.226627352376868
1998 0.226627352376868
1999 0.226627352376868
2000 0.226627352376868
};
\addplot [semithick, steelblue31119180]
table {%
1 0.121269690854977
2 0.121269690854977
3 0.121269690854977
4 0.121269690854977
5 0.121269690854977
6 0.121269690854977
7 0.121269690854977
8 0.121269690854977
9 0.121269690854977
10 0.121269690854977
11 0.121269690854977
12 0.121269690854977
13 0.121269690854977
14 0.121269690854977
15 0.121269690854977
16 0.121269690854977
17 0.121269690854977
18 0.121269690854977
19 0.121269690854977
20 0.121269690854977
21 0.121269690854977
22 0.121269690854977
23 0.121269690854977
24 0.121269690854977
25 0.121269690854977
26 0.121269690854977
27 0.121269690854977
28 0.121269690854977
29 0.121269690854977
30 0.121269690854977
31 0.121269690854977
32 0.121269690854977
33 0.121269690854977
34 0.121269690854977
35 0.121269690854977
36 0.121269690854977
37 0.121269690854977
38 0.121269690854977
39 0.121269690854977
40 0.121269690854977
41 0.121269690854977
42 0.121269690854977
43 0.121269690854977
44 0.121269690854977
45 0.121269690854977
46 0.121269690854977
47 0.121269690854977
48 0.121269690854977
49 0.121269690854977
50 0.121269690854977
51 0.121269690854977
52 0.121269690854977
53 0.121269690854977
54 0.121269690854977
55 0.121269690854977
56 0.121269690854977
57 0.121269690854977
58 0.121269690854977
59 0.121269690854977
60 0.121269690854977
61 0.121269690854977
62 0.121269690854977
63 0.121269690854977
64 0.121269690854977
65 0.121269690854977
66 0.121269690854977
67 0.121269690854977
68 0.121269690854977
69 0.121269690854977
70 0.121269690854977
71 0.121269690854977
72 0.121269690854977
73 0.121269690854977
74 0.121269690854977
75 0.121269690854977
76 0.121269690854977
77 0.121269690854977
78 0.121269690854977
79 0.121269690854977
80 0.121269690854977
81 0.121269690854977
82 0.121269690854977
83 0.121269690854977
84 0.121269690854977
85 0.121269690854977
86 0.121269690854977
87 0.121269690854977
88 0.121269690854977
89 0.121269690854977
90 0.121269690854977
91 0.121269690854977
92 0.121269690854977
93 0.121269690854977
94 0.121269690854977
95 0.121269690854977
96 0.121269690854977
97 0.121269690854977
98 0.121269690854977
99 0.121269690854977
100 0.121269690854977
101 0.121269690854977
102 0.121269690854977
103 0.121269690854977
104 0.121269690854977
105 0.121269690854977
106 0.121269690854977
107 0.121269690854977
108 0.121269690854977
109 0.121269690854977
110 0.121269690854977
111 0.121269690854977
112 0.121269690854977
113 0.121269690854977
114 0.121269690854977
115 0.121269690854977
116 0.121269690854977
117 0.121269690854977
118 0.121269690854977
119 0.121269690854977
120 0.121269690854977
121 0.121269690854977
122 0.121269690854977
123 0.121269690854977
124 0.121269690854977
125 0.121269690854977
126 0.121269690854977
127 0.121269690854977
128 0.121269690854977
129 0.121269690854977
130 0.121269690854977
131 0.121269690854977
132 0.121269690854977
133 0.121269690854977
134 0.121269690854977
135 0.121269690854977
136 0.121269690854977
137 0.121269690854977
138 0.121269690854977
139 0.121269690854977
140 0.121269690854977
141 0.121269690854977
142 0.121269690854977
143 0.121269690854977
144 0.121269690854977
145 0.121269690854977
146 0.121269690854977
147 0.121269690854977
148 0.121269690854977
149 0.121269690854977
150 0.121269690854977
151 0.121269690854977
152 0.121269690854977
153 0.121269690854977
154 0.121269690854977
155 0.121269690854977
156 0.121269690854977
157 0.121269690854977
158 0.121269690854977
159 0.121269690854977
160 0.121269690854977
161 0.121269690854977
162 0.121269690854977
163 0.121269690854977
164 0.121269690854977
165 0.121269690854977
166 0.121269690854977
167 0.121269690854977
168 0.121269690854977
169 0.121269690854977
170 0.121269690854977
171 0.121269690854977
172 0.121269690854977
173 0.121269690854977
174 0.121269690854977
175 0.121269690854977
176 0.121269690854977
177 0.121269690854977
178 0.121269690854977
179 0.121269690854977
180 0.121269690854977
181 0.121269690854977
182 0.121269690854977
183 0.121269690854977
184 0.121269690854977
185 0.121269690854977
186 0.121269690854977
187 0.121269690854977
188 0.121269690854977
189 0.121269690854977
190 0.121269690854977
191 0.121269690854977
192 0.121269690854977
193 0.121269690854977
194 0.121269690854977
195 0.121269690854977
196 0.121269690854977
197 0.121269690854977
198 0.121269690854977
199 0.121269690854977
200 0.121269690854977
201 0.121269690854977
202 0.121269690854977
203 0.121269690854977
204 0.121269690854977
205 0.121269690854977
206 0.121269690854977
207 0.121269690854977
208 0.121269690854977
209 0.121269690854977
210 0.121269690854977
211 0.121269690854977
212 0.121269690854977
213 0.121269690854977
214 0.121269690854977
215 0.121269690854977
216 0.121269690854977
217 0.121269690854977
218 0.121269690854977
219 0.121269690854977
220 0.121269690854977
221 0.121269690854977
222 0.121269690854977
223 0.121269690854977
224 0.121269690854977
225 0.121269690854977
226 0.121269690854977
227 0.121269690854977
228 0.121269690854977
229 0.121269690854977
230 0.121269690854977
231 0.121269690854977
232 0.121269690854977
233 0.121269690854977
234 0.121269690854977
235 0.121269690854977
236 0.121269690854977
237 0.121269690854977
238 0.121269690854977
239 0.121269690854977
240 0.121269690854977
241 0.121269690854977
242 0.121269690854977
243 0.121269690854977
244 0.121269690854977
245 0.121269690854977
246 0.121269690854977
247 0.121269690854977
248 0.121269690854977
249 0.121269690854977
250 0.121269690854977
251 0.121269690854977
252 0.121269690854977
253 0.121269690854977
254 0.121269690854977
255 0.121269690854977
256 0.121269690854977
257 0.121269690854977
258 0.121269690854977
259 0.121269690854977
260 0.121269690854977
261 0.121269690854977
262 0.121269690854977
263 0.121269690854977
264 0.121269690854977
265 0.121269690854977
266 0.121269690854977
267 0.121269690854977
268 0.121269690854977
269 0.121269690854977
270 0.121269690854977
271 0.121269690854977
272 0.121269690854977
273 0.121269690854977
274 0.121269690854977
275 0.121269690854977
276 0.121269690854977
277 0.121269690854977
278 0.121269690854977
279 0.121269690854977
280 0.121269690854977
281 0.121269690854977
282 0.121269690854977
283 0.121269690854977
284 0.121269690854977
285 0.121269690854977
286 0.121269690854977
287 0.121269690854977
288 0.121269690854977
289 0.121269690854977
290 0.121269690854977
291 0.121269690854977
292 0.121269690854977
293 0.121269690854977
294 0.121269690854977
295 0.121269690854977
296 0.121269690854977
297 0.121269690854977
298 0.121269690854977
299 0.121269690854977
300 0.121269690854977
301 0.121269690854977
302 0.121269690854977
303 0.121269690854977
304 0.121269690854977
305 0.121269690854977
306 0.121269690854977
307 0.121269690854977
308 0.121269690854977
309 0.121269690854977
310 0.121269690854977
311 0.121269690854977
312 0.121269690854977
313 0.121269690854977
314 0.121269690854977
315 0.121269690854977
316 0.121269690854977
317 0.121269690854977
318 0.121269690854977
319 0.121269690854977
320 0.121269690854977
321 0.121269690854977
322 0.121269690854977
323 0.121269690854977
324 0.121269690854977
325 0.121269690854977
326 0.121269690854977
327 0.121269690854977
328 0.121269690854977
329 0.121269690854977
330 0.121269690854977
331 0.121269690854977
332 0.121269690854977
333 0.121269690854977
334 0.121269690854977
335 0.121269690854977
336 0.121269690854977
337 0.121269690854977
338 0.121269690854977
339 0.121269690854977
340 0.121269690854977
341 0.121269690854977
342 0.121269690854977
343 0.121269690854977
344 0.121269690854977
345 0.121269690854977
346 0.121269690854977
347 0.121269690854977
348 0.121269690854977
349 0.121269690854977
350 0.121269690854977
351 0.121269690854977
352 0.121269690854977
353 0.121269690854977
354 0.121269690854977
355 0.121269690854977
356 0.121269690854977
357 0.121269690854977
358 0.121269690854977
359 0.121269690854977
360 0.121269690854977
361 0.121269690854977
362 0.121269690854977
363 0.121269690854977
364 0.121269690854977
365 0.121269690854977
366 0.121269690854977
367 0.121269690854977
368 0.121269690854977
369 0.121269690854977
370 0.121269690854977
371 0.121269690854977
372 0.121269690854977
373 0.121269690854977
374 0.121269690854977
375 0.121269690854977
376 0.121269690854977
377 0.121269690854977
378 0.121269690854977
379 0.121269690854977
380 0.121269690854977
381 0.121269690854977
382 0.121269690854977
383 0.121269690854977
384 0.121269690854977
385 0.121269690854977
386 0.121269690854977
387 0.121269690854977
388 0.121269690854977
389 0.121269690854977
390 0.121269690854977
391 0.121269690854977
392 0.121269690854977
393 0.121269690854977
394 0.121269690854977
395 0.121269690854977
396 0.121269690854977
397 0.121269690854977
398 0.121269690854977
399 0.121269690854977
400 0.121269690854977
401 0.121269690854977
402 0.121269690854977
403 0.121269690854977
404 0.121269690854977
405 0.121269690854977
406 0.121269690854977
407 0.121269690854977
408 0.121269690854977
409 0.121269690854977
410 0.121269690854977
411 0.121269690854977
412 0.121269690854977
413 0.121269690854977
414 0.121269690854977
415 0.121269690854977
416 0.121269690854977
417 0.121269690854977
418 0.121269690854977
419 0.121269690854977
420 0.121269690854977
421 0.121269690854977
422 0.121269690854977
423 0.121269690854977
424 0.121269690854977
425 0.121269690854977
426 0.121269690854977
427 0.121269690854977
428 0.121269690854977
429 0.121269690854977
430 0.121269690854977
431 0.121269690854977
432 0.121269690854977
433 0.121269690854977
434 0.121269690854977
435 0.121269690854977
436 0.121269690854977
437 0.121269690854977
438 0.121269690854977
439 0.121269690854977
440 0.121269690854977
441 0.121269690854977
442 0.121269690854977
443 0.121269690854977
444 0.121269690854977
445 0.121269690854977
446 0.121269690854977
447 0.121269690854977
448 0.121269690854977
449 0.121269690854977
450 0.121269690854977
451 0.121269690854977
452 0.121269690854977
453 0.121269690854977
454 0.121269690854977
455 0.121269690854977
456 0.121269690854977
457 0.121269690854977
458 0.121269690854977
459 0.121269690854977
460 0.121269690854977
461 0.121269690854977
462 0.121269690854977
463 0.121269690854977
464 0.121269690854977
465 0.121269690854977
466 0.121269690854977
467 0.121269690854977
468 0.121269690854977
469 0.121269690854977
470 0.121269690854977
471 0.121269690854977
472 0.121269690854977
473 0.121269690854977
474 0.121269690854977
475 0.121269690854977
476 0.121269690854977
477 0.121269690854977
478 0.121269690854977
479 0.121269690854977
480 0.121269690854977
481 0.121269690854977
482 0.121269690854977
483 0.121269690854977
484 0.121269690854977
485 0.121269690854977
486 0.121269690854977
487 0.121269690854977
488 0.121269690854977
489 0.121269690854977
490 0.121269690854977
491 0.121269690854977
492 0.121269690854977
493 0.121269690854977
494 0.121269690854977
495 0.121269690854977
496 0.121269690854977
497 0.121269690854977
498 0.121269690854977
499 0.121269690854977
500 0.121269690854977
501 0.121269690854977
502 0.121269690854977
503 0.121269690854977
504 0.121269690854977
505 0.121269690854977
506 0.121269690854977
507 0.121269690854977
508 0.121269690854977
509 0.121269690854977
510 0.121269690854977
511 0.121269690854977
512 0.121269690854977
513 0.121269690854977
514 0.121269690854977
515 0.121269690854977
516 0.121269690854977
517 0.121269690854977
518 0.121269690854977
519 0.121269690854977
520 0.121269690854977
521 0.121269690854977
522 0.121269690854977
523 0.121269690854977
524 0.121269690854977
525 0.121269690854977
526 0.121269690854977
527 0.121269690854977
528 0.121269690854977
529 0.121269690854977
530 0.121269690854977
531 0.121269690854977
532 0.121269690854977
533 0.121269690854977
534 0.121269690854977
535 0.121269690854977
536 0.121269690854977
537 0.121269690854977
538 0.121269690854977
539 0.121269690854977
540 0.121269690854977
541 0.121269690854977
542 0.121269690854977
543 0.121269690854977
544 0.121269690854977
545 0.121269690854977
546 0.121269690854977
547 0.121269690854977
548 0.121269690854977
549 0.121269690854977
550 0.121269690854977
551 0.121269690854977
552 0.121269690854977
553 0.121269690854977
554 0.121269690854977
555 0.121269690854977
556 0.121269690854977
557 0.121269690854977
558 0.121269690854977
559 0.121269690854977
560 0.121269690854977
561 0.121269690854977
562 0.121269690854977
563 0.121269690854977
564 0.121269690854977
565 0.121269690854977
566 0.121269690854977
567 0.121269690854977
568 0.121269690854977
569 0.121269690854977
570 0.121269690854977
571 0.121269690854977
572 0.121269690854977
573 0.121269690854977
574 0.121269690854977
575 0.121269690854977
576 0.121269690854977
577 0.121269690854977
578 0.121269690854977
579 0.121269690854977
580 0.121269690854977
581 0.121269690854977
582 0.121269690854977
583 0.121269690854977
584 0.121269690854977
585 0.121269690854977
586 0.121269690854977
587 0.121269690854977
588 0.121269690854977
589 0.121269690854977
590 0.121269690854977
591 0.121269690854977
592 0.121269690854977
593 0.121269690854977
594 0.121269690854977
595 0.121269690854977
596 0.121269690854977
597 0.121269690854977
598 0.121269690854977
599 0.121269690854977
600 0.121269690854977
601 0.121269690854977
602 0.121269690854977
603 0.121269690854977
604 0.121269690854977
605 0.121269690854977
606 0.121269690854977
607 0.121269690854977
608 0.121269690854977
609 0.121269690854977
610 0.121269690854977
611 0.121269690854977
612 0.121269690854977
613 0.121269690854977
614 0.121269690854977
615 0.121269690854977
616 0.121269690854977
617 0.121269690854977
618 0.121269690854977
619 0.121269690854977
620 0.121269690854977
621 0.121269690854977
622 0.121269690854977
623 0.121269690854977
624 0.121269690854977
625 0.121269690854977
626 0.121269690854977
627 0.121269690854977
628 0.121269690854977
629 0.121269690854977
630 0.121269690854977
631 0.121269690854977
632 0.121269690854977
633 0.121269690854977
634 0.121269690854977
635 0.121269690854977
636 0.121269690854977
637 0.121269690854977
638 0.121269690854977
639 0.121269690854977
640 0.121269690854977
641 0.121269690854977
642 0.121269690854977
643 0.121269690854977
644 0.121269690854977
645 0.121269690854977
646 0.121269690854977
647 0.121269690854977
648 0.121269690854977
649 0.121269690854977
650 0.121269690854977
651 0.121269690854977
652 0.121269690854977
653 0.121269690854977
654 0.121269690854977
655 0.121269690854977
656 0.121269690854977
657 0.121269690854977
658 0.121269690854977
659 0.121269690854977
660 0.121269690854977
661 0.121269690854977
662 0.121269690854977
663 0.121269690854977
664 0.121269690854977
665 0.121269690854977
666 0.121269690854977
667 0.121269690854977
668 0.121269690854977
669 0.121269690854977
670 0.121269690854977
671 0.121269690854977
672 0.121269690854977
673 0.121269690854977
674 0.121269690854977
675 0.121269690854977
676 0.121269690854977
677 0.121269690854977
678 0.121269690854977
679 0.121269690854977
680 0.121269690854977
681 0.121269690854977
682 0.121269690854977
683 0.121269690854977
684 0.121269690854977
685 0.121269690854977
686 0.121269690854977
687 0.121269690854977
688 0.121269690854977
689 0.121269690854977
690 0.121269690854977
691 0.121269690854977
692 0.121269690854977
693 0.121269690854977
694 0.121269690854977
695 0.121269690854977
696 0.121269690854977
697 0.121269690854977
698 0.121269690854977
699 0.121269690854977
700 0.121269690854977
701 0.121269690854977
702 0.121269690854977
703 0.121269690854977
704 0.121269690854977
705 0.121269690854977
706 0.121269690854977
707 0.121269690854977
708 0.121269690854977
709 0.121269690854977
710 0.121269690854977
711 0.121269690854977
712 0.121269690854977
713 0.121269690854977
714 0.121269690854977
715 0.121269690854977
716 0.121269690854977
717 0.121269690854977
718 0.121269690854977
719 0.121269690854977
720 0.121269690854977
721 0.121269690854977
722 0.121269690854977
723 0.121269690854977
724 0.121269690854977
725 0.121269690854977
726 0.121269690854977
727 0.121269690854977
728 0.121269690854977
729 0.121269690854977
730 0.121269690854977
731 0.121269690854977
732 0.121269690854977
733 0.121269690854977
734 0.121269690854977
735 0.121269690854977
736 0.121269690854977
737 0.121269690854977
738 0.121269690854977
739 0.121269690854977
740 0.121269690854977
741 0.121269690854977
742 0.121269690854977
743 0.121269690854977
744 0.121269690854977
745 0.121269690854977
746 0.121269690854977
747 0.121269690854977
748 0.121269690854977
749 0.121269690854977
750 0.121269690854977
751 0.121269690854977
752 0.121269690854977
753 0.121269690854977
754 0.121269690854977
755 0.121269690854977
756 0.121269690854977
757 0.121269690854977
758 0.121269690854977
759 0.121269690854977
760 0.121269690854977
761 0.121269690854977
762 0.121269690854977
763 0.121269690854977
764 0.121269690854977
765 0.121269690854977
766 0.121269690854977
767 0.121269690854977
768 0.121269690854977
769 0.121269690854977
770 0.121269690854977
771 0.121269690854977
772 0.121269690854977
773 0.121269690854977
774 0.121269690854977
775 0.121269690854977
776 0.121269690854977
777 0.121269690854977
778 0.121269690854977
779 0.121269690854977
780 0.121269690854977
781 0.121269690854977
782 0.121269690854977
783 0.121269690854977
784 0.121269690854977
785 0.121269690854977
786 0.121269690854977
787 0.121269690854977
788 0.121269690854977
789 0.121269690854977
790 0.121269690854977
791 0.121269690854977
792 0.121269690854977
793 0.121269690854977
794 0.121269690854977
795 0.121269690854977
796 0.121269690854977
797 0.121269690854977
798 0.121269690854977
799 0.121269690854977
800 0.121269690854977
801 0.121269690854977
802 0.121269690854977
803 0.121269690854977
804 0.121269690854977
805 0.117515221091638
806 0.113698469449366
807 0.110429433197218
808 0.110429433197218
809 0.108109024362806
810 0.108109024362806
811 0.108109024362806
812 0.108109024362806
813 0.108109024362806
814 0.108109024362806
815 0.108109024362806
816 0.108109024362806
817 0.108109024362806
818 0.108109024362806
819 0.108109024362806
820 0.10403918020963
821 0.10403918020963
822 0.10403918020963
823 0.10403918020963
824 0.10403918020963
825 0.10403918020963
826 0.10403918020963
827 0.10403918020963
828 0.10403918020963
829 0.101397731140369
830 0.101397731140369
831 0.101397731140369
832 0.101397731140369
833 0.0970804691612386
834 0.0970804691612386
835 0.0956488069283352
836 0.0956488069283352
837 0.0956488069283352
838 0.0956488069283352
839 0.0956488069283352
840 0.0956488069283352
841 0.091645656937374
842 0.091645656937374
843 0.091645656937374
844 0.0858388138297655
845 0.0814049064380212
846 0.0814049064380212
847 0.0814049064380212
848 0.0759370194787214
849 0.0759370194787214
850 0.0695021918377477
851 0.0635830452409666
852 0.0635830452409666
853 0.0567347373694913
854 0.0521971784374953
855 0.0521971784374953
856 0.0521971784374953
857 0.0521971784374953
858 0.0521971784374953
859 0.0493007071373905
860 0.0493007071373905
861 0.0493007071373905
862 0.0493007071373905
863 0.0493007071373905
864 0.0493007071373905
865 0.0493007071373905
866 0.0493007071373905
867 0.0420919640087261
868 0.0420919640087261
869 0.0420919640087261
870 0.0335890667568307
871 0.0335890667568307
872 0.0245531055832891
873 0.0245531055832891
874 0.015411393911531
875 0.015411393911531
876 0.015411393911531
877 0.00575289892615835
878 0.00575289892615835
879 0.00575289892615835
880 0.00575289892615835
881 -0.00460499446216506
882 -0.00460499446216506
883 -0.00460499446216506
884 -0.00460499446216506
885 -0.00460499446216506
886 -0.00460499446216506
887 -0.018375520442818
888 -0.0325432674478833
889 -0.0327267875047158
890 -0.0329018495487174
891 -0.0330671033596367
892 -0.033221027189792
893 -0.0333619042506974
894 -0.0334877955666678
895 -0.0335965085593419
896 -0.0336855606013459
897 -0.0337521366237251
898 -0.0337930396733808
899 -0.052213405407282
900 -0.0527226495377508
901 -0.0723032716616721
902 -0.0733669266623716
903 -0.0744499949298114
904 -0.0755514674494264
905 -0.076669975761301
906 -0.0778037105596475
907 -0.078950321490059
908 -0.0801067933848278
909 -0.105429335181753
910 -0.107507654084134
911 -0.134990239222518
912 -0.138208251860897
913 -0.141568325695779
914 -0.172837338553105
915 -0.177727907024633
916 -0.212206614404455
917 -0.219039613642932
918 -0.226317804026635
919 -0.266678893062503
920 -0.276702451156286
921 -0.287501037743598
922 -0.299166883439512
923 -0.31180716628361
924 -0.366875164024202
925 -0.384646829969702
926 -0.404217790449109
927 -0.425873774414547
928 -0.449963764981573
929 -0.47691827524496
930 -0.50727421413583
931 -0.541709199044286
932 -0.581089598558392
933 -0.71110717708075
934 -0.775753051141984
935 -0.853256211477006
936 -1.0668802063933
937 -1.20872892801262
938 -1.39408815096806
939 -20
940 -20
941 -20
942 -20
943 -20
};
\addplot [semithick, steelblue31119180]
table {%
1 0.180340463306261
2 0.180457712400669
3 0.180502811898975
4 0.180502811898975
5 0.180502811898975
6 0.180502811898975
7 0.180502811898975
8 0.180502811898975
9 0.180502811898975
10 0.180502811898975
11 0.180502811898975
12 0.180502811898975
13 0.180502811898975
14 0.180502811898975
15 0.180502811898975
16 0.180502811898975
17 0.180502811898975
18 0.180502811898975
19 0.180502811898975
20 0.180502811898975
21 0.180502811898975
22 0.180502811898975
23 0.180502811898975
24 0.180502811898975
25 0.180502811898975
26 0.180502811898975
27 0.180502811898975
28 0.180502811898975
29 0.180502811898975
30 0.180502811898975
31 0.180502811898975
32 0.180502811898975
33 0.180625981989381
34 0.180749337559061
35 0.180872879055149
36 0.180996606926293
37 0.181120521622663
38 0.181244623595956
39 0.181368913299404
40 0.181493391187781
41 0.181618057717411
42 0.181742913346172
43 0.181867958533503
44 0.181993193740415
45 0.182118619429495
46 0.182244236064911
47 0.182370044112424
48 0.182496044039392
49 0.182516680079433
50 0.182516680079433
51 0.182516680079433
52 0.182516680079433
53 0.182516680079433
54 0.182516680079433
55 0.182644141004229
56 0.182771798542709
57 0.182813758454355
58 0.182813758454355
59 0.182813758454355
60 0.182813758454355
61 0.182813758454355
62 0.182813758454355
63 0.182813758454355
64 0.182813758454355
65 0.182813758454355
66 0.182813758454355
67 0.182813758454355
68 0.182813758454355
69 0.182944238960189
70 0.183074925036115
71 0.183205817200556
72 0.183336915973767
73 0.183468221877851
74 0.183599735436763
75 0.183731457176322
76 0.18375725730471
77 0.18375725730471
78 0.18375725730471
79 0.18375725730471
80 0.18375725730471
81 0.18375725730471
82 0.183783098320352
83 0.183783098320352
84 0.183783098320352
85 0.183783098320352
86 0.183783098320352
87 0.183783098320352
88 0.183917812557689
89 0.184052744711385
90 0.184187895345442
91 0.184323265025915
92 0.184458854320916
93 0.184594663800626
94 0.184730694037307
95 0.184760936225247
96 0.184760936225247
97 0.184760936225247
98 0.184760936225247
99 0.184760936225247
100 0.184760936225247
101 0.184898648624892
102 0.185036587582257
103 0.185174753693713
104 0.185313147557834
105 0.185451769775408
106 0.18559062094945
107 0.18565581834088
108 0.18565581834088
109 0.18565581834088
110 0.18565581834088
111 0.18565581834088
112 0.18565581834088
113 0.18565581834088
114 0.18565581834088
115 0.18565581834088
116 0.18565581834088
117 0.18565581834088
118 0.18565581834088
119 0.185797956606734
120 0.185940334980152
121 0.186082954109769
122 0.186225814646679
123 0.186368917244448
124 0.186512262559124
125 0.18665585124925
126 0.186768166735513
127 0.186768166735513
128 0.186768166735513
129 0.186768166735513
130 0.186768166735513
131 0.186768166735513
132 0.186768166735513
133 0.186768166735513
134 0.186768166735513
135 0.186768166735513
136 0.186768166735513
137 0.186768166735513
138 0.186768166735513
139 0.186768166735513
140 0.186768166735513
141 0.186768166735513
142 0.186768166735513
143 0.186768166735513
144 0.186916931326699
145 0.187065957178563
146 0.187215245024138
147 0.187364795599336
148 0.18751460964297
149 0.187664687896763
150 0.187815031105366
151 0.187965640016372
152 0.188116515380333
153 0.188267657950772
154 0.188419068484202
155 0.188570747740138
156 0.188668517610191
157 0.188668517610191
158 0.188668517610191
159 0.188668517610191
160 0.188668517610191
161 0.188668517610191
162 0.188668517610191
163 0.188668517610191
164 0.188668517610191
165 0.188668517610191
166 0.188668517610191
167 0.188668517610191
168 0.188718435422671
169 0.188718435422671
170 0.188718435422671
171 0.188718435422671
172 0.188718435422671
173 0.188718435422671
174 0.188875844133197
175 0.189033542235086
176 0.189191530577789
177 0.18934981001425
178 0.189508381400924
179 0.189667245597795
180 0.189826403468395
181 0.189985855879825
182 0.190145603702771
183 0.190305647811528
184 0.190465989084014
185 0.190626628401793
186 0.190787566650094
187 0.190948804717832
188 0.191110343497626
189 0.191272183885818
190 0.191434326782498
191 0.191596773091521
192 0.191759523720526
193 0.191922579580963
194 0.192085941588105
195 0.192249610661076
196 0.19231915920486
197 0.19231915920486
198 0.19231915920486
199 0.19231915920486
200 0.19231915920486
201 0.19231915920486
202 0.192485163438658
203 0.192651484009691
204 0.192818121881586
205 0.192985078022083
206 0.193152353403063
207 0.193319949000566
208 0.193487865794816
209 0.193656104770246
210 0.193824666915521
211 0.193993553223558
212 0.194162764691557
213 0.194332302321017
214 0.194502167117766
215 0.194672360091983
216 0.194842882258225
217 0.195013734635447
218 0.195184918247032
219 0.195356434120811
220 0.195528283289094
221 0.195700466788691
222 0.195701924039621
223 0.195701924039621
224 0.195701924039621
225 0.195701924039621
226 0.195701924039621
227 0.195701924039621
228 0.195701924039621
229 0.195701924039621
230 0.195701924039621
231 0.195701924039621
232 0.195701924039621
233 0.19587854114318
234 0.19605551046516
235 0.196232833128995
236 0.19641051026314
237 0.196588543001108
238 0.196766932481494
239 0.196945679848006
240 0.197124786249496
241 0.197304252839989
242 0.197484080778715
243 0.197664271230137
244 0.197844825363985
245 0.198025744355284
246 0.198207029384387
247 0.198388681637007
248 0.198570702304246
249 0.198753092582631
250 0.198935853674144
251 0.199118986786253
252 0.199230626054476
253 0.199230626054476
254 0.199230626054476
255 0.199230626054476
256 0.199230626054476
257 0.199230626054476
258 0.199343734872139
259 0.199343734872139
260 0.199343734872139
261 0.199343734872139
262 0.199343734872139
263 0.199343734872139
264 0.199532188055902
265 0.199721035325893
266 0.19991027800094
267 0.200099917406062
268 0.200219383781098
269 0.200219383781098
270 0.200219383781098
271 0.200219383781098
272 0.200219383781098
273 0.200219383781098
274 0.200412026427062
275 0.20060507905018
276 0.200798543046473
277 0.200992419818627
278 0.201186710776035
279 0.201381417334842
280 0.201576540917983
281 0.20177208295523
282 0.201968044883229
283 0.20216442814555
284 0.202361234192723
285 0.202558464482288
286 0.202756120478837
287 0.202894020914248
288 0.202894020914248
289 0.202894020914248
290 0.202894020914248
291 0.202894020914248
292 0.202894020914248
293 0.203094893255969
294 0.203296205893909
295 0.203497960373236
296 0.203577577745958
297 0.203577577745958
298 0.203577577745958
299 0.203577577745958
300 0.203577577745958
301 0.203577577745958
302 0.203577577745958
303 0.203577577745958
304 0.203577577745958
305 0.203577577745958
306 0.203577577745958
307 0.203785174336242
308 0.203993239247404
309 0.204201774169332
310 0.204410780800462
311 0.204563562018915
312 0.204563562018915
313 0.204563562018915
314 0.204563562018915
315 0.204563562018915
316 0.204563562018915
317 0.204776136123525
318 0.204989198880385
319 0.205202752085852
320 0.205416797545533
321 0.205631337074355
322 0.205846372496619
323 0.206061905646071
324 0.20627793836596
325 0.206494472509106
326 0.206711509937961
327 0.206929052524677
328 0.207147102151172
329 0.207365660709196
330 0.207584730100395
331 0.207804312236383
332 0.208024409038807
333 0.208245022439417
334 0.208466154380136
335 0.208687806813126
336 0.208909981700863
337 0.209132681016207
338 0.20935590674247
339 0.209579660873494
340 0.20980394541372
341 0.21002876237826
342 0.210254113792977
343 0.210480001694555
344 0.210706428130575
345 0.210933395159592
346 0.211160904851213
347 0.211388959286169
348 0.211617560556403
349 0.211846710765137
350 0.21207641202696
351 0.212306666467905
352 0.212537476225529
353 0.212768843448998
354 0.213000770299166
355 0.213233258948656
356 0.213466311581951
357 0.213699930395472
358 0.213934117597665
359 0.214168875409088
360 0.214396603102242
361 0.214396603102242
362 0.214396603102242
363 0.214396603102242
364 0.214396603102242
365 0.214396603102242
366 0.214635639348101
367 0.214875268007394
368 0.215105379135352
369 0.215105379135352
370 0.215105379135352
371 0.215105379135352
372 0.215105379135352
373 0.215105379135352
374 0.215105379135352
375 0.215105379135352
376 0.215105379135352
377 0.215105379135352
378 0.215105379135352
379 0.215352791972431
380 0.215600836813897
381 0.215849516248701
382 0.216098014554707
383 0.216098014554707
384 0.216098014554707
385 0.216098014554707
386 0.216098014554707
387 0.216098014554707
388 0.216351458057137
389 0.216605561623896
390 0.216860328010988
391 0.21711575999057
392 0.217371860351073
393 0.217628631897329
394 0.217886077450698
395 0.21814419984919
396 0.2184030019476
397 0.218662486617631
398 0.218922656748027
399 0.219183515244709
400 0.2194450650309
401 0.219707309047268
402 0.219970250252056
403 0.220233891621219
404 0.220498236148569
405 0.220763286845906
406 0.221029046743164
407 0.221295518888555
408 0.221562706348709
409 0.221830612208819
410 0.222099239572794
411 0.2223685915634
412 0.222638671322412
413 0.222909482010768
414 0.223181026808717
415 0.223453308915978
416 0.223726331551889
417 0.223813978997093
418 0.223813978997093
419 0.223813978997093
420 0.223813978997093
421 0.223813978997093
422 0.223813978997093
423 0.223813978997093
424 0.223813978997093
425 0.223813978997093
426 0.223813978997093
427 0.224095898567787
428 0.224378608952595
429 0.224662113714893
430 0.224946416440628
431 0.225231520738503
432 0.225517430240165
433 0.225804148600394
434 0.2260916794973
435 0.226380026632511
436 0.226669193731375
437 0.226959184543156
438 0.227250002841235
439 0.22754165242331
440 0.227834137111605
441 0.228127460753075
442 0.228201235267721
443 0.228201235267721
444 0.228201235267721
445 0.228201235267721
446 0.228201235267721
447 0.228499943122258
448 0.228799523168401
449 0.229099979501773
450 0.229401316245049
451 0.229703537548193
452 0.230006647588696
453 0.230310650571812
454 0.230615550730796
455 0.230921352327154
456 0.231228059650885
457 0.231535677020731
458 0.231633573899446
459 0.231633573899446
460 0.231633573899446
461 0.231633573899446
462 0.231633573899446
463 0.231947019109105
464 0.232261411534727
465 0.232576755783006
466 0.232893056492169
467 0.233210318332257
468 0.233528546005412
469 0.23384774424616
470 0.23416791782171
471 0.234489071532243
472 0.234811210211213
473 0.235134338725645
474 0.235458461976445
475 0.235783584898703
476 0.236109712462009
477 0.236436849670766
478 0.236765001564508
479 0.237094173218224
480 0.237424369742684
481 0.237755596284771
482 0.238087858027809
483 0.238421160191906
484 0.238755508034293
485 0.239090906849671
486 0.239427361970557
487 0.239737191703406
488 0.239737191703406
489 0.239737191703406
490 0.239737191703406
491 0.239737191703406
492 0.239737191703406
493 0.239737191703406
494 0.239737191703406
495 0.239737191703406
496 0.239737191703406
497 0.240086198011753
498 0.240436342253084
499 0.24078763040993
500 0.241140068509149
501 0.241493662622349
502 0.241848418866331
503 0.242204343403519
504 0.242561442442414
505 0.242919722238039
506 0.243279189092398
507 0.243639849354934
508 0.243835259730113
509 0.243835259730113
510 0.243835259730113
511 0.243835259730113
512 0.243835259730113
513 0.24420350559809
514 0.244572998794049
515 0.244943746136746
516 0.2453157544975
517 0.245689030800723
518 0.246063582024457
519 0.246439415200915
520 0.246816537417037
521 0.247194955815038
522 0.24757467759298
523 0.247955710005342
524 0.248338060363593
525 0.248721736036786
526 0.249106744452146
527 0.249493093095674
528 0.249590921184932
529 0.249590921184932
530 0.249590921184932
531 0.249590921184932
532 0.249590921184932
533 0.249590921184932
534 0.249590921184932
535 0.249590921184932
536 0.249590921184932
537 0.249690145598545
538 0.249690145598545
539 0.249690145598545
540 0.249690145598545
541 0.249690145598545
542 0.249690145598545
543 0.249690145598545
544 0.249690145598545
545 0.249690145598545
546 0.250104930046667
547 0.250521259557164
548 0.250939143408642
549 0.251358590958171
550 0.25177961164215
551 0.252202214977189
552 0.252626410560994
553 0.253052208073276
554 0.25347961727666
555 0.253908648017618
556 0.254339310227407
557 0.254771613923026
558 0.255205569208179
559 0.25564118627426
560 0.256078475401347
561 0.256517446959207
562 0.256958111408328
563 0.257400479300945
564 0.257738051197391
565 0.257738051197391
566 0.257738051197391
567 0.257738051197391
568 0.257738051197391
569 0.258191192290882
570 0.258646125628324
571 0.259102862663805
572 0.259561414954658
573 0.260021794162682
574 0.260484012055376
575 0.260948080507186
576 0.261414011500785
577 0.261881817128358
578 0.26235150959291
579 0.262823101209598
580 0.263296604407079
581 0.263772031728876
582 0.264249395834772
583 0.264728709502215
584 0.265209985627753
585 0.265693237228487
586 0.266178477443544
587 0.266615623857243
588 0.266615623857243
589 0.266615623857243
590 0.266615623857243
591 0.266615623857243
592 0.267113379623591
593 0.2676132335991
594 0.26811520011224
595 0.268619293629744
596 0.269125528758353
597 0.269633920246589
598 0.270144482986562
599 0.270657232015794
600 0.271172182519081
601 0.271689349830386
602 0.272208749434751
603 0.272730396970254
604 0.273254308229988
605 0.273780499164073
606 0.274308985881704
607 0.274839784653231
608 0.275372911912271
609 0.275908384257855
610 0.276446218456614
611 0.276986431444995
612 0.27752904033152
613 0.277569887957939
614 0.277569887957939
615 0.277569887957939
616 0.277569887957939
617 0.277569887957939
618 0.277569887957939
619 0.277569887957939
620 0.277569887957939
621 0.278135380907804
622 0.278703484947407
623 0.279274219654116
624 0.279847604813019
625 0.28042366041981
626 0.280473795433378
627 0.280473795433378
628 0.280473795433378
629 0.280473795433378
630 0.281063778685217
631 0.28165657594409
632 0.282252209005858
633 0.282850699905248
634 0.283452070919287
635 0.284056344570789
636 0.284663543631909
637 0.285273691127761
638 0.2858868103401
639 0.286502924811072
640 0.287122058347029
641 0.287744235022422
642 0.287858190777399
643 0.287858190777399
644 0.287858190777399
645 0.287858190777399
646 0.288496177732221
647 0.289137379536134
648 0.289781822542135
649 0.290429533409224
650 0.291080539107063
651 0.291734866920718
652 0.292392544455501
653 0.293053599641895
654 0.293718060740577
655 0.294385956347542
656 0.295057315399319
657 0.295732167178296
658 0.296410541318136
659 0.297092467809318
660 0.297777977004769
661 0.298467099625615
662 0.29915986676705
663 0.299856309904312
664 0.300556460898782
665 0.301260352004214
666 0.301968015873073
667 0.302679485563019
668 0.303394794543506
669 0.304113976702533
670 0.304837066353515
671 0.305564098242306
672 0.306295107554369
673 0.307030129922084
674 0.307769201432215
675 0.308512358633534
676 0.309259638544599
677 0.310011078661701
678 0.310766716966977
679 0.311526591936696
680 0.312290742549715
681 0.313059208296132
682 0.313832029186107
683 0.314609245758881
684 0.315390899091999
685 0.316177030810717
686 0.316967683097628
687 0.317762898702496
688 0.318196523913331
689 0.318196523913331
690 0.318196523913331
691 0.318196523913331
692 0.319015050133999
693 0.319838435672881
694 0.320666727967887
695 0.321499975117971
696 0.32233822589527
697 0.323181529757522
698 0.324029936860766
699 0.324883498072345
700 0.325742264984206
701 0.326606289926508
702 0.327475625981559
703 0.328036874249402
704 0.328036874249402
705 0.328036874249402
706 0.328036874249402
707 0.328933239369558
708 0.329835280796221
709 0.33074305779843
710 0.331656630530107
711 0.332576060047478
712 0.333501408326934
713 0.334152124846419
714 0.334152124846419
715 0.334152124846419
716 0.334152124846419
717 0.335107546007113
718 0.33606931120397
719 0.337037489972913
720 0.338012152940293
721 0.33899337184545
722 0.339981219563855
723 0.340975770130861
724 0.34197709876607
725 0.342985281898346
726 0.344000397191481
727 0.345022523570557
728 0.346051741248996
729 0.347088131756353
730 0.348131777966848
731 0.349182764128681
732 0.350241175894142
733 0.351307100350552
734 0.352380626052059
735 0.35346184305231
736 0.354550842938047
737 0.355647718863637
738 0.356752565586582
739 0.357865479504034
740 0.358986558690362
741 0.360115902935783
742 0.361253613786129
743 0.36239979458375
744 0.363554550509632
745 0.364717988626739
746 0.365890217924646
747 0.36706184258356
748 0.36706184258356
749 0.36706184258356
750 0.36706184258356
751 0.368278216761251
752 0.369504114511866
753 0.370739660390364
754 0.370761444596056
755 0.370761444596056
756 0.370761444596056
757 0.372035167766657
758 0.373319236479395
759 0.374613791102844
760 0.375918974750977
761 0.377234933354326
762 0.377320788344018
763 0.377320788344018
764 0.377320788344018
765 0.377402911262687
766 0.377402911262687
767 0.377402911262687
768 0.378794582527967
769 0.380198395542877
770 0.381614527186211
771 0.383043158048143
772 0.384484472533354
773 0.385938658967753
774 0.387405909708934
775 0.388886421260547
776 0.390380394390727
777 0.391888034254784
778 0.393409550522303
779 0.394945157508881
780 0.39523710900129
781 0.39523710900129
782 0.39523710900129
783 0.396828128764086
784 0.39843442925493
785 0.400056256799111
786 0.401693863458301
787 0.403347507207736
788 0.405017452120271
789 0.406703968557622
790 0.408407333369135
791 0.410127830098447
792 0.411865749198412
793 0.413621388254687
794 0.415395052218413
795 0.417187053648421
796 0.418997712963449
797 0.419912441277752
798 0.419912441277752
799 0.419912441277752
800 0.419912441277752
801 0.419912441277752
802 0.419912441277752
803 0.419912441277752
804 0.419912441277752
805 0.419912441277752
806 0.419912441277752
807 0.419912441277752
808 0.419912441277752
809 0.419912441277752
810 0.419912441277752
811 0.422017282850537
812 0.424147423086846
813 0.426303372557617
814 0.428485656699724
815 0.430694816389019
816 0.432408700570055
817 0.432408700570055
818 0.432408700570055
819 0.432408700570055
820 0.432408700570055
821 0.432408700570055
822 0.434806015839531
823 0.437235274874123
824 0.439697192474802
825 0.441189477040294
826 0.441189477040294
827 0.441189477040294
828 0.441189477040294
829 0.441189477040294
830 0.441189477040294
831 0.441189477040294
832 0.441189477040294
833 0.441189477040294
834 0.441189477040294
835 0.441189477040294
836 0.441189477040294
837 0.441189477040294
838 0.441189477040294
839 0.441189477040294
840 0.441189477040294
841 0.441189477040294
842 0.441189477040294
843 0.441189477040294
844 0.441189477040294
845 0.441189477040294
846 0.441189477040294
847 0.441189477040294
848 0.441189477040294
849 0.441189477040294
850 0.441189477040294
851 0.441189477040294
852 0.441189477040294
853 0.441189477040294
854 0.441189477040294
855 0.445033246179362
856 0.448955753466903
857 0.45045606424562
858 0.45045606424562
859 0.45045606424562
860 0.454695545598691
861 0.45902884962107
862 0.463459387809612
863 0.467990747513309
864 0.471350481336624
865 0.471350481336624
866 0.471350481336624
867 0.471350481336624
868 0.471350481336624
869 0.471350481336624
870 0.471350481336624
871 0.471350481336624
872 0.471350481336624
873 0.471350481336624
874 0.471350481336624
875 0.473739399162295
876 0.473739399162295
877 0.473739399162295
878 0.480159650708939
879 0.482965679392333
880 0.482965679392333
881 0.482965679392333
882 0.49018265459415
883 0.496828981733598
884 0.496828981733598
885 0.496828981733598
886 0.496828981733598
887 0.496828981733598
888 0.496828981733598
889 0.505454060231988
890 0.514383331030199
891 0.523633141095486
892 0.533221027189792
893 0.543165825819325
894 0.553487795566668
895 0.564208753457301
896 0.575352227268012
897 0.583931178638416
898 0.583931178638416
899 0.583931178638416
900 0.583931178638416
901 0.583931178638416
902 0.597176450471895
903 0.61103536078347
904 0.625551467449426
905 0.640772539863865
906 0.6567510789807
907 0.673544916084654
908 0.676857906610324
909 0.676857906610324
910 0.680444784677063
911 0.680444784677063
912 0.700708251860897
913 0.706170671886438
914 0.706170671886438
915 0.712206614404455
916 0.712206614404455
917 0.737558132161451
918 0.746678893062503
919 0.746678893062503
920 0.776702451156286
921 0.809240168178381
922 0.844621428894058
923 0.866875164024202
924 0.866875164024202
925 0.910962619443386
926 0.959773346004664
927 1.01410906853219
928 1.07496376498157
929 1.14358494191163
930 1.22155992842154
931 1.31093996827505
932 1.41442293189173
933 1.43837990435348
934 1.57575305114198
935 1.7421451003659
936 1.8168802063933
937 2.06587178515548
938 2.39408815096806
939 20
940 20
941 20
942 20
943 20
};
\addplot [semithick, darkorange25512714]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 6.59774225589688e-05
162 6.59774225589688e-05
163 6.59774225589688e-05
164 6.59774225589688e-05
165 6.59774225589688e-05
166 0.00375140587398276
167 0.00375140587398276
168 0.00375140587398276
169 0.00375140587398276
170 0.00375140587398276
171 0.00375140587398276
172 0.00715850619974324
173 0.00715850619974324
174 0.00715850619974324
175 0.00715850619974324
176 0.00715850619974324
177 0.00715850619974324
178 0.00715850619974324
179 0.00715850619974324
180 0.00715850619974324
181 0.00715850619974324
182 0.00715850619974324
183 0.00715850619974324
184 0.00715850619974324
185 0.00715850619974324
186 0.00715850619974324
187 0.00715850619974324
188 0.00715850619974324
189 0.00715850619974324
190 0.00715850619974324
191 0.00715850619974324
192 0.00715850619974324
193 0.00715850619974324
194 0.00715850619974324
195 0.00715850619974324
196 0.00715850619974324
197 0.00715850619974324
198 0.00715850619974324
199 0.00715850619974324
200 0.00919392992327817
201 0.00919392992327817
202 0.00919392992327817
203 0.00919392992327817
204 0.00919392992327817
205 0.00919392992327817
206 0.00919392992327817
207 0.00919392992327817
208 0.00919392992327817
209 0.00919392992327817
210 0.00919392992327817
211 0.00919392992327817
212 0.00919392992327817
213 0.00919392992327817
214 0.00919392992327817
215 0.00919392992327817
216 0.00919392992327817
217 0.00919392992327817
218 0.00919392992327817
219 0.00919392992327817
220 0.00919392992327817
221 0.00919392992327817
222 0.00919392992327817
223 0.00919392992327817
224 0.00919392992327817
225 0.00919392992327817
226 0.00919392992327817
227 0.00919392992327817
228 0.00919392992327817
229 0.0108024674360077
230 0.0108024674360077
231 0.0133517460240912
232 0.0133517460240912
233 0.0133517460240912
234 0.0133517460240912
235 0.0133517460240912
236 0.0133517460240912
237 0.0133517460240912
238 0.0133517460240912
239 0.0133517460240912
240 0.0133517460240912
241 0.0133517460240912
242 0.0133517460240912
243 0.0133517460240912
244 0.0133517460240912
245 0.0133517460240912
246 0.0133517460240912
247 0.0133517460240912
248 0.0133517460240912
249 0.0133517460240912
250 0.0133517460240912
251 0.0133517460240912
252 0.0133517460240912
253 0.0133517460240912
254 0.0133517460240912
255 0.0133517460240912
256 0.0146366535097137
257 0.0146366535097137
258 0.0146366535097137
259 0.0146366535097137
260 0.0146366535097137
261 0.0146366535097137
262 0.0166625816928222
263 0.0166625816928222
264 0.0166625816928222
265 0.0166625816928222
266 0.0166625816928222
267 0.0166625816928222
268 0.0166625816928222
269 0.0166625816928222
270 0.0166625816928222
271 0.0166625816928222
272 0.0183780923948415
273 0.0183780923948415
274 0.0183780923948415
275 0.0183780923948415
276 0.0183780923948415
277 0.0183780923948415
278 0.0183780923948415
279 0.0183780923948415
280 0.0183780923948415
281 0.0183780923948415
282 0.0183780923948415
283 0.0183780923948415
284 0.0183780923948415
285 0.0183780923948415
286 0.0183780923948415
287 0.0183780923948415
288 0.0183780923948415
289 0.0183780923948415
290 0.0183780923948415
291 0.0195036633213796
292 0.0195036633213796
293 0.0195036633213796
294 0.0195036633213796
295 0.0195036633213796
296 0.0195036633213796
297 0.0195036633213796
298 0.0195036633213796
299 0.0195036633213796
300 0.0195036633213796
301 0.0195036633213796
302 0.0195036633213796
303 0.0208774861098252
304 0.0208774861098252
305 0.0226974964292367
306 0.0226974964292367
307 0.0226974964292367
308 0.0226974964292367
309 0.0226974964292367
310 0.0226974964292367
311 0.0226974964292367
312 0.0226974964292367
313 0.0226974964292367
314 0.0226974964292367
315 0.0240239186503904
316 0.0240239186503904
317 0.0240239186503904
318 0.0240239186503904
319 0.0240239186503904
320 0.0240239186503904
321 0.0240239186503904
322 0.0240239186503904
323 0.0240239186503904
324 0.0240239186503904
325 0.0240239186503904
326 0.0240239186503904
327 0.0240239186503904
328 0.0240239186503904
329 0.0240239186503904
330 0.0240239186503904
331 0.0240239186503904
332 0.0240239186503904
333 0.0240239186503904
334 0.0240239186503904
335 0.0240239186503904
336 0.0240239186503904
337 0.0240239186503904
338 0.0240239186503904
339 0.0240239186503904
340 0.0240239186503904
341 0.0240239186503904
342 0.0240239186503904
343 0.0240239186503904
344 0.0240239186503904
345 0.0240239186503904
346 0.0240239186503904
347 0.0240239186503904
348 0.0240239186503904
349 0.0240239186503904
350 0.0240239186503904
351 0.0240239186503904
352 0.0240239186503904
353 0.0240239186503904
354 0.0240239186503904
355 0.0240239186503904
356 0.0240239186503904
357 0.0240239186503904
358 0.0240239186503904
359 0.0240239186503904
360 0.0240239186503904
361 0.0240239186503904
362 0.0240239186503904
363 0.0240239186503904
364 0.0240239186503904
365 0.0240239186503904
366 0.0240239186503904
367 0.0240239186503904
368 0.0240239186503904
369 0.0240239186503904
370 0.0240239186503904
371 0.0240239186503904
372 0.0245036880297962
373 0.0245036880297962
374 0.0245036880297962
375 0.0245036880297962
376 0.0245036880297962
377 0.0258180154847846
378 0.0258180154847846
379 0.0258180154847846
380 0.0258180154847846
381 0.0258180154847846
382 0.0258180154847846
383 0.0258180154847846
384 0.0258180154847846
385 0.0258180154847846
386 0.0268971421177312
387 0.0268971421177312
388 0.0268971421177312
389 0.0268971421177312
390 0.0268971421177312
391 0.0268971421177312
392 0.0268971421177312
393 0.0268971421177312
394 0.0268971421177312
395 0.0268971421177312
396 0.0268971421177312
397 0.0268971421177312
398 0.0268971421177312
399 0.0268971421177312
400 0.0268971421177312
401 0.0268971421177312
402 0.0268971421177312
403 0.0268971421177312
404 0.0268971421177312
405 0.0268971421177312
406 0.0268971421177312
407 0.0268971421177312
408 0.0268971421177312
409 0.0268971421177312
410 0.0268971421177312
411 0.0268971421177312
412 0.0268971421177312
413 0.0268971421177312
414 0.0268971421177312
415 0.0268971421177312
416 0.0268971421177312
417 0.0268971421177312
418 0.0268971421177312
419 0.0268971421177312
420 0.0268971421177312
421 0.0268971421177312
422 0.0268971421177312
423 0.0268971421177312
424 0.0268971421177312
425 0.0279051210648843
426 0.0279051210648843
427 0.0279051210648843
428 0.0279051210648843
429 0.0279051210648843
430 0.0279051210648843
431 0.0279051210648843
432 0.0279051210648843
433 0.0279051210648843
434 0.0279051210648843
435 0.0279051210648843
436 0.0279051210648843
437 0.0279051210648843
438 0.0279051210648843
439 0.0279051210648843
440 0.0279051210648843
441 0.0279051210648843
442 0.0279051210648843
443 0.0279051210648843
444 0.0279051210648843
445 0.0283449528384797
446 0.0283449528384797
447 0.0283449528384797
448 0.0283449528384797
449 0.0283449528384797
450 0.0283449528384797
451 0.0283449528384797
452 0.0283449528384797
453 0.0283449528384797
454 0.0283449528384797
455 0.0283449528384797
456 0.0283449528384797
457 0.0283449528384797
458 0.0283449528384797
459 0.0283449528384797
460 0.0283449528384797
461 0.0289267784853907
462 0.0289267784853907
463 0.0289267784853907
464 0.0289267784853907
465 0.0289267784853907
466 0.0289267784853907
467 0.0289267784853907
468 0.0289267784853907
469 0.0289267784853907
470 0.0289267784853907
471 0.0289267784853907
472 0.0289267784853907
473 0.0289267784853907
474 0.0289267784853907
475 0.0289267784853907
476 0.0289267784853907
477 0.0289267784853907
478 0.0289267784853907
479 0.0289267784853907
480 0.0289267784853907
481 0.0289267784853907
482 0.0289267784853907
483 0.0289267784853907
484 0.0289267784853907
485 0.0289267784853907
486 0.0289267784853907
487 0.0289267784853907
488 0.0289267784853907
489 0.0289267784853907
490 0.0289267784853907
491 0.0289267784853907
492 0.0289267784853907
493 0.0289267784853907
494 0.0289267784853907
495 0.0299057538356183
496 0.0299057538356183
497 0.0299057538356183
498 0.0299057538356183
499 0.0299057538356183
500 0.0299057538356183
501 0.0299057538356183
502 0.0299057538356183
503 0.0299057538356183
504 0.0299057538356183
505 0.0299057538356183
506 0.0299057538356183
507 0.0299057538356183
508 0.0299057538356183
509 0.0299057538356183
510 0.0299057538356183
511 0.0304022189964927
512 0.0304022189964927
513 0.0304022189964927
514 0.0304022189964927
515 0.0304022189964927
516 0.0304022189964927
517 0.0304022189964927
518 0.0304022189964927
519 0.0304022189964927
520 0.0304022189964927
521 0.0304022189964927
522 0.0304022189964927
523 0.0304022189964927
524 0.0304022189964927
525 0.0304022189964927
526 0.0304022189964927
527 0.0304022189964927
528 0.0304022189964927
529 0.0304022189964927
530 0.0304022189964927
531 0.0304022189964927
532 0.0304022189964927
533 0.0306430028393067
534 0.0306430028393067
535 0.0316295744461419
536 0.0316295744461419
537 0.0316295744461419
538 0.0316295744461419
539 0.0316295744461419
540 0.0316295744461419
541 0.0324449567392282
542 0.0324449567392282
543 0.0324449567392282
544 0.0333599720776059
545 0.0333599720776059
546 0.0333599720776059
547 0.0333599720776059
548 0.0333599720776059
549 0.0333599720776059
550 0.0333599720776059
551 0.0333599720776059
552 0.0333599720776059
553 0.0333599720776059
554 0.0333599720776059
555 0.0333599720776059
556 0.0333599720776059
557 0.0333599720776059
558 0.0333599720776059
559 0.0333599720776059
560 0.0333599720776059
561 0.0333599720776059
562 0.0333599720776059
563 0.0333599720776059
564 0.0333599720776059
565 0.0333599720776059
566 0.0333599720776059
567 0.0334779281228605
568 0.0334779281228605
569 0.0334779281228605
570 0.0334779281228605
571 0.0334779281228605
572 0.0334779281228605
573 0.0334779281228605
574 0.0334779281228605
575 0.0334779281228605
576 0.0334779281228605
577 0.0334779281228605
578 0.0334779281228605
579 0.0334779281228605
580 0.0334779281228605
581 0.0334779281228605
582 0.0334779281228605
583 0.0334779281228605
584 0.0334779281228605
585 0.0334779281228605
586 0.0334779281228605
587 0.0334779281228605
588 0.0334779281228605
589 0.0334779281228605
590 0.0335910868560407
591 0.0335910868560407
592 0.0335910868560407
593 0.0335910868560407
594 0.0335910868560407
595 0.0335910868560407
596 0.0335910868560407
597 0.0335910868560407
598 0.0335910868560407
599 0.0335910868560407
600 0.0335910868560407
601 0.0335910868560407
602 0.0335910868560407
603 0.0335910868560407
604 0.0335910868560407
605 0.0335910868560407
606 0.0335910868560407
607 0.0335910868560407
608 0.0335910868560407
609 0.0335910868560407
610 0.0335910868560407
611 0.0335910868560407
612 0.0335910868560407
613 0.0335910868560407
614 0.0335910868560407
615 0.0335910868560407
616 0.0335910868560407
617 0.0335910868560407
618 0.0335910868560407
619 0.0343937383121731
620 0.0343937383121731
621 0.0343937383121731
622 0.0343937383121731
623 0.0343937383121731
624 0.0343937383121731
625 0.0343937383121731
626 0.0343937383121731
627 0.0343937383121731
628 0.0349695921543128
629 0.0349695921543128
630 0.0349695921543128
631 0.0349695921543128
632 0.0349695921543128
633 0.0349695921543128
634 0.0349695921543128
635 0.0349695921543128
636 0.0349695921543128
637 0.0349695921543128
638 0.0349695921543128
639 0.0349695921543128
640 0.0349695921543128
641 0.0349695921543128
642 0.0349695921543128
643 0.0349695921543128
644 0.0352859606164181
645 0.0352859606164181
646 0.0352859606164181
647 0.0352859606164181
648 0.0352859606164181
649 0.0352859606164181
650 0.0352859606164181
651 0.0352859606164181
652 0.0352859606164181
653 0.0352859606164181
654 0.0352859606164181
655 0.0352859606164181
656 0.0352859606164181
657 0.0352859606164181
658 0.0352859606164181
659 0.0352859606164181
660 0.0352859606164181
661 0.0352859606164181
662 0.0352859606164181
663 0.0352859606164181
664 0.0352859606164181
665 0.0352859606164181
666 0.0352859606164181
667 0.0352859606164181
668 0.0352859606164181
669 0.0352859606164181
670 0.0352859606164181
671 0.0352859606164181
672 0.0352859606164181
673 0.0352859606164181
674 0.0352859606164181
675 0.0352859606164181
676 0.0352859606164181
677 0.0352859606164181
678 0.0352859606164181
679 0.0352859606164181
680 0.0352859606164181
681 0.0352859606164181
682 0.0352859606164181
683 0.0352859606164181
684 0.0352859606164181
685 0.0352859606164181
686 0.0352859606164181
687 0.0352859606164181
688 0.0352859606164181
689 0.0352859606164181
690 0.0352859606164181
691 0.0352859606164181
692 0.0352859606164181
693 0.0352859606164181
694 0.0352859606164181
695 0.0352859606164181
696 0.0352859606164181
697 0.0352859606164181
698 0.0352859606164181
699 0.0352859606164181
700 0.0352859606164181
701 0.0352859606164181
702 0.0352859606164181
703 0.0352859606164181
704 0.0352859606164181
705 0.0352859606164181
706 0.0352859606164181
707 0.0352859606164181
708 0.0352859606164181
709 0.0352859606164181
710 0.0352859606164181
711 0.0352859606164181
712 0.0352859606164181
713 0.0352859606164181
714 0.0352859606164181
715 0.035407017205598
716 0.035407017205598
717 0.035407017205598
718 0.035407017205598
719 0.035407017205598
720 0.035407017205598
721 0.035407017205598
722 0.035407017205598
723 0.035407017205598
724 0.035407017205598
725 0.035407017205598
726 0.035407017205598
727 0.035407017205598
728 0.035407017205598
729 0.035407017205598
730 0.035407017205598
731 0.035407017205598
732 0.035407017205598
733 0.035407017205598
734 0.035407017205598
735 0.035407017205598
736 0.035407017205598
737 0.035407017205598
738 0.035407017205598
739 0.035407017205598
740 0.035407017205598
741 0.035407017205598
742 0.035407017205598
743 0.035407017205598
744 0.035407017205598
745 0.035407017205598
746 0.035407017205598
747 0.035407017205598
748 0.035407017205598
749 0.035407017205598
750 0.035407017205598
751 0.035407017205598
752 0.035407017205598
753 0.035407017205598
754 0.035407017205598
755 0.0357069563968465
756 0.0357069563968465
757 0.0357069563968465
758 0.0357069563968465
759 0.0357069563968465
760 0.0357069563968465
761 0.0357069563968465
762 0.0357069563968465
763 0.036203359530438
764 0.036203359530438
765 0.036203359530438
766 0.0368381774504138
767 0.0368381774504138
768 0.0368381774504138
769 0.0368381774504138
770 0.0368381774504138
771 0.0368381774504138
772 0.0368381774504138
773 0.0368381774504138
774 0.0368381774504138
775 0.0368381774504138
776 0.0368381774504138
777 0.0368381774504138
778 0.0368381774504138
779 0.0368381774504138
780 0.0368381774504138
781 0.0371091850885496
782 0.0371091850885496
783 0.0371091850885496
784 0.0371091850885496
785 0.0371091850885496
786 0.0371091850885496
787 0.0371091850885496
788 0.0371091850885496
789 0.0371091850885496
790 0.0371091850885496
791 0.0371091850885496
792 0.0371091850885496
793 0.0371091850885496
794 0.0371091850885496
795 0.0371091850885496
796 0.0371091850885496
797 0.0371091850885496
798 0.0371091850885496
799 0.0371091850885496
800 0.0371091850885496
801 0.0371091850885496
802 0.0371091850885496
803 0.0371091850885496
804 0.0371422323660373
805 0.0377969204491626
806 0.038446281590171
807 0.038446281590171
808 0.0390611780493659
809 0.0396996969379047
810 0.0396996969379047
811 0.0396996969379047
812 0.0396996969379047
813 0.0396996969379047
814 0.0396996969379047
815 0.0396996969379047
816 0.0396996969379047
817 0.0396996969379047
818 0.0396996969379047
819 0.040067948899273
820 0.0406919089102023
821 0.0406919089102023
822 0.0406919089102023
823 0.0406919089102023
824 0.0406919089102023
825 0.0406919089102023
826 0.0406919089102023
827 0.0406919089102023
828 0.0411044430867082
829 0.0411044430867082
830 0.0411044430867082
831 0.0411044430867082
832 0.0416270320893878
833 0.0416270320893878
834 0.0422025376123686
835 0.0422025376123686
836 0.0422025376123686
837 0.0422025376123686
838 0.0422025376123686
839 0.0422025376123686
840 0.0426544385888313
841 0.0426544385888313
842 0.0426544385888313
843 0.0431885996309281
844 0.0437770175534214
845 0.0437770175534214
846 0.0437770175534214
847 0.0443013774391768
848 0.0443013774391768
849 0.0448506607346636
850 0.0454256284624777
851 0.0454256284624777
852 0.0459663441319768
853 0.0465332038817762
854 0.0465332038817762
855 0.0465332038817762
856 0.0465332038817762
857 0.0465332038817762
858 0.0469739526123388
859 0.0469739526123388
860 0.0469739526123388
861 0.0469739526123388
862 0.0469739526123388
863 0.0469739526123388
864 0.0469739526123388
865 0.0469739526123388
866 0.0473181657424202
867 0.0473181657424202
868 0.0473181657424202
869 0.047808540978751
870 0.047808540978751
871 0.0483249868247324
872 0.0483249868247324
873 0.0488374965385679
874 0.0488374965385679
875 0.0488374965385679
876 0.0493154271715382
877 0.0493154271715382
878 0.0493154271715382
879 0.0493154271715382
880 0.0497584329445627
881 0.0497584329445627
882 0.0497584329445627
883 0.0497584329445627
884 0.0497584329445627
885 0.0497584329445627
886 0.0501356651915105
887 0.0506615023591402
888 0.0506615023591402
889 0.0506615023591402
890 0.0506615023591402
891 0.0506615023591402
892 0.0506615023591402
893 0.0506615023591402
894 0.0506615023591402
895 0.0506615023591402
896 0.0506615023591402
897 0.0506615023591402
898 0.0508773506147444
899 0.0508773506147444
900 0.0513627575679285
901 0.0513627575679285
902 0.0513627575679285
903 0.0513627575679285
904 0.0513627575679285
905 0.0513627575679285
906 0.0513627575679285
907 0.0513627575679285
908 0.0516615633853691
909 0.0516615633853691
910 0.0521382793511617
911 0.0521382793511617
912 0.0521382793511617
913 0.0525811386708867
914 0.0525811386708867
915 0.0530509842604466
916 0.0530509842604466
917 0.0530509842604466
918 0.053486968864917
919 0.053486968864917
920 0.053486968864917
921 0.053486968864917
922 0.053486968864917
923 0.0538582091693784
924 0.0538582091693784
925 0.0538582091693784
926 0.0538582091693784
927 0.0538582091693784
928 0.0538582091693784
929 0.0538582091693784
930 0.0538582091693784
931 0.0538582091693784
932 0.0541037511739476
933 0.0541037511739476
934 0.0541037511739476
935 0.0545275060109409
936 0.0545275060109409
937 0.0545275060109409
938 0.0545275060109409
939 0.054917543512561
940 0.054917543512561
941 0.054917543512561
942 0.0553345385003454
943 0.0558093539194469
944 0.0562816996251157
945 0.0562816996251157
946 0.0567208926476173
947 0.0571881037635492
948 0.0571881037635492
949 0.0576220778517198
950 0.0576220778517198
951 0.0576220778517198
952 0.0576220778517198
953 0.0579916233336724
954 0.0579916233336724
955 0.0579916233336724
956 0.0579916233336724
957 0.0583580567420213
958 0.0588139782215515
959 0.0588139782215515
960 0.0588139782215515
961 0.0588139782215515
962 0.0588139782215515
963 0.0588139782215515
964 0.0591131634904063
965 0.0591131634904063
966 0.0591131634904063
967 0.0591131634904063
968 0.0591131634904063
969 0.0591131634904063
970 0.0591131634904063
971 0.0591131634904063
972 0.0593478755831271
973 0.0597938652684089
974 0.0597938652684089
975 0.0597938652684089
976 0.0597938652684089
977 0.0597938652684089
978 0.0597938652684089
979 0.0600841389040148
980 0.0600841389040148
981 0.0600841389040148
982 0.0600841389040148
983 0.0604325908710797
984 0.0604325908710797
985 0.0608394898838641
986 0.0608394898838641
987 0.0608394898838641
988 0.0608394898838641
989 0.0608394898838641
990 0.0611521329516983
991 0.0611521329516983
992 0.0615537155217833
993 0.0615537155217833
994 0.0615537155217833
995 0.0615537155217833
996 0.0618917547527384
997 0.0623190477874825
998 0.0627444258557337
999 0.0627444258557337
1000 0.0627444258557337
1001 0.0627444258557337
1002 0.0627444258557337
1003 0.0627444258557337
1004 0.0627444258557337
1005 0.0629835792427813
1006 0.0634037080374389
1007 0.0634037080374389
1008 0.0634037080374389
1009 0.0634037080374389
1010 0.0634037080374389
1011 0.0634037080374389
1012 0.0634037080374389
1013 0.0634037080374389
1014 0.0634037080374389
1015 0.0634037080374389
1016 0.0635465274518056
1017 0.0635465274518056
1018 0.0639303150562218
1019 0.0639303150562218
1020 0.0639303150562218
1021 0.0639303150562218
1022 0.0639303150562218
1023 0.0642206199000213
1024 0.0642206199000213
1025 0.0642206199000213
1026 0.0642206199000213
1027 0.0642206199000213
1028 0.0642206199000213
1029 0.0642206199000213
1030 0.064447832682332
1031 0.064447832682332
1032 0.064447832682332
1033 0.0647936124827755
1034 0.0647936124827755
1035 0.0651675319585524
1036 0.0651675319585524
1037 0.0651675319585524
1038 0.0651675319585524
1039 0.0651675319585524
1040 0.0651675319585524
1041 0.0651675319585524
1042 0.0651675319585524
1043 0.0653579542146709
1044 0.0653579542146709
1045 0.0653579542146709
1046 0.0653579542146709
1047 0.0653579542146709
1048 0.0653579542146709
1049 0.0653579542146709
1050 0.0653579542146709
1051 0.0653579542146709
1052 0.0653579542146709
1053 0.0653579542146709
1054 0.0653579542146709
1055 0.0654265407899362
1056 0.0658215692097966
1057 0.0658215692097966
1058 0.0658215692097966
1059 0.0658215692097966
1060 0.0658215692097966
1061 0.0658215692097966
1062 0.0658215692097966
1063 0.0660355972249942
1064 0.0664261261149362
1065 0.0664261261149362
1066 0.0667851784170975
1067 0.0671723718670009
1068 0.0675580303506246
1069 0.0679421707866618
1070 0.0679421707866618
1071 0.0679421707866618
1072 0.0679421707866618
1073 0.0679421707866618
1074 0.0682045860290149
1075 0.0682045860290149
1076 0.0685548835690138
1077 0.0689335452680283
1078 0.0689335452680283
1079 0.0689335452680283
1080 0.0689335452680283
1081 0.0689335452680283
1082 0.0689335452680283
1083 0.0689335452680283
1084 0.0691305504138619
1085 0.0691305504138619
1086 0.0691305504138619
1087 0.0691305504138619
1088 0.0694152766855578
1089 0.0694152766855578
1090 0.0694152766855578
1091 0.0697279927947252
1092 0.0697279927947252
1093 0.0697279927947252
1094 0.0700389377194348
1095 0.0700389377194348
1096 0.0700389377194348
1097 0.0700389377194348
1098 0.0700389377194348
1099 0.0700389377194348
1100 0.0702586298234324
1101 0.0702586298234324
1102 0.0702586298234324
1103 0.0702586298234324
1104 0.0702586298234324
1105 0.0702586298234324
1106 0.0704764884136516
1107 0.0704764884136516
1108 0.0704764884136516
1109 0.0704764884136516
1110 0.0707517869629737
1111 0.0711142814040595
1112 0.0711142814040595
1113 0.0711142814040595
1114 0.0711142814040595
1115 0.0711142814040595
1116 0.0713567004161593
1117 0.0713567004161593
1118 0.0713567004161593
1119 0.0716565396559007
1120 0.0720140280300896
1121 0.0720140280300896
1122 0.0720140280300896
1123 0.0723108752385827
1124 0.0723108752385827
1125 0.0723108752385827
1126 0.0723108752385827
1127 0.0723108752385827
1128 0.0723108752385827
1129 0.0723108752385827
1130 0.0723108752385827
1131 0.0723108752385827
1132 0.0723108752385827
1133 0.0723108752385827
1134 0.0723108752385827
1135 0.0723108752385827
1136 0.0723108752385827
1137 0.0723108752385827
1138 0.0723108752385827
1139 0.0723108752385827
1140 0.0723108752385827
1141 0.0725446617992133
1142 0.0725446617992133
1143 0.0725446617992133
1144 0.0725446617992133
1145 0.0725446617992133
1146 0.0725446617992133
1147 0.0725446617992133
1148 0.0725446617992133
1149 0.0725446617992133
1150 0.0725446617992133
1151 0.0725446617992133
1152 0.0725446617992133
1153 0.0725446617992133
1154 0.0725446617992133
1155 0.0725446617992133
1156 0.0725446617992133
1157 0.0725446617992133
1158 0.0725446617992133
1159 0.0725446617992133
1160 0.0725446617992133
1161 0.0725446617992133
1162 0.0725446617992133
1163 0.0725446617992133
1164 0.0725446617992133
1165 0.0725446617992133
1166 0.0725713969676263
1167 0.0725713969676263
1168 0.0725713969676263
1169 0.0725713969676263
1170 0.0725713969676263
1171 0.0725713969676263
1172 0.0725713969676263
1173 0.0725713969676263
1174 0.0727134714593638
1175 0.0727134714593638
1176 0.0727134714593638
1177 0.0727134714593638
1178 0.0727134714593638
1179 0.0729397231675462
1180 0.0732785300808688
1181 0.0736161917846295
1182 0.0736161917846295
1183 0.0739240732621917
1184 0.0739240732621917
1185 0.0739240732621917
1186 0.0739240732621917
1187 0.0741734184133951
1188 0.0741734184133951
1189 0.0741734184133951
1190 0.0741734184133951
1191 0.0741734184133951
1192 0.0741734184133951
1193 0.0741734184133951
1194 0.0743357449938415
1195 0.0743357449938415
1196 0.0743357449938415
1197 0.0743357449938415
1198 0.0743357449938415
1199 0.0743357449938415
1200 0.0743357449938415
1201 0.0743357449938415
1202 0.0743357449938415
1203 0.0743357449938415
1204 0.0743357449938415
1205 0.0743834841037274
1206 0.0743834841037274
1207 0.0743834841037274
1208 0.0743834841037274
1209 0.0746276648462509
1210 0.0746276648462509
1211 0.0746276648462509
1212 0.0746276648462509
1213 0.0746276648462509
1214 0.0746276648462509
1215 0.0746276648462509
1216 0.0747859986793901
1217 0.0747859986793901
1218 0.0747859986793901
1219 0.0747859986793901
1220 0.0747859986793901
1221 0.0749990758351641
1222 0.0749990758351641
1223 0.0752948050613736
1224 0.0752948050613736
1225 0.0752948050613736
1226 0.0752948050613736
1227 0.0755332600628299
1228 0.0758543958697933
1229 0.0758543958697933
1230 0.0758543958697933
1231 0.0761183981031106
1232 0.0761183981031106
1233 0.0764091608410023
1234 0.0764091608410023
1235 0.0764091608410023
1236 0.0764091608410023
1237 0.0766427146800145
1238 0.0766427146800145
1239 0.0766427146800145
1240 0.0766427146800145
1241 0.0768749654595643
1242 0.0768749654595643
1243 0.0768749654595643
1244 0.0768749654595643
1245 0.0768749654595643
1246 0.0770780138217407
1247 0.0770780138217407
1248 0.0770780138217407
1249 0.0770780138217407
1250 0.0773076293115264
1251 0.0776195558520885
1252 0.0776195558520885
1253 0.0776195558520885
1254 0.0776195558520885
1255 0.0776195558520885
1256 0.0776195558520885
1257 0.0776195558520885
1258 0.0777634096558797
1259 0.0780726135740326
1260 0.0783808862724898
1261 0.0783808862724898
1262 0.0783808862724898
1263 0.0783808862724898
1264 0.0783808862724898
1265 0.0783808862724898
1266 0.0783808862724898
1267 0.0785214053271636
1268 0.0785214053271636
1269 0.0785214053271636
1270 0.0785214053271636
1271 0.0785214053271636
1272 0.0787161506970799
1273 0.0787161506970799
1274 0.0787161506970799
1275 0.0789649700998186
1276 0.0789649700998186
1277 0.0792403105815299
1278 0.0792403105815299
1279 0.0795146241849692
1280 0.0795146241849692
1281 0.0795146241849692
1282 0.0795146241849692
1283 0.0795146241849692
1284 0.0797049999517508
1285 0.0797049999517508
1286 0.0797049999517508
1287 0.0797049999517508
1288 0.0799217851417456
1289 0.0802201170134072
1290 0.0802201170134072
1291 0.0802201170134072
1292 0.0802201170134072
1293 0.0804348281311936
1294 0.0804348281311936
1295 0.0807034992820692
1296 0.0807034992820692
1297 0.0807034992820692
1298 0.0807034992820692
1299 0.0807034992820692
1300 0.0808886047777761
1301 0.0808886047777761
1302 0.0808886047777761
1303 0.0808886047777761
1304 0.0808886047777761
1305 0.0808886047777761
1306 0.0810451957954077
1307 0.0810451957954077
1308 0.0810451957954077
1309 0.0810451957954077
1310 0.0812554578591808
1311 0.0812554578591808
1312 0.0812554578591808
1313 0.0812554578591808
1314 0.081464648883337
1315 0.081464648883337
1316 0.081464648883337
1317 0.081464648883337
1318 0.081464648883337
1319 0.081464648883337
1320 0.081464648883337
1321 0.081464648883337
1322 0.0815637766309128
1323 0.0818522311230765
1324 0.0818522311230765
1325 0.0821126430841647
1326 0.0821126430841647
1327 0.0821126430841647
1328 0.0821126430841647
1329 0.0821126430841647
1330 0.0821126430841647
1331 0.0821126430841647
1332 0.0821126430841647
1333 0.0821126430841647
1334 0.0821126430841647
1335 0.0821126430841647
1336 0.0821126430841647
1337 0.0821126430841647
1338 0.0821126430841647
1339 0.0821126430841647
1340 0.0823313215732163
1341 0.0823313215732163
1342 0.0823313215732163
1343 0.0823313215732163
1344 0.0823313215732163
1345 0.0825070111312317
1346 0.0825070111312317
1347 0.0825070111312317
1348 0.0825070111312317
1349 0.0827086060336157
1350 0.0829899156271399
1351 0.0829899156271399
1352 0.0829899156271399
1353 0.083216600702129
1354 0.083216600702129
1355 0.0834692528352526
1356 0.0834692528352526
1357 0.0834692528352526
1358 0.0836941377791753
1359 0.0836941377791753
1360 0.0836941377791753
1361 0.0836941377791753
1362 0.0836941377791753
1363 0.0836941377791753
1364 0.0836941377791753
1365 0.0836941377791753
1366 0.0836941377791753
1367 0.0836941377791753
1368 0.0836941377791753
1369 0.0837037096350986
1370 0.0837037096350986
1371 0.0837037096350986
1372 0.0839261849286966
1373 0.0839261849286966
1374 0.0839261849286966
1375 0.0839261849286966
1376 0.084121084073387
1377 0.084121084073387
1378 0.084121084073387
1379 0.0843416845128886
1380 0.0843416845128886
1381 0.0845880266819839
1382 0.0845880266819839
1383 0.0845880266819839
1384 0.0848069200759432
1385 0.0848069200759432
1386 0.0848069200759432
1387 0.0850249358626713
1388 0.0850249358626713
1389 0.0850249358626713
1390 0.0850249358626713
1391 0.0850249358626713
1392 0.0850249358626713
1393 0.0850249358626713
1394 0.0850249358626713
1395 0.0850249358626713
1396 0.0850249358626713
1397 0.0850249358626713
1398 0.0850249358626713
1399 0.0850249358626713
1400 0.0850249358626713
1401 0.0850249358626713
1402 0.0850249358626713
1403 0.0850249358626713
1404 0.0850249358626713
1405 0.0850249358626713
1406 0.0850249358626713
1407 0.0850249358626713
1408 0.0850249358626713
1409 0.0850249358626713
1410 0.0850249358626713
1411 0.0850249358626713
1412 0.085248294220049
1413 0.085248294220049
1414 0.085248294220049
1415 0.0854618177534331
1416 0.0854618177534331
1417 0.0854618177534331
1418 0.0854618177534331
1419 0.0854618177534331
1420 0.0854618177534331
1421 0.0855959957439057
1422 0.0855959957439057
1423 0.0855959957439057
1424 0.0855959957439057
1425 0.0855959957439057
1426 0.0855959957439057
1427 0.0855959957439057
1428 0.0855959957439057
1429 0.0855959957439057
1430 0.0856512684533037
1431 0.0859137478944045
1432 0.0861755780383799
1433 0.0861755780383799
1434 0.086410706178799
1435 0.0866711511434466
1436 0.086930960295759
1437 0.086930960295759
1438 0.086930960295759
1439 0.0871379658287988
1440 0.0871379658287988
1441 0.0871379658287988
1442 0.0871379658287988
1443 0.0871379658287988
1444 0.0871379658287988
1445 0.0872661230598611
1446 0.0872661230598611
1447 0.0872661230598611
1448 0.0872661230598611
1449 0.0872661230598611
1450 0.0872661230598611
1451 0.0872661230598611
1452 0.0872661230598611
1453 0.0873417424778469
1454 0.0875976869970725
1455 0.0875976869970725
1456 0.0875976869970725
1457 0.0875976869970725
1458 0.0877753506714032
1459 0.0877753506714032
1460 0.0877753506714032
1461 0.0879780652944656
1462 0.0879780652944656
1463 0.0879780652944656
1464 0.0879780652944656
1465 0.0879780652944656
1466 0.0881284113647825
1467 0.0881284113647825
1468 0.0883552830085751
1469 0.0883552830085751
1470 0.0883552830085751
1471 0.0883552830085751
1472 0.0883552830085751
1473 0.0883552830085751
1474 0.0883552830085751
1475 0.0883552830085751
1476 0.0883552830085751
1477 0.0883552830085751
1478 0.0883552830085751
1479 0.0883552830085751
1480 0.0883552830085751
1481 0.0883552830085751
1482 0.0883552830085751
1483 0.0883552830085751
1484 0.0883552830085751
1485 0.0884722125712056
1486 0.0887216274183164
1487 0.0889704638815561
1488 0.0889704638815561
1489 0.0891931315083429
1490 0.0891931315083429
1491 0.0891931315083429
1492 0.0891931315083429
1493 0.0891931315083429
1494 0.0891931315083429
1495 0.0893129427992818
1496 0.0893129427992818
1497 0.0893129427992818
1498 0.0893129427992818
1499 0.0893129427992818
1500 0.0893129427992818
1501 0.0894320930813136
1502 0.0894320930813136
1503 0.0894320930813136
1504 0.0894320930813136
1505 0.0894320930813136
1506 0.0895759687728324
1507 0.0895759687728324
1508 0.0895759687728324
1509 0.0897698503930771
1510 0.0897698503930771
1511 0.0899883993015068
1512 0.0899883993015068
1513 0.0899883993015068
1514 0.0899883993015068
1515 0.0901556120675953
1516 0.0901556120675953
1517 0.0903727525014352
1518 0.0903727525014352
1519 0.0903727525014352
1520 0.0905639444997628
1521 0.0905639444997628
1522 0.0905639444997628
1523 0.0905639444997628
1524 0.0905639444997628
1525 0.0905639444997628
1526 0.0905639444997628
1527 0.0905639444997628
1528 0.0905639444997628
1529 0.0905639444997628
1530 0.0905639444997628
1531 0.0905639444997628
1532 0.0905639444997628
1533 0.0905639444997628
1534 0.0905639444997628
1535 0.0905639444997628
1536 0.0906917777090144
1537 0.0906917777090144
1538 0.0906917777090144
1539 0.0906917777090144
1540 0.0906917777090144
1541 0.0908303076059482
1542 0.0908303076059482
1543 0.0910432621184736
1544 0.0910432621184736
1545 0.0912556131820666
1546 0.0912556131820666
1547 0.0912556131820666
1548 0.0912556131820666
1549 0.0912556131820666
1550 0.0913922967484872
1551 0.0913922967484872
1552 0.0913922967484872
1553 0.0913922967484872
1554 0.0913922967484872
1555 0.0913922967484872
1556 0.0913922967484872
1557 0.0913922967484872
1558 0.0913922967484872
1559 0.0913922967484872
1560 0.0913922967484872
1561 0.0913922967484872
1562 0.0913922967484872
1563 0.0915886647366918
1564 0.0915886647366918
1565 0.0915886647366918
1566 0.0915886647366918
1567 0.0915886647366918
1568 0.0915886647366918
1569 0.0916986090680754
1570 0.0916986090680754
1571 0.0916986090680754
1572 0.0918821875953014
1573 0.0918821875953014
1574 0.0920898924676581
1575 0.0920898924676581
1576 0.0920898924676581
1577 0.0920898924676581
1578 0.0920898924676581
1579 0.0920898924676581
1580 0.0920898924676581
1581 0.0920898924676581
1582 0.0920898924676581
1583 0.0921241306672768
1584 0.0921241306672768
1585 0.0921241306672768
1586 0.0921241306672768
1587 0.0921241306672768
1588 0.0921241306672768
1589 0.0921241306672768
1590 0.0922072435640434
1591 0.0922072435640434
1592 0.0924124810764475
1593 0.0924124810764475
1594 0.0924124810764475
1595 0.0924124810764475
1596 0.0924124810764475
1597 0.0924124810764475
1598 0.0924124810764475
1599 0.0924945746453829
1600 0.0924945746453829
1601 0.0924945746453829
1602 0.0924945746453829
1603 0.0924945746453829
1604 0.0924945746453829
1605 0.0924945746453829
1606 0.0925762059679871
1607 0.0925762059679871
1608 0.0925762059679871
1609 0.0925762059679871
1610 0.0925762059679871
1611 0.0927060437286556
1612 0.0927060437286556
1613 0.0927060437286556
1614 0.0927060437286556
1615 0.0928596041566709
1616 0.0928596041566709
1617 0.0930611584606835
1618 0.0930611584606835
1619 0.0930611584606835
1620 0.0930611584606835
1621 0.0932135859114222
1622 0.0932135859114222
1623 0.0932135859114222
1624 0.0932135859114222
1625 0.0932135859114222
1626 0.0932135859114222
1627 0.0932135859114222
1628 0.0932135859114222
1629 0.0932135859114222
1630 0.0932443909314338
1631 0.0932443909314338
1632 0.0932443909314338
1633 0.0932443909314338
1634 0.0932443909314338
1635 0.0932443909314338
1636 0.0932443909314338
1637 0.0932443909314338
1638 0.0932443909314338
1639 0.0932443909314338
1640 0.0932443909314338
1641 0.0932443909314338
1642 0.0932443909314338
1643 0.0932443909314338
1644 0.0932443909314338
1645 0.0932443909314338
1646 0.0932443909314338
1647 0.0932443909314338
1648 0.0932443909314338
1649 0.0932443909314338
1650 0.0932573236363952
1651 0.0932573236363952
1652 0.0932573236363952
1653 0.0934308299944068
1654 0.0934308299944068
1655 0.0934308299944068
1656 0.0934308299944068
1657 0.0935798973894023
1658 0.0937999851966987
1659 0.0937999851966987
1660 0.0937999851966987
1661 0.0937999851966987
1662 0.0939480077807292
1663 0.0939480077807292
1664 0.0939480077807292
1665 0.0939480077807292
1666 0.0940954716810673
1667 0.0943138079521532
1668 0.0943138079521532
1669 0.0943138079521532
1670 0.0943138079521532
1671 0.0943138079521532
1672 0.0943138079521532
1673 0.0943138079521532
1674 0.0943138079521532
1675 0.0943138079521532
1676 0.0943138079521532
1677 0.0943138079521532
1678 0.0943138079521532
1679 0.0943138079521532
1680 0.0943138079521532
1681 0.0944632709591369
1682 0.0944632709591369
1683 0.094655782821861
1684 0.094655782821861
1685 0.094655782821861
1686 0.094655782821861
1687 0.094655782821861
1688 0.094655782821861
1689 0.094655782821861
1690 0.0947296151167062
1691 0.0947296151167062
1692 0.0949208705353795
1693 0.095135241743058
1694 0.095135241743058
1695 0.0953255813287449
1696 0.095539049402105
1697 0.095539049402105
1698 0.095539049402105
1699 0.0957048769850376
1700 0.0957048769850376
1701 0.0957048769850376
1702 0.0957048769850376
1703 0.0957048769850376
1704 0.0957048769850376
1705 0.0957048769850376
1706 0.0957048769850376
1707 0.0957048769850376
1708 0.0957048769850376
1709 0.0957048769850376
1710 0.0957048769850376
1711 0.0957048769850376
1712 0.0957048769850376
1713 0.0957048769850376
1714 0.0957048769850376
1715 0.0957995545068016
1716 0.0957995545068016
1717 0.0957995545068016
1718 0.0959634681808894
1719 0.096173686769672
1720 0.096173686769672
1721 0.096173686769672
1722 0.0963366785822775
1723 0.0963366785822775
1724 0.096522563987213
1725 0.096522563987213
1726 0.096522563987213
1727 0.096522563987213
1728 0.096522563987213
1729 0.096522563987213
1730 0.096522563987213
1731 0.096522563987213
1732 0.096522563987213
1733 0.096522563987213
1734 0.096522563987213
1735 0.096522563987213
1736 0.096522563987213
1737 0.096522563987213
1738 0.096522563987213
1739 0.0966358655025099
1740 0.0966358655025099
1741 0.0968198233440374
1742 0.0968198233440374
1743 0.0968198233440374
1744 0.0968198233440374
1745 0.0969568994553021
1746 0.0969568994553021
1747 0.0969568994553021
1748 0.0969568994553021
1749 0.0969568994553021
1750 0.0969568994553021
1751 0.0970471726858881
1752 0.0970471726858881
1753 0.0970471726858881
1754 0.0970471726858881
1755 0.0970471726858881
1756 0.0970471726858881
1757 0.0970471726858881
1758 0.0971139512023806
1759 0.0971139512023806
1760 0.0971139512023806
1761 0.0972725174401695
1762 0.0972725174401695
1763 0.0972725174401695
1764 0.0974306141828323
1765 0.0974306141828323
1766 0.0976112740818701
1767 0.0978145408624057
1768 0.0978145408624057
1769 0.0978145408624057
1770 0.0978145408624057
1771 0.0978145408624057
1772 0.0979253202770474
1773 0.0981275980339738
1774 0.0983295078126592
1775 0.0983295078126592
1776 0.0983295078126592
1777 0.0983295078126592
1778 0.0983295078126592
1779 0.0983295078126592
1780 0.0983295078126592
1781 0.0983931080954265
1782 0.0983931080954265
1783 0.0985709683936302
1784 0.0985709683936302
1785 0.0987484104204339
1786 0.0987484104204339
1787 0.0987484104204339
1788 0.0987484104204339
1789 0.0987484104204339
1790 0.0987484104204339
1791 0.0987484104204339
1792 0.0987484104204339
1793 0.0987484104204339
1794 0.0987484104204339
1795 0.0987484104204339
1796 0.0987484104204339
1797 0.0987484104204339
1798 0.0987484104204339
1799 0.0987484104204339
1800 0.0987484104204339
1801 0.0987484104204339
1802 0.0988045779932196
1803 0.0988045779932196
1804 0.0988045779932196
1805 0.0988045779932196
1806 0.0989346702337386
1807 0.0989346702337386
1808 0.0989346702337386
1809 0.0989346702337386
1810 0.0989346702337386
1811 0.0989346702337386
1812 0.0990189307726053
1813 0.0990189307726053
1814 0.0990189307726053
1815 0.0990189307726053
1816 0.0990189307726053
1817 0.0990189307726053
1818 0.0991028214429968
1819 0.0991028214429968
1820 0.0991028214429968
1821 0.0991028214429968
1822 0.0991028214429968
1823 0.0991028214429968
1824 0.0991028214429968
1825 0.0991028214429968
1826 0.0991028214429968
1827 0.0991028214429968
1828 0.0991028214429968
1829 0.0991028214429968
1830 0.0992692579762463
1831 0.0992692579762463
1832 0.0992692579762463
1833 0.0992692579762463
1834 0.0992692579762463
1835 0.0992692579762463
1836 0.0992692579762463
1837 0.0992692579762463
1838 0.0992692579762463
1839 0.0992692579762463
1840 0.0992692579762463
1841 0.0992692579762463
1842 0.0992692579762463
1843 0.0992692579762463
1844 0.0992692579762463
1845 0.0992692579762463
1846 0.0992692579762463
1847 0.0992692579762463
1848 0.0992692579762463
1849 0.0992775248271745
1850 0.0992775248271745
1851 0.0994488307062929
1852 0.0994488307062929
1853 0.0994488307062929
1854 0.0995974364055658
1855 0.0995974364055658
1856 0.0995974364055658
1857 0.0997456278238267
1858 0.0999379764731998
1859 0.0999379764731998
1860 0.0999379764731998
1861 0.0999379764731998
1862 0.0999379764731998
1863 0.100040871953276
1864 0.100040871953276
1865 0.100040871953276
1866 0.100040871953276
1867 0.100040871953276
1868 0.100040871953276
1869 0.100121168599155
1870 0.100121168599155
1871 0.100121168599155
1872 0.100121168599155
1873 0.100245451124112
1874 0.100245451124112
1875 0.100245451124112
1876 0.100245451124112
1877 0.100369328409894
1878 0.100369328409894
1879 0.100369328409894
1880 0.100369328409894
1881 0.100492802865203
1882 0.100492802865203
1883 0.100492802865203
1884 0.100637973910796
1885 0.100637973910796
1886 0.100637973910796
1887 0.100782749016433
1888 0.100782749016433
1889 0.100782749016433
1890 0.100782749016433
1891 0.100782749016433
1892 0.100883012628809
1893 0.100883012628809
1894 0.100883012628809
1895 0.101026942492108
1896 0.101214536007295
1897 0.101214536007295
1898 0.101214536007295
1899 0.101214536007295
1900 0.101214536007295
1901 0.101214536007295
1902 0.101291734336828
1903 0.101291734336828
1904 0.101291734336828
1905 0.101291734336828
1906 0.101291734336828
1907 0.101291734336828
1908 0.101291734336828
1909 0.101291734336828
1910 0.101291734336828
1911 0.101291734336828
1912 0.101291734336828
1913 0.101291734336828
1914 0.101291734336828
1915 0.101291734336828
1916 0.101291734336828
1917 0.101291734336828
1918 0.101291734336828
1919 0.101291734336828
1920 0.101291734336828
1921 0.101292031500467
1922 0.101292031500467
1923 0.101292031500467
1924 0.101292031500467
1925 0.101292031500467
1926 0.101390074674775
1927 0.101390074674775
1928 0.101390074674775
1929 0.101390074674775
1930 0.101390074674775
1931 0.101390074674775
1932 0.101390074674775
1933 0.101444328167675
1934 0.101444328167675
1935 0.101444328167675
1936 0.10158500265946
1937 0.10158500265946
1938 0.10158500265946
1939 0.101725304429556
1940 0.101725304429556
1941 0.101725304429556
1942 0.101725304429556
1943 0.101725304429556
1944 0.101725304429556
1945 0.101725304429556
1946 0.101725304429556
1947 0.101725304429556
1948 0.101725304429556
1949 0.101725304429556
1950 0.101725304429556
1951 0.101874843177387
1952 0.101874843177387
1953 0.101874843177387
1954 0.101874843177387
1955 0.101874843177387
1956 0.101874843177387
1957 0.101874843177387
1958 0.101874843177387
1959 0.101874843177387
1960 0.101874843177387
1961 0.101874843177387
1962 0.102044655582733
1963 0.102044655582733
1964 0.102044655582733
1965 0.102182819818628
1966 0.102182819818628
1967 0.102342086424808
1968 0.102342086424808
1969 0.102501017451473
1970 0.102501017451473
1971 0.102501017451473
1972 0.102638161025335
1973 0.102638161025335
1974 0.102638161025335
1975 0.102638161025335
1976 0.102638161025335
1977 0.102638161025335
1978 0.102710701531351
1979 0.102710701531351
1980 0.102710701531351
1981 0.102710701531351
1982 0.102710701531351
1983 0.102710701531351
1984 0.102710701531351
1985 0.102710701531351
1986 0.102710701531351
1987 0.102718946908045
1988 0.102897421574979
1989 0.102897421574979
1990 0.102897421574979
1991 0.102897421574979
1992 0.102897421574979
1993 0.102897421574979
1994 0.102897421574979
1995 0.102897421574979
1996 0.102897421574979
1997 0.102897421574979
1998 0.102897421574979
1999 0.102897421574979
2000 0.102897421574979
};
\addplot [semithick, darkorange25512714]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 0.977009045076378
12 0.895647512147722
13 0.826795506702713
14 0.767773879252475
15 0.767773879252475
16 0.757075005905414
17 0.712718092737463
18 0.673271676459271
19 0.637963043584321
20 0.60617353669417
21 0.577401982070522
22 0.551238064244675
23 0.527342627927349
24 0.527342627927349
25 0.527342627927349
26 0.527342627927349
27 0.527342627927349
28 0.527342627927349
29 0.527342627927349
30 0.527342627927349
31 0.527342627927349
32 0.527342627927349
33 0.527342627927349
34 0.512454003027791
35 0.498085005959915
36 0.484499770121005
37 0.471635876948404
38 0.459437364011211
39 0.447853911386636
40 0.436840148046093
41 0.426355058096127
42 0.416361470496817
43 0.406825618879667
44 0.397716760482232
45 0.38900684514009
46 0.380670226829367
47 0.372683411512509
48 0.365024836066717
49 0.357674673915128
50 0.350614663672217
51 0.343827957685925
52 0.33729898783244
53 0.33729898783244
54 0.33729898783244
55 0.33729898783244
56 0.336893288835378
57 0.33107100959875
58 0.325446537810583
59 0.320009962204697
60 0.314752022727014
61 0.309664057920224
62 0.304737957328233
63 0.304737957328233
64 0.304737957328233
65 0.304737957328233
66 0.304737957328233
67 0.304737957328233
68 0.304737957328233
69 0.304737957328233
70 0.304737957328233
71 0.3034882536175
72 0.29934791438149
73 0.29531900235927
74 0.291397079942709
75 0.287577942029614
76 0.283857600995999
77 0.280232272818815
78 0.276698364247702
79 0.273252460934417
80 0.273252460934417
81 0.273252460934417
82 0.273252460934417
83 0.273252460934417
84 0.272809669916067
85 0.269656913068434
86 0.269656913068434
87 0.269656913068434
88 0.269656913068434
89 0.269656913068434
90 0.269425140213357
91 0.266520940565556
92 0.263678667039274
93 0.260896360379533
94 0.258172143097476
95 0.255504215250103
96 0.252890850478655
97 0.250330392287342
98 0.247821250545579
99 0.247821250545579
100 0.247821250545579
101 0.247821250545579
102 0.247821250545579
103 0.247821250545579
104 0.246304633652732
105 0.244082568258263
106 0.241903631673114
107 0.239766535713708
108 0.237670044008083
109 0.23561296938419
110 0.23359417141596
111 0.23161255411606
112 0.229667063765141
113 0.227756686868201
114 0.225880448229397
115 0.225880448229397
116 0.225880448229397
117 0.225880448229397
118 0.225880448229397
119 0.225880448229397
120 0.225880448229397
121 0.225880448229397
122 0.225880448229397
123 0.225880448229397
124 0.225880448229397
125 0.225880448229397
126 0.225161014590629
127 0.223621361600337
128 0.222104486686347
129 0.220609868033886
130 0.219137000017289
131 0.217685392567352
132 0.217685392567352
133 0.217685392567352
134 0.217685392567352
135 0.217685392567352
136 0.217685392567352
137 0.217382583824405
138 0.216059913361297
139 0.214754691425548
140 0.213466560700394
141 0.213466560700394
142 0.213466560700394
143 0.213466560700394
144 0.213466560700394
145 0.213466560700394
146 0.213466560700394
147 0.213466560700394
148 0.213466560700394
149 0.213466560700394
150 0.213466560700394
151 0.213466560700394
152 0.213193588889457
153 0.212086328622325
154 0.21099159823406
155 0.209909176547495
156 0.208838847707942
157 0.207780401020924
158 0.206733630795895
159 0.205698336195681
160 0.204674321091406
161 0.204674321091406
162 0.204674321091406
163 0.204674321091406
164 0.204674321091406
165 0.204674321091406
166 0.204674321091406
167 0.204674321091406
168 0.204674321091406
169 0.204674321091406
170 0.204674321091406
171 0.204674321091406
172 0.204674321091406
173 0.204674321091406
174 0.204674321091406
175 0.204674321091406
176 0.204674321091406
177 0.204674321091406
178 0.204483050395297
179 0.203631836552216
180 0.20278838282308
181 0.201952578211817
182 0.201124313898507
183 0.200303483185073
184 0.19948998144261
185 0.198683706060301
186 0.197884556395873
187 0.197092433727525
188 0.196307241207282
189 0.195528883815728
190 0.194757268318066
191 0.19399230322146
192 0.19323389873362
193 0.192481966722575
194 0.19173642067761
195 0.190997175671317
196 0.190264148322719
197 0.189537256761448
198 0.188816420592922
199 0.188101560864504
200 0.188101560864504
201 0.188101560864504
202 0.188101560864504
203 0.188101560864504
204 0.188101560864504
205 0.188101560864504
206 0.187649671563361
207 0.186979210827798
208 0.186313979905141
209 0.185653914851061
210 0.184998952792976
211 0.184349031907168
212 0.183704091396496
213 0.183064071468681
214 0.182428913315152
215 0.181798559090437
216 0.181172951892068
217 0.18055203574101
218 0.179935755562573
219 0.179324057167809
220 0.178716887235374
221 0.178114193293838
222 0.177515923704438
223 0.176922027644255
224 0.176332455089803
225 0.175747156801019
226 0.175166084305646
227 0.174589189883992
228 0.174016426554057
229 0.174016426554057
230 0.174016426554057
231 0.174016426554057
232 0.174016426554057
233 0.174016426554057
234 0.174016426554057
235 0.174016426554057
236 0.174016426554057
237 0.174016426554057
238 0.174016426554057
239 0.174016426554057
240 0.174016426554057
241 0.174016426554057
242 0.173850142615104
243 0.173333120770784
244 0.172819452467844
245 0.172309103582543
246 0.171802040467832
247 0.171298229944864
248 0.170797639294669
249 0.170300236250029
250 0.169805988987516
251 0.169314866119704
252 0.168826836687546
253 0.16834187015292
254 0.167859936391321
255 0.167381005684723
256 0.167381005684723
257 0.167381005684723
258 0.167381005684723
259 0.167381005684723
260 0.167381005684723
261 0.167381005684723
262 0.167381005684723
263 0.167381005684723
264 0.167381005684723
265 0.167381005684723
266 0.167381005684723
267 0.167381005684723
268 0.167381005684723
269 0.167369824121961
270 0.166932468319712
271 0.166497607031139
272 0.166497607031139
273 0.166497607031139
274 0.166497607031139
275 0.166497607031139
276 0.166497607031139
277 0.166497607031139
278 0.166484348058981
279 0.166068797436358
280 0.165655513265766
281 0.16524447609784
282 0.164835666713085
283 0.164429066118395
284 0.164024655543642
285 0.163622416438325
286 0.16322233046828
287 0.162824379512451
288 0.162428545659719
289 0.162034811205792
290 0.161643158650145
291 0.161643158650145
292 0.161643158650145
293 0.161643158650145
294 0.161643158650145
295 0.161643158650145
296 0.161643158650145
297 0.161643158650145
298 0.16132324614098
299 0.160949750388518
300 0.160578142547316
301 0.160208407603872
302 0.159840530709166
303 0.159840530709166
304 0.159840530709166
305 0.159840530709166
306 0.159840530709166
307 0.159840530709166
308 0.159840530709166
309 0.159840530709166
310 0.159840530709166
311 0.159840530709166
312 0.159840530709166
313 0.159840530709166
314 0.159840530709166
315 0.159840530709166
316 0.159840530709166
317 0.159840530709166
318 0.159840530709166
319 0.159840530709166
320 0.159840530709166
321 0.159840530709166
322 0.159840530709166
323 0.159840530709166
324 0.159737429926008
325 0.159408449047392
326 0.159080951905067
327 0.158754927934387
328 0.158430366674696
329 0.158107257768011
330 0.157785590957729
331 0.157465356087352
332 0.157146543099229
333 0.156829142033324
334 0.156513143025997
335 0.156198536308804
336 0.155885312207322
337 0.15557346113998
338 0.155262973616921
339 0.15495384023887
340 0.154646051696028
341 0.154339598766973
342 0.154034472317588
343 0.153730663299996
344 0.15342816275152
345 0.153126961793644
346 0.15282705163101
347 0.152528423550409
348 0.1522310689198
349 0.151934979187341
350 0.151640145880431
351 0.151346560604768
352 0.151054215043419
353 0.15076310095591
354 0.150473210177318
355 0.150184534617387
356 0.149897066259651
357 0.149610797160569
358 0.149325719448676
359 0.149041825323744
360 0.148759107055953
361 0.148477556985079
362 0.14819716751969
363 0.147917931136352
364 0.147917931136352
365 0.147917931136352
366 0.147917931136352
367 0.147917931136352
368 0.147917931136352
369 0.147917931136352
370 0.147917931136352
371 0.147837813136254
372 0.147837813136254
373 0.147837813136254
374 0.147837813136254
375 0.147837813136254
376 0.147837813136254
377 0.147837813136254
378 0.147837813136254
379 0.147837813136254
380 0.147837813136254
381 0.147837813136254
382 0.147837813136254
383 0.147837813136254
384 0.147837813136254
385 0.147837813136254
386 0.147837813136254
387 0.147837813136254
388 0.147837813136254
389 0.147837813136254
390 0.147837813136254
391 0.147837813136254
392 0.147837813136254
393 0.147837813136254
394 0.147837813136254
395 0.147609537535355
396 0.147364836991866
397 0.147121023204066
398 0.146878091097617
399 0.146636035638369
400 0.14639485183195
401 0.146154534723362
402 0.145915079396582
403 0.145676480974167
404 0.145438734616865
405 0.145201835523227
406 0.144965778929233
407 0.144730560107911
408 0.14449617436897
409 0.144262617058431
410 0.144029883558268
411 0.14379796928605
412 0.143566869694584
413 0.143336580271575
414 0.143107096539274
415 0.142878414054141
416 0.142650528406508
417 0.142423435220248
418 0.142197130152446
419 0.141971608893078
420 0.141746867164683
421 0.141746867164683
422 0.141746867164683
423 0.141746867164683
424 0.141746867164683
425 0.141746867164683
426 0.141746867164683
427 0.141746867164683
428 0.141746867164683
429 0.141746867164683
430 0.141746867164683
431 0.141746867164683
432 0.141746867164683
433 0.141746867164683
434 0.141746867164683
435 0.141746867164683
436 0.141737129469015
437 0.141525375353103
438 0.141314311843491
439 0.141103935385045
440 0.140894242447963
441 0.14068522952754
442 0.140476893143944
443 0.140269229841982
444 0.140062236190879
445 0.140062236190879
446 0.140062236190879
447 0.140062236190879
448 0.140062236190879
449 0.140062236190879
450 0.140062236190879
451 0.140062236190879
452 0.140062236190879
453 0.13986430763394
454 0.139664041322361
455 0.139464400866486
456 0.139265383178655
457 0.139066985192299
458 0.138869203861754
459 0.13867203616208
460 0.138475479088875
461 0.138475479088875
462 0.138475479088875
463 0.138475479088875
464 0.138475479088875
465 0.138475479088875
466 0.138475479088875
467 0.138475479088875
468 0.138475479088875
469 0.1383016457183
470 0.138111241802956
471 0.137921409972379
472 0.137732147512419
473 0.137543451726761
474 0.137355319936774
475 0.137167749481363
476 0.136980737716818
477 0.136794282016673
478 0.136608379771554
479 0.13642302838904
480 0.136238225293522
481 0.13605396792606
482 0.135870253744245
483 0.135687080222061
484 0.135504444849751
485 0.135322345133677
486 0.135140778596195
487 0.134959742775514
488 0.134779235225571
489 0.1345992535159
490 0.134419795231504
491 0.13424085797273
492 0.134062439355137
493 0.134062439355137
494 0.134062439355137
495 0.134062439355137
496 0.134062439355137
497 0.134062439355137
498 0.134062439355137
499 0.134062439355137
500 0.134062439355137
501 0.134062439355137
502 0.134062439355137
503 0.134062439355137
504 0.134062439355137
505 0.134062439355137
506 0.134062439355137
507 0.134062439355137
508 0.134062439355137
509 0.134020150638696
510 0.13385100008566
511 0.13385100008566
512 0.13385100008566
513 0.13385100008566
514 0.13385100008566
515 0.13385100008566
516 0.13385100008566
517 0.13385100008566
518 0.13385100008566
519 0.133739186715126
520 0.133574788392754
521 0.133410830944933
522 0.133247312503819
523 0.133084231212542
524 0.132921585225114
525 0.132759372706357
526 0.132597591831815
527 0.132436240787676
528 0.132275317770688
529 0.132114820988086
530 0.131954748657507
531 0.131795099006918
532 0.131635870274532
533 0.131635870274532
534 0.131635870274532
535 0.131635870274532
536 0.131635870274532
537 0.131635870274532
538 0.131635870274532
539 0.131635870274532
540 0.131635870274532
541 0.131635870274532
542 0.131635870274532
543 0.131635870274532
544 0.131635870274532
545 0.131635870274532
546 0.131635870274532
547 0.131635870274532
548 0.131635870274532
549 0.131635870274532
550 0.131635870274532
551 0.131635870274532
552 0.131635870274532
553 0.131635870274532
554 0.131635870274532
555 0.131635870274532
556 0.131635870274532
557 0.131635870274532
558 0.131635870274532
559 0.131635870274532
560 0.131635870274532
561 0.131635870274532
562 0.131635870274532
563 0.131635870274532
564 0.131635870274532
565 0.131635870274532
566 0.131635870274532
567 0.131635870274532
568 0.131635870274532
569 0.131635870274532
570 0.131635870274532
571 0.131635870274532
572 0.131635870274532
573 0.131635870274532
574 0.131635870274532
575 0.131563004710976
576 0.131421091873696
577 0.13127951368245
578 0.131138268886991
579 0.130997356243568
580 0.130856774514883
581 0.130716522470048
582 0.130576598884538
583 0.130437002540156
584 0.130297732224982
585 0.130158786733337
586 0.130020164865741
587 0.12988186542887
588 0.129743887235513
589 0.129606229104537
590 0.129606229104537
591 0.129606229104537
592 0.129606229104537
593 0.129606229104537
594 0.129606229104537
595 0.129606229104537
596 0.129606229104537
597 0.129606229104537
598 0.129540938577301
599 0.129406563279502
600 0.129272492469704
601 0.129138725055274
602 0.129005259949026
603 0.128872096069193
604 0.128739232339389
605 0.128606667688574
606 0.128474401051022
607 0.128342431366283
608 0.128210757579153
609 0.128079378639639
610 0.127948293502926
611 0.127817501129341
612 0.127687000484327
613 0.127556790538403
614 0.127426870267135
615 0.127297238651107
616 0.127167894675883
617 0.127038837331982
618 0.127038837331982
619 0.127038837331982
620 0.127038837331982
621 0.127038837331982
622 0.127038837331982
623 0.127038837331982
624 0.127038837331982
625 0.127038837331982
626 0.127038837331982
627 0.127038837331982
628 0.127038837331982
629 0.127038837331982
630 0.127038837331982
631 0.127038837331982
632 0.127038837331982
633 0.127038837331982
634 0.127038837331982
635 0.127038837331982
636 0.127038837331982
637 0.127038837331982
638 0.127038837331982
639 0.127038837331982
640 0.127038837331982
641 0.127038837331982
642 0.127038837331982
643 0.127038837331982
644 0.127038837331982
645 0.127038837331982
646 0.127038837331982
647 0.127038837331982
648 0.127038837331982
649 0.127038837331982
650 0.127038837331982
651 0.127038837331982
652 0.127015901827618
653 0.126896900971785
654 0.126778143806898
655 0.126659629541647
656 0.126541357388303
657 0.126423326562692
658 0.126305536284177
659 0.12618798577564
660 0.126070674263453
661 0.125953600977469
662 0.125836765150992
663 0.125720166020762
664 0.125603802826934
665 0.125487674813057
666 0.125371781226057
667 0.125256121316215
668 0.125140694337148
669 0.125025499545791
670 0.124910536202378
671 0.124795803570419
672 0.124681300916688
673 0.124567027511199
674 0.124452982627188
675 0.124339165541097
676 0.124225575532556
677 0.124112211884359
678 0.123999073882453
679 0.123886160815918
680 0.123773471976945
681 0.123661006660826
682 0.123548764165928
683 0.123436743793683
684 0.123324944848565
685 0.123213366638079
686 0.123102008472735
687 0.122990869666041
688 0.12287994953448
689 0.122769247397493
690 0.122769247397493
691 0.122769247397493
692 0.122769247397493
693 0.122769247397493
694 0.122769247397493
695 0.122769247397493
696 0.122769247397493
697 0.122769247397493
698 0.12276176997349
699 0.122653332394867
700 0.122545103633081
701 0.122437083051809
702 0.122329270017426
703 0.122221663898985
704 0.122114264068207
705 0.122114264068207
706 0.122114264068207
707 0.122114264068207
708 0.122114264068207
709 0.122114264068207
710 0.122114264068207
711 0.122114264068207
712 0.122114264068207
713 0.122110989823333
714 0.122005735591468
715 0.122005735591468
716 0.122005735591468
717 0.122005735591468
718 0.122005735591468
719 0.122005735591468
720 0.122005735591468
721 0.122005735591468
722 0.122005735591468
723 0.122002370179827
724 0.121899179838999
725 0.121796179870449
726 0.121693369717966
727 0.121590748827604
728 0.121488316647662
729 0.12138607262868
730 0.121284016223423
731 0.121182146886869
732 0.1210804640762
733 0.120978967250789
734 0.120877655872188
735 0.120776529404119
736 0.120675587312457
737 0.120574829065228
738 0.120474254132587
739 0.120373861986818
740 0.120273652102312
741 0.120173623955566
742 0.120073777025165
743 0.119974110791775
744 0.119874624738129
745 0.119775318349021
746 0.119676191111291
747 0.119577242513817
748 0.119478472047504
749 0.119478472047504
750 0.119478472047504
751 0.119478472047504
752 0.119478472047504
753 0.119478472047504
754 0.119478472047504
755 0.119478472047504
756 0.119478472047504
757 0.119478472047504
758 0.119478472047504
759 0.119478472047504
760 0.119478472047504
761 0.119478472047504
762 0.119478472047504
763 0.119478472047504
764 0.119478472047504
765 0.119478472047504
766 0.119478472047504
767 0.119478472047504
768 0.119478472047504
769 0.119478472047504
770 0.119478472047504
771 0.119478472047504
772 0.119478472047504
773 0.119478472047504
774 0.119478472047504
775 0.119478472047504
776 0.119478472047504
777 0.119478472047504
778 0.119478472047504
779 0.119478472047504
780 0.119478472047504
781 0.119478472047504
782 0.119478472047504
783 0.119478472047504
784 0.119478472047504
785 0.119478472047504
786 0.119478472047504
787 0.119478472047504
788 0.119478472047504
789 0.119478472047504
790 0.119478472047504
791 0.119478472047504
792 0.119478472047504
793 0.119478472047504
794 0.11946615690946
795 0.119375570440719
796 0.119285133874649
797 0.119194846817899
798 0.11910470887856
799 0.119014719666151
800 0.11892487879162
801 0.11883518586733
802 0.118745640507057
803 0.118656242325982
804 0.118656242325982
805 0.118656242325982
806 0.118656242325982
807 0.118656242325982
808 0.118656242325982
809 0.118656242325982
810 0.118656242325982
811 0.118656242325982
812 0.118656242325982
813 0.118656242325982
814 0.118656242325982
815 0.118656242325982
816 0.118656242325982
817 0.118656242325982
818 0.118656242325982
819 0.118656242325982
820 0.118656242325982
821 0.118656242325982
822 0.118656242325982
823 0.118656242325982
824 0.118656242325982
825 0.118656242325982
826 0.118656242325982
827 0.118656242325982
828 0.118656242325982
829 0.118656242325982
830 0.118656242325982
831 0.118656242325982
832 0.118656242325982
833 0.118656242325982
834 0.118656242325982
835 0.118656242325982
836 0.118656242325982
837 0.118656242325982
838 0.118656242325982
839 0.118656242325982
840 0.118656242325982
841 0.118656242325982
842 0.118656242325982
843 0.118656242325982
844 0.118656242325982
845 0.118656242325982
846 0.118656242325982
847 0.118656242325982
848 0.118656242325982
849 0.118656242325982
850 0.118656242325982
851 0.118656242325982
852 0.118656242325982
853 0.118656242325982
854 0.118656242325982
855 0.118656242325982
856 0.118656242325982
857 0.118656242325982
858 0.118656242325982
859 0.118656242325982
860 0.118656242325982
861 0.118656242325982
862 0.118656242325982
863 0.118656242325982
864 0.118656242325982
865 0.118656242325982
866 0.118656242325982
867 0.118656242325982
868 0.118656242325982
869 0.118656242325982
870 0.118656242325982
871 0.118656242325982
872 0.118656242325982
873 0.118656242325982
874 0.118656242325982
875 0.118656242325982
876 0.118656242325982
877 0.118656242325982
878 0.118656242325982
879 0.118656242325982
880 0.118656242325982
881 0.118656242325982
882 0.118656242325982
883 0.118656242325982
884 0.118656242325982
885 0.118656242325982
886 0.118656242325982
887 0.118656242325982
888 0.118656242325982
889 0.118656242325982
890 0.118656242325982
891 0.118656242325982
892 0.118656242325982
893 0.118656242325982
894 0.118656242325982
895 0.118656242325982
896 0.118656242325982
897 0.118656242325982
898 0.118656242325982
899 0.118656242325982
900 0.118656242325982
901 0.118656242325982
902 0.118656242325982
903 0.118656242325982
904 0.118656242325982
905 0.118656242325982
906 0.118656242325982
907 0.118656242325982
908 0.118656242325982
909 0.118656242325982
910 0.118656242325982
911 0.118656242325982
912 0.118656242325982
913 0.118656242325982
914 0.118656242325982
915 0.118656242325982
916 0.118656242325982
917 0.118656242325982
918 0.118656242325982
919 0.118656242325982
920 0.118656242325982
921 0.118656242325982
922 0.118656242325982
923 0.118656242325982
924 0.118656242325982
925 0.118656242325982
926 0.118656242325982
927 0.118656242325982
928 0.118656242325982
929 0.118656242325982
930 0.118656242325982
931 0.118656242325982
932 0.118656242325982
933 0.118656242325982
934 0.118656242325982
935 0.118656242325982
936 0.118656242325982
937 0.118656242325982
938 0.118656242325982
939 0.118656242325982
940 0.118656242325982
941 0.118656242325982
942 0.118656242325982
943 0.118656242325982
944 0.118656242325982
945 0.118656242325982
946 0.118656242325982
947 0.118656242325982
948 0.118656242325982
949 0.118656242325982
950 0.118656242325982
951 0.118656242325982
952 0.118656242325982
953 0.118656242325982
954 0.118656242325982
955 0.118656242325982
956 0.118656242325982
957 0.118656242325982
958 0.118656242325982
959 0.118656242325982
960 0.118656242325982
961 0.118656242325982
962 0.118656242325982
963 0.118656242325982
964 0.118656242325982
965 0.118656242325982
966 0.118656242325982
967 0.118656242325982
968 0.118656242325982
969 0.118656242325982
970 0.118656242325982
971 0.118656242325982
972 0.118656242325982
973 0.118656242325982
974 0.118656242325982
975 0.118656242325982
976 0.118656242325982
977 0.118656242325982
978 0.118656242325982
979 0.118656242325982
980 0.118656242325982
981 0.118656242325982
982 0.118656242325982
983 0.118656242325982
984 0.118656242325982
985 0.118656242325982
986 0.118656242325982
987 0.118656242325982
988 0.118656242325982
989 0.118656242325982
990 0.118656242325982
991 0.118656242325982
992 0.118656242325982
993 0.118656242325982
994 0.118656242325982
995 0.118656242325982
996 0.118656242325982
997 0.118656242325982
998 0.118656242325982
999 0.118656242325982
1000 0.118656242325982
1001 0.118656242325982
1002 0.118656242325982
1003 0.118656242325982
1004 0.118656242325982
1005 0.118656242325982
1006 0.118656242325982
1007 0.118656242325982
1008 0.118656242325982
1009 0.118656242325982
1010 0.118656242325982
1011 0.118656242325982
1012 0.118656242325982
1013 0.118656242325982
1014 0.118656242325982
1015 0.118656242325982
1016 0.118656242325982
1017 0.118656242325982
1018 0.118656242325982
1019 0.118656242325982
1020 0.118656242325982
1021 0.118656242325982
1022 0.118656242325982
1023 0.118656242325982
1024 0.118656242325982
1025 0.118656242325982
1026 0.118656242325982
1027 0.118656242325982
1028 0.118656242325982
1029 0.118656242325982
1030 0.118656242325982
1031 0.118656242325982
1032 0.118656242325982
1033 0.118656242325982
1034 0.118656242325982
1035 0.118656242325982
1036 0.118656242325982
1037 0.118656242325982
1038 0.118656242325982
1039 0.118656242325982
1040 0.118656242325982
1041 0.118656242325982
1042 0.118656242325982
1043 0.118656242325982
1044 0.118656242325982
1045 0.118656242325982
1046 0.118656242325982
1047 0.118656242325982
1048 0.118656242325982
1049 0.118656242325982
1050 0.118656242325982
1051 0.118656242325982
1052 0.118656242325982
1053 0.118656242325982
1054 0.118656242325982
1055 0.118656242325982
1056 0.118656242325982
1057 0.118656242325982
1058 0.118656242325982
1059 0.118656242325982
1060 0.118656242325982
1061 0.118656242325982
1062 0.118656242325982
1063 0.118656242325982
1064 0.118656242325982
1065 0.118656242325982
1066 0.118656242325982
1067 0.118656242325982
1068 0.118656242325982
1069 0.118656242325982
1070 0.118656242325982
1071 0.118656242325982
1072 0.118656242325982
1073 0.118656242325982
1074 0.118656242325982
1075 0.118656242325982
1076 0.118656242325982
1077 0.118656242325982
1078 0.118656242325982
1079 0.118656242325982
1080 0.118656242325982
1081 0.118656242325982
1082 0.118656242325982
1083 0.118656242325982
1084 0.118656242325982
1085 0.118656242325982
1086 0.118656242325982
1087 0.118656242325982
1088 0.118656242325982
1089 0.118656242325982
1090 0.118656242325982
1091 0.118656242325982
1092 0.118656242325982
1093 0.118656242325982
1094 0.118656242325982
1095 0.118656242325982
1096 0.118656242325982
1097 0.118656242325982
1098 0.118656242325982
1099 0.118656242325982
1100 0.118656242325982
1101 0.118656242325982
1102 0.118656242325982
1103 0.118656242325982
1104 0.118656242325982
1105 0.118656242325982
1106 0.118656242325982
1107 0.118656242325982
1108 0.118656242325982
1109 0.118656242325982
1110 0.118656242325982
1111 0.118656242325982
1112 0.118656242325982
1113 0.118656242325982
1114 0.118656242325982
1115 0.118656242325982
1116 0.118656242325982
1117 0.118656242325982
1118 0.118656242325982
1119 0.118656242325982
1120 0.118656242325982
1121 0.118656242325982
1122 0.118656242325982
1123 0.118656242325982
1124 0.118656242325982
1125 0.118656242325982
1126 0.118656242325982
1127 0.118656242325982
1128 0.118656242325982
1129 0.118656242325982
1130 0.118656242325982
1131 0.118656242325982
1132 0.118656242325982
1133 0.118656242325982
1134 0.118656242325982
1135 0.118656242325982
1136 0.118656242325982
1137 0.118656242325982
1138 0.118656242325982
1139 0.118656242325982
1140 0.118656242325982
1141 0.118656242325982
1142 0.118656242325982
1143 0.118656242325982
1144 0.118656242325982
1145 0.118656242325982
1146 0.118656242325982
1147 0.118656242325982
1148 0.118656242325982
1149 0.118656242325982
1150 0.118656242325982
1151 0.118656242325982
1152 0.118656242325982
1153 0.118656242325982
1154 0.118656242325982
1155 0.118656242325982
1156 0.118656242325982
1157 0.118656242325982
1158 0.118656242325982
1159 0.118656242325982
1160 0.118656242325982
1161 0.118656242325982
1162 0.118656242325982
1163 0.118656242325982
1164 0.118656242325982
1165 0.118656242325982
1166 0.118656242325982
1167 0.118656242325982
1168 0.118656242325982
1169 0.118656242325982
1170 0.118656242325982
1171 0.118656242325982
1172 0.118656242325982
1173 0.118656242325982
1174 0.118656242325982
1175 0.118656242325982
1176 0.118656242325982
1177 0.118656242325982
1178 0.118656242325982
1179 0.118656242325982
1180 0.118656242325982
1181 0.118656242325982
1182 0.118656242325982
1183 0.118656242325982
1184 0.118656242325982
1185 0.118656242325982
1186 0.118656242325982
1187 0.118656242325982
1188 0.118656242325982
1189 0.118656242325982
1190 0.118656242325982
1191 0.118656242325982
1192 0.118656242325982
1193 0.118656242325982
1194 0.118656242325982
1195 0.118656242325982
1196 0.118656242325982
1197 0.118656242325982
1198 0.118656242325982
1199 0.118656242325982
1200 0.118656242325982
1201 0.118656242325982
1202 0.118656242325982
1203 0.118656242325982
1204 0.118656242325982
1205 0.118656242325982
1206 0.118656242325982
1207 0.118656242325982
1208 0.118656242325982
1209 0.118656242325982
1210 0.118656242325982
1211 0.118656242325982
1212 0.118656242325982
1213 0.118656242325982
1214 0.118656242325982
1215 0.118656242325982
1216 0.118656242325982
1217 0.118656242325982
1218 0.118656242325982
1219 0.118656242325982
1220 0.118656242325982
1221 0.118656242325982
1222 0.118656242325982
1223 0.118656242325982
1224 0.118656242325982
1225 0.118656242325982
1226 0.118656242325982
1227 0.118656242325982
1228 0.118656242325982
1229 0.118656242325982
1230 0.118656242325982
1231 0.118656242325982
1232 0.118656242325982
1233 0.118656242325982
1234 0.118656242325982
1235 0.118656242325982
1236 0.118656242325982
1237 0.118656242325982
1238 0.118656242325982
1239 0.118656242325982
1240 0.118656242325982
1241 0.118656242325982
1242 0.118656242325982
1243 0.118656242325982
1244 0.118656242325982
1245 0.118656242325982
1246 0.118656242325982
1247 0.118656242325982
1248 0.118656242325982
1249 0.118656242325982
1250 0.118656242325982
1251 0.118656242325982
1252 0.118656242325982
1253 0.118656242325982
1254 0.118656242325982
1255 0.118656242325982
1256 0.118656242325982
1257 0.118656242325982
1258 0.118656242325982
1259 0.118656242325982
1260 0.118656242325982
1261 0.118656242325982
1262 0.118656242325982
1263 0.118656242325982
1264 0.118656242325982
1265 0.118656242325982
1266 0.118656242325982
1267 0.118656242325982
1268 0.118656242325982
1269 0.118656242325982
1270 0.118656242325982
1271 0.118656242325982
1272 0.118656242325982
1273 0.118656242325982
1274 0.118656242325982
1275 0.118656242325982
1276 0.118656242325982
1277 0.118656242325982
1278 0.118656242325982
1279 0.118656242325982
1280 0.118656242325982
1281 0.118656242325982
1282 0.118656242325982
1283 0.118656242325982
1284 0.118656242325982
1285 0.118656242325982
1286 0.118656242325982
1287 0.118656242325982
1288 0.118656242325982
1289 0.118656242325982
1290 0.118656242325982
1291 0.118656242325982
1292 0.118656242325982
1293 0.118656242325982
1294 0.118656242325982
1295 0.118656242325982
1296 0.118656242325982
1297 0.118656242325982
1298 0.118656242325982
1299 0.118656242325982
1300 0.118656242325982
1301 0.118656242325982
1302 0.118656242325982
1303 0.118656242325982
1304 0.118656242325982
1305 0.118656242325982
1306 0.118656242325982
1307 0.118656242325982
1308 0.118656242325982
1309 0.118656242325982
1310 0.118656242325982
1311 0.118656242325982
1312 0.118656242325982
1313 0.118656242325982
1314 0.118656242325982
1315 0.118656242325982
1316 0.118656242325982
1317 0.118656242325982
1318 0.118656242325982
1319 0.118656242325982
1320 0.118656242325982
1321 0.118656242325982
1322 0.118656242325982
1323 0.118656242325982
1324 0.118656242325982
1325 0.118656242325982
1326 0.118656242325982
1327 0.118656242325982
1328 0.118656242325982
1329 0.118656242325982
1330 0.118656242325982
1331 0.118656242325982
1332 0.118656242325982
1333 0.118656242325982
1334 0.118656242325982
1335 0.118656242325982
1336 0.118656242325982
1337 0.118656242325982
1338 0.118656242325982
1339 0.118656242325982
1340 0.118656242325982
1341 0.118656242325982
1342 0.118656242325982
1343 0.118656242325982
1344 0.118656242325982
1345 0.118656242325982
1346 0.118656242325982
1347 0.118656242325982
1348 0.118656242325982
1349 0.118656242325982
1350 0.118656242325982
1351 0.118656242325982
1352 0.118656242325982
1353 0.118656242325982
1354 0.118656242325982
1355 0.118656242325982
1356 0.118656242325982
1357 0.118656242325982
1358 0.118656242325982
1359 0.118656242325982
1360 0.118656242325982
1361 0.118656242325982
1362 0.118656242325982
1363 0.118656242325982
1364 0.118656242325982
1365 0.118656242325982
1366 0.118656242325982
1367 0.118656242325982
1368 0.118656242325982
1369 0.118656242325982
1370 0.118656242325982
1371 0.118656242325982
1372 0.118656242325982
1373 0.118656242325982
1374 0.118656242325982
1375 0.118656242325982
1376 0.118656242325982
1377 0.118656242325982
1378 0.118656242325982
1379 0.118656242325982
1380 0.118656242325982
1381 0.118656242325982
1382 0.118656242325982
1383 0.118656242325982
1384 0.118656242325982
1385 0.118656242325982
1386 0.118656242325982
1387 0.118656242325982
1388 0.118656242325982
1389 0.118656242325982
1390 0.118656242325982
1391 0.118656242325982
1392 0.118656242325982
1393 0.118656242325982
1394 0.118656242325982
1395 0.118656242325982
1396 0.118656242325982
1397 0.118656242325982
1398 0.118656242325982
1399 0.118656242325982
1400 0.118656242325982
1401 0.118656242325982
1402 0.118656242325982
1403 0.118656242325982
1404 0.118656242325982
1405 0.118656242325982
1406 0.118656242325982
1407 0.118656242325982
1408 0.118656242325982
1409 0.118656242325982
1410 0.118656242325982
1411 0.118656242325982
1412 0.118656242325982
1413 0.118656242325982
1414 0.118656242325982
1415 0.118656242325982
1416 0.118656242325982
1417 0.118656242325982
1418 0.118656242325982
1419 0.118656242325982
1420 0.118656242325982
1421 0.118656242325982
1422 0.118656242325982
1423 0.118656242325982
1424 0.118656242325982
1425 0.118656242325982
1426 0.118656242325982
1427 0.118656242325982
1428 0.118656242325982
1429 0.118656242325982
1430 0.118656242325982
1431 0.118656242325982
1432 0.118656242325982
1433 0.118656242325982
1434 0.118656242325982
1435 0.118656242325982
1436 0.118656242325982
1437 0.118656242325982
1438 0.118656242325982
1439 0.118656242325982
1440 0.118656242325982
1441 0.118656242325982
1442 0.118656242325982
1443 0.118656242325982
1444 0.118656242325982
1445 0.118656242325982
1446 0.118656242325982
1447 0.118656242325982
1448 0.118656242325982
1449 0.118656242325982
1450 0.118656242325982
1451 0.118656242325982
1452 0.118656242325982
1453 0.118656242325982
1454 0.118656242325982
1455 0.118656242325982
1456 0.118656242325982
1457 0.118656242325982
1458 0.118656242325982
1459 0.118656242325982
1460 0.118656242325982
1461 0.118656242325982
1462 0.118656242325982
1463 0.118656242325982
1464 0.118656242325982
1465 0.118656242325982
1466 0.118656242325982
1467 0.118656242325982
1468 0.118656242325982
1469 0.118656242325982
1470 0.118656242325982
1471 0.118656242325982
1472 0.118656242325982
1473 0.118656242325982
1474 0.118656242325982
1475 0.118656242325982
1476 0.118656242325982
1477 0.118656242325982
1478 0.118656242325982
1479 0.118656242325982
1480 0.118656242325982
1481 0.118656242325982
1482 0.118656242325982
1483 0.118656242325982
1484 0.118656242325982
1485 0.118656242325982
1486 0.118656242325982
1487 0.118656242325982
1488 0.118656242325982
1489 0.118656242325982
1490 0.118656242325982
1491 0.118656242325982
1492 0.118656242325982
1493 0.118656242325982
1494 0.118656242325982
1495 0.118656242325982
1496 0.118656242325982
1497 0.118656242325982
1498 0.118656242325982
1499 0.118656242325982
1500 0.118656242325982
1501 0.118656242325982
1502 0.118656242325982
1503 0.118656242325982
1504 0.118656242325982
1505 0.118656242325982
1506 0.118656242325982
1507 0.118656242325982
1508 0.118656242325982
1509 0.118656242325982
1510 0.118656242325982
1511 0.118656242325982
1512 0.118656242325982
1513 0.118656242325982
1514 0.118656242325982
1515 0.118656242325982
1516 0.118656242325982
1517 0.118656242325982
1518 0.118656242325982
1519 0.118656242325982
1520 0.118656242325982
1521 0.118656242325982
1522 0.118656242325982
1523 0.118656242325982
1524 0.118656242325982
1525 0.118656242325982
1526 0.118656242325982
1527 0.118656242325982
1528 0.118656242325982
1529 0.118656242325982
1530 0.118656242325982
1531 0.118656242325982
1532 0.118656242325982
1533 0.118656242325982
1534 0.118656242325982
1535 0.118656242325982
1536 0.118656242325982
1537 0.118656242325982
1538 0.118656242325982
1539 0.118656242325982
1540 0.118656242325982
1541 0.118656242325982
1542 0.118656242325982
1543 0.118656242325982
1544 0.118656242325982
1545 0.118656242325982
1546 0.118656242325982
1547 0.118656242325982
1548 0.118656242325982
1549 0.118656242325982
1550 0.118656242325982
1551 0.118656242325982
1552 0.118656242325982
1553 0.118656242325982
1554 0.118656242325982
1555 0.118656242325982
1556 0.118656242325982
1557 0.118656242325982
1558 0.118656242325982
1559 0.118656242325982
1560 0.118656242325982
1561 0.118656242325982
1562 0.118656242325982
1563 0.118656242325982
1564 0.118656242325982
1565 0.118656242325982
1566 0.118656242325982
1567 0.118656242325982
1568 0.118656242325982
1569 0.118656242325982
1570 0.118656242325982
1571 0.118656242325982
1572 0.118656242325982
1573 0.118656242325982
1574 0.118656242325982
1575 0.118656242325982
1576 0.118656242325982
1577 0.118656242325982
1578 0.118656242325982
1579 0.118656242325982
1580 0.118656242325982
1581 0.118656242325982
1582 0.118656242325982
1583 0.118656242325982
1584 0.118656242325982
1585 0.118656242325982
1586 0.118656242325982
1587 0.118656242325982
1588 0.118656242325982
1589 0.118656242325982
1590 0.118656242325982
1591 0.118656242325982
1592 0.118656242325982
1593 0.118656242325982
1594 0.118656242325982
1595 0.118656242325982
1596 0.118656242325982
1597 0.118656242325982
1598 0.118656242325982
1599 0.118656242325982
1600 0.118656242325982
1601 0.118656242325982
1602 0.118656242325982
1603 0.118656242325982
1604 0.118656242325982
1605 0.118656242325982
1606 0.118656242325982
1607 0.118656242325982
1608 0.118656242325982
1609 0.118656242325982
1610 0.118656242325982
1611 0.118656242325982
1612 0.118656242325982
1613 0.118656242325982
1614 0.118656242325982
1615 0.118656242325982
1616 0.118656242325982
1617 0.118656242325982
1618 0.118656242325982
1619 0.118656242325982
1620 0.118656242325982
1621 0.118656242325982
1622 0.118656242325982
1623 0.118656242325982
1624 0.118656242325982
1625 0.118656242325982
1626 0.118656242325982
1627 0.118656242325982
1628 0.118656242325982
1629 0.118656242325982
1630 0.118656242325982
1631 0.118656242325982
1632 0.118656242325982
1633 0.118656242325982
1634 0.118656242325982
1635 0.118656242325982
1636 0.118656242325982
1637 0.118656242325982
1638 0.118656242325982
1639 0.118656242325982
1640 0.118656242325982
1641 0.118656242325982
1642 0.118656242325982
1643 0.118656242325982
1644 0.118656242325982
1645 0.118656242325982
1646 0.118656242325982
1647 0.118656242325982
1648 0.118656242325982
1649 0.118656242325982
1650 0.118656242325982
1651 0.118656242325982
1652 0.118656242325982
1653 0.118656242325982
1654 0.118656242325982
1655 0.118656242325982
1656 0.118656242325982
1657 0.118656242325982
1658 0.118656242325982
1659 0.118656242325982
1660 0.118656242325982
1661 0.118656242325982
1662 0.118656242325982
1663 0.118656242325982
1664 0.118656242325982
1665 0.118656242325982
1666 0.118656242325982
1667 0.118656242325982
1668 0.118656242325982
1669 0.118656242325982
1670 0.118656242325982
1671 0.118656242325982
1672 0.118656242325982
1673 0.118656242325982
1674 0.118656242325982
1675 0.118656242325982
1676 0.118656242325982
1677 0.118656242325982
1678 0.118656242325982
1679 0.118656242325982
1680 0.118656242325982
1681 0.118656242325982
1682 0.118656242325982
1683 0.118656242325982
1684 0.118656242325982
1685 0.118656242325982
1686 0.118656242325982
1687 0.118656242325982
1688 0.118656242325982
1689 0.118656242325982
1690 0.118656242325982
1691 0.118656242325982
1692 0.118656242325982
1693 0.118656242325982
1694 0.118656242325982
1695 0.118656242325982
1696 0.118656242325982
1697 0.118656242325982
1698 0.118656242325982
1699 0.118656242325982
1700 0.118656242325982
1701 0.118656242325982
1702 0.118656242325982
1703 0.118656242325982
1704 0.118656242325982
1705 0.118656242325982
1706 0.118656242325982
1707 0.118656242325982
1708 0.118656242325982
1709 0.118656242325982
1710 0.118656242325982
1711 0.118656242325982
1712 0.118656242325982
1713 0.118656242325982
1714 0.118656242325982
1715 0.118656242325982
1716 0.118656242325982
1717 0.118656242325982
1718 0.118656242325982
1719 0.118656242325982
1720 0.118656242325982
1721 0.118656242325982
1722 0.118656242325982
1723 0.118656242325982
1724 0.118656242325982
1725 0.118656242325982
1726 0.118656242325982
1727 0.118656242325982
1728 0.118656242325982
1729 0.118656242325982
1730 0.118656242325982
1731 0.118656242325982
1732 0.118656242325982
1733 0.118656242325982
1734 0.118656242325982
1735 0.118656242325982
1736 0.118656242325982
1737 0.118656242325982
1738 0.118656242325982
1739 0.118656242325982
1740 0.118656242325982
1741 0.118656242325982
1742 0.118656242325982
1743 0.118656242325982
1744 0.118656242325982
1745 0.118656242325982
1746 0.118656242325982
1747 0.118656242325982
1748 0.118656242325982
1749 0.118656242325982
1750 0.118656242325982
1751 0.118656242325982
1752 0.118656242325982
1753 0.118656242325982
1754 0.118656242325982
1755 0.118656242325982
1756 0.118656242325982
1757 0.118656242325982
1758 0.118656242325982
1759 0.118656242325982
1760 0.118656242325982
1761 0.118656242325982
1762 0.118656242325982
1763 0.118656242325982
1764 0.118656242325982
1765 0.118656242325982
1766 0.118656242325982
1767 0.118656242325982
1768 0.118656242325982
1769 0.118656242325982
1770 0.118656242325982
1771 0.118656242325982
1772 0.118656242325982
1773 0.118656242325982
1774 0.118656242325982
1775 0.118656242325982
1776 0.118656242325982
1777 0.118656242325982
1778 0.118656242325982
1779 0.118656242325982
1780 0.118656242325982
1781 0.118656242325982
1782 0.118656242325982
1783 0.118656242325982
1784 0.118656242325982
1785 0.118656242325982
1786 0.118656242325982
1787 0.118656242325982
1788 0.118656242325982
1789 0.118656242325982
1790 0.118656242325982
1791 0.118656242325982
1792 0.118656242325982
1793 0.118656242325982
1794 0.118656242325982
1795 0.118656242325982
1796 0.118656242325982
1797 0.118656242325982
1798 0.118656242325982
1799 0.118656242325982
1800 0.118656242325982
1801 0.118656242325982
1802 0.118656242325982
1803 0.118656242325982
1804 0.118656242325982
1805 0.118656242325982
1806 0.118656242325982
1807 0.118656242325982
1808 0.118656242325982
1809 0.118656242325982
1810 0.118656242325982
1811 0.118656242325982
1812 0.118656242325982
1813 0.118656242325982
1814 0.118656242325982
1815 0.118656242325982
1816 0.118656242325982
1817 0.118656242325982
1818 0.118656242325982
1819 0.118656242325982
1820 0.118656242325982
1821 0.118656242325982
1822 0.118656242325982
1823 0.118656242325982
1824 0.118656242325982
1825 0.118656242325982
1826 0.118656242325982
1827 0.118656242325982
1828 0.118656242325982
1829 0.118656242325982
1830 0.118656242325982
1831 0.118656242325982
1832 0.118656242325982
1833 0.118656242325982
1834 0.118656242325982
1835 0.118656242325982
1836 0.118656242325982
1837 0.118656242325982
1838 0.118656242325982
1839 0.118656242325982
1840 0.118656242325982
1841 0.118656242325982
1842 0.118656242325982
1843 0.118656242325982
1844 0.118656242325982
1845 0.118656242325982
1846 0.118656242325982
1847 0.118656242325982
1848 0.118656242325982
1849 0.118656242325982
1850 0.118656242325982
1851 0.118656242325982
1852 0.118656242325982
1853 0.118656242325982
1854 0.118656242325982
1855 0.118656242325982
1856 0.118656242325982
1857 0.118656242325982
1858 0.118656242325982
1859 0.118656242325982
1860 0.118656242325982
1861 0.118656242325982
1862 0.118656242325982
1863 0.118656242325982
1864 0.118656242325982
1865 0.118656242325982
1866 0.118656242325982
1867 0.118656242325982
1868 0.118656242325982
1869 0.118656242325982
1870 0.118656242325982
1871 0.118656242325982
1872 0.118656242325982
1873 0.118656242325982
1874 0.118656242325982
1875 0.118656242325982
1876 0.118656242325982
1877 0.118656242325982
1878 0.118656242325982
1879 0.118656242325982
1880 0.118656242325982
1881 0.118656242325982
1882 0.118656242325982
1883 0.118656242325982
1884 0.118656242325982
1885 0.118656242325982
1886 0.118656242325982
1887 0.118656242325982
1888 0.118656242325982
1889 0.118656242325982
1890 0.118656242325982
1891 0.118656242325982
1892 0.118656242325982
1893 0.118656242325982
1894 0.118656242325982
1895 0.118656242325982
1896 0.118656242325982
1897 0.118656242325982
1898 0.118656242325982
1899 0.118656242325982
1900 0.118656242325982
1901 0.118656242325982
1902 0.118656242325982
1903 0.118656242325982
1904 0.118656242325982
1905 0.118656242325982
1906 0.118656242325982
1907 0.118656242325982
1908 0.118656242325982
1909 0.118656242325982
1910 0.118656242325982
1911 0.118656242325982
1912 0.118656242325982
1913 0.118656242325982
1914 0.118656242325982
1915 0.118656242325982
1916 0.118656242325982
1917 0.118656242325982
1918 0.118656242325982
1919 0.118656242325982
1920 0.118656242325982
1921 0.118656242325982
1922 0.118656242325982
1923 0.118656242325982
1924 0.118656242325982
1925 0.118656242325982
1926 0.118656242325982
1927 0.118656242325982
1928 0.118656242325982
1929 0.118656242325982
1930 0.118656242325982
1931 0.118656242325982
1932 0.118656242325982
1933 0.118656242325982
1934 0.118656242325982
1935 0.118656242325982
1936 0.118656242325982
1937 0.118656242325982
1938 0.118656242325982
1939 0.118656242325982
1940 0.118656242325982
1941 0.118656242325982
1942 0.118656242325982
1943 0.118656242325982
1944 0.118656242325982
1945 0.118656242325982
1946 0.118656242325982
1947 0.118656242325982
1948 0.118656242325982
1949 0.118656242325982
1950 0.118656242325982
1951 0.118656242325982
1952 0.118656242325982
1953 0.118656242325982
1954 0.118656242325982
1955 0.118656242325982
1956 0.118656242325982
1957 0.118656242325982
1958 0.118656242325982
1959 0.118656242325982
1960 0.118656242325982
1961 0.118656242325982
1962 0.118656242325982
1963 0.118656242325982
1964 0.118656242325982
1965 0.118656242325982
1966 0.118656242325982
1967 0.118656242325982
1968 0.118656242325982
1969 0.118656242325982
1970 0.118656242325982
1971 0.118656242325982
1972 0.118656242325982
1973 0.118656242325982
1974 0.118656242325982
1975 0.118656242325982
1976 0.118656242325982
1977 0.118656242325982
1978 0.118656242325982
1979 0.118656242325982
1980 0.118656242325982
1981 0.118656242325982
1982 0.118656242325982
1983 0.118656242325982
1984 0.118656242325982
1985 0.118656242325982
1986 0.118656242325982
1987 0.118656242325982
1988 0.118656242325982
1989 0.118656242325982
1990 0.118656242325982
1991 0.118656242325982
1992 0.118656242325982
1993 0.118656242325982
1994 0.118656242325982
1995 0.118656242325982
1996 0.118656242325982
1997 0.118656242325982
1998 0.118656242325982
1999 0.118656242325982
2000 0.118656242325982
};
\end{axis}

\end{tikzpicture}


==> Figures/DistributionShift/DistributionShift3883DetectionDelay.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Detection Delay},
width=\figwidth,
x grid style={darkgray176},
xmin=-3.6, xmax=75.6,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.103833333333333,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:-4.44089209850063e-16,0) rectangle (axis cs:7.2,0.0988888888888889);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:7.2,0) rectangle (axis cs:14.4,0.0183333333333333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:14.4,0) rectangle (axis cs:21.6,0.00777777777777778);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:21.6,0) rectangle (axis cs:28.8,0.00777777777777778);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:28.8,0) rectangle (axis cs:36,0.00111111111111111);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:36,0) rectangle (axis cs:43.2,0.00222222222222222);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:43.2,0) rectangle (axis cs:50.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:50.4,0) rectangle (axis cs:57.6,0.000555555555555555);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:57.6,0) rectangle (axis cs:64.8,0.00111111111111111);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:64.8,0) rectangle (axis cs:72,0.00111111111111111);
\addplot [semithick, steelblue31119180, dashed]
table {%
7.012 -1.73472347597681e-18
7.012 0.103833333333333
};
\end{axis}

\end{tikzpicture}


==> Figures/DistributionShift/DistributionShift3883EstimatedChangeMagnitude.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xmin=0.0961052763328491, xmax=0.433279462939312,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=11.509777895689,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.111431375724052,0) rectangle (axis cs:0.142083574506458,4.95886122490004);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.142083574506458,0) rectangle (axis cs:0.172735773288863,10.9616932339896);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.172735773288863,0) rectangle (axis cs:0.203387972071269,9.00424801363429);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.203387972071269,0) rectangle (axis cs:0.234040170853675,3.39290504861582);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.234040170853675,0) rectangle (axis cs:0.264692369636081,2.74042330849739);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.264692369636081,0) rectangle (axis cs:0.295344568418486,0.52198539209474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.295344568418486,0) rectangle (axis cs:0.325996767200892,0.652481740118427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.325996767200892,0) rectangle (axis cs:0.356648965983298,0.130496348023685);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.356648965983298,0) rectangle (axis cs:0.387301164765704,0.130496348023685);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.387301164765704,0) rectangle (axis cs:0.417953363548109,0.130496348023686);
\addplot [semithick, black, dashed]
table {%
0.15982015110801 -2.22044604925031e-16
0.15982015110801 11.509777895689
};
\end{axis}

\end{tikzpicture}


==> Figures/DistributionShift/DistributionShift3883EstimatedChangepoint.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Estimated Changepoint},
width=\figwidth,
x grid style={darkgray176},
xmin=602.15, xmax=884.85,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.0258210116731517,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:615,0) rectangle (axis cs:640.7,0.000155642023346303);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:640.7,0) rectangle (axis cs:666.4,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:666.4,0) rectangle (axis cs:692.1,0.000311284046692606);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:692.1,0) rectangle (axis cs:717.8,0.000155642023346304);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:717.8,0) rectangle (axis cs:743.5,0.00046692607003891);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:743.5,0) rectangle (axis cs:769.2,0.00124513618677043);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:769.2,0) rectangle (axis cs:794.9,0.0080933852140078);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:794.9,0) rectangle (axis cs:820.6,0.0245914396887159);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:820.6,0) rectangle (axis cs:846.3,0.00311284046692608);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:846.3,0) rectangle (axis cs:872,0.000778210116731516);
\addplot [semithick, black, dashed]
table {%
800 0
800 0.0258210116731517
};
\end{axis}

\end{tikzpicture}


==> Figures/GaussianMean/CS.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={$T=800$},
width=\figwidth,
x grid style={darkgray176},
xmin=-98.95, xmax=2099.95,
xtick = {0,  1000,  2000},
xtick style={color=black},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=-0.5, ymax=1,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:1,0.277819875695126)
--(axis cs:1,0.1862852892681)
--(axis cs:2,0.1862852892681)
--(axis cs:3,0.1862852892681)
--(axis cs:4,0.1862852892681)
--(axis cs:5,0.1862852892681)
--(axis cs:6,0.1862852892681)
--(axis cs:7,0.1862852892681)
--(axis cs:8,0.1862852892681)
--(axis cs:9,0.1862852892681)
--(axis cs:10,0.1862852892681)
--(axis cs:11,0.1862852892681)
--(axis cs:12,0.1862852892681)
--(axis cs:13,0.1862852892681)
--(axis cs:14,0.1862852892681)
--(axis cs:15,0.1862852892681)
--(axis cs:16,0.1862852892681)
--(axis cs:17,0.1862852892681)
--(axis cs:18,0.1862852892681)
--(axis cs:19,0.1862852892681)
--(axis cs:20,0.1862852892681)
--(axis cs:21,0.1862852892681)
--(axis cs:22,0.1862852892681)
--(axis cs:23,0.1862852892681)
--(axis cs:24,0.1862852892681)
--(axis cs:25,0.1862852892681)
--(axis cs:26,0.1862852892681)
--(axis cs:27,0.1862852892681)
--(axis cs:28,0.1862852892681)
--(axis cs:29,0.1862852892681)
--(axis cs:30,0.1862852892681)
--(axis cs:31,0.1862852892681)
--(axis cs:32,0.1862852892681)
--(axis cs:33,0.1862852892681)
--(axis cs:34,0.1862852892681)
--(axis cs:35,0.1862852892681)
--(axis cs:36,0.1862852892681)
--(axis cs:37,0.1862852892681)
--(axis cs:38,0.1862852892681)
--(axis cs:39,0.1862852892681)
--(axis cs:40,0.1862852892681)
--(axis cs:41,0.1862852892681)
--(axis cs:42,0.1862852892681)
--(axis cs:43,0.1862852892681)
--(axis cs:44,0.1862852892681)
--(axis cs:45,0.1862852892681)
--(axis cs:46,0.1862852892681)
--(axis cs:47,0.1862852892681)
--(axis cs:48,0.1862852892681)
--(axis cs:49,0.1862852892681)
--(axis cs:50,0.1862852892681)
--(axis cs:51,0.1862852892681)
--(axis cs:52,0.1862852892681)
--(axis cs:53,0.1862852892681)
--(axis cs:54,0.1862852892681)
--(axis cs:55,0.1862852892681)
--(axis cs:56,0.1862852892681)
--(axis cs:57,0.1862852892681)
--(axis cs:58,0.1862852892681)
--(axis cs:59,0.1862852892681)
--(axis cs:60,0.1862852892681)
--(axis cs:61,0.1862852892681)
--(axis cs:62,0.1862852892681)
--(axis cs:63,0.1862852892681)
--(axis cs:64,0.1862852892681)
--(axis cs:65,0.1862852892681)
--(axis cs:66,0.1862852892681)
--(axis cs:67,0.1862852892681)
--(axis cs:68,0.1862852892681)
--(axis cs:69,0.1862852892681)
--(axis cs:70,0.1862852892681)
--(axis cs:71,0.1862852892681)
--(axis cs:72,0.1862852892681)
--(axis cs:73,0.1862852892681)
--(axis cs:74,0.1862852892681)
--(axis cs:75,0.1862852892681)
--(axis cs:76,0.1862852892681)
--(axis cs:77,0.1862852892681)
--(axis cs:78,0.1862852892681)
--(axis cs:79,0.1862852892681)
--(axis cs:80,0.1862852892681)
--(axis cs:81,0.1862852892681)
--(axis cs:82,0.1862852892681)
--(axis cs:83,0.1862852892681)
--(axis cs:84,0.1862852892681)
--(axis cs:85,0.1862852892681)
--(axis cs:86,0.1862852892681)
--(axis cs:87,0.1862852892681)
--(axis cs:88,0.1862852892681)
--(axis cs:89,0.1862852892681)
--(axis cs:90,0.1862852892681)
--(axis cs:91,0.1862852892681)
--(axis cs:92,0.1862852892681)
--(axis cs:93,0.1862852892681)
--(axis cs:94,0.1862852892681)
--(axis cs:95,0.1862852892681)
--(axis cs:96,0.1862852892681)
--(axis cs:97,0.1862852892681)
--(axis cs:98,0.1862852892681)
--(axis cs:99,0.1862852892681)
--(axis cs:100,0.1862852892681)
--(axis cs:101,0.1862852892681)
--(axis cs:102,0.1862852892681)
--(axis cs:103,0.1862852892681)
--(axis cs:104,0.1862852892681)
--(axis cs:105,0.1862852892681)
--(axis cs:106,0.1862852892681)
--(axis cs:107,0.1862852892681)
--(axis cs:108,0.1862852892681)
--(axis cs:109,0.1862852892681)
--(axis cs:110,0.1862852892681)
--(axis cs:111,0.1862852892681)
--(axis cs:112,0.1862852892681)
--(axis cs:113,0.1862852892681)
--(axis cs:114,0.1862852892681)
--(axis cs:115,0.1862852892681)
--(axis cs:116,0.1862852892681)
--(axis cs:117,0.1862852892681)
--(axis cs:118,0.1862852892681)
--(axis cs:119,0.1862852892681)
--(axis cs:120,0.1862852892681)
--(axis cs:121,0.1862852892681)
--(axis cs:122,0.1862852892681)
--(axis cs:123,0.1862852892681)
--(axis cs:124,0.1862852892681)
--(axis cs:125,0.1862852892681)
--(axis cs:126,0.1862852892681)
--(axis cs:127,0.1862852892681)
--(axis cs:128,0.1862852892681)
--(axis cs:129,0.1862852892681)
--(axis cs:130,0.1862852892681)
--(axis cs:131,0.1862852892681)
--(axis cs:132,0.1862852892681)
--(axis cs:133,0.1862852892681)
--(axis cs:134,0.1862852892681)
--(axis cs:135,0.1862852892681)
--(axis cs:136,0.1862852892681)
--(axis cs:137,0.1862852892681)
--(axis cs:138,0.1862852892681)
--(axis cs:139,0.1862852892681)
--(axis cs:140,0.1862852892681)
--(axis cs:141,0.1862852892681)
--(axis cs:142,0.1862852892681)
--(axis cs:143,0.1862852892681)
--(axis cs:144,0.1862852892681)
--(axis cs:145,0.1862852892681)
--(axis cs:146,0.1862852892681)
--(axis cs:147,0.1862852892681)
--(axis cs:148,0.1862852892681)
--(axis cs:149,0.1862852892681)
--(axis cs:150,0.1862852892681)
--(axis cs:151,0.1862852892681)
--(axis cs:152,0.1862852892681)
--(axis cs:153,0.1862852892681)
--(axis cs:154,0.1862852892681)
--(axis cs:155,0.1862852892681)
--(axis cs:156,0.1862852892681)
--(axis cs:157,0.1862852892681)
--(axis cs:158,0.1862852892681)
--(axis cs:159,0.1862852892681)
--(axis cs:160,0.1862852892681)
--(axis cs:161,0.1862852892681)
--(axis cs:162,0.1862852892681)
--(axis cs:163,0.1862852892681)
--(axis cs:164,0.1862852892681)
--(axis cs:165,0.1862852892681)
--(axis cs:166,0.1862852892681)
--(axis cs:167,0.1862852892681)
--(axis cs:168,0.1862852892681)
--(axis cs:169,0.1862852892681)
--(axis cs:170,0.1862852892681)
--(axis cs:171,0.1862852892681)
--(axis cs:172,0.1862852892681)
--(axis cs:173,0.1862852892681)
--(axis cs:174,0.1862852892681)
--(axis cs:175,0.1862852892681)
--(axis cs:176,0.1862852892681)
--(axis cs:177,0.1862852892681)
--(axis cs:178,0.1862852892681)
--(axis cs:179,0.1862852892681)
--(axis cs:180,0.1862852892681)
--(axis cs:181,0.1862852892681)
--(axis cs:182,0.1862852892681)
--(axis cs:183,0.1862852892681)
--(axis cs:184,0.1862852892681)
--(axis cs:185,0.1862852892681)
--(axis cs:186,0.1862852892681)
--(axis cs:187,0.1862852892681)
--(axis cs:188,0.1862852892681)
--(axis cs:189,0.1862852892681)
--(axis cs:190,0.1862852892681)
--(axis cs:191,0.1862852892681)
--(axis cs:192,0.1862852892681)
--(axis cs:193,0.1862852892681)
--(axis cs:194,0.1862852892681)
--(axis cs:195,0.1862852892681)
--(axis cs:196,0.1862852892681)
--(axis cs:197,0.1862852892681)
--(axis cs:198,0.1862852892681)
--(axis cs:199,0.1862852892681)
--(axis cs:200,0.1862852892681)
--(axis cs:201,0.1862852892681)
--(axis cs:202,0.1862852892681)
--(axis cs:203,0.1862852892681)
--(axis cs:204,0.1862852892681)
--(axis cs:205,0.1862852892681)
--(axis cs:206,0.1862852892681)
--(axis cs:207,0.1862852892681)
--(axis cs:208,0.1862852892681)
--(axis cs:209,0.1862852892681)
--(axis cs:210,0.1862852892681)
--(axis cs:211,0.1862852892681)
--(axis cs:212,0.1862852892681)
--(axis cs:213,0.1862852892681)
--(axis cs:214,0.1862852892681)
--(axis cs:215,0.1862852892681)
--(axis cs:216,0.1862852892681)
--(axis cs:217,0.1862852892681)
--(axis cs:218,0.1862852892681)
--(axis cs:219,0.1862852892681)
--(axis cs:220,0.1862852892681)
--(axis cs:221,0.1862852892681)
--(axis cs:222,0.1862852892681)
--(axis cs:223,0.1862852892681)
--(axis cs:224,0.1862852892681)
--(axis cs:225,0.1862852892681)
--(axis cs:226,0.1862852892681)
--(axis cs:227,0.1862852892681)
--(axis cs:228,0.1862852892681)
--(axis cs:229,0.1862852892681)
--(axis cs:230,0.1862852892681)
--(axis cs:231,0.1862852892681)
--(axis cs:232,0.1862852892681)
--(axis cs:233,0.1862852892681)
--(axis cs:234,0.1862852892681)
--(axis cs:235,0.1862852892681)
--(axis cs:236,0.1862852892681)
--(axis cs:237,0.1862852892681)
--(axis cs:238,0.1862852892681)
--(axis cs:239,0.1862852892681)
--(axis cs:240,0.1862852892681)
--(axis cs:241,0.1862852892681)
--(axis cs:242,0.1862852892681)
--(axis cs:243,0.1862852892681)
--(axis cs:244,0.1862852892681)
--(axis cs:245,0.1862852892681)
--(axis cs:246,0.1862852892681)
--(axis cs:247,0.1862852892681)
--(axis cs:248,0.1862852892681)
--(axis cs:249,0.1862852892681)
--(axis cs:250,0.1862852892681)
--(axis cs:251,0.1862852892681)
--(axis cs:252,0.1862852892681)
--(axis cs:253,0.1862852892681)
--(axis cs:254,0.1862852892681)
--(axis cs:255,0.1862852892681)
--(axis cs:256,0.1862852892681)
--(axis cs:257,0.1862852892681)
--(axis cs:258,0.1862852892681)
--(axis cs:259,0.1862852892681)
--(axis cs:260,0.1862852892681)
--(axis cs:261,0.1862852892681)
--(axis cs:262,0.1862852892681)
--(axis cs:263,0.1862852892681)
--(axis cs:264,0.1862852892681)
--(axis cs:265,0.1862852892681)
--(axis cs:266,0.1862852892681)
--(axis cs:267,0.1862852892681)
--(axis cs:268,0.1862852892681)
--(axis cs:269,0.1862852892681)
--(axis cs:270,0.1862852892681)
--(axis cs:271,0.1862852892681)
--(axis cs:272,0.1862852892681)
--(axis cs:273,0.1862852892681)
--(axis cs:274,0.1862852892681)
--(axis cs:275,0.1862852892681)
--(axis cs:276,0.1862852892681)
--(axis cs:277,0.1862852892681)
--(axis cs:278,0.1862852892681)
--(axis cs:279,0.1862852892681)
--(axis cs:280,0.1862852892681)
--(axis cs:281,0.1862852892681)
--(axis cs:282,0.1862852892681)
--(axis cs:283,0.1862852892681)
--(axis cs:284,0.1862852892681)
--(axis cs:285,0.1862852892681)
--(axis cs:286,0.1862852892681)
--(axis cs:287,0.1862852892681)
--(axis cs:288,0.1862852892681)
--(axis cs:289,0.1862852892681)
--(axis cs:290,0.1862852892681)
--(axis cs:291,0.1862852892681)
--(axis cs:292,0.1862852892681)
--(axis cs:293,0.1862852892681)
--(axis cs:294,0.1862852892681)
--(axis cs:295,0.1862852892681)
--(axis cs:296,0.1862852892681)
--(axis cs:297,0.1862852892681)
--(axis cs:298,0.1862852892681)
--(axis cs:299,0.1862852892681)
--(axis cs:300,0.1862852892681)
--(axis cs:301,0.1862852892681)
--(axis cs:302,0.1862852892681)
--(axis cs:303,0.1862852892681)
--(axis cs:304,0.1862852892681)
--(axis cs:305,0.1862852892681)
--(axis cs:306,0.1862852892681)
--(axis cs:307,0.1862852892681)
--(axis cs:308,0.1862852892681)
--(axis cs:309,0.1862852892681)
--(axis cs:310,0.1862852892681)
--(axis cs:311,0.1862852892681)
--(axis cs:312,0.1862852892681)
--(axis cs:313,0.1862852892681)
--(axis cs:314,0.1862852892681)
--(axis cs:315,0.1862852892681)
--(axis cs:316,0.1862852892681)
--(axis cs:317,0.1862852892681)
--(axis cs:318,0.1862852892681)
--(axis cs:319,0.1862852892681)
--(axis cs:320,0.1862852892681)
--(axis cs:321,0.1862852892681)
--(axis cs:322,0.1862852892681)
--(axis cs:323,0.1862852892681)
--(axis cs:324,0.1862852892681)
--(axis cs:325,0.1862852892681)
--(axis cs:326,0.1862852892681)
--(axis cs:327,0.1862852892681)
--(axis cs:328,0.1862852892681)
--(axis cs:329,0.1862852892681)
--(axis cs:330,0.1862852892681)
--(axis cs:331,0.1862852892681)
--(axis cs:332,0.1862852892681)
--(axis cs:333,0.1862852892681)
--(axis cs:334,0.1862852892681)
--(axis cs:335,0.1862852892681)
--(axis cs:336,0.1862852892681)
--(axis cs:337,0.1862852892681)
--(axis cs:338,0.1862852892681)
--(axis cs:339,0.1862852892681)
--(axis cs:340,0.1862852892681)
--(axis cs:341,0.1862852892681)
--(axis cs:342,0.1862852892681)
--(axis cs:343,0.1862852892681)
--(axis cs:344,0.1862852892681)
--(axis cs:345,0.1862852892681)
--(axis cs:346,0.1862852892681)
--(axis cs:347,0.1862852892681)
--(axis cs:348,0.1862852892681)
--(axis cs:349,0.1862852892681)
--(axis cs:350,0.1862852892681)
--(axis cs:351,0.1862852892681)
--(axis cs:352,0.1862852892681)
--(axis cs:353,0.1862852892681)
--(axis cs:354,0.1862852892681)
--(axis cs:355,0.1862852892681)
--(axis cs:356,0.1862852892681)
--(axis cs:357,0.1862852892681)
--(axis cs:358,0.1862852892681)
--(axis cs:359,0.1862852892681)
--(axis cs:360,0.1862852892681)
--(axis cs:361,0.1862852892681)
--(axis cs:362,0.1862852892681)
--(axis cs:363,0.1862852892681)
--(axis cs:364,0.1862852892681)
--(axis cs:365,0.1862852892681)
--(axis cs:366,0.1862852892681)
--(axis cs:367,0.1862852892681)
--(axis cs:368,0.1862852892681)
--(axis cs:369,0.1862852892681)
--(axis cs:370,0.1862852892681)
--(axis cs:371,0.1862852892681)
--(axis cs:372,0.1862852892681)
--(axis cs:373,0.1862852892681)
--(axis cs:374,0.1862852892681)
--(axis cs:375,0.1862852892681)
--(axis cs:376,0.1862852892681)
--(axis cs:377,0.1862852892681)
--(axis cs:378,0.1862852892681)
--(axis cs:379,0.1862852892681)
--(axis cs:380,0.1862852892681)
--(axis cs:381,0.1862852892681)
--(axis cs:382,0.1862852892681)
--(axis cs:383,0.1862852892681)
--(axis cs:384,0.1862852892681)
--(axis cs:385,0.1862852892681)
--(axis cs:386,0.1862852892681)
--(axis cs:387,0.1862852892681)
--(axis cs:388,0.1862852892681)
--(axis cs:389,0.1862852892681)
--(axis cs:390,0.1862852892681)
--(axis cs:391,0.1862852892681)
--(axis cs:392,0.1862852892681)
--(axis cs:393,0.1862852892681)
--(axis cs:394,0.1862852892681)
--(axis cs:395,0.1862852892681)
--(axis cs:396,0.1862852892681)
--(axis cs:397,0.1862852892681)
--(axis cs:398,0.1862852892681)
--(axis cs:399,0.1862852892681)
--(axis cs:400,0.1862852892681)
--(axis cs:401,0.1862852892681)
--(axis cs:402,0.1862852892681)
--(axis cs:403,0.1862852892681)
--(axis cs:404,0.1862852892681)
--(axis cs:405,0.1862852892681)
--(axis cs:406,0.1862852892681)
--(axis cs:407,0.1862852892681)
--(axis cs:408,0.1862852892681)
--(axis cs:409,0.1862852892681)
--(axis cs:410,0.1862852892681)
--(axis cs:411,0.1862852892681)
--(axis cs:412,0.1862852892681)
--(axis cs:413,0.1862852892681)
--(axis cs:414,0.1862852892681)
--(axis cs:415,0.1862852892681)
--(axis cs:416,0.1862852892681)
--(axis cs:417,0.1862852892681)
--(axis cs:418,0.1862852892681)
--(axis cs:419,0.1862852892681)
--(axis cs:420,0.1862852892681)
--(axis cs:421,0.1862852892681)
--(axis cs:422,0.1862852892681)
--(axis cs:423,0.1862852892681)
--(axis cs:424,0.1862852892681)
--(axis cs:425,0.1862852892681)
--(axis cs:426,0.1862852892681)
--(axis cs:427,0.1862852892681)
--(axis cs:428,0.1862852892681)
--(axis cs:429,0.1862852892681)
--(axis cs:430,0.1862852892681)
--(axis cs:431,0.1862852892681)
--(axis cs:432,0.1862852892681)
--(axis cs:433,0.1862852892681)
--(axis cs:434,0.1862852892681)
--(axis cs:435,0.1862852892681)
--(axis cs:436,0.1862852892681)
--(axis cs:437,0.1862852892681)
--(axis cs:438,0.1862852892681)
--(axis cs:439,0.1862852892681)
--(axis cs:440,0.1862852892681)
--(axis cs:441,0.1862852892681)
--(axis cs:442,0.1862852892681)
--(axis cs:443,0.1862852892681)
--(axis cs:444,0.1862852892681)
--(axis cs:445,0.1862852892681)
--(axis cs:446,0.1862852892681)
--(axis cs:447,0.1862852892681)
--(axis cs:448,0.1862852892681)
--(axis cs:449,0.1862852892681)
--(axis cs:450,0.1862852892681)
--(axis cs:451,0.1862852892681)
--(axis cs:452,0.1862852892681)
--(axis cs:453,0.1862852892681)
--(axis cs:454,0.1862852892681)
--(axis cs:455,0.1862852892681)
--(axis cs:456,0.1862852892681)
--(axis cs:457,0.1862852892681)
--(axis cs:458,0.1862852892681)
--(axis cs:459,0.1862852892681)
--(axis cs:460,0.1862852892681)
--(axis cs:461,0.1862852892681)
--(axis cs:462,0.1862852892681)
--(axis cs:463,0.1862852892681)
--(axis cs:464,0.1862852892681)
--(axis cs:465,0.1862852892681)
--(axis cs:466,0.1862852892681)
--(axis cs:467,0.1862852892681)
--(axis cs:468,0.1862852892681)
--(axis cs:469,0.1862852892681)
--(axis cs:470,0.1862852892681)
--(axis cs:471,0.1862852892681)
--(axis cs:472,0.1862852892681)
--(axis cs:473,0.1862852892681)
--(axis cs:474,0.1862852892681)
--(axis cs:475,0.1862852892681)
--(axis cs:476,0.1862852892681)
--(axis cs:477,0.1862852892681)
--(axis cs:478,0.1862852892681)
--(axis cs:479,0.1862852892681)
--(axis cs:480,0.1862852892681)
--(axis cs:481,0.1862852892681)
--(axis cs:482,0.1862852892681)
--(axis cs:483,0.1862852892681)
--(axis cs:484,0.1862852892681)
--(axis cs:485,0.1862852892681)
--(axis cs:486,0.1862852892681)
--(axis cs:487,0.1862852892681)
--(axis cs:488,0.1862852892681)
--(axis cs:489,0.1862852892681)
--(axis cs:490,0.1862852892681)
--(axis cs:491,0.1862852892681)
--(axis cs:492,0.1862852892681)
--(axis cs:493,0.1862852892681)
--(axis cs:494,0.1862852892681)
--(axis cs:495,0.1862852892681)
--(axis cs:496,0.1862852892681)
--(axis cs:497,0.1862852892681)
--(axis cs:498,0.1862852892681)
--(axis cs:499,0.1862852892681)
--(axis cs:500,0.1862852892681)
--(axis cs:501,0.1862852892681)
--(axis cs:502,0.1862852892681)
--(axis cs:503,0.1862852892681)
--(axis cs:504,0.1862852892681)
--(axis cs:505,0.1862852892681)
--(axis cs:506,0.1862852892681)
--(axis cs:507,0.1862852892681)
--(axis cs:508,0.1862852892681)
--(axis cs:509,0.1862852892681)
--(axis cs:510,0.1862852892681)
--(axis cs:511,0.1862852892681)
--(axis cs:512,0.1862852892681)
--(axis cs:513,0.1862852892681)
--(axis cs:514,0.1862852892681)
--(axis cs:515,0.1862852892681)
--(axis cs:516,0.1862852892681)
--(axis cs:517,0.1862852892681)
--(axis cs:518,0.1862852892681)
--(axis cs:519,0.1862852892681)
--(axis cs:520,0.1862852892681)
--(axis cs:521,0.1862852892681)
--(axis cs:522,0.1862852892681)
--(axis cs:523,0.1862852892681)
--(axis cs:524,0.1862852892681)
--(axis cs:525,0.1862852892681)
--(axis cs:526,0.1862852892681)
--(axis cs:527,0.1862852892681)
--(axis cs:528,0.1862852892681)
--(axis cs:529,0.1862852892681)
--(axis cs:530,0.1862852892681)
--(axis cs:531,0.1862852892681)
--(axis cs:532,0.1862852892681)
--(axis cs:533,0.1862852892681)
--(axis cs:534,0.1862852892681)
--(axis cs:535,0.1862852892681)
--(axis cs:536,0.1862852892681)
--(axis cs:537,0.1862852892681)
--(axis cs:538,0.1862852892681)
--(axis cs:539,0.1862852892681)
--(axis cs:540,0.1862852892681)
--(axis cs:541,0.1862852892681)
--(axis cs:542,0.1862852892681)
--(axis cs:543,0.1862852892681)
--(axis cs:544,0.1862852892681)
--(axis cs:545,0.1862852892681)
--(axis cs:546,0.1862852892681)
--(axis cs:547,0.1862852892681)
--(axis cs:548,0.1862852892681)
--(axis cs:549,0.1862852892681)
--(axis cs:550,0.1862852892681)
--(axis cs:551,0.1862852892681)
--(axis cs:552,0.1862852892681)
--(axis cs:553,0.1862852892681)
--(axis cs:554,0.1862852892681)
--(axis cs:555,0.1862852892681)
--(axis cs:556,0.1862852892681)
--(axis cs:557,0.1862852892681)
--(axis cs:558,0.1862852892681)
--(axis cs:559,0.1862852892681)
--(axis cs:560,0.1862852892681)
--(axis cs:561,0.1862852892681)
--(axis cs:562,0.1862852892681)
--(axis cs:563,0.1862852892681)
--(axis cs:564,0.1862852892681)
--(axis cs:565,0.1862852892681)
--(axis cs:566,0.1862852892681)
--(axis cs:567,0.1862852892681)
--(axis cs:568,0.1862852892681)
--(axis cs:569,0.1862852892681)
--(axis cs:570,0.1862852892681)
--(axis cs:571,0.1862852892681)
--(axis cs:572,0.1862852892681)
--(axis cs:573,0.1862852892681)
--(axis cs:574,0.1862852892681)
--(axis cs:575,0.1862852892681)
--(axis cs:576,0.1862852892681)
--(axis cs:577,0.1862852892681)
--(axis cs:578,0.1862852892681)
--(axis cs:579,0.1862852892681)
--(axis cs:580,0.1862852892681)
--(axis cs:581,0.1862852892681)
--(axis cs:582,0.1862852892681)
--(axis cs:583,0.1862852892681)
--(axis cs:584,0.1862852892681)
--(axis cs:585,0.1862852892681)
--(axis cs:586,0.1862852892681)
--(axis cs:587,0.1862852892681)
--(axis cs:588,0.1862852892681)
--(axis cs:589,0.1862852892681)
--(axis cs:590,0.1862852892681)
--(axis cs:591,0.1862852892681)
--(axis cs:592,0.1862852892681)
--(axis cs:593,0.1862852892681)
--(axis cs:594,0.1862852892681)
--(axis cs:595,0.1862852892681)
--(axis cs:596,0.1862852892681)
--(axis cs:597,0.1862852892681)
--(axis cs:598,0.1862852892681)
--(axis cs:599,0.1862852892681)
--(axis cs:600,0.1862852892681)
--(axis cs:601,0.1862852892681)
--(axis cs:602,0.1862852892681)
--(axis cs:603,0.1862852892681)
--(axis cs:604,0.1862852892681)
--(axis cs:605,0.1862852892681)
--(axis cs:606,0.1862852892681)
--(axis cs:607,0.1862852892681)
--(axis cs:608,0.1862852892681)
--(axis cs:609,0.1862852892681)
--(axis cs:610,0.1862852892681)
--(axis cs:611,0.1862852892681)
--(axis cs:612,0.1862852892681)
--(axis cs:613,0.1862852892681)
--(axis cs:614,0.1862852892681)
--(axis cs:615,0.1862852892681)
--(axis cs:616,0.1862852892681)
--(axis cs:617,0.1862852892681)
--(axis cs:618,0.1862852892681)
--(axis cs:619,0.1862852892681)
--(axis cs:620,0.1862852892681)
--(axis cs:621,0.1862852892681)
--(axis cs:622,0.1862852892681)
--(axis cs:623,0.1862852892681)
--(axis cs:624,0.1862852892681)
--(axis cs:625,0.1862852892681)
--(axis cs:626,0.1862852892681)
--(axis cs:627,0.1862852892681)
--(axis cs:628,0.1862852892681)
--(axis cs:629,0.1862852892681)
--(axis cs:630,0.1862852892681)
--(axis cs:631,0.1862852892681)
--(axis cs:632,0.1862852892681)
--(axis cs:633,0.1862852892681)
--(axis cs:634,0.1862852892681)
--(axis cs:635,0.1862852892681)
--(axis cs:636,0.1862852892681)
--(axis cs:637,0.1862852892681)
--(axis cs:638,0.1862852892681)
--(axis cs:639,0.1862852892681)
--(axis cs:640,0.1862852892681)
--(axis cs:641,0.1862852892681)
--(axis cs:642,0.1862852892681)
--(axis cs:643,0.1862852892681)
--(axis cs:644,0.1862852892681)
--(axis cs:645,0.1862852892681)
--(axis cs:646,0.1862852892681)
--(axis cs:647,0.1862852892681)
--(axis cs:648,0.1862852892681)
--(axis cs:649,0.1862852892681)
--(axis cs:650,0.1862852892681)
--(axis cs:651,0.1862852892681)
--(axis cs:652,0.1862852892681)
--(axis cs:653,0.1862852892681)
--(axis cs:654,0.1862852892681)
--(axis cs:655,0.1862852892681)
--(axis cs:656,0.1862852892681)
--(axis cs:657,0.1862852892681)
--(axis cs:658,0.1862852892681)
--(axis cs:659,0.1862852892681)
--(axis cs:660,0.1862852892681)
--(axis cs:661,0.1862852892681)
--(axis cs:662,0.1862852892681)
--(axis cs:663,0.1862852892681)
--(axis cs:664,0.1862852892681)
--(axis cs:665,0.1862852892681)
--(axis cs:666,0.1862852892681)
--(axis cs:667,0.1862852892681)
--(axis cs:668,0.1862852892681)
--(axis cs:669,0.1862852892681)
--(axis cs:670,0.1862852892681)
--(axis cs:671,0.1862852892681)
--(axis cs:672,0.1862852892681)
--(axis cs:673,0.1862852892681)
--(axis cs:674,0.1862852892681)
--(axis cs:675,0.1862852892681)
--(axis cs:676,0.1862852892681)
--(axis cs:677,0.1862852892681)
--(axis cs:678,0.1862852892681)
--(axis cs:679,0.1862852892681)
--(axis cs:680,0.1862852892681)
--(axis cs:681,0.1862852892681)
--(axis cs:682,0.1862852892681)
--(axis cs:683,0.1862852892681)
--(axis cs:684,0.1862852892681)
--(axis cs:685,0.1862852892681)
--(axis cs:686,0.1862852892681)
--(axis cs:687,0.1862852892681)
--(axis cs:688,0.1862852892681)
--(axis cs:689,0.1862852892681)
--(axis cs:690,0.1862852892681)
--(axis cs:691,0.1862852892681)
--(axis cs:692,0.1862852892681)
--(axis cs:693,0.1862852892681)
--(axis cs:694,0.1862852892681)
--(axis cs:695,0.1862852892681)
--(axis cs:696,0.1862852892681)
--(axis cs:697,0.1862852892681)
--(axis cs:698,0.1862852892681)
--(axis cs:699,0.1862852892681)
--(axis cs:700,0.1862852892681)
--(axis cs:701,0.1862852892681)
--(axis cs:702,0.1862852892681)
--(axis cs:703,0.1862852892681)
--(axis cs:704,0.1862852892681)
--(axis cs:705,0.1862852892681)
--(axis cs:706,0.1862852892681)
--(axis cs:707,0.1862852892681)
--(axis cs:708,0.1862852892681)
--(axis cs:709,0.1862852892681)
--(axis cs:710,0.1862852892681)
--(axis cs:711,0.1862852892681)
--(axis cs:712,0.1862852892681)
--(axis cs:713,0.1862852892681)
--(axis cs:714,0.1862852892681)
--(axis cs:715,0.1862852892681)
--(axis cs:716,0.1862852892681)
--(axis cs:717,0.1862852892681)
--(axis cs:718,0.1862852892681)
--(axis cs:719,0.1862852892681)
--(axis cs:720,0.1862852892681)
--(axis cs:721,0.1862852892681)
--(axis cs:722,0.1862852892681)
--(axis cs:723,0.1862852892681)
--(axis cs:724,0.1862852892681)
--(axis cs:725,0.1862852892681)
--(axis cs:726,0.1862852892681)
--(axis cs:727,0.1862852892681)
--(axis cs:728,0.1862852892681)
--(axis cs:729,0.1862852892681)
--(axis cs:730,0.1862852892681)
--(axis cs:731,0.1862852892681)
--(axis cs:732,0.1862852892681)
--(axis cs:733,0.1862852892681)
--(axis cs:734,0.1862852892681)
--(axis cs:735,0.1862852892681)
--(axis cs:736,0.1862852892681)
--(axis cs:737,0.1862852892681)
--(axis cs:738,0.1862852892681)
--(axis cs:739,0.1862852892681)
--(axis cs:740,0.1862852892681)
--(axis cs:741,0.1862852892681)
--(axis cs:742,0.1862852892681)
--(axis cs:743,0.1862852892681)
--(axis cs:744,0.1862852892681)
--(axis cs:745,0.1862852892681)
--(axis cs:746,0.1862852892681)
--(axis cs:747,0.1862852892681)
--(axis cs:748,0.1862852892681)
--(axis cs:749,0.1862852892681)
--(axis cs:750,0.1862852892681)
--(axis cs:751,0.1862852892681)
--(axis cs:752,0.1862852892681)
--(axis cs:753,0.1862852892681)
--(axis cs:754,0.1862852892681)
--(axis cs:755,0.1862852892681)
--(axis cs:756,0.1862852892681)
--(axis cs:757,0.1862852892681)
--(axis cs:758,0.1862852892681)
--(axis cs:759,0.1862852892681)
--(axis cs:760,0.1862852892681)
--(axis cs:761,0.1862852892681)
--(axis cs:762,0.1862852892681)
--(axis cs:763,0.1862852892681)
--(axis cs:764,0.1862852892681)
--(axis cs:765,0.1862852892681)
--(axis cs:766,0.1862852892681)
--(axis cs:767,0.1862852892681)
--(axis cs:768,0.1862852892681)
--(axis cs:769,0.1862852892681)
--(axis cs:770,0.1862852892681)
--(axis cs:771,0.1862852892681)
--(axis cs:772,0.1862852892681)
--(axis cs:773,0.1862852892681)
--(axis cs:774,0.1862852892681)
--(axis cs:775,0.1862852892681)
--(axis cs:776,0.1862852892681)
--(axis cs:777,0.1862852892681)
--(axis cs:778,0.1862852892681)
--(axis cs:779,0.1862852892681)
--(axis cs:780,0.1862852892681)
--(axis cs:781,0.1862852892681)
--(axis cs:782,0.1862852892681)
--(axis cs:783,0.1862852892681)
--(axis cs:784,0.1862852892681)
--(axis cs:785,0.1862852892681)
--(axis cs:786,0.1862852892681)
--(axis cs:787,0.1862852892681)
--(axis cs:788,0.1862852892681)
--(axis cs:789,0.1862852892681)
--(axis cs:790,0.1862852892681)
--(axis cs:791,0.1862852892681)
--(axis cs:792,0.1862852892681)
--(axis cs:793,0.1862852892681)
--(axis cs:794,0.1862852892681)
--(axis cs:795,0.1862852892681)
--(axis cs:796,0.1862852892681)
--(axis cs:797,0.1862852892681)
--(axis cs:798,0.1862852892681)
--(axis cs:799,0.1862852892681)
--(axis cs:800,0.1862852892681)
--(axis cs:801,0.1862852892681)
--(axis cs:802,0.1862852892681)
--(axis cs:803,0.1862852892681)
--(axis cs:804,0.1862852892681)
--(axis cs:805,0.1862852892681)
--(axis cs:806,0.1862852892681)
--(axis cs:807,0.1862852892681)
--(axis cs:808,0.1862852892681)
--(axis cs:809,0.1862852892681)
--(axis cs:810,0.1862852892681)
--(axis cs:811,0.1862852892681)
--(axis cs:812,0.1862852892681)
--(axis cs:813,0.1862852892681)
--(axis cs:814,0.1862852892681)
--(axis cs:815,0.1862852892681)
--(axis cs:816,0.1862852892681)
--(axis cs:817,0.1862852892681)
--(axis cs:818,0.1862852892681)
--(axis cs:819,0.1862852892681)
--(axis cs:820,0.1862852892681)
--(axis cs:821,0.1862852892681)
--(axis cs:822,0.1862852892681)
--(axis cs:823,0.1862852892681)
--(axis cs:824,0.1862852892681)
--(axis cs:825,0.1862852892681)
--(axis cs:826,0.1862852892681)
--(axis cs:827,0.1862852892681)
--(axis cs:828,0.1862852892681)
--(axis cs:829,0.1862852892681)
--(axis cs:830,0.1862852892681)
--(axis cs:831,0.1862852892681)
--(axis cs:832,0.1862852892681)
--(axis cs:833,0.1862852892681)
--(axis cs:834,0.1862852892681)
--(axis cs:835,0.1862852892681)
--(axis cs:836,0.1862852892681)
--(axis cs:837,0.1862852892681)
--(axis cs:838,0.1862852892681)
--(axis cs:839,0.1862852892681)
--(axis cs:840,0.1862852892681)
--(axis cs:841,0.1862852892681)
--(axis cs:842,0.1862852892681)
--(axis cs:843,0.1862852892681)
--(axis cs:844,0.1862852892681)
--(axis cs:845,0.1862852892681)
--(axis cs:846,0.1862852892681)
--(axis cs:847,0.1862852892681)
--(axis cs:848,0.1862852892681)
--(axis cs:849,0.1862852892681)
--(axis cs:850,0.1862852892681)
--(axis cs:851,0.185505050570676)
--(axis cs:852,0.185285228341765)
--(axis cs:853,0.184377207775872)
--(axis cs:854,0.184377207775872)
--(axis cs:855,0.184377207775872)
--(axis cs:856,0.184016338877341)
--(axis cs:857,0.182355299546758)
--(axis cs:858,0.178121727012553)
--(axis cs:859,0.176217439170041)
--(axis cs:860,0.174088942060999)
--(axis cs:861,0.174088942060999)
--(axis cs:862,0.172579038750788)
--(axis cs:863,0.17169472782371)
--(axis cs:864,0.17169472782371)
--(axis cs:865,0.168411185522169)
--(axis cs:866,0.168411185522169)
--(axis cs:867,0.16769152102315)
--(axis cs:868,0.166537469842499)
--(axis cs:869,0.166537469842499)
--(axis cs:870,0.166537469842499)
--(axis cs:871,0.166537469842499)
--(axis cs:872,0.166537469842499)
--(axis cs:873,0.166537469842499)
--(axis cs:874,0.166537469842499)
--(axis cs:875,0.164264608735155)
--(axis cs:876,0.164264608735155)
--(axis cs:877,0.164264608735155)
--(axis cs:878,0.164264608735155)
--(axis cs:879,0.163058798453995)
--(axis cs:880,0.162797869282103)
--(axis cs:881,0.162797869282103)
--(axis cs:882,0.160453515176352)
--(axis cs:883,0.160251432647305)
--(axis cs:884,0.160007864768717)
--(axis cs:885,0.160007864768717)
--(axis cs:886,0.160007864768717)
--(axis cs:887,0.160007864768717)
--(axis cs:888,0.160007864768717)
--(axis cs:889,0.160007864768717)
--(axis cs:890,0.160007864768717)
--(axis cs:891,0.160007864768717)
--(axis cs:892,0.160007864768717)
--(axis cs:893,0.160007864768717)
--(axis cs:894,0.160007864768717)
--(axis cs:895,0.160007864768717)
--(axis cs:896,0.160007864768717)
--(axis cs:897,0.160007864768717)
--(axis cs:898,0.160007864768717)
--(axis cs:899,0.160007864768717)
--(axis cs:900,0.160007864768717)
--(axis cs:901,0.160007864768717)
--(axis cs:902,0.160007864768717)
--(axis cs:903,0.160007864768717)
--(axis cs:904,0.160007864768717)
--(axis cs:905,0.160007864768717)
--(axis cs:906,0.160007864768717)
--(axis cs:907,0.160007864768717)
--(axis cs:908,0.160007864768717)
--(axis cs:909,0.160007864768717)
--(axis cs:910,0.160007864768717)
--(axis cs:911,0.160007864768717)
--(axis cs:912,0.160007864768717)
--(axis cs:913,0.160007864768717)
--(axis cs:914,0.160007864768717)
--(axis cs:915,0.160007864768717)
--(axis cs:916,0.160007864768717)
--(axis cs:917,0.160007864768717)
--(axis cs:918,0.160007864768717)
--(axis cs:919,0.160007864768717)
--(axis cs:920,0.160007864768717)
--(axis cs:921,0.160007864768717)
--(axis cs:922,0.160007864768717)
--(axis cs:923,0.160007864768717)
--(axis cs:924,0.160007864768717)
--(axis cs:925,0.160007864768717)
--(axis cs:926,0.160007864768717)
--(axis cs:927,0.160007864768717)
--(axis cs:928,0.160007864768717)
--(axis cs:929,0.160007864768717)
--(axis cs:930,0.160007864768717)
--(axis cs:931,0.160007864768717)
--(axis cs:932,0.160007864768717)
--(axis cs:933,0.160007864768717)
--(axis cs:934,0.160007864768717)
--(axis cs:935,0.160007864768717)
--(axis cs:936,0.160007864768717)
--(axis cs:937,0.160007864768717)
--(axis cs:938,0.160007864768717)
--(axis cs:939,0.160007864768717)
--(axis cs:940,0.160007864768717)
--(axis cs:941,0.160007864768717)
--(axis cs:942,0.160007864768717)
--(axis cs:943,0.160007864768717)
--(axis cs:944,0.160007864768717)
--(axis cs:945,0.160007864768717)
--(axis cs:946,0.160007864768717)
--(axis cs:947,0.160007864768717)
--(axis cs:948,0.160007864768717)
--(axis cs:949,0.160007864768717)
--(axis cs:950,0.160007864768717)
--(axis cs:951,0.160007864768717)
--(axis cs:952,0.160007864768717)
--(axis cs:953,0.160007864768717)
--(axis cs:954,0.160007864768717)
--(axis cs:955,0.160007864768717)
--(axis cs:956,0.160007864768717)
--(axis cs:957,0.160007864768717)
--(axis cs:958,0.160007864768717)
--(axis cs:959,0.160007864768717)
--(axis cs:960,0.160007864768717)
--(axis cs:961,0.160007864768717)
--(axis cs:962,0.160007864768717)
--(axis cs:963,0.160007864768717)
--(axis cs:964,0.160007864768717)
--(axis cs:965,0.160007864768717)
--(axis cs:966,0.160007864768717)
--(axis cs:967,0.160007864768717)
--(axis cs:968,0.160007864768717)
--(axis cs:969,0.160007864768717)
--(axis cs:970,0.160007864768717)
--(axis cs:971,0.160007864768717)
--(axis cs:972,0.160007864768717)
--(axis cs:973,0.160007864768717)
--(axis cs:974,0.160007864768717)
--(axis cs:975,0.160007864768717)
--(axis cs:976,0.160007864768717)
--(axis cs:977,0.160007864768717)
--(axis cs:978,0.160007864768717)
--(axis cs:979,0.160007864768717)
--(axis cs:980,0.160007864768717)
--(axis cs:981,0.160007864768717)
--(axis cs:982,0.160007864768717)
--(axis cs:983,0.160007864768717)
--(axis cs:984,0.160007864768717)
--(axis cs:985,0.160007864768717)
--(axis cs:986,0.160007864768717)
--(axis cs:987,0.160007864768717)
--(axis cs:988,0.160007864768717)
--(axis cs:989,0.157615900302394)
--(axis cs:990,0.152078705580143)
--(axis cs:991,0.152078705580143)
--(axis cs:992,0.152078705580143)
--(axis cs:993,0.151945623960998)
--(axis cs:994,0.147280860544846)
--(axis cs:995,0.147280860544846)
--(axis cs:996,0.139789056634589)
--(axis cs:997,0.138269337604456)
--(axis cs:998,0.133098611111648)
--(axis cs:999,0.133098611111648)
--(axis cs:1000,0.130870958614484)
--(axis cs:1001,0.129303488877189)
--(axis cs:1002,0.129303488877189)
--(axis cs:1003,0.129303488877189)
--(axis cs:1004,0.129303488877189)
--(axis cs:1005,0.128404038319419)
--(axis cs:1006,0.128404038319419)
--(axis cs:1007,0.128404038319419)
--(axis cs:1008,0.128404038319419)
--(axis cs:1009,0.128404038319419)
--(axis cs:1010,0.128404038319419)
--(axis cs:1011,0.128404038319419)
--(axis cs:1012,0.128363879492431)
--(axis cs:1013,0.126542223557025)
--(axis cs:1014,0.126542223557025)
--(axis cs:1015,0.126542223557025)
--(axis cs:1016,0.126542223557025)
--(axis cs:1017,0.126542223557025)
--(axis cs:1018,0.117966895914318)
--(axis cs:1019,0.117966895914318)
--(axis cs:1020,0.116912479883445)
--(axis cs:1021,0.116912479883445)
--(axis cs:1022,0.116912479883445)
--(axis cs:1023,0.115360576095131)
--(axis cs:1024,0.115360576095131)
--(axis cs:1025,0.115360576095131)
--(axis cs:1026,0.115360576095131)
--(axis cs:1027,0.113932982411291)
--(axis cs:1028,0.113932982411291)
--(axis cs:1029,0.113932982411291)
--(axis cs:1030,0.113932982411291)
--(axis cs:1031,0.113932982411291)
--(axis cs:1032,0.113932982411291)
--(axis cs:1033,0.113932982411291)
--(axis cs:1034,0.113932982411291)
--(axis cs:1035,0.113932982411291)
--(axis cs:1036,0.113932982411291)
--(axis cs:1037,0.113932982411291)
--(axis cs:1038,0.113932982411291)
--(axis cs:1039,0.113932982411291)
--(axis cs:1040,0.113932982411291)
--(axis cs:1041,0.113932982411291)
--(axis cs:1042,0.113932982411291)
--(axis cs:1043,0.113932982411291)
--(axis cs:1044,0.113932982411291)
--(axis cs:1045,0.113932982411291)
--(axis cs:1046,0.113932982411291)
--(axis cs:1047,0.113932982411291)
--(axis cs:1048,0.113932982411291)
--(axis cs:1049,0.113932982411291)
--(axis cs:1050,0.113932982411291)
--(axis cs:1051,0.113932982411291)
--(axis cs:1052,0.113932982411291)
--(axis cs:1053,0.113932982411291)
--(axis cs:1054,0.113932982411291)
--(axis cs:1055,0.113932982411291)
--(axis cs:1056,0.113932982411291)
--(axis cs:1057,0.113932982411291)
--(axis cs:1058,0.110813004805501)
--(axis cs:1059,0.110720477580049)
--(axis cs:1060,0.110720477580049)
--(axis cs:1061,0.105474667453091)
--(axis cs:1062,0.105474667453091)
--(axis cs:1063,0.102983652355011)
--(axis cs:1064,0.0923383841743555)
--(axis cs:1065,0.0920006066030056)
--(axis cs:1066,0.0847407627105648)
--(axis cs:1067,0.0792970207748419)
--(axis cs:1068,0.0792970207748419)
--(axis cs:1069,0.0792970207748419)
--(axis cs:1070,0.0792970207748419)
--(axis cs:1071,0.0792970207748419)
--(axis cs:1072,0.0777118428287439)
--(axis cs:1073,0.0758353856025597)
--(axis cs:1074,0.0740728033331586)
--(axis cs:1075,0.0676783412041654)
--(axis cs:1076,0.0664341554013703)
--(axis cs:1077,0.0664341554013703)
--(axis cs:1078,0.0664341554013703)
--(axis cs:1079,0.0664341554013703)
--(axis cs:1080,0.0664341554013703)
--(axis cs:1081,0.0664341554013703)
--(axis cs:1082,0.0664341554013703)
--(axis cs:1083,0.0664341554013703)
--(axis cs:1084,0.063835741859238)
--(axis cs:1085,0.0557373705761933)
--(axis cs:1086,0.0554108212781934)
--(axis cs:1087,0.0554108212781934)
--(axis cs:1088,0.0554108212781934)
--(axis cs:1089,0.0554108212781934)
--(axis cs:1090,0.0554108212781934)
--(axis cs:1091,0.0554108212781934)
--(axis cs:1092,0.0554108212781934)
--(axis cs:1093,0.0554108212781934)
--(axis cs:1094,0.0554108212781934)
--(axis cs:1095,0.0554108212781934)
--(axis cs:1096,0.0554108212781934)
--(axis cs:1097,0.0554108212781934)
--(axis cs:1098,0.0554108212781934)
--(axis cs:1099,0.0554108212781934)
--(axis cs:1100,0.0554108212781934)
--(axis cs:1101,0.0554108212781934)
--(axis cs:1102,0.0554108212781934)
--(axis cs:1103,0.0554108212781934)
--(axis cs:1104,0.0554108212781934)
--(axis cs:1105,0.0554108212781934)
--(axis cs:1106,0.0554108212781934)
--(axis cs:1107,0.0554108212781934)
--(axis cs:1108,0.0554108212781934)
--(axis cs:1109,0.0554108212781934)
--(axis cs:1110,0.0554108212781934)
--(axis cs:1111,0.0554108212781934)
--(axis cs:1112,0.0554108212781934)
--(axis cs:1113,0.0554108212781934)
--(axis cs:1114,0.0554108212781934)
--(axis cs:1115,0.0554108212781934)
--(axis cs:1116,0.0554108212781934)
--(axis cs:1117,0.0554108212781934)
--(axis cs:1118,0.0554108212781934)
--(axis cs:1119,0.0554108212781934)
--(axis cs:1120,0.0554108212781934)
--(axis cs:1121,0.0554108212781934)
--(axis cs:1122,0.0554108212781934)
--(axis cs:1123,0.0554108212781934)
--(axis cs:1124,0.0554108212781934)
--(axis cs:1125,0.0554108212781934)
--(axis cs:1126,0.0554108212781934)
--(axis cs:1127,0.0554108212781934)
--(axis cs:1128,0.0554108212781934)
--(axis cs:1129,0.0554108212781934)
--(axis cs:1130,0.0554108212781934)
--(axis cs:1131,0.0554108212781934)
--(axis cs:1132,0.0554108212781934)
--(axis cs:1133,0.0554108212781934)
--(axis cs:1134,0.0554108212781934)
--(axis cs:1135,0.0554108212781934)
--(axis cs:1136,0.0554108212781934)
--(axis cs:1137,0.0554108212781934)
--(axis cs:1138,0.0554108212781934)
--(axis cs:1139,0.0554108212781934)
--(axis cs:1140,0.0554108212781934)
--(axis cs:1141,0.0554108212781934)
--(axis cs:1142,0.0554108212781934)
--(axis cs:1143,0.0554108212781934)
--(axis cs:1144,0.0451029229388378)
--(axis cs:1145,0.0446244184221771)
--(axis cs:1146,0.0446244184221771)
--(axis cs:1147,0.0265240027975532)
--(axis cs:1148,0.0261836201301414)
--(axis cs:1149,0.0194945231003022)
--(axis cs:1150,0.0194945231003022)
--(axis cs:1151,0.0194945231003022)
--(axis cs:1152,0.0194945231003022)
--(axis cs:1153,0.0141593418102627)
--(axis cs:1154,0.0133299542519152)
--(axis cs:1155,0.0133299542519152)
--(axis cs:1156,0.00934160127169592)
--(axis cs:1157,0.00697711968107623)
--(axis cs:1158,0.00697711968107623)
--(axis cs:1159,0.00697711968107623)
--(axis cs:1160,0.00392364927763195)
--(axis cs:1161,0.00392364927763195)
--(axis cs:1162,-0.0131173645749605)
--(axis cs:1163,-0.0262391188342581)
--(axis cs:1164,-0.029005238166362)
--(axis cs:1165,-0.0322614075207766)
--(axis cs:1166,-0.0385253822377158)
--(axis cs:1167,-0.0385253822377158)
--(axis cs:1168,-0.0385253822377158)
--(axis cs:1169,-0.0394987274413202)
--(axis cs:1170,-0.0397688878929087)
--(axis cs:1171,-0.0397688878929087)
--(axis cs:1172,-0.0441330403616595)
--(axis cs:1173,-0.0547138241215538)
--(axis cs:1174,-0.0741892991414674)
--(axis cs:1175,-0.0741892991414674)
--(axis cs:1176,-0.0741892991414674)
--(axis cs:1177,-0.0741892991414674)
--(axis cs:1178,-0.0741892991414674)
--(axis cs:1179,-0.0741892991414674)
--(axis cs:1180,-0.0741892991414674)
--(axis cs:1181,-0.0741892991414674)
--(axis cs:1182,-0.0741892991414674)
--(axis cs:1183,-0.0741892991414674)
--(axis cs:1184,-0.0741892991414674)
--(axis cs:1185,-0.0741892991414674)
--(axis cs:1186,-0.0741892991414674)
--(axis cs:1187,-0.0741892991414674)
--(axis cs:1188,-0.0741892991414674)
--(axis cs:1189,-0.0741892991414674)
--(axis cs:1190,-0.0741892991414674)
--(axis cs:1191,-0.0741892991414674)
--(axis cs:1192,-0.0741892991414674)
--(axis cs:1193,-0.0741892991414674)
--(axis cs:1194,-0.106274369815589)
--(axis cs:1195,-0.106274369815589)
--(axis cs:1196,-0.106274369815589)
--(axis cs:1197,-0.113389625672593)
--(axis cs:1198,-0.113389625672593)
--(axis cs:1199,-0.113389625672593)
--(axis cs:1200,-0.113389625672593)
--(axis cs:1201,-0.113389625672593)
--(axis cs:1202,-0.113389625672593)
--(axis cs:1203,-0.113389625672593)
--(axis cs:1204,-0.113389625672593)
--(axis cs:1205,-0.113389625672593)
--(axis cs:1206,-0.113389625672593)
--(axis cs:1207,-0.113389625672593)
--(axis cs:1208,-0.113389625672593)
--(axis cs:1209,-0.113389625672593)
--(axis cs:1210,-0.113389625672593)
--(axis cs:1211,-0.113389625672593)
--(axis cs:1212,-0.113389625672593)
--(axis cs:1213,-0.113389625672593)
--(axis cs:1214,-0.122854421935661)
--(axis cs:1215,-0.137490373905445)
--(axis cs:1216,-0.166249817024501)
--(axis cs:1217,-0.166249817024501)
--(axis cs:1218,-0.167354569589536)
--(axis cs:1219,-0.167354569589536)
--(axis cs:1220,-0.167354569589536)
--(axis cs:1221,-0.167354569589536)
--(axis cs:1222,-0.167354569589536)
--(axis cs:1223,-0.167354569589536)
--(axis cs:1224,-0.167354569589536)
--(axis cs:1225,-0.194158072138176)
--(axis cs:1226,-0.201223724904205)
--(axis cs:1227,-0.201223724904205)
--(axis cs:1228,-0.203514471673368)
--(axis cs:1229,-0.203514471673368)
--(axis cs:1230,-0.203514471673368)
--(axis cs:1231,-0.203514471673368)
--(axis cs:1232,-0.210999192625819)
--(axis cs:1233,-0.210999192625819)
--(axis cs:1234,-0.210999192625819)
--(axis cs:1235,-0.210999192625819)
--(axis cs:1236,-0.210999192625819)
--(axis cs:1237,-0.210999192625819)
--(axis cs:1238,-0.210999192625819)
--(axis cs:1239,-0.210999192625819)
--(axis cs:1240,-0.210999192625819)
--(axis cs:1241,-0.210999192625819)
--(axis cs:1242,-0.240181653148878)
--(axis cs:1243,-0.240181653148878)
--(axis cs:1244,-0.240181653148878)
--(axis cs:1245,-0.240181653148878)
--(axis cs:1246,-0.268867098230423)
--(axis cs:1247,-0.288447950205246)
--(axis cs:1248,-0.288447950205246)
--(axis cs:1249,-0.309494886690334)
--(axis cs:1250,-0.371498837636411)
--(axis cs:1251,-0.460524875050184)
--(axis cs:1252,-0.497359487974059)
--(axis cs:1253,-0.497359487974059)
--(axis cs:1254,-0.504464222834401)
--(axis cs:1255,-0.504464222834401)
--(axis cs:1256,-0.504464222834401)
--(axis cs:1257,-0.59129530003979)
--(axis cs:1258,-0.772716999587601)
--(axis cs:1259,-0.89222972396665)
--(axis cs:1260,-0.893780832104706)
--(axis cs:1261,-0.893780832104706)
--(axis cs:1262,-0.922716154236903)
--(axis cs:1263,-0.970579468889998)
--(axis cs:1264,-20)
--(axis cs:1265,-20)
--(axis cs:1266,-20)
--(axis cs:1267,-20)
--(axis cs:1268,-20)
--(axis cs:1268,20)
--(axis cs:1268,20)
--(axis cs:1267,20)
--(axis cs:1266,20)
--(axis cs:1265,20)
--(axis cs:1264,20)
--(axis cs:1263,2.40441159917336)
--(axis cs:1262,2.21778304105282)
--(axis cs:1261,2.05600187240006)
--(axis cs:1260,1.89596205257894)
--(axis cs:1259,1.76303997898182)
--(axis cs:1258,1.76303997898182)
--(axis cs:1257,1.76303997898182)
--(axis cs:1256,1.76303997898182)
--(axis cs:1255,1.70814430930323)
--(axis cs:1254,1.67215168379865)
--(axis cs:1253,1.62674743441055)
--(axis cs:1252,1.51081505767061)
--(axis cs:1251,1.51081505767061)
--(axis cs:1250,1.51081505767061)
--(axis cs:1249,1.51081505767061)
--(axis cs:1248,1.51081505767061)
--(axis cs:1247,1.51081505767061)
--(axis cs:1246,1.51081505767061)
--(axis cs:1245,1.50944068274694)
--(axis cs:1244,1.42789085447969)
--(axis cs:1243,1.408091729295)
--(axis cs:1242,1.408091729295)
--(axis cs:1241,1.408091729295)
--(axis cs:1240,1.38047206081319)
--(axis cs:1239,1.32211361531251)
--(axis cs:1238,1.26810978771581)
--(axis cs:1237,1.26462397961587)
--(axis cs:1236,1.25570376877334)
--(axis cs:1235,1.2299208278022)
--(axis cs:1234,1.2299208278022)
--(axis cs:1233,1.17843695622826)
--(axis cs:1232,1.16566151120491)
--(axis cs:1231,1.16566151120491)
--(axis cs:1230,1.16566151120491)
--(axis cs:1229,1.15290974371615)
--(axis cs:1228,1.14178458534051)
--(axis cs:1227,1.13534171177331)
--(axis cs:1226,1.11627934903976)
--(axis cs:1225,1.11272787772059)
--(axis cs:1224,1.11272787772059)
--(axis cs:1223,1.08097371424761)
--(axis cs:1222,1.08097371424761)
--(axis cs:1221,1.06812766125659)
--(axis cs:1220,1.03873952701368)
--(axis cs:1219,1.03627710150052)
--(axis cs:1218,1.01313585489129)
--(axis cs:1217,1.01313585489129)
--(axis cs:1216,1.01313585489129)
--(axis cs:1215,1.01313585489129)
--(axis cs:1214,1.01313585489129)
--(axis cs:1213,1.01313585489129)
--(axis cs:1212,1.01313585489129)
--(axis cs:1211,0.989106690309879)
--(axis cs:1210,0.989106690309879)
--(axis cs:1209,0.984516965122312)
--(axis cs:1208,0.975283532630215)
--(axis cs:1207,0.963039937078781)
--(axis cs:1206,0.937620819880834)
--(axis cs:1205,0.933672361270392)
--(axis cs:1204,0.917886582255512)
--(axis cs:1203,0.900606274225486)
--(axis cs:1202,0.900606274225486)
--(axis cs:1201,0.890075542724261)
--(axis cs:1200,0.890075542724261)
--(axis cs:1199,0.870214276212842)
--(axis cs:1198,0.870214276212842)
--(axis cs:1197,0.870214276212842)
--(axis cs:1196,0.870214276212842)
--(axis cs:1195,0.870214276212842)
--(axis cs:1194,0.870214276212842)
--(axis cs:1193,0.870214276212842)
--(axis cs:1192,0.870214276212842)
--(axis cs:1191,0.870214276212842)
--(axis cs:1190,0.870214276212842)
--(axis cs:1189,0.870214276212842)
--(axis cs:1188,0.870214276212842)
--(axis cs:1187,0.865686453444267)
--(axis cs:1186,0.860533947523592)
--(axis cs:1185,0.855628943236908)
--(axis cs:1184,0.851557164380659)
--(axis cs:1183,0.851557164380659)
--(axis cs:1182,0.844023569889188)
--(axis cs:1181,0.844023569889188)
--(axis cs:1180,0.836552582860531)
--(axis cs:1179,0.836552582860531)
--(axis cs:1178,0.836552582860531)
--(axis cs:1177,0.825654320014612)
--(axis cs:1176,0.820614088885041)
--(axis cs:1175,0.814337371715451)
--(axis cs:1174,0.814337371715451)
--(axis cs:1173,0.814337371715451)
--(axis cs:1172,0.814337371715451)
--(axis cs:1171,0.814337371715451)
--(axis cs:1170,0.814337371715451)
--(axis cs:1169,0.814337371715451)
--(axis cs:1168,0.814337371715451)
--(axis cs:1167,0.814337371715451)
--(axis cs:1166,0.814337371715451)
--(axis cs:1165,0.814337371715451)
--(axis cs:1164,0.814337371715451)
--(axis cs:1163,0.814337371715451)
--(axis cs:1162,0.814337371715451)
--(axis cs:1161,0.814337371715451)
--(axis cs:1160,0.814337371715451)
--(axis cs:1159,0.814337371715451)
--(axis cs:1158,0.814337371715451)
--(axis cs:1157,0.814337371715451)
--(axis cs:1156,0.814337371715451)
--(axis cs:1155,0.814337371715451)
--(axis cs:1154,0.814337371715451)
--(axis cs:1153,0.814337371715451)
--(axis cs:1152,0.814337371715451)
--(axis cs:1151,0.814337371715451)
--(axis cs:1150,0.814337371715451)
--(axis cs:1149,0.814337371715451)
--(axis cs:1148,0.814337371715451)
--(axis cs:1147,0.814337371715451)
--(axis cs:1146,0.814337371715451)
--(axis cs:1145,0.814337371715451)
--(axis cs:1144,0.814337371715451)
--(axis cs:1143,0.814337371715451)
--(axis cs:1142,0.814337371715451)
--(axis cs:1141,0.811094091740594)
--(axis cs:1140,0.810828583762639)
--(axis cs:1139,0.798661212984513)
--(axis cs:1138,0.795194216499512)
--(axis cs:1137,0.784455225056191)
--(axis cs:1136,0.783680406473416)
--(axis cs:1135,0.774301051988697)
--(axis cs:1134,0.770042177217704)
--(axis cs:1133,0.761555888873395)
--(axis cs:1132,0.748899856685347)
--(axis cs:1131,0.733956105337351)
--(axis cs:1130,0.733956105337351)
--(axis cs:1129,0.733956105337351)
--(axis cs:1128,0.731573984067643)
--(axis cs:1127,0.731573984067643)
--(axis cs:1126,0.729376615122009)
--(axis cs:1125,0.721606403734756)
--(axis cs:1124,0.721606403734756)
--(axis cs:1123,0.721606403734756)
--(axis cs:1122,0.717698139195999)
--(axis cs:1121,0.71441700830861)
--(axis cs:1120,0.71441700830861)
--(axis cs:1119,0.712473926188998)
--(axis cs:1118,0.709796688825954)
--(axis cs:1117,0.706937227700213)
--(axis cs:1116,0.693274685428883)
--(axis cs:1115,0.691577473347545)
--(axis cs:1114,0.686296386350242)
--(axis cs:1113,0.685925437148273)
--(axis cs:1112,0.683903342190207)
--(axis cs:1111,0.683903342190207)
--(axis cs:1110,0.683903342190207)
--(axis cs:1109,0.683903342190207)
--(axis cs:1108,0.683903342190207)
--(axis cs:1107,0.683903342190207)
--(axis cs:1106,0.683903342190207)
--(axis cs:1105,0.683903342190207)
--(axis cs:1104,0.683903342190207)
--(axis cs:1103,0.683903342190207)
--(axis cs:1102,0.683903342190207)
--(axis cs:1101,0.683903342190207)
--(axis cs:1100,0.683903342190207)
--(axis cs:1099,0.683903342190207)
--(axis cs:1098,0.683903342190207)
--(axis cs:1097,0.683903342190207)
--(axis cs:1096,0.683903342190207)
--(axis cs:1095,0.683903342190207)
--(axis cs:1094,0.683903342190207)
--(axis cs:1093,0.683903342190207)
--(axis cs:1092,0.683903342190207)
--(axis cs:1091,0.683903342190207)
--(axis cs:1090,0.683903342190207)
--(axis cs:1089,0.683903342190207)
--(axis cs:1088,0.683903342190207)
--(axis cs:1087,0.683903342190207)
--(axis cs:1086,0.683903342190207)
--(axis cs:1085,0.683903342190207)
--(axis cs:1084,0.683903342190207)
--(axis cs:1083,0.683903342190207)
--(axis cs:1082,0.683903342190207)
--(axis cs:1081,0.683903342190207)
--(axis cs:1080,0.683903342190207)
--(axis cs:1079,0.683903342190207)
--(axis cs:1078,0.683903342190207)
--(axis cs:1077,0.683903342190207)
--(axis cs:1076,0.683903342190207)
--(axis cs:1075,0.683903342190207)
--(axis cs:1074,0.683903342190207)
--(axis cs:1073,0.683903342190207)
--(axis cs:1072,0.683903342190207)
--(axis cs:1071,0.683903342190207)
--(axis cs:1070,0.683903342190207)
--(axis cs:1069,0.683903342190207)
--(axis cs:1068,0.683903342190207)
--(axis cs:1067,0.683903342190207)
--(axis cs:1066,0.683903342190207)
--(axis cs:1065,0.683903342190207)
--(axis cs:1064,0.683903342190207)
--(axis cs:1063,0.683903342190207)
--(axis cs:1062,0.683903342190207)
--(axis cs:1061,0.683903342190207)
--(axis cs:1060,0.683903342190207)
--(axis cs:1059,0.683903342190207)
--(axis cs:1058,0.683903342190207)
--(axis cs:1057,0.683903342190207)
--(axis cs:1056,0.683903342190207)
--(axis cs:1055,0.683903342190207)
--(axis cs:1054,0.683903342190207)
--(axis cs:1053,0.683903342190207)
--(axis cs:1052,0.683903342190207)
--(axis cs:1051,0.683903342190207)
--(axis cs:1050,0.683903342190207)
--(axis cs:1049,0.683903342190207)
--(axis cs:1048,0.683903342190207)
--(axis cs:1047,0.683903342190207)
--(axis cs:1046,0.683903342190207)
--(axis cs:1045,0.683903342190207)
--(axis cs:1044,0.683903342190207)
--(axis cs:1043,0.683903342190207)
--(axis cs:1042,0.683903342190207)
--(axis cs:1041,0.683903342190207)
--(axis cs:1040,0.683903342190207)
--(axis cs:1039,0.683903342190207)
--(axis cs:1038,0.683903342190207)
--(axis cs:1037,0.683903342190207)
--(axis cs:1036,0.680328696054245)
--(axis cs:1035,0.673491774101732)
--(axis cs:1034,0.673491774101732)
--(axis cs:1033,0.673491774101732)
--(axis cs:1032,0.673491774101732)
--(axis cs:1031,0.673491774101732)
--(axis cs:1030,0.673491774101732)
--(axis cs:1029,0.673491774101732)
--(axis cs:1028,0.673491774101732)
--(axis cs:1027,0.673491774101732)
--(axis cs:1026,0.673491774101732)
--(axis cs:1025,0.673491774101732)
--(axis cs:1024,0.673491774101732)
--(axis cs:1023,0.673491774101732)
--(axis cs:1022,0.673491774101732)
--(axis cs:1021,0.673491774101732)
--(axis cs:1020,0.673491774101732)
--(axis cs:1019,0.673491774101732)
--(axis cs:1018,0.673491774101732)
--(axis cs:1017,0.673491774101732)
--(axis cs:1016,0.673491774101732)
--(axis cs:1015,0.673491774101732)
--(axis cs:1014,0.673491774101732)
--(axis cs:1013,0.673491774101732)
--(axis cs:1012,0.673491774101732)
--(axis cs:1011,0.673491774101732)
--(axis cs:1010,0.673491774101732)
--(axis cs:1009,0.673491774101732)
--(axis cs:1008,0.673491774101732)
--(axis cs:1007,0.673491774101732)
--(axis cs:1006,0.673491774101732)
--(axis cs:1005,0.673491774101732)
--(axis cs:1004,0.673491774101732)
--(axis cs:1003,0.670579912008407)
--(axis cs:1002,0.667293199569632)
--(axis cs:1001,0.667293199569632)
--(axis cs:1000,0.667293199569632)
--(axis cs:999,0.667293199569632)
--(axis cs:998,0.667293199569632)
--(axis cs:997,0.667293199569632)
--(axis cs:996,0.667293199569632)
--(axis cs:995,0.667293199569632)
--(axis cs:994,0.667293199569632)
--(axis cs:993,0.667293199569632)
--(axis cs:992,0.667293199569632)
--(axis cs:991,0.667293199569632)
--(axis cs:990,0.667293199569632)
--(axis cs:989,0.667293199569632)
--(axis cs:988,0.667293199569632)
--(axis cs:987,0.667293199569632)
--(axis cs:986,0.667293199569632)
--(axis cs:985,0.667293199569632)
--(axis cs:984,0.667293199569632)
--(axis cs:983,0.667293199569632)
--(axis cs:982,0.667088319222789)
--(axis cs:981,0.662205849713277)
--(axis cs:980,0.657406440787487)
--(axis cs:979,0.657406440787487)
--(axis cs:978,0.657406440787487)
--(axis cs:977,0.657406440787487)
--(axis cs:976,0.655677095414626)
--(axis cs:975,0.654798368708513)
--(axis cs:974,0.652928647631531)
--(axis cs:973,0.647075881302191)
--(axis cs:972,0.64523819978929)
--(axis cs:971,0.643879557785261)
--(axis cs:970,0.643879557785261)
--(axis cs:969,0.643879557785261)
--(axis cs:968,0.643879557785261)
--(axis cs:967,0.643879557785261)
--(axis cs:966,0.643879557785261)
--(axis cs:965,0.643879557785261)
--(axis cs:964,0.643879557785261)
--(axis cs:963,0.643879557785261)
--(axis cs:962,0.643879557785261)
--(axis cs:961,0.643879557785261)
--(axis cs:960,0.643879557785261)
--(axis cs:959,0.643879557785261)
--(axis cs:958,0.643879557785261)
--(axis cs:957,0.643879557785261)
--(axis cs:956,0.643879557785261)
--(axis cs:955,0.643879557785261)
--(axis cs:954,0.640446863467337)
--(axis cs:953,0.636613655300345)
--(axis cs:952,0.633711980967004)
--(axis cs:951,0.633711980967004)
--(axis cs:950,0.633711980967004)
--(axis cs:949,0.633711980967004)
--(axis cs:948,0.633385951201607)
--(axis cs:947,0.633385951201607)
--(axis cs:946,0.633385951201607)
--(axis cs:945,0.630889153581439)
--(axis cs:944,0.630889153581439)
--(axis cs:943,0.630889153581439)
--(axis cs:942,0.630889153581439)
--(axis cs:941,0.630889153581439)
--(axis cs:940,0.630889153581439)
--(axis cs:939,0.630889153581439)
--(axis cs:938,0.630889153581439)
--(axis cs:937,0.630889153581439)
--(axis cs:936,0.63058377079792)
--(axis cs:935,0.629520804187367)
--(axis cs:934,0.628542564138727)
--(axis cs:933,0.623053044286203)
--(axis cs:932,0.619534976240655)
--(axis cs:931,0.619534976240655)
--(axis cs:930,0.619534976240655)
--(axis cs:929,0.61816999275731)
--(axis cs:928,0.61816999275731)
--(axis cs:927,0.61816999275731)
--(axis cs:926,0.61816999275731)
--(axis cs:925,0.61816999275731)
--(axis cs:924,0.61816999275731)
--(axis cs:923,0.617666023837559)
--(axis cs:922,0.617666023837559)
--(axis cs:921,0.617666023837559)
--(axis cs:920,0.617666023837559)
--(axis cs:919,0.617666023837559)
--(axis cs:918,0.617666023837559)
--(axis cs:917,0.617666023837559)
--(axis cs:916,0.617666023837559)
--(axis cs:915,0.617666023837559)
--(axis cs:914,0.617666023837559)
--(axis cs:913,0.615422942059506)
--(axis cs:912,0.615422942059506)
--(axis cs:911,0.615422942059506)
--(axis cs:910,0.615422942059506)
--(axis cs:909,0.615422942059506)
--(axis cs:908,0.612248758537407)
--(axis cs:907,0.607863034111069)
--(axis cs:906,0.607863034111069)
--(axis cs:905,0.607863034111069)
--(axis cs:904,0.607863034111069)
--(axis cs:903,0.607863034111069)
--(axis cs:902,0.607863034111069)
--(axis cs:901,0.607863034111069)
--(axis cs:900,0.607863034111069)
--(axis cs:899,0.607863034111069)
--(axis cs:898,0.607863034111069)
--(axis cs:897,0.607344285733894)
--(axis cs:896,0.607344285733894)
--(axis cs:895,0.607344285733894)
--(axis cs:894,0.607344285733894)
--(axis cs:893,0.607344285733894)
--(axis cs:892,0.607344285733894)
--(axis cs:891,0.607344285733894)
--(axis cs:890,0.607344285733894)
--(axis cs:889,0.607344285733894)
--(axis cs:888,0.607344285733894)
--(axis cs:887,0.607344285733894)
--(axis cs:886,0.607344285733894)
--(axis cs:885,0.607344285733894)
--(axis cs:884,0.607344285733894)
--(axis cs:883,0.607344285733894)
--(axis cs:882,0.607344285733894)
--(axis cs:881,0.607344285733894)
--(axis cs:880,0.607344285733894)
--(axis cs:879,0.607344285733894)
--(axis cs:878,0.607344285733894)
--(axis cs:877,0.607344285733894)
--(axis cs:876,0.607344285733894)
--(axis cs:875,0.607344285733894)
--(axis cs:874,0.607344285733894)
--(axis cs:873,0.607344285733894)
--(axis cs:872,0.607344285733894)
--(axis cs:871,0.606920667767003)
--(axis cs:870,0.606920667767003)
--(axis cs:869,0.606920667767003)
--(axis cs:868,0.606920667767003)
--(axis cs:867,0.606920667767003)
--(axis cs:866,0.606920667767003)
--(axis cs:865,0.606920667767003)
--(axis cs:864,0.606920667767003)
--(axis cs:863,0.606920667767003)
--(axis cs:862,0.606920667767003)
--(axis cs:861,0.606920667767003)
--(axis cs:860,0.606920667767003)
--(axis cs:859,0.606920667767003)
--(axis cs:858,0.606920667767003)
--(axis cs:857,0.606920667767003)
--(axis cs:856,0.606920667767003)
--(axis cs:855,0.606920667767003)
--(axis cs:854,0.606920667767003)
--(axis cs:853,0.606920667767003)
--(axis cs:852,0.606920667767003)
--(axis cs:851,0.606920667767003)
--(axis cs:850,0.606920667767003)
--(axis cs:849,0.606920667767003)
--(axis cs:848,0.606920667767003)
--(axis cs:847,0.606920667767003)
--(axis cs:846,0.606920667767003)
--(axis cs:845,0.606920667767003)
--(axis cs:844,0.606920667767003)
--(axis cs:843,0.606920667767003)
--(axis cs:842,0.606920667767003)
--(axis cs:841,0.606920667767003)
--(axis cs:840,0.606920667767003)
--(axis cs:839,0.606920667767003)
--(axis cs:838,0.606920667767003)
--(axis cs:837,0.606920667767003)
--(axis cs:836,0.606920667767003)
--(axis cs:835,0.606920667767003)
--(axis cs:834,0.606920667767003)
--(axis cs:833,0.606920667767003)
--(axis cs:832,0.606043189114046)
--(axis cs:831,0.606043189114046)
--(axis cs:830,0.605173366614123)
--(axis cs:829,0.603452922901936)
--(axis cs:828,0.60278244021982)
--(axis cs:827,0.60278244021982)
--(axis cs:826,0.60278244021982)
--(axis cs:825,0.60278244021982)
--(axis cs:824,0.601101971423642)
--(axis cs:823,0.601101971423642)
--(axis cs:822,0.601101971423642)
--(axis cs:821,0.601101971423642)
--(axis cs:820,0.601101971423642)
--(axis cs:819,0.600064720409215)
--(axis cs:818,0.600064720409215)
--(axis cs:817,0.597137938536993)
--(axis cs:816,0.596631780046294)
--(axis cs:815,0.595616908148595)
--(axis cs:814,0.595117391458056)
--(axis cs:813,0.595117391458056)
--(axis cs:812,0.595117391458056)
--(axis cs:811,0.594938895864776)
--(axis cs:810,0.593466465891336)
--(axis cs:809,0.592716808148154)
--(axis cs:808,0.592368178620348)
--(axis cs:807,0.591594082803985)
--(axis cs:806,0.589710917014832)
--(axis cs:805,0.589710917014832)
--(axis cs:804,0.589491050123689)
--(axis cs:803,0.589491050123689)
--(axis cs:802,0.589491050123689)
--(axis cs:801,0.589491050123689)
--(axis cs:800,0.588287559333439)
--(axis cs:799,0.586211488584362)
--(axis cs:798,0.580780170809845)
--(axis cs:797,0.577797585701742)
--(axis cs:796,0.577797585701742)
--(axis cs:795,0.577797585701742)
--(axis cs:794,0.576919593744292)
--(axis cs:793,0.573831684647083)
--(axis cs:792,0.570943588663487)
--(axis cs:791,0.570943588663487)
--(axis cs:790,0.570490680805169)
--(axis cs:789,0.56847983426982)
--(axis cs:788,0.56847983426982)
--(axis cs:787,0.56847983426982)
--(axis cs:786,0.56847983426982)
--(axis cs:785,0.56847983426982)
--(axis cs:784,0.56847983426982)
--(axis cs:783,0.56813177841024)
--(axis cs:782,0.566350508571532)
--(axis cs:781,0.565243084496591)
--(axis cs:780,0.564468827977452)
--(axis cs:779,0.562481002723119)
--(axis cs:778,0.559795855260206)
--(axis cs:777,0.558892166560087)
--(axis cs:776,0.558892166560087)
--(axis cs:775,0.558892166560087)
--(axis cs:774,0.555940577346149)
--(axis cs:773,0.554207475175081)
--(axis cs:772,0.552389406817322)
--(axis cs:771,0.552389406817322)
--(axis cs:770,0.552389406817322)
--(axis cs:769,0.552389406817322)
--(axis cs:768,0.552389406817322)
--(axis cs:767,0.551815049021479)
--(axis cs:766,0.55118170544371)
--(axis cs:765,0.550337731156533)
--(axis cs:764,0.550337731156533)
--(axis cs:763,0.550337731156533)
--(axis cs:762,0.550337731156533)
--(axis cs:761,0.550337731156533)
--(axis cs:760,0.548748125827415)
--(axis cs:759,0.545993269758404)
--(axis cs:758,0.545124644931161)
--(axis cs:757,0.544533955900613)
--(axis cs:756,0.54326610063582)
--(axis cs:755,0.541775522151875)
--(axis cs:754,0.541775522151875)
--(axis cs:753,0.541775522151875)
--(axis cs:752,0.538360578156876)
--(axis cs:751,0.538360578156876)
--(axis cs:750,0.538360578156876)
--(axis cs:749,0.538360578156876)
--(axis cs:748,0.536336291478928)
--(axis cs:747,0.535325230185495)
--(axis cs:746,0.534424743529297)
--(axis cs:745,0.534424743529297)
--(axis cs:744,0.533067253784353)
--(axis cs:743,0.532638299947525)
--(axis cs:742,0.53199285164006)
--(axis cs:741,0.531514246618388)
--(axis cs:740,0.531514246618388)
--(axis cs:739,0.531514246618388)
--(axis cs:738,0.530046058591562)
--(axis cs:737,0.527550300945071)
--(axis cs:736,0.527550300945071)
--(axis cs:735,0.52677591436307)
--(axis cs:734,0.52677591436307)
--(axis cs:733,0.525437823001136)
--(axis cs:732,0.525437823001136)
--(axis cs:731,0.525437823001136)
--(axis cs:730,0.525437823001136)
--(axis cs:729,0.525437823001136)
--(axis cs:728,0.525437823001136)
--(axis cs:727,0.525437823001136)
--(axis cs:726,0.525437823001136)
--(axis cs:725,0.525437823001136)
--(axis cs:724,0.525437823001136)
--(axis cs:723,0.525437823001136)
--(axis cs:722,0.525437823001136)
--(axis cs:721,0.525135988972318)
--(axis cs:720,0.524822181322955)
--(axis cs:719,0.524822181322955)
--(axis cs:718,0.521833562499951)
--(axis cs:717,0.521833562499951)
--(axis cs:716,0.51923726802888)
--(axis cs:715,0.51923726802888)
--(axis cs:714,0.517459956650214)
--(axis cs:713,0.51522869309434)
--(axis cs:712,0.51522869309434)
--(axis cs:711,0.515103927572339)
--(axis cs:710,0.514675021792491)
--(axis cs:709,0.51093118121751)
--(axis cs:708,0.509010262452768)
--(axis cs:707,0.506973598963932)
--(axis cs:706,0.504264976054147)
--(axis cs:705,0.501714485730653)
--(axis cs:704,0.501714485730653)
--(axis cs:703,0.501121990556786)
--(axis cs:702,0.500426617787486)
--(axis cs:701,0.498042881293645)
--(axis cs:700,0.496338709915546)
--(axis cs:699,0.494925116935916)
--(axis cs:698,0.492151025987511)
--(axis cs:697,0.491827529680401)
--(axis cs:696,0.491827529680401)
--(axis cs:695,0.491827529680401)
--(axis cs:694,0.491827529680401)
--(axis cs:693,0.491827529680401)
--(axis cs:692,0.491827529680401)
--(axis cs:691,0.491827529680401)
--(axis cs:690,0.491827529680401)
--(axis cs:689,0.491827529680401)
--(axis cs:688,0.491827529680401)
--(axis cs:687,0.491827529680401)
--(axis cs:686,0.491827529680401)
--(axis cs:685,0.491827529680401)
--(axis cs:684,0.491827529680401)
--(axis cs:683,0.491827529680401)
--(axis cs:682,0.491827529680401)
--(axis cs:681,0.491827529680401)
--(axis cs:680,0.491827529680401)
--(axis cs:679,0.491827529680401)
--(axis cs:678,0.489615736428562)
--(axis cs:677,0.489615736428562)
--(axis cs:676,0.489396595522523)
--(axis cs:675,0.489396595522523)
--(axis cs:674,0.489396595522523)
--(axis cs:673,0.489396595522523)
--(axis cs:672,0.489396595522523)
--(axis cs:671,0.489396595522523)
--(axis cs:670,0.489396595522523)
--(axis cs:669,0.489063555264994)
--(axis cs:668,0.485272622455607)
--(axis cs:667,0.485272622455607)
--(axis cs:666,0.483332599159299)
--(axis cs:665,0.482042981671663)
--(axis cs:664,0.482042981671663)
--(axis cs:663,0.482042981671663)
--(axis cs:662,0.482042981671663)
--(axis cs:661,0.482042981671663)
--(axis cs:660,0.480686675480363)
--(axis cs:659,0.479317646466002)
--(axis cs:658,0.477931858891288)
--(axis cs:657,0.477566918519494)
--(axis cs:656,0.473533579346013)
--(axis cs:655,0.471351772854646)
--(axis cs:654,0.469355437757313)
--(axis cs:653,0.469355437757313)
--(axis cs:652,0.467766425946924)
--(axis cs:651,0.46638828057242)
--(axis cs:650,0.46638828057242)
--(axis cs:649,0.46638828057242)
--(axis cs:648,0.46638828057242)
--(axis cs:647,0.465701863957705)
--(axis cs:646,0.465701863957705)
--(axis cs:645,0.465701863957705)
--(axis cs:644,0.465701863957705)
--(axis cs:643,0.465701863957705)
--(axis cs:642,0.465701863957705)
--(axis cs:641,0.465701863957705)
--(axis cs:640,0.465573945004228)
--(axis cs:639,0.464741503098846)
--(axis cs:638,0.462900986167768)
--(axis cs:637,0.462817284614128)
--(axis cs:636,0.462817284614128)
--(axis cs:635,0.462407182768124)
--(axis cs:634,0.459707356226236)
--(axis cs:633,0.4592392993261)
--(axis cs:632,0.459217842354388)
--(axis cs:631,0.459217842354388)
--(axis cs:630,0.459217842354388)
--(axis cs:629,0.458411948022951)
--(axis cs:628,0.458411948022951)
--(axis cs:627,0.458201704597916)
--(axis cs:626,0.458201704597916)
--(axis cs:625,0.45671264817165)
--(axis cs:624,0.456058203891553)
--(axis cs:623,0.456058203891553)
--(axis cs:622,0.454640321693337)
--(axis cs:621,0.452817921215049)
--(axis cs:620,0.449758128149412)
--(axis cs:619,0.449758128149412)
--(axis cs:618,0.449758128149412)
--(axis cs:617,0.449758128149412)
--(axis cs:616,0.449758128149412)
--(axis cs:615,0.449758128149412)
--(axis cs:614,0.448347377437076)
--(axis cs:613,0.448347377437076)
--(axis cs:612,0.448347377437076)
--(axis cs:611,0.448347377437076)
--(axis cs:610,0.448347377437076)
--(axis cs:609,0.446310141758388)
--(axis cs:608,0.444873167681335)
--(axis cs:607,0.443982630939459)
--(axis cs:606,0.44347461476053)
--(axis cs:605,0.44347461476053)
--(axis cs:604,0.44347461476053)
--(axis cs:603,0.44347461476053)
--(axis cs:602,0.44347461476053)
--(axis cs:601,0.44347461476053)
--(axis cs:600,0.44347461476053)
--(axis cs:599,0.443459160079468)
--(axis cs:598,0.443459160079468)
--(axis cs:597,0.443459160079468)
--(axis cs:596,0.443459160079468)
--(axis cs:595,0.443459160079468)
--(axis cs:594,0.443459160079468)
--(axis cs:593,0.443459160079468)
--(axis cs:592,0.442649333480238)
--(axis cs:591,0.442649333480238)
--(axis cs:590,0.442453851790792)
--(axis cs:589,0.442114005935472)
--(axis cs:588,0.442114005935472)
--(axis cs:587,0.441226842303111)
--(axis cs:586,0.441179252118826)
--(axis cs:585,0.441179252118826)
--(axis cs:584,0.441137891917321)
--(axis cs:583,0.440751147738547)
--(axis cs:582,0.440751147738547)
--(axis cs:581,0.439303831786394)
--(axis cs:580,0.438430416378381)
--(axis cs:579,0.435421043568125)
--(axis cs:578,0.435421043568125)
--(axis cs:577,0.434263562435407)
--(axis cs:576,0.434263562435407)
--(axis cs:575,0.434263562435407)
--(axis cs:574,0.433743545659093)
--(axis cs:573,0.432543046151362)
--(axis cs:572,0.431791968611925)
--(axis cs:571,0.431297453647809)
--(axis cs:570,0.431297453647809)
--(axis cs:569,0.431297453647809)
--(axis cs:568,0.431237031842106)
--(axis cs:567,0.431237031842106)
--(axis cs:566,0.431237031842106)
--(axis cs:565,0.431237031842106)
--(axis cs:564,0.431237031842106)
--(axis cs:563,0.431237031842106)
--(axis cs:562,0.431237031842106)
--(axis cs:561,0.429946031832537)
--(axis cs:560,0.428851220075095)
--(axis cs:559,0.428347245455219)
--(axis cs:558,0.426583738520407)
--(axis cs:557,0.426457928511185)
--(axis cs:556,0.426301368882973)
--(axis cs:555,0.424418448836074)
--(axis cs:554,0.423300062363411)
--(axis cs:553,0.421591093019081)
--(axis cs:552,0.420135157597005)
--(axis cs:551,0.418882875268433)
--(axis cs:550,0.418882875268433)
--(axis cs:549,0.418810648199795)
--(axis cs:548,0.418810648199795)
--(axis cs:547,0.418810648199795)
--(axis cs:546,0.418810648199795)
--(axis cs:545,0.417986568021352)
--(axis cs:544,0.417244944489871)
--(axis cs:543,0.415981628409316)
--(axis cs:542,0.413915269357517)
--(axis cs:541,0.413915269357517)
--(axis cs:540,0.412943277128108)
--(axis cs:539,0.412943277128108)
--(axis cs:538,0.412943277128108)
--(axis cs:537,0.412943277128108)
--(axis cs:536,0.412943277128108)
--(axis cs:535,0.412943277128108)
--(axis cs:534,0.412943277128108)
--(axis cs:533,0.412943277128108)
--(axis cs:532,0.412943277128108)
--(axis cs:531,0.412943277128108)
--(axis cs:530,0.412943277128108)
--(axis cs:529,0.412943277128108)
--(axis cs:528,0.412943277128108)
--(axis cs:527,0.412225914387565)
--(axis cs:526,0.412225914387565)
--(axis cs:525,0.412225914387565)
--(axis cs:524,0.412225914387565)
--(axis cs:523,0.411538843135079)
--(axis cs:522,0.410074248615607)
--(axis cs:521,0.410074248615607)
--(axis cs:520,0.410074248615607)
--(axis cs:519,0.410074248615607)
--(axis cs:518,0.407899144698464)
--(axis cs:517,0.407454394456229)
--(axis cs:516,0.406452895215081)
--(axis cs:515,0.403411538971584)
--(axis cs:514,0.403411538971584)
--(axis cs:513,0.40300869415419)
--(axis cs:512,0.40300869415419)
--(axis cs:511,0.402981267739099)
--(axis cs:510,0.402981267739099)
--(axis cs:509,0.402807556543953)
--(axis cs:508,0.40230893757293)
--(axis cs:507,0.400498525270418)
--(axis cs:506,0.399353301209897)
--(axis cs:505,0.399353301209897)
--(axis cs:504,0.399353301209897)
--(axis cs:503,0.399353301209897)
--(axis cs:502,0.399353301209897)
--(axis cs:501,0.399353301209897)
--(axis cs:500,0.399353301209897)
--(axis cs:499,0.399353301209897)
--(axis cs:498,0.399353301209897)
--(axis cs:497,0.399014372266368)
--(axis cs:496,0.398705959503749)
--(axis cs:495,0.398705959503749)
--(axis cs:494,0.398705959503749)
--(axis cs:493,0.398705959503749)
--(axis cs:492,0.398705959503749)
--(axis cs:491,0.398705959503749)
--(axis cs:490,0.398705959503749)
--(axis cs:489,0.398705959503749)
--(axis cs:488,0.398705959503749)
--(axis cs:487,0.398705959503749)
--(axis cs:486,0.398705959503749)
--(axis cs:485,0.398705959503749)
--(axis cs:484,0.398705959503749)
--(axis cs:483,0.398705959503749)
--(axis cs:482,0.398705959503749)
--(axis cs:481,0.398705959503749)
--(axis cs:480,0.398705959503749)
--(axis cs:479,0.398705959503749)
--(axis cs:478,0.398705959503749)
--(axis cs:477,0.398705959503749)
--(axis cs:476,0.398705959503749)
--(axis cs:475,0.398705959503749)
--(axis cs:474,0.398705959503749)
--(axis cs:473,0.398705959503749)
--(axis cs:472,0.398705959503749)
--(axis cs:471,0.398705959503749)
--(axis cs:470,0.398705959503749)
--(axis cs:469,0.398705959503749)
--(axis cs:468,0.398705959503749)
--(axis cs:467,0.398705959503749)
--(axis cs:466,0.398705959503749)
--(axis cs:465,0.398705959503749)
--(axis cs:464,0.396974599526206)
--(axis cs:463,0.396974599526206)
--(axis cs:462,0.396974599526206)
--(axis cs:461,0.396560398331083)
--(axis cs:460,0.395770825258253)
--(axis cs:459,0.393439058312379)
--(axis cs:458,0.393221242513478)
--(axis cs:457,0.393221242513478)
--(axis cs:456,0.393221242513478)
--(axis cs:455,0.393221242513478)
--(axis cs:454,0.393221242513478)
--(axis cs:453,0.392775929838862)
--(axis cs:452,0.389721327266628)
--(axis cs:451,0.389721327266628)
--(axis cs:450,0.389721327266628)
--(axis cs:449,0.389721327266628)
--(axis cs:448,0.389721327266628)
--(axis cs:447,0.387887989293382)
--(axis cs:446,0.387210879592451)
--(axis cs:445,0.384854946093918)
--(axis cs:444,0.384854946093918)
--(axis cs:443,0.384703283472462)
--(axis cs:442,0.384703283472462)
--(axis cs:441,0.383246313250355)
--(axis cs:440,0.383246313250355)
--(axis cs:439,0.383246313250355)
--(axis cs:438,0.383246313250355)
--(axis cs:437,0.383246313250355)
--(axis cs:436,0.383246313250355)
--(axis cs:435,0.382779415841863)
--(axis cs:434,0.382779415841863)
--(axis cs:433,0.381495848232651)
--(axis cs:432,0.381068450521603)
--(axis cs:431,0.381068450521603)
--(axis cs:430,0.381068450521603)
--(axis cs:429,0.381068450521603)
--(axis cs:428,0.381068450521603)
--(axis cs:427,0.381068450521603)
--(axis cs:426,0.381068450521603)
--(axis cs:425,0.381068450521603)
--(axis cs:424,0.381068450521603)
--(axis cs:423,0.381068450521603)
--(axis cs:422,0.380805523881745)
--(axis cs:421,0.380805523881745)
--(axis cs:420,0.380805523881745)
--(axis cs:419,0.380805523881745)
--(axis cs:418,0.380805523881745)
--(axis cs:417,0.380805523881745)
--(axis cs:416,0.380115930399032)
--(axis cs:415,0.379230427230551)
--(axis cs:414,0.379006735440036)
--(axis cs:413,0.379006735440036)
--(axis cs:412,0.377726901244343)
--(axis cs:411,0.377726901244343)
--(axis cs:410,0.377726901244343)
--(axis cs:409,0.377621190993522)
--(axis cs:408,0.377621190993522)
--(axis cs:407,0.377621190993522)
--(axis cs:406,0.377621190993522)
--(axis cs:405,0.377297608217244)
--(axis cs:404,0.377297608217244)
--(axis cs:403,0.377297608217244)
--(axis cs:402,0.377297608217244)
--(axis cs:401,0.377297608217244)
--(axis cs:400,0.377297608217244)
--(axis cs:399,0.377297608217244)
--(axis cs:398,0.377297608217244)
--(axis cs:397,0.377297608217244)
--(axis cs:396,0.377297608217244)
--(axis cs:395,0.377108197338509)
--(axis cs:394,0.376149592406193)
--(axis cs:393,0.375313582400524)
--(axis cs:392,0.373437277399802)
--(axis cs:391,0.373437277399802)
--(axis cs:390,0.372855045972177)
--(axis cs:389,0.370912046886423)
--(axis cs:388,0.370912046886423)
--(axis cs:387,0.370582903310658)
--(axis cs:386,0.366558748254175)
--(axis cs:385,0.364420461799249)
--(axis cs:384,0.364420461799249)
--(axis cs:383,0.362267610735522)
--(axis cs:382,0.362267610735522)
--(axis cs:381,0.362267610735522)
--(axis cs:380,0.362267610735522)
--(axis cs:379,0.362267610735522)
--(axis cs:378,0.361476766687601)
--(axis cs:377,0.361476766687601)
--(axis cs:376,0.360054512872427)
--(axis cs:375,0.360054512872427)
--(axis cs:374,0.360054512872427)
--(axis cs:373,0.360054512872427)
--(axis cs:372,0.360054512872427)
--(axis cs:371,0.359927474113695)
--(axis cs:370,0.359890674458188)
--(axis cs:369,0.35984733352183)
--(axis cs:368,0.359296031041358)
--(axis cs:367,0.359296031041358)
--(axis cs:366,0.359296031041358)
--(axis cs:365,0.359166487591704)
--(axis cs:364,0.359166487591704)
--(axis cs:363,0.358812711897398)
--(axis cs:362,0.358723563300461)
--(axis cs:361,0.358186925928499)
--(axis cs:360,0.3566007666279)
--(axis cs:359,0.35612244939176)
--(axis cs:358,0.35612244939176)
--(axis cs:357,0.35612244939176)
--(axis cs:356,0.35612244939176)
--(axis cs:355,0.35612244939176)
--(axis cs:354,0.35612244939176)
--(axis cs:353,0.35612244939176)
--(axis cs:352,0.35612244939176)
--(axis cs:351,0.35612244939176)
--(axis cs:350,0.35612244939176)
--(axis cs:349,0.35612244939176)
--(axis cs:348,0.35612244939176)
--(axis cs:347,0.35612244939176)
--(axis cs:346,0.35612244939176)
--(axis cs:345,0.35612244939176)
--(axis cs:344,0.35612244939176)
--(axis cs:343,0.35612244939176)
--(axis cs:342,0.35612244939176)
--(axis cs:341,0.35575795517104)
--(axis cs:340,0.354306613822212)
--(axis cs:339,0.354035721901681)
--(axis cs:338,0.353290438992491)
--(axis cs:337,0.351117594918256)
--(axis cs:336,0.350218353616178)
--(axis cs:335,0.350124834550169)
--(axis cs:334,0.349984313261722)
--(axis cs:333,0.348493681714376)
--(axis cs:332,0.346353358754018)
--(axis cs:331,0.346249363389472)
--(axis cs:330,0.346249363389472)
--(axis cs:329,0.346249363389472)
--(axis cs:328,0.346249363389472)
--(axis cs:327,0.346249363389472)
--(axis cs:326,0.346249363389472)
--(axis cs:325,0.345824441402589)
--(axis cs:324,0.345824441402589)
--(axis cs:323,0.345706473419574)
--(axis cs:322,0.345479391125966)
--(axis cs:321,0.345479391125966)
--(axis cs:320,0.345479391125966)
--(axis cs:319,0.345479391125966)
--(axis cs:318,0.345479391125966)
--(axis cs:317,0.345479391125966)
--(axis cs:316,0.345479391125966)
--(axis cs:315,0.344808189655228)
--(axis cs:314,0.3440300153907)
--(axis cs:313,0.34322958717321)
--(axis cs:312,0.342689008919643)
--(axis cs:311,0.342346615155928)
--(axis cs:310,0.342346615155928)
--(axis cs:309,0.341994871081067)
--(axis cs:308,0.341383731473324)
--(axis cs:307,0.341383731473324)
--(axis cs:306,0.341383731473324)
--(axis cs:305,0.341383731473324)
--(axis cs:304,0.341106548772334)
--(axis cs:303,0.340968481649129)
--(axis cs:302,0.340968481649129)
--(axis cs:301,0.340116480990448)
--(axis cs:300,0.340116480990448)
--(axis cs:299,0.339339627946155)
--(axis cs:298,0.338915234083002)
--(axis cs:297,0.338915234083002)
--(axis cs:296,0.338915234083002)
--(axis cs:295,0.338915234083002)
--(axis cs:294,0.338402947080086)
--(axis cs:293,0.338402947080086)
--(axis cs:292,0.337661498380281)
--(axis cs:291,0.337661498380281)
--(axis cs:290,0.337661498380281)
--(axis cs:289,0.337661498380281)
--(axis cs:288,0.337661498380281)
--(axis cs:287,0.337661498380281)
--(axis cs:286,0.337661498380281)
--(axis cs:285,0.337661498380281)
--(axis cs:284,0.336535615712502)
--(axis cs:283,0.336535615712502)
--(axis cs:282,0.336535615712502)
--(axis cs:281,0.336535615712502)
--(axis cs:280,0.336535615712502)
--(axis cs:279,0.336535615712502)
--(axis cs:278,0.336535615712502)
--(axis cs:277,0.334989460416231)
--(axis cs:276,0.334989460416231)
--(axis cs:275,0.334989460416231)
--(axis cs:274,0.33307947331502)
--(axis cs:273,0.33304082039525)
--(axis cs:272,0.332690235420103)
--(axis cs:271,0.331546558934558)
--(axis cs:270,0.331546558934558)
--(axis cs:269,0.331546558934558)
--(axis cs:268,0.329898600417278)
--(axis cs:267,0.328785616861943)
--(axis cs:266,0.32831726395487)
--(axis cs:265,0.326800871911886)
--(axis cs:264,0.326714339453485)
--(axis cs:263,0.326714339453485)
--(axis cs:262,0.326701813110785)
--(axis cs:261,0.325040402875544)
--(axis cs:260,0.325040402875544)
--(axis cs:259,0.325040402875544)
--(axis cs:258,0.323796854165386)
--(axis cs:257,0.323376639600313)
--(axis cs:256,0.323376639600313)
--(axis cs:255,0.323376639600313)
--(axis cs:254,0.323376639600313)
--(axis cs:253,0.321968737536388)
--(axis cs:252,0.321968737536388)
--(axis cs:251,0.321968737536388)
--(axis cs:250,0.321870669357395)
--(axis cs:249,0.321101278050428)
--(axis cs:248,0.321101278050428)
--(axis cs:247,0.321087839537568)
--(axis cs:246,0.321087839537568)
--(axis cs:245,0.321087839537568)
--(axis cs:244,0.319718074884836)
--(axis cs:243,0.317783229384878)
--(axis cs:242,0.317783229384878)
--(axis cs:241,0.317783229384878)
--(axis cs:240,0.31748973427562)
--(axis cs:239,0.31748973427562)
--(axis cs:238,0.31748973427562)
--(axis cs:237,0.31748973427562)
--(axis cs:236,0.31748973427562)
--(axis cs:235,0.31748973427562)
--(axis cs:234,0.315178097719454)
--(axis cs:233,0.315178097719454)
--(axis cs:232,0.315178097719454)
--(axis cs:231,0.315178097719454)
--(axis cs:230,0.315178097719454)
--(axis cs:229,0.315178097719454)
--(axis cs:228,0.315178097719454)
--(axis cs:227,0.315178097719454)
--(axis cs:226,0.315178097719454)
--(axis cs:225,0.315178097719454)
--(axis cs:224,0.314875266708503)
--(axis cs:223,0.314515582152825)
--(axis cs:222,0.313695928876102)
--(axis cs:221,0.313695928876102)
--(axis cs:220,0.313695928876102)
--(axis cs:219,0.313695928876102)
--(axis cs:218,0.313695928876102)
--(axis cs:217,0.313695928876102)
--(axis cs:216,0.313695928876102)
--(axis cs:215,0.313695928876102)
--(axis cs:214,0.313695928876102)
--(axis cs:213,0.313695928876102)
--(axis cs:212,0.313695928876102)
--(axis cs:211,0.313695928876102)
--(axis cs:210,0.313695928876102)
--(axis cs:209,0.313695928876102)
--(axis cs:208,0.313695928876102)
--(axis cs:207,0.313695928876102)
--(axis cs:206,0.313695928876102)
--(axis cs:205,0.313695928876102)
--(axis cs:204,0.313695928876102)
--(axis cs:203,0.313695928876102)
--(axis cs:202,0.313695928876102)
--(axis cs:201,0.313695928876102)
--(axis cs:200,0.313695928876102)
--(axis cs:199,0.313695928876102)
--(axis cs:198,0.313695928876102)
--(axis cs:197,0.313695928876102)
--(axis cs:196,0.313695928876102)
--(axis cs:195,0.313695928876102)
--(axis cs:194,0.313695928876102)
--(axis cs:193,0.313695928876102)
--(axis cs:192,0.313082766744447)
--(axis cs:191,0.312851381793447)
--(axis cs:190,0.312851381793447)
--(axis cs:189,0.312851381793447)
--(axis cs:188,0.311407480207537)
--(axis cs:187,0.310602671938812)
--(axis cs:186,0.310602671938812)
--(axis cs:185,0.309446884710956)
--(axis cs:184,0.308345533029536)
--(axis cs:183,0.308345533029536)
--(axis cs:182,0.308345533029536)
--(axis cs:181,0.308345533029536)
--(axis cs:180,0.308345533029536)
--(axis cs:179,0.308345533029536)
--(axis cs:178,0.308345533029536)
--(axis cs:177,0.308345533029536)
--(axis cs:176,0.308345533029536)
--(axis cs:175,0.308345533029536)
--(axis cs:174,0.308345533029536)
--(axis cs:173,0.308345533029536)
--(axis cs:172,0.308345533029536)
--(axis cs:171,0.308345533029536)
--(axis cs:170,0.308345533029536)
--(axis cs:169,0.308345533029536)
--(axis cs:168,0.308345533029536)
--(axis cs:167,0.308345533029536)
--(axis cs:166,0.308345533029536)
--(axis cs:165,0.308345533029536)
--(axis cs:164,0.308345533029536)
--(axis cs:163,0.308345533029536)
--(axis cs:162,0.307467171113949)
--(axis cs:161,0.307467171113949)
--(axis cs:160,0.307467171113949)
--(axis cs:159,0.307467171113949)
--(axis cs:158,0.305939284797071)
--(axis cs:157,0.305939284797071)
--(axis cs:156,0.305939284797071)
--(axis cs:155,0.305939284797071)
--(axis cs:154,0.305939284797071)
--(axis cs:153,0.305939284797071)
--(axis cs:152,0.305549492789789)
--(axis cs:151,0.305456698713299)
--(axis cs:150,0.305456698713299)
--(axis cs:149,0.303911175375873)
--(axis cs:148,0.302075253829451)
--(axis cs:147,0.302075253829451)
--(axis cs:146,0.301992550225246)
--(axis cs:145,0.301424808694823)
--(axis cs:144,0.301424808694823)
--(axis cs:143,0.300939999899733)
--(axis cs:142,0.299997870384862)
--(axis cs:141,0.299997870384862)
--(axis cs:140,0.299146986743413)
--(axis cs:139,0.297981396457973)
--(axis cs:138,0.297981396457973)
--(axis cs:137,0.297981396457973)
--(axis cs:136,0.297981396457973)
--(axis cs:135,0.297981396457973)
--(axis cs:134,0.297981396457973)
--(axis cs:133,0.297981396457973)
--(axis cs:132,0.297981396457973)
--(axis cs:131,0.297981396457973)
--(axis cs:130,0.297981396457973)
--(axis cs:129,0.297981396457973)
--(axis cs:128,0.297981396457973)
--(axis cs:127,0.297981396457973)
--(axis cs:126,0.297981396457973)
--(axis cs:125,0.297981396457973)
--(axis cs:124,0.297981396457973)
--(axis cs:123,0.297981396457973)
--(axis cs:122,0.297981396457973)
--(axis cs:121,0.297981396457973)
--(axis cs:120,0.297981396457973)
--(axis cs:119,0.297981396457973)
--(axis cs:118,0.297981396457973)
--(axis cs:117,0.297981396457973)
--(axis cs:116,0.296972171498381)
--(axis cs:115,0.296678672891767)
--(axis cs:114,0.296678672891767)
--(axis cs:113,0.296678672891767)
--(axis cs:112,0.296643368479209)
--(axis cs:111,0.295103389119459)
--(axis cs:110,0.295103389119459)
--(axis cs:109,0.295103389119459)
--(axis cs:108,0.295103389119459)
--(axis cs:107,0.294510387702178)
--(axis cs:106,0.293905352655996)
--(axis cs:105,0.293361948445094)
--(axis cs:104,0.292197960062355)
--(axis cs:103,0.292197960062355)
--(axis cs:102,0.292197960062355)
--(axis cs:101,0.292197960062355)
--(axis cs:100,0.292197960062355)
--(axis cs:99,0.292197960062355)
--(axis cs:98,0.292197960062355)
--(axis cs:97,0.291788133684953)
--(axis cs:96,0.290307854565501)
--(axis cs:95,0.289547591060587)
--(axis cs:94,0.289319146479088)
--(axis cs:93,0.287947250455352)
--(axis cs:92,0.287947250455352)
--(axis cs:91,0.28590364198423)
--(axis cs:90,0.285728438368979)
--(axis cs:89,0.285105383396993)
--(axis cs:88,0.284587694981297)
--(axis cs:87,0.283470782127715)
--(axis cs:86,0.282803910363179)
--(axis cs:85,0.282803910363179)
--(axis cs:84,0.282536273732608)
--(axis cs:83,0.282294056859651)
--(axis cs:82,0.282294056859651)
--(axis cs:81,0.281880507858898)
--(axis cs:80,0.281615142118816)
--(axis cs:79,0.281227164472412)
--(axis cs:78,0.28036913282452)
--(axis cs:77,0.279672348051233)
--(axis cs:76,0.279672348051233)
--(axis cs:75,0.279672348051233)
--(axis cs:74,0.279672348051233)
--(axis cs:73,0.279672348051233)
--(axis cs:72,0.279672348051233)
--(axis cs:71,0.279547829871041)
--(axis cs:70,0.279547829871041)
--(axis cs:69,0.279028559504971)
--(axis cs:68,0.277819875695126)
--(axis cs:67,0.277819875695126)
--(axis cs:66,0.277819875695126)
--(axis cs:65,0.277819875695126)
--(axis cs:64,0.277819875695126)
--(axis cs:63,0.277819875695126)
--(axis cs:62,0.277819875695126)
--(axis cs:61,0.277819875695126)
--(axis cs:60,0.277819875695126)
--(axis cs:59,0.277819875695126)
--(axis cs:58,0.277819875695126)
--(axis cs:57,0.277819875695126)
--(axis cs:56,0.277819875695126)
--(axis cs:55,0.277819875695126)
--(axis cs:54,0.277819875695126)
--(axis cs:53,0.277819875695126)
--(axis cs:52,0.277819875695126)
--(axis cs:51,0.277819875695126)
--(axis cs:50,0.277819875695126)
--(axis cs:49,0.277819875695126)
--(axis cs:48,0.277819875695126)
--(axis cs:47,0.277819875695126)
--(axis cs:46,0.277819875695126)
--(axis cs:45,0.277819875695126)
--(axis cs:44,0.277819875695126)
--(axis cs:43,0.277819875695126)
--(axis cs:42,0.277819875695126)
--(axis cs:41,0.277819875695126)
--(axis cs:40,0.277819875695126)
--(axis cs:39,0.277819875695126)
--(axis cs:38,0.277819875695126)
--(axis cs:37,0.277819875695126)
--(axis cs:36,0.277819875695126)
--(axis cs:35,0.277819875695126)
--(axis cs:34,0.277819875695126)
--(axis cs:33,0.277819875695126)
--(axis cs:32,0.277819875695126)
--(axis cs:31,0.277819875695126)
--(axis cs:30,0.277819875695126)
--(axis cs:29,0.277819875695126)
--(axis cs:28,0.277819875695126)
--(axis cs:27,0.277819875695126)
--(axis cs:26,0.277819875695126)
--(axis cs:25,0.277819875695126)
--(axis cs:24,0.277819875695126)
--(axis cs:23,0.277819875695126)
--(axis cs:22,0.277819875695126)
--(axis cs:21,0.277819875695126)
--(axis cs:20,0.277819875695126)
--(axis cs:19,0.277819875695126)
--(axis cs:18,0.277819875695126)
--(axis cs:17,0.277819875695126)
--(axis cs:16,0.277819875695126)
--(axis cs:15,0.277819875695126)
--(axis cs:14,0.277819875695126)
--(axis cs:13,0.277819875695126)
--(axis cs:12,0.277819875695126)
--(axis cs:11,0.277819875695126)
--(axis cs:10,0.277819875695126)
--(axis cs:9,0.277819875695126)
--(axis cs:8,0.277819875695126)
--(axis cs:7,0.277819875695126)
--(axis cs:6,0.277819875695126)
--(axis cs:5,0.277819875695126)
--(axis cs:4,0.277819875695126)
--(axis cs:3,0.277819875695126)
--(axis cs:2,0.277819875695126)
--(axis cs:1,0.277819875695126)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:1,20)
--(axis cs:1,-20)
--(axis cs:2,-20)
--(axis cs:3,-20)
--(axis cs:4,-20)
--(axis cs:5,-20)
--(axis cs:6,-1.18322855943254)
--(axis cs:7,-1.04318040850996)
--(axis cs:8,-0.924744234918861)
--(axis cs:9,-0.833754541394079)
--(axis cs:10,-0.636893925100066)
--(axis cs:11,-0.636893925100066)
--(axis cs:12,-0.617304381767995)
--(axis cs:13,-0.532691838690613)
--(axis cs:14,-0.491387088603849)
--(axis cs:15,-0.491387088603849)
--(axis cs:16,-0.475931906172574)
--(axis cs:17,-0.417153196827519)
--(axis cs:18,-0.417153196827519)
--(axis cs:19,-0.417153196827519)
--(axis cs:20,-0.417153196827519)
--(axis cs:21,-0.417153196827519)
--(axis cs:22,-0.417153196827519)
--(axis cs:23,-0.417153196827519)
--(axis cs:24,-0.417153196827519)
--(axis cs:25,-0.417153196827519)
--(axis cs:26,-0.417153196827519)
--(axis cs:27,-0.417153196827519)
--(axis cs:28,-0.417153196827519)
--(axis cs:29,-0.417153196827519)
--(axis cs:30,-0.417153196827519)
--(axis cs:31,-0.410218707719653)
--(axis cs:32,-0.378414326913911)
--(axis cs:33,-0.372363998680605)
--(axis cs:34,-0.372363998680605)
--(axis cs:35,-0.372363998680605)
--(axis cs:36,-0.372363998680605)
--(axis cs:37,-0.372363998680605)
--(axis cs:38,-0.372363998680605)
--(axis cs:39,-0.372363998680605)
--(axis cs:40,-0.372363998680605)
--(axis cs:41,-0.372363998680605)
--(axis cs:42,-0.352367658721535)
--(axis cs:43,-0.352367658721535)
--(axis cs:44,-0.352189139846918)
--(axis cs:45,-0.352189139846918)
--(axis cs:46,-0.352189139846918)
--(axis cs:47,-0.325530908773956)
--(axis cs:48,-0.321646736008603)
--(axis cs:49,-0.321431588360422)
--(axis cs:50,-0.288973666644844)
--(axis cs:51,-0.27868107964233)
--(axis cs:52,-0.27868107964233)
--(axis cs:53,-0.27868107964233)
--(axis cs:54,-0.276117216959284)
--(axis cs:55,-0.276117216959284)
--(axis cs:56,-0.276117216959284)
--(axis cs:57,-0.270591640471132)
--(axis cs:58,-0.270591640471132)
--(axis cs:59,-0.26051953074295)
--(axis cs:60,-0.248311732111129)
--(axis cs:61,-0.235128446801749)
--(axis cs:62,-0.225689205169168)
--(axis cs:63,-0.225689205169168)
--(axis cs:64,-0.225689205169168)
--(axis cs:65,-0.225689205169168)
--(axis cs:66,-0.217166662037218)
--(axis cs:67,-0.191393622274312)
--(axis cs:68,-0.191393622274312)
--(axis cs:69,-0.191393622274312)
--(axis cs:70,-0.191393622274312)
--(axis cs:71,-0.191393622274312)
--(axis cs:72,-0.191393622274312)
--(axis cs:73,-0.191393622274312)
--(axis cs:74,-0.191393622274312)
--(axis cs:75,-0.191393622274312)
--(axis cs:76,-0.191393622274312)
--(axis cs:77,-0.191393622274312)
--(axis cs:78,-0.191393622274312)
--(axis cs:79,-0.191393622274312)
--(axis cs:80,-0.191393622274312)
--(axis cs:81,-0.191393622274312)
--(axis cs:82,-0.191393622274312)
--(axis cs:83,-0.191393622274312)
--(axis cs:84,-0.191393622274312)
--(axis cs:85,-0.191393622274312)
--(axis cs:86,-0.191393622274312)
--(axis cs:87,-0.191393622274312)
--(axis cs:88,-0.191393622274312)
--(axis cs:89,-0.191393622274312)
--(axis cs:90,-0.191393622274312)
--(axis cs:91,-0.191393622274312)
--(axis cs:92,-0.191393622274312)
--(axis cs:93,-0.191393622274312)
--(axis cs:94,-0.191393622274312)
--(axis cs:95,-0.191393622274312)
--(axis cs:96,-0.191393622274312)
--(axis cs:97,-0.191393622274312)
--(axis cs:98,-0.191393622274312)
--(axis cs:99,-0.191393622274312)
--(axis cs:100,-0.191393622274312)
--(axis cs:101,-0.191393622274312)
--(axis cs:102,-0.191393622274312)
--(axis cs:103,-0.191393622274312)
--(axis cs:104,-0.191393622274312)
--(axis cs:105,-0.191393622274312)
--(axis cs:106,-0.191393622274312)
--(axis cs:107,-0.191393622274312)
--(axis cs:108,-0.191393622274312)
--(axis cs:109,-0.191393622274312)
--(axis cs:110,-0.191393622274312)
--(axis cs:111,-0.191393622274312)
--(axis cs:112,-0.191393622274312)
--(axis cs:113,-0.191393622274312)
--(axis cs:114,-0.191393622274312)
--(axis cs:115,-0.191393622274312)
--(axis cs:116,-0.191393622274312)
--(axis cs:117,-0.191393622274312)
--(axis cs:118,-0.191393622274312)
--(axis cs:119,-0.191393622274312)
--(axis cs:120,-0.191393622274312)
--(axis cs:121,-0.191393622274312)
--(axis cs:122,-0.191393622274312)
--(axis cs:123,-0.191393622274312)
--(axis cs:124,-0.191393622274312)
--(axis cs:125,-0.191393622274312)
--(axis cs:126,-0.191393622274312)
--(axis cs:127,-0.191393622274312)
--(axis cs:128,-0.191393622274312)
--(axis cs:129,-0.191393622274312)
--(axis cs:130,-0.191393622274312)
--(axis cs:131,-0.191393622274312)
--(axis cs:132,-0.191393622274312)
--(axis cs:133,-0.191393622274312)
--(axis cs:134,-0.191393622274312)
--(axis cs:135,-0.191393622274312)
--(axis cs:136,-0.191393622274312)
--(axis cs:137,-0.191393622274312)
--(axis cs:138,-0.191393622274312)
--(axis cs:139,-0.191393622274312)
--(axis cs:140,-0.191393622274312)
--(axis cs:141,-0.191393622274312)
--(axis cs:142,-0.191393622274312)
--(axis cs:143,-0.191393622274312)
--(axis cs:144,-0.191393622274312)
--(axis cs:145,-0.191393622274312)
--(axis cs:146,-0.191393622274312)
--(axis cs:147,-0.191393622274312)
--(axis cs:148,-0.191393622274312)
--(axis cs:149,-0.191393622274312)
--(axis cs:150,-0.191393622274312)
--(axis cs:151,-0.191393622274312)
--(axis cs:152,-0.191393622274312)
--(axis cs:153,-0.191393622274312)
--(axis cs:154,-0.191393622274312)
--(axis cs:155,-0.191393622274312)
--(axis cs:156,-0.191393622274312)
--(axis cs:157,-0.191393622274312)
--(axis cs:158,-0.191393622274312)
--(axis cs:159,-0.191393622274312)
--(axis cs:160,-0.191393622274312)
--(axis cs:161,-0.191393622274312)
--(axis cs:162,-0.191393622274312)
--(axis cs:163,-0.191393622274312)
--(axis cs:164,-0.191393622274312)
--(axis cs:165,-0.191393622274312)
--(axis cs:166,-0.191393622274312)
--(axis cs:167,-0.191393622274312)
--(axis cs:168,-0.191393622274312)
--(axis cs:169,-0.191393622274312)
--(axis cs:170,-0.191393622274312)
--(axis cs:171,-0.191393622274312)
--(axis cs:172,-0.191393622274312)
--(axis cs:173,-0.191393622274312)
--(axis cs:174,-0.191393622274312)
--(axis cs:175,-0.191393622274312)
--(axis cs:176,-0.191393622274312)
--(axis cs:177,-0.191393622274312)
--(axis cs:178,-0.191393622274312)
--(axis cs:179,-0.191393622274312)
--(axis cs:180,-0.191393622274312)
--(axis cs:181,-0.191393622274312)
--(axis cs:182,-0.191393622274312)
--(axis cs:183,-0.191393622274312)
--(axis cs:184,-0.191393622274312)
--(axis cs:185,-0.191393622274312)
--(axis cs:186,-0.191393622274312)
--(axis cs:187,-0.191393622274312)
--(axis cs:188,-0.191393622274312)
--(axis cs:189,-0.191393622274312)
--(axis cs:190,-0.191393622274312)
--(axis cs:191,-0.191393622274312)
--(axis cs:192,-0.191393622274312)
--(axis cs:193,-0.191393622274312)
--(axis cs:194,-0.191393622274312)
--(axis cs:195,-0.191393622274312)
--(axis cs:196,-0.191393622274312)
--(axis cs:197,-0.191393622274312)
--(axis cs:198,-0.191393622274312)
--(axis cs:199,-0.191393622274312)
--(axis cs:200,-0.191393622274312)
--(axis cs:201,-0.191393622274312)
--(axis cs:202,-0.191393622274312)
--(axis cs:203,-0.191393622274312)
--(axis cs:204,-0.191393622274312)
--(axis cs:205,-0.191393622274312)
--(axis cs:206,-0.191393622274312)
--(axis cs:207,-0.191393622274312)
--(axis cs:208,-0.191393622274312)
--(axis cs:209,-0.191393622274312)
--(axis cs:210,-0.191393622274312)
--(axis cs:211,-0.191393622274312)
--(axis cs:212,-0.191393622274312)
--(axis cs:213,-0.191393622274312)
--(axis cs:214,-0.191393622274312)
--(axis cs:215,-0.191393622274312)
--(axis cs:216,-0.191393622274312)
--(axis cs:217,-0.191393622274312)
--(axis cs:218,-0.191393622274312)
--(axis cs:219,-0.191393622274312)
--(axis cs:220,-0.191393622274312)
--(axis cs:221,-0.191393622274312)
--(axis cs:222,-0.191393622274312)
--(axis cs:223,-0.191393622274312)
--(axis cs:224,-0.191393622274312)
--(axis cs:225,-0.191393622274312)
--(axis cs:226,-0.191393622274312)
--(axis cs:227,-0.191393622274312)
--(axis cs:228,-0.191393622274312)
--(axis cs:229,-0.191393622274312)
--(axis cs:230,-0.191393622274312)
--(axis cs:231,-0.191393622274312)
--(axis cs:232,-0.191393622274312)
--(axis cs:233,-0.191393622274312)
--(axis cs:234,-0.191393622274312)
--(axis cs:235,-0.191393622274312)
--(axis cs:236,-0.191393622274312)
--(axis cs:237,-0.191393622274312)
--(axis cs:238,-0.191393622274312)
--(axis cs:239,-0.191393622274312)
--(axis cs:240,-0.191393622274312)
--(axis cs:241,-0.191393622274312)
--(axis cs:242,-0.191393622274312)
--(axis cs:243,-0.191393622274312)
--(axis cs:244,-0.191393622274312)
--(axis cs:245,-0.191393622274312)
--(axis cs:246,-0.191393622274312)
--(axis cs:247,-0.191393622274312)
--(axis cs:248,-0.191393622274312)
--(axis cs:249,-0.191393622274312)
--(axis cs:250,-0.191393622274312)
--(axis cs:251,-0.191393622274312)
--(axis cs:252,-0.191393622274312)
--(axis cs:253,-0.191393622274312)
--(axis cs:254,-0.191393622274312)
--(axis cs:255,-0.191393622274312)
--(axis cs:256,-0.191393622274312)
--(axis cs:257,-0.191393622274312)
--(axis cs:258,-0.191393622274312)
--(axis cs:259,-0.191393622274312)
--(axis cs:260,-0.191393622274312)
--(axis cs:261,-0.191393622274312)
--(axis cs:262,-0.191393622274312)
--(axis cs:263,-0.191393622274312)
--(axis cs:264,-0.191393622274312)
--(axis cs:265,-0.191393622274312)
--(axis cs:266,-0.191393622274312)
--(axis cs:267,-0.191393622274312)
--(axis cs:268,-0.191393622274312)
--(axis cs:269,-0.191393622274312)
--(axis cs:270,-0.191393622274312)
--(axis cs:271,-0.191393622274312)
--(axis cs:272,-0.191393622274312)
--(axis cs:273,-0.191393622274312)
--(axis cs:274,-0.191393622274312)
--(axis cs:275,-0.191393622274312)
--(axis cs:276,-0.191393622274312)
--(axis cs:277,-0.191393622274312)
--(axis cs:278,-0.191393622274312)
--(axis cs:279,-0.191393622274312)
--(axis cs:280,-0.191393622274312)
--(axis cs:281,-0.191393622274312)
--(axis cs:282,-0.191393622274312)
--(axis cs:283,-0.191393622274312)
--(axis cs:284,-0.191393622274312)
--(axis cs:285,-0.191393622274312)
--(axis cs:286,-0.191393622274312)
--(axis cs:287,-0.191393622274312)
--(axis cs:288,-0.191393622274312)
--(axis cs:289,-0.191393622274312)
--(axis cs:290,-0.191393622274312)
--(axis cs:291,-0.191393622274312)
--(axis cs:292,-0.191393622274312)
--(axis cs:293,-0.191393622274312)
--(axis cs:294,-0.191393622274312)
--(axis cs:295,-0.191393622274312)
--(axis cs:296,-0.191393622274312)
--(axis cs:297,-0.191393622274312)
--(axis cs:298,-0.191393622274312)
--(axis cs:299,-0.191393622274312)
--(axis cs:300,-0.191393622274312)
--(axis cs:301,-0.191393622274312)
--(axis cs:302,-0.191393622274312)
--(axis cs:303,-0.191393622274312)
--(axis cs:304,-0.191393622274312)
--(axis cs:305,-0.191393622274312)
--(axis cs:306,-0.191393622274312)
--(axis cs:307,-0.191393622274312)
--(axis cs:308,-0.191393622274312)
--(axis cs:309,-0.191393622274312)
--(axis cs:310,-0.191393622274312)
--(axis cs:311,-0.191393622274312)
--(axis cs:312,-0.191393622274312)
--(axis cs:313,-0.191393622274312)
--(axis cs:314,-0.191393622274312)
--(axis cs:315,-0.191393622274312)
--(axis cs:316,-0.191393622274312)
--(axis cs:317,-0.191393622274312)
--(axis cs:318,-0.191393622274312)
--(axis cs:319,-0.191393622274312)
--(axis cs:320,-0.191393622274312)
--(axis cs:321,-0.191393622274312)
--(axis cs:322,-0.191393622274312)
--(axis cs:323,-0.191393622274312)
--(axis cs:324,-0.191393622274312)
--(axis cs:325,-0.191393622274312)
--(axis cs:326,-0.191393622274312)
--(axis cs:327,-0.191393622274312)
--(axis cs:328,-0.191393622274312)
--(axis cs:329,-0.191393622274312)
--(axis cs:330,-0.191393622274312)
--(axis cs:331,-0.191393622274312)
--(axis cs:332,-0.191393622274312)
--(axis cs:333,-0.191393622274312)
--(axis cs:334,-0.191393622274312)
--(axis cs:335,-0.191393622274312)
--(axis cs:336,-0.191393622274312)
--(axis cs:337,-0.191393622274312)
--(axis cs:338,-0.191393622274312)
--(axis cs:339,-0.191393622274312)
--(axis cs:340,-0.191393622274312)
--(axis cs:341,-0.191393622274312)
--(axis cs:342,-0.191393622274312)
--(axis cs:343,-0.191393622274312)
--(axis cs:344,-0.191393622274312)
--(axis cs:345,-0.191393622274312)
--(axis cs:346,-0.191393622274312)
--(axis cs:347,-0.191393622274312)
--(axis cs:348,-0.191393622274312)
--(axis cs:349,-0.191393622274312)
--(axis cs:350,-0.191393622274312)
--(axis cs:351,-0.191393622274312)
--(axis cs:352,-0.191393622274312)
--(axis cs:353,-0.191393622274312)
--(axis cs:354,-0.191393622274312)
--(axis cs:355,-0.191393622274312)
--(axis cs:356,-0.191393622274312)
--(axis cs:357,-0.191393622274312)
--(axis cs:358,-0.191393622274312)
--(axis cs:359,-0.191393622274312)
--(axis cs:360,-0.191393622274312)
--(axis cs:361,-0.191393622274312)
--(axis cs:362,-0.191393622274312)
--(axis cs:363,-0.191393622274312)
--(axis cs:364,-0.191393622274312)
--(axis cs:365,-0.191393622274312)
--(axis cs:366,-0.191393622274312)
--(axis cs:367,-0.191393622274312)
--(axis cs:368,-0.191393622274312)
--(axis cs:369,-0.191393622274312)
--(axis cs:370,-0.191393622274312)
--(axis cs:371,-0.191393622274312)
--(axis cs:372,-0.191393622274312)
--(axis cs:373,-0.191393622274312)
--(axis cs:374,-0.191393622274312)
--(axis cs:375,-0.191393622274312)
--(axis cs:376,-0.191393622274312)
--(axis cs:377,-0.191393622274312)
--(axis cs:378,-0.191393622274312)
--(axis cs:379,-0.191393622274312)
--(axis cs:380,-0.191393622274312)
--(axis cs:381,-0.191393622274312)
--(axis cs:382,-0.191393622274312)
--(axis cs:383,-0.191393622274312)
--(axis cs:384,-0.191393622274312)
--(axis cs:385,-0.191393622274312)
--(axis cs:386,-0.191393622274312)
--(axis cs:387,-0.191393622274312)
--(axis cs:388,-0.191393622274312)
--(axis cs:389,-0.191393622274312)
--(axis cs:390,-0.191393622274312)
--(axis cs:391,-0.191393622274312)
--(axis cs:392,-0.191393622274312)
--(axis cs:393,-0.191393622274312)
--(axis cs:394,-0.191393622274312)
--(axis cs:395,-0.191393622274312)
--(axis cs:396,-0.191393622274312)
--(axis cs:397,-0.191393622274312)
--(axis cs:398,-0.191393622274312)
--(axis cs:399,-0.191393622274312)
--(axis cs:400,-0.191393622274312)
--(axis cs:401,-0.191393622274312)
--(axis cs:402,-0.191393622274312)
--(axis cs:403,-0.191393622274312)
--(axis cs:404,-0.191393622274312)
--(axis cs:405,-0.191393622274312)
--(axis cs:406,-0.191393622274312)
--(axis cs:407,-0.191393622274312)
--(axis cs:408,-0.191393622274312)
--(axis cs:409,-0.191393622274312)
--(axis cs:410,-0.191393622274312)
--(axis cs:411,-0.191393622274312)
--(axis cs:412,-0.191393622274312)
--(axis cs:413,-0.191393622274312)
--(axis cs:414,-0.191393622274312)
--(axis cs:415,-0.191393622274312)
--(axis cs:416,-0.191393622274312)
--(axis cs:417,-0.191393622274312)
--(axis cs:418,-0.191393622274312)
--(axis cs:419,-0.191393622274312)
--(axis cs:420,-0.191393622274312)
--(axis cs:421,-0.191393622274312)
--(axis cs:422,-0.191393622274312)
--(axis cs:423,-0.191393622274312)
--(axis cs:424,-0.191393622274312)
--(axis cs:425,-0.191393622274312)
--(axis cs:426,-0.191393622274312)
--(axis cs:427,-0.191393622274312)
--(axis cs:428,-0.191393622274312)
--(axis cs:429,-0.191393622274312)
--(axis cs:430,-0.1910117896297)
--(axis cs:431,-0.189030798402891)
--(axis cs:432,-0.188976125515665)
--(axis cs:433,-0.188976125515665)
--(axis cs:434,-0.188976125515665)
--(axis cs:435,-0.188976125515665)
--(axis cs:436,-0.188976125515665)
--(axis cs:437,-0.18814079759407)
--(axis cs:438,-0.18814079759407)
--(axis cs:439,-0.186663931769639)
--(axis cs:440,-0.185331204837406)
--(axis cs:441,-0.185331204837406)
--(axis cs:442,-0.185331204837406)
--(axis cs:443,-0.185331204837406)
--(axis cs:444,-0.184891370418458)
--(axis cs:445,-0.184891370418458)
--(axis cs:446,-0.184891370418458)
--(axis cs:447,-0.184891370418458)
--(axis cs:448,-0.184891370418458)
--(axis cs:449,-0.184891370418458)
--(axis cs:450,-0.184891370418458)
--(axis cs:451,-0.184891370418458)
--(axis cs:452,-0.184891370418458)
--(axis cs:453,-0.184891370418458)
--(axis cs:454,-0.184891370418458)
--(axis cs:455,-0.184891370418458)
--(axis cs:456,-0.184891370418458)
--(axis cs:457,-0.184891370418458)
--(axis cs:458,-0.184891370418458)
--(axis cs:459,-0.184891370418458)
--(axis cs:460,-0.184891370418458)
--(axis cs:461,-0.184891370418458)
--(axis cs:462,-0.184891370418458)
--(axis cs:463,-0.184891370418458)
--(axis cs:464,-0.184891370418458)
--(axis cs:465,-0.184891370418458)
--(axis cs:466,-0.184891370418458)
--(axis cs:467,-0.184891370418458)
--(axis cs:468,-0.184891370418458)
--(axis cs:469,-0.184891370418458)
--(axis cs:470,-0.184891370418458)
--(axis cs:471,-0.184891370418458)
--(axis cs:472,-0.184891370418458)
--(axis cs:473,-0.184891370418458)
--(axis cs:474,-0.184891370418458)
--(axis cs:475,-0.184891370418458)
--(axis cs:476,-0.184891370418458)
--(axis cs:477,-0.184891370418458)
--(axis cs:478,-0.184891370418458)
--(axis cs:479,-0.184891370418458)
--(axis cs:480,-0.184891370418458)
--(axis cs:481,-0.184891370418458)
--(axis cs:482,-0.183538737902773)
--(axis cs:483,-0.181693439781843)
--(axis cs:484,-0.181185731266747)
--(axis cs:485,-0.181185731266747)
--(axis cs:486,-0.18080591456424)
--(axis cs:487,-0.179262539142095)
--(axis cs:488,-0.179262539142095)
--(axis cs:489,-0.179262539142095)
--(axis cs:490,-0.179262539142095)
--(axis cs:491,-0.179262539142095)
--(axis cs:492,-0.179262539142095)
--(axis cs:493,-0.177330908788181)
--(axis cs:494,-0.17389575671076)
--(axis cs:495,-0.16704422892691)
--(axis cs:496,-0.166756838053722)
--(axis cs:497,-0.166756838053722)
--(axis cs:498,-0.16631923278619)
--(axis cs:499,-0.16631923278619)
--(axis cs:500,-0.165446321439917)
--(axis cs:501,-0.164525742006391)
--(axis cs:502,-0.163800225735496)
--(axis cs:503,-0.162684611548711)
--(axis cs:504,-0.16240216074178)
--(axis cs:505,-0.160480562334788)
--(axis cs:506,-0.160480562334788)
--(axis cs:507,-0.160480562334788)
--(axis cs:508,-0.160480562334788)
--(axis cs:509,-0.160480562334788)
--(axis cs:510,-0.160480562334788)
--(axis cs:511,-0.160480562334788)
--(axis cs:512,-0.160480562334788)
--(axis cs:513,-0.160480562334788)
--(axis cs:514,-0.159860967940407)
--(axis cs:515,-0.159860967940407)
--(axis cs:516,-0.159860967940407)
--(axis cs:517,-0.159860967940407)
--(axis cs:518,-0.159860967940407)
--(axis cs:519,-0.159860967940407)
--(axis cs:520,-0.159860967940407)
--(axis cs:521,-0.159860967940407)
--(axis cs:522,-0.159860967940407)
--(axis cs:523,-0.159860967940407)
--(axis cs:524,-0.159860967940407)
--(axis cs:525,-0.159860967940407)
--(axis cs:526,-0.159860967940407)
--(axis cs:527,-0.159860967940407)
--(axis cs:528,-0.159860967940407)
--(axis cs:529,-0.159860967940407)
--(axis cs:530,-0.159860967940407)
--(axis cs:531,-0.159860967940407)
--(axis cs:532,-0.159860967940407)
--(axis cs:533,-0.159860967940407)
--(axis cs:534,-0.159860967940407)
--(axis cs:535,-0.159860967940407)
--(axis cs:536,-0.159860967940407)
--(axis cs:537,-0.158624364442987)
--(axis cs:538,-0.156823684056476)
--(axis cs:539,-0.155150854835218)
--(axis cs:540,-0.155150854835218)
--(axis cs:541,-0.155034487242866)
--(axis cs:542,-0.155034487242866)
--(axis cs:543,-0.155034487242866)
--(axis cs:544,-0.155034487242866)
--(axis cs:545,-0.155034487242866)
--(axis cs:546,-0.155034487242866)
--(axis cs:547,-0.155034487242866)
--(axis cs:548,-0.155034487242866)
--(axis cs:549,-0.155034487242866)
--(axis cs:550,-0.155034487242866)
--(axis cs:551,-0.155034487242866)
--(axis cs:552,-0.155034487242866)
--(axis cs:553,-0.155034487242866)
--(axis cs:554,-0.155034487242866)
--(axis cs:555,-0.155034487242866)
--(axis cs:556,-0.155034487242866)
--(axis cs:557,-0.155034487242866)
--(axis cs:558,-0.155034487242866)
--(axis cs:559,-0.155034487242866)
--(axis cs:560,-0.155034487242866)
--(axis cs:561,-0.155034487242866)
--(axis cs:562,-0.155034487242866)
--(axis cs:563,-0.155034487242866)
--(axis cs:564,-0.155034487242866)
--(axis cs:565,-0.155034487242866)
--(axis cs:566,-0.155034487242866)
--(axis cs:567,-0.155034487242866)
--(axis cs:568,-0.155034487242866)
--(axis cs:569,-0.155034487242866)
--(axis cs:570,-0.155034487242866)
--(axis cs:571,-0.155034487242866)
--(axis cs:572,-0.155034487242866)
--(axis cs:573,-0.155034487242866)
--(axis cs:574,-0.155034487242866)
--(axis cs:575,-0.155034487242866)
--(axis cs:576,-0.155034487242866)
--(axis cs:577,-0.155034487242866)
--(axis cs:578,-0.155034487242866)
--(axis cs:579,-0.155034487242866)
--(axis cs:580,-0.155034487242866)
--(axis cs:581,-0.155034487242866)
--(axis cs:582,-0.155034487242866)
--(axis cs:583,-0.155034487242866)
--(axis cs:584,-0.155034487242866)
--(axis cs:585,-0.155034487242866)
--(axis cs:586,-0.155034487242866)
--(axis cs:587,-0.155034487242866)
--(axis cs:588,-0.155034487242866)
--(axis cs:589,-0.155034487242866)
--(axis cs:590,-0.155034487242866)
--(axis cs:591,-0.155034487242866)
--(axis cs:592,-0.155034487242866)
--(axis cs:593,-0.155034487242866)
--(axis cs:594,-0.155034487242866)
--(axis cs:595,-0.15369164785435)
--(axis cs:596,-0.15369164785435)
--(axis cs:597,-0.152389561466336)
--(axis cs:598,-0.151304581446519)
--(axis cs:599,-0.151304581446519)
--(axis cs:600,-0.151304581446519)
--(axis cs:601,-0.151304581446519)
--(axis cs:602,-0.151304581446519)
--(axis cs:603,-0.149103825670225)
--(axis cs:604,-0.14859405598482)
--(axis cs:605,-0.14654551251329)
--(axis cs:606,-0.146427072934835)
--(axis cs:607,-0.146427072934835)
--(axis cs:608,-0.146427072934835)
--(axis cs:609,-0.146427072934835)
--(axis cs:610,-0.146427072934835)
--(axis cs:611,-0.146427072934835)
--(axis cs:612,-0.146427072934835)
--(axis cs:613,-0.146426047554053)
--(axis cs:614,-0.146426047554053)
--(axis cs:615,-0.146426047554053)
--(axis cs:616,-0.146426047554053)
--(axis cs:617,-0.146426047554053)
--(axis cs:618,-0.146057090887632)
--(axis cs:619,-0.143902760702739)
--(axis cs:620,-0.143902760702739)
--(axis cs:621,-0.143902760702739)
--(axis cs:622,-0.143902760702739)
--(axis cs:623,-0.143902760702739)
--(axis cs:624,-0.143902760702739)
--(axis cs:625,-0.143902760702739)
--(axis cs:626,-0.143902760702739)
--(axis cs:627,-0.143902760702739)
--(axis cs:628,-0.143902760702739)
--(axis cs:629,-0.143902760702739)
--(axis cs:630,-0.143902760702739)
--(axis cs:631,-0.143902760702739)
--(axis cs:632,-0.143902760702739)
--(axis cs:633,-0.143902760702739)
--(axis cs:634,-0.143902760702739)
--(axis cs:635,-0.143902760702739)
--(axis cs:636,-0.143902760702739)
--(axis cs:637,-0.143902760702739)
--(axis cs:638,-0.143902760702739)
--(axis cs:639,-0.143902760702739)
--(axis cs:640,-0.143902760702739)
--(axis cs:641,-0.143902760702739)
--(axis cs:642,-0.143902760702739)
--(axis cs:643,-0.143902760702739)
--(axis cs:644,-0.143851142577535)
--(axis cs:645,-0.143851142577535)
--(axis cs:646,-0.142040752267316)
--(axis cs:647,-0.142040752267316)
--(axis cs:648,-0.142040752267316)
--(axis cs:649,-0.141823365305407)
--(axis cs:650,-0.140072415579284)
--(axis cs:651,-0.140072415579284)
--(axis cs:652,-0.140072415579284)
--(axis cs:653,-0.140072415579284)
--(axis cs:654,-0.140072415579284)
--(axis cs:655,-0.140072415579284)
--(axis cs:656,-0.140072415579284)
--(axis cs:657,-0.140072415579284)
--(axis cs:658,-0.140072415579284)
--(axis cs:659,-0.140072415579284)
--(axis cs:660,-0.140072415579284)
--(axis cs:661,-0.140072415579284)
--(axis cs:662,-0.140072415579284)
--(axis cs:663,-0.140072415579284)
--(axis cs:664,-0.140072415579284)
--(axis cs:665,-0.140072415579284)
--(axis cs:666,-0.140072415579284)
--(axis cs:667,-0.140072415579284)
--(axis cs:668,-0.140072415579284)
--(axis cs:669,-0.140072415579284)
--(axis cs:670,-0.140072415579284)
--(axis cs:671,-0.140072415579284)
--(axis cs:672,-0.140072415579284)
--(axis cs:673,-0.140072415579284)
--(axis cs:674,-0.140072415579284)
--(axis cs:675,-0.140072415579284)
--(axis cs:676,-0.140072415579284)
--(axis cs:677,-0.140072415579284)
--(axis cs:678,-0.140072415579284)
--(axis cs:679,-0.140072415579284)
--(axis cs:680,-0.140072415579284)
--(axis cs:681,-0.140072415579284)
--(axis cs:682,-0.140072415579284)
--(axis cs:683,-0.140072415579284)
--(axis cs:684,-0.140072415579284)
--(axis cs:685,-0.140072415579284)
--(axis cs:686,-0.140072415579284)
--(axis cs:687,-0.140072415579284)
--(axis cs:688,-0.140072415579284)
--(axis cs:689,-0.140072415579284)
--(axis cs:690,-0.140072415579284)
--(axis cs:691,-0.140072415579284)
--(axis cs:692,-0.138951903044889)
--(axis cs:693,-0.137771397544807)
--(axis cs:694,-0.136443513652029)
--(axis cs:695,-0.134543200893486)
--(axis cs:696,-0.132931714940275)
--(axis cs:697,-0.132562152957507)
--(axis cs:698,-0.132562152957507)
--(axis cs:699,-0.132562152957507)
--(axis cs:700,-0.132562152957507)
--(axis cs:701,-0.132562152957507)
--(axis cs:702,-0.132562152957507)
--(axis cs:703,-0.132562152957507)
--(axis cs:704,-0.132562152957507)
--(axis cs:705,-0.132562152957507)
--(axis cs:706,-0.132562152957507)
--(axis cs:707,-0.132562152957507)
--(axis cs:708,-0.132562152957507)
--(axis cs:709,-0.132562152957507)
--(axis cs:710,-0.132562152957507)
--(axis cs:711,-0.132562152957507)
--(axis cs:712,-0.132562152957507)
--(axis cs:713,-0.132562152957507)
--(axis cs:714,-0.132562152957507)
--(axis cs:715,-0.132562152957507)
--(axis cs:716,-0.132562152957507)
--(axis cs:717,-0.132562152957507)
--(axis cs:718,-0.132562152957507)
--(axis cs:719,-0.132562152957507)
--(axis cs:720,-0.132562152957507)
--(axis cs:721,-0.132562152957507)
--(axis cs:722,-0.132562152957507)
--(axis cs:723,-0.132562152957507)
--(axis cs:724,-0.132562152957507)
--(axis cs:725,-0.132562152957507)
--(axis cs:726,-0.132562152957507)
--(axis cs:727,-0.132562152957507)
--(axis cs:728,-0.132562152957507)
--(axis cs:729,-0.132562152957507)
--(axis cs:730,-0.132562152957507)
--(axis cs:731,-0.132562152957507)
--(axis cs:732,-0.132562152957507)
--(axis cs:733,-0.132562152957507)
--(axis cs:734,-0.132562152957507)
--(axis cs:735,-0.132562152957507)
--(axis cs:736,-0.132562152957507)
--(axis cs:737,-0.132562152957507)
--(axis cs:738,-0.132562152957507)
--(axis cs:739,-0.132562152957507)
--(axis cs:740,-0.132562152957507)
--(axis cs:741,-0.132562152957507)
--(axis cs:742,-0.132562152957507)
--(axis cs:743,-0.132562152957507)
--(axis cs:744,-0.132562152957507)
--(axis cs:745,-0.132562152957507)
--(axis cs:746,-0.132562152957507)
--(axis cs:747,-0.132562152957507)
--(axis cs:748,-0.132562152957507)
--(axis cs:749,-0.132562152957507)
--(axis cs:750,-0.132562152957507)
--(axis cs:751,-0.132562152957507)
--(axis cs:752,-0.132562152957507)
--(axis cs:753,-0.132562152957507)
--(axis cs:754,-0.132562152957507)
--(axis cs:755,-0.132562152957507)
--(axis cs:756,-0.132562152957507)
--(axis cs:757,-0.132562152957507)
--(axis cs:758,-0.132562152957507)
--(axis cs:759,-0.132562152957507)
--(axis cs:760,-0.132562152957507)
--(axis cs:761,-0.132562152957507)
--(axis cs:762,-0.132562152957507)
--(axis cs:763,-0.132562152957507)
--(axis cs:764,-0.132249784003725)
--(axis cs:765,-0.132153912725699)
--(axis cs:766,-0.131918111433922)
--(axis cs:767,-0.131918111433922)
--(axis cs:768,-0.131615565881061)
--(axis cs:769,-0.130816483975184)
--(axis cs:770,-0.130816483975184)
--(axis cs:771,-0.129053477620363)
--(axis cs:772,-0.129053477620363)
--(axis cs:773,-0.129053477620363)
--(axis cs:774,-0.129053477620363)
--(axis cs:775,-0.129053477620363)
--(axis cs:776,-0.129053477620363)
--(axis cs:777,-0.129053477620363)
--(axis cs:778,-0.129053477620363)
--(axis cs:779,-0.129053477620363)
--(axis cs:780,-0.129053477620363)
--(axis cs:781,-0.129053477620363)
--(axis cs:782,-0.129053477620363)
--(axis cs:783,-0.129053477620363)
--(axis cs:784,-0.129053477620363)
--(axis cs:785,-0.129053477620363)
--(axis cs:786,-0.129053477620363)
--(axis cs:787,-0.129053477620363)
--(axis cs:788,-0.128154852934388)
--(axis cs:789,-0.128154852934388)
--(axis cs:790,-0.128154852934388)
--(axis cs:791,-0.12770395463575)
--(axis cs:792,-0.12770395463575)
--(axis cs:793,-0.12770395463575)
--(axis cs:794,-0.12770395463575)
--(axis cs:795,-0.12770395463575)
--(axis cs:796,-0.12770395463575)
--(axis cs:797,-0.12770395463575)
--(axis cs:798,-0.12770395463575)
--(axis cs:799,-0.12770395463575)
--(axis cs:800,-0.12770395463575)
--(axis cs:801,-0.12770395463575)
--(axis cs:802,-0.12770395463575)
--(axis cs:803,-0.12770395463575)
--(axis cs:804,-0.12770395463575)
--(axis cs:805,-0.12770395463575)
--(axis cs:806,-0.12770395463575)
--(axis cs:807,-0.12770395463575)
--(axis cs:808,-0.12770395463575)
--(axis cs:809,-0.12770395463575)
--(axis cs:810,-0.12770395463575)
--(axis cs:811,-0.12770395463575)
--(axis cs:812,-0.12770395463575)
--(axis cs:813,-0.127381186854696)
--(axis cs:814,-0.127002537162615)
--(axis cs:815,-0.126910122840234)
--(axis cs:816,-0.126533743749165)
--(axis cs:817,-0.126533743749165)
--(axis cs:818,-0.126533743749165)
--(axis cs:819,-0.126533743749165)
--(axis cs:820,-0.126533743749165)
--(axis cs:821,-0.126533743749165)
--(axis cs:822,-0.125507199840614)
--(axis cs:823,-0.124120221133526)
--(axis cs:824,-0.124120221133526)
--(axis cs:825,-0.124120221133526)
--(axis cs:826,-0.123265924050101)
--(axis cs:827,-0.122419393196685)
--(axis cs:828,-0.122127483167164)
--(axis cs:829,-0.122127483167164)
--(axis cs:830,-0.122127483167164)
--(axis cs:831,-0.121551210724157)
--(axis cs:832,-0.121551210724157)
--(axis cs:833,-0.121311625363973)
--(axis cs:834,-0.121311625363973)
--(axis cs:835,-0.121311625363973)
--(axis cs:836,-0.121311625363973)
--(axis cs:837,-0.121311625363973)
--(axis cs:838,-0.121311625363973)
--(axis cs:839,-0.119419821704878)
--(axis cs:840,-0.117274898786919)
--(axis cs:841,-0.117274898786919)
--(axis cs:842,-0.117274898786919)
--(axis cs:843,-0.117274898786919)
--(axis cs:844,-0.117274898786919)
--(axis cs:845,-0.117274898786919)
--(axis cs:846,-0.117274898786919)
--(axis cs:847,-0.117274898786919)
--(axis cs:848,-0.117204612223084)
--(axis cs:849,-0.117204612223084)
--(axis cs:850,-0.117204612223084)
--(axis cs:851,-0.117161182856074)
--(axis cs:852,-0.116181137310743)
--(axis cs:853,-0.114356947983151)
--(axis cs:854,-0.114356947983151)
--(axis cs:855,-0.114356947983151)
--(axis cs:856,-0.113788191123353)
--(axis cs:857,-0.111372481930449)
--(axis cs:858,-0.110085123817741)
--(axis cs:859,-0.108204361361224)
--(axis cs:860,-0.108204361361224)
--(axis cs:861,-0.107246884242236)
--(axis cs:862,-0.106093203320271)
--(axis cs:863,-0.106093203320271)
--(axis cs:864,-0.104178346328034)
--(axis cs:865,-0.103847872732021)
--(axis cs:866,-0.103158125802608)
--(axis cs:867,-0.102255756864159)
--(axis cs:868,-0.100522329329716)
--(axis cs:869,-0.0988376914135319)
--(axis cs:870,-0.0978699500485864)
--(axis cs:871,-0.0978699500485864)
--(axis cs:872,-0.0978699500485864)
--(axis cs:873,-0.0978699500485864)
--(axis cs:874,-0.0978699500485864)
--(axis cs:875,-0.0978699500485864)
--(axis cs:876,-0.0975853226778135)
--(axis cs:877,-0.0975853226778135)
--(axis cs:878,-0.096893307741422)
--(axis cs:879,-0.0961801126115273)
--(axis cs:880,-0.0961004665053168)
--(axis cs:881,-0.0947330130056152)
--(axis cs:882,-0.0943113072761686)
--(axis cs:883,-0.0920013563663497)
--(axis cs:884,-0.0920013563663497)
--(axis cs:885,-0.0920013563663497)
--(axis cs:886,-0.0910671986398852)
--(axis cs:887,-0.0906767406941072)
--(axis cs:888,-0.0902216925569557)
--(axis cs:889,-0.0902216925569557)
--(axis cs:890,-0.0898116797799004)
--(axis cs:891,-0.0889013841148187)
--(axis cs:892,-0.0889013841148187)
--(axis cs:893,-0.0875418526101896)
--(axis cs:894,-0.0875418526101896)
--(axis cs:895,-0.0849784446930626)
--(axis cs:896,-0.0832080517257849)
--(axis cs:897,-0.0832080517257849)
--(axis cs:898,-0.0832080517257849)
--(axis cs:899,-0.0830021968452467)
--(axis cs:900,-0.0830021968452467)
--(axis cs:901,-0.0830021968452467)
--(axis cs:902,-0.0830021968452467)
--(axis cs:903,-0.0814118810857497)
--(axis cs:904,-0.0793272833064367)
--(axis cs:905,-0.0791149194640009)
--(axis cs:906,-0.0779506512999789)
--(axis cs:907,-0.0779506512999789)
--(axis cs:908,-0.0779506512999789)
--(axis cs:909,-0.0779506512999789)
--(axis cs:910,-0.0779506512999789)
--(axis cs:911,-0.0779506512999789)
--(axis cs:912,-0.0776819607611538)
--(axis cs:913,-0.0776819607611538)
--(axis cs:914,-0.0776819607611538)
--(axis cs:915,-0.0774658973334079)
--(axis cs:916,-0.0771933274985822)
--(axis cs:917,-0.0771933274985822)
--(axis cs:918,-0.0771933274985822)
--(axis cs:919,-0.0760414957725403)
--(axis cs:920,-0.0760414957725403)
--(axis cs:921,-0.0760414957725403)
--(axis cs:922,-0.0731477006616646)
--(axis cs:923,-0.0731477006616646)
--(axis cs:924,-0.0731477006616646)
--(axis cs:925,-0.0731477006616646)
--(axis cs:926,-0.0720292278077845)
--(axis cs:927,-0.0720292278077845)
--(axis cs:928,-0.0701492769120668)
--(axis cs:929,-0.0701428157344918)
--(axis cs:930,-0.0699465525634743)
--(axis cs:931,-0.069067005246069)
--(axis cs:932,-0.069067005246069)
--(axis cs:933,-0.069067005246069)
--(axis cs:934,-0.069067005246069)
--(axis cs:935,-0.069067005246069)
--(axis cs:936,-0.069067005246069)
--(axis cs:937,-0.069067005246069)
--(axis cs:938,-0.069067005246069)
--(axis cs:939,-0.068966861371735)
--(axis cs:940,-0.068966861371735)
--(axis cs:941,-0.0688719112060915)
--(axis cs:942,-0.0681397693022568)
--(axis cs:943,-0.0679191374269288)
--(axis cs:944,-0.0662391846491528)
--(axis cs:945,-0.0662391846491528)
--(axis cs:946,-0.0662391846491528)
--(axis cs:947,-0.065515348633287)
--(axis cs:948,-0.065515348633287)
--(axis cs:949,-0.065515348633287)
--(axis cs:950,-0.065515348633287)
--(axis cs:951,-0.0635341276399098)
--(axis cs:952,-0.0635341276399098)
--(axis cs:953,-0.0635341276399098)
--(axis cs:954,-0.0635341276399098)
--(axis cs:955,-0.0635341276399098)
--(axis cs:956,-0.0635341276399098)
--(axis cs:957,-0.0635341276399098)
--(axis cs:958,-0.0635341276399098)
--(axis cs:959,-0.0635341276399098)
--(axis cs:960,-0.0635341276399098)
--(axis cs:961,-0.062084638987468)
--(axis cs:962,-0.062084638987468)
--(axis cs:963,-0.0619354353594171)
--(axis cs:964,-0.0607116359545232)
--(axis cs:965,-0.0607116359545232)
--(axis cs:966,-0.0594770733870226)
--(axis cs:967,-0.0586863513910759)
--(axis cs:968,-0.058434017844789)
--(axis cs:969,-0.0579284831747333)
--(axis cs:970,-0.056994876104936)
--(axis cs:971,-0.0569004481851092)
--(axis cs:972,-0.0569004481851092)
--(axis cs:973,-0.0569004481851092)
--(axis cs:974,-0.0569004481851092)
--(axis cs:975,-0.0569004481851092)
--(axis cs:976,-0.0569004481851092)
--(axis cs:977,-0.0569004481851092)
--(axis cs:978,-0.0569004481851092)
--(axis cs:979,-0.0564423243907697)
--(axis cs:980,-0.0564423243907697)
--(axis cs:981,-0.0564423243907697)
--(axis cs:982,-0.0564423243907697)
--(axis cs:983,-0.0564423243907697)
--(axis cs:984,-0.0564423243907697)
--(axis cs:985,-0.0564423243907697)
--(axis cs:986,-0.0564423243907697)
--(axis cs:987,-0.0564423243907697)
--(axis cs:988,-0.0564423243907697)
--(axis cs:989,-0.0564423243907697)
--(axis cs:990,-0.0564423243907697)
--(axis cs:991,-0.0564423243907697)
--(axis cs:992,-0.0564423243907697)
--(axis cs:993,-0.0559938643713704)
--(axis cs:994,-0.0559938643713704)
--(axis cs:995,-0.0539927289530621)
--(axis cs:996,-0.0533178316948227)
--(axis cs:997,-0.0507803965485676)
--(axis cs:998,-0.0507803965485676)
--(axis cs:999,-0.0505532645546869)
--(axis cs:1000,-0.0497457231902772)
--(axis cs:1001,-0.047993929810968)
--(axis cs:1002,-0.047993929810968)
--(axis cs:1003,-0.047993929810968)
--(axis cs:1004,-0.047993929810968)
--(axis cs:1005,-0.0478114836909324)
--(axis cs:1006,-0.0478114836909324)
--(axis cs:1007,-0.046691208606449)
--(axis cs:1008,-0.0465804659020758)
--(axis cs:1009,-0.0465804659020758)
--(axis cs:1010,-0.0465804659020758)
--(axis cs:1011,-0.0465804659020758)
--(axis cs:1012,-0.0458596259859951)
--(axis cs:1013,-0.0456895107165872)
--(axis cs:1014,-0.0445812420202615)
--(axis cs:1015,-0.0445812420202615)
--(axis cs:1016,-0.0445812420202615)
--(axis cs:1017,-0.0426388282339914)
--(axis cs:1018,-0.0426388282339914)
--(axis cs:1019,-0.0419363661500812)
--(axis cs:1020,-0.0417054497788841)
--(axis cs:1021,-0.0417054497788841)
--(axis cs:1022,-0.0402709391706919)
--(axis cs:1023,-0.0397076501198784)
--(axis cs:1024,-0.0396365355190829)
--(axis cs:1025,-0.0396365355190829)
--(axis cs:1026,-0.0396365355190829)
--(axis cs:1027,-0.0392879041609447)
--(axis cs:1028,-0.0378748975350981)
--(axis cs:1029,-0.0378748975350981)
--(axis cs:1030,-0.0370507895982653)
--(axis cs:1031,-0.0362405444315289)
--(axis cs:1032,-0.0354390273886429)
--(axis cs:1033,-0.0344752884756719)
--(axis cs:1034,-0.0334528370073466)
--(axis cs:1035,-0.0334528370073466)
--(axis cs:1036,-0.0334528370073466)
--(axis cs:1037,-0.0334528370073466)
--(axis cs:1038,-0.0334528370073466)
--(axis cs:1039,-0.0334528370073466)
--(axis cs:1040,-0.0334528370073466)
--(axis cs:1041,-0.0334528370073466)
--(axis cs:1042,-0.0334528370073466)
--(axis cs:1043,-0.0334528370073466)
--(axis cs:1044,-0.0334528370073466)
--(axis cs:1045,-0.0334528370073466)
--(axis cs:1046,-0.0334528370073466)
--(axis cs:1047,-0.0334528370073466)
--(axis cs:1048,-0.0334528370073466)
--(axis cs:1049,-0.0332532308868326)
--(axis cs:1050,-0.0319253597788681)
--(axis cs:1051,-0.0313908463072616)
--(axis cs:1052,-0.0313908463072616)
--(axis cs:1053,-0.0313908463072616)
--(axis cs:1054,-0.0313908463072616)
--(axis cs:1055,-0.0313908463072616)
--(axis cs:1056,-0.0313908463072616)
--(axis cs:1057,-0.0313908463072616)
--(axis cs:1058,-0.0313908463072616)
--(axis cs:1059,-0.0313908463072616)
--(axis cs:1060,-0.0304889143575591)
--(axis cs:1061,-0.0304889143575591)
--(axis cs:1062,-0.0298582534503794)
--(axis cs:1063,-0.0275976505460099)
--(axis cs:1064,-0.0273371663897891)
--(axis cs:1065,-0.0257579975777152)
--(axis cs:1066,-0.0243356532397701)
--(axis cs:1067,-0.0232186525227794)
--(axis cs:1068,-0.0232186525227794)
--(axis cs:1069,-0.0232186525227794)
--(axis cs:1070,-0.0232186525227794)
--(axis cs:1071,-0.0232186525227794)
--(axis cs:1072,-0.022817757073781)
--(axis cs:1073,-0.0223196041980455)
--(axis cs:1074,-0.0209885782098286)
--(axis cs:1075,-0.0202803367741944)
--(axis cs:1076,-0.0191800053573573)
--(axis cs:1077,-0.0191800053573573)
--(axis cs:1078,-0.0191800053573573)
--(axis cs:1079,-0.0185672673132289)
--(axis cs:1080,-0.0185672673132289)
--(axis cs:1081,-0.0185672673132289)
--(axis cs:1082,-0.0185672673132289)
--(axis cs:1083,-0.0185672673132289)
--(axis cs:1084,-0.0172663556268544)
--(axis cs:1085,-0.0159362891267872)
--(axis cs:1086,-0.0150153160720533)
--(axis cs:1087,-0.0146575958660083)
--(axis cs:1088,-0.0134236815872718)
--(axis cs:1089,-0.0134236815872718)
--(axis cs:1090,-0.0127834263539124)
--(axis cs:1091,-0.0116022572012527)
--(axis cs:1092,-0.0105440715095515)
--(axis cs:1093,-0.0105440715095515)
--(axis cs:1094,-0.0103993998823209)
--(axis cs:1095,-0.0101129664904294)
--(axis cs:1096,-0.00974182507789642)
--(axis cs:1097,-0.0085927944782658)
--(axis cs:1098,-0.0085927944782658)
--(axis cs:1099,-0.00824855049638892)
--(axis cs:1100,-0.00796925118995254)
--(axis cs:1101,-0.00796925118995254)
--(axis cs:1102,-0.00796925118995254)
--(axis cs:1103,-0.00796925118995254)
--(axis cs:1104,-0.00796925118995254)
--(axis cs:1105,-0.00796925118995254)
--(axis cs:1106,-0.00656876575529525)
--(axis cs:1107,-0.00412489962948404)
--(axis cs:1108,-0.00412489962948404)
--(axis cs:1109,-0.00412489962948404)
--(axis cs:1110,-0.00373972959597108)
--(axis cs:1111,-0.0020925290230949)
--(axis cs:1112,-0.0019841185779122)
--(axis cs:1113,-0.0016428120254299)
--(axis cs:1114,-0.0016428120254299)
--(axis cs:1115,-0.0016428120254299)
--(axis cs:1116,-0.0016428120254299)
--(axis cs:1117,-0.0016428120254299)
--(axis cs:1118,-0.0016428120254299)
--(axis cs:1119,-0.0016428120254299)
--(axis cs:1120,-0.0016428120254299)
--(axis cs:1121,-0.0016428120254299)
--(axis cs:1122,-0.0016428120254299)
--(axis cs:1123,-0.0016428120254299)
--(axis cs:1124,-0.0016428120254299)
--(axis cs:1125,-0.0016428120254299)
--(axis cs:1126,-0.0016428120254299)
--(axis cs:1127,-0.0016428120254299)
--(axis cs:1128,-0.0016428120254299)
--(axis cs:1129,-0.0016428120254299)
--(axis cs:1130,-0.000961254721867894)
--(axis cs:1131,-0.000961254721867894)
--(axis cs:1132,-0.000961254721867894)
--(axis cs:1133,-0.000961254721867894)
--(axis cs:1134,-0.000961254721867894)
--(axis cs:1135,-0.000961254721867894)
--(axis cs:1136,-0.000961254721867894)
--(axis cs:1137,-0.000961254721867894)
--(axis cs:1138,-0.000961254721867894)
--(axis cs:1139,-0.000961254721867894)
--(axis cs:1140,-0.000961254721867894)
--(axis cs:1141,-0.000961254721867894)
--(axis cs:1142,-0.000961254721867894)
--(axis cs:1143,-0.000961254721867894)
--(axis cs:1144,-0.000961254721867894)
--(axis cs:1145,-0.000961254721867894)
--(axis cs:1146,-0.000961254721867894)
--(axis cs:1147,-0.000961254721867894)
--(axis cs:1148,-0.000961254721867894)
--(axis cs:1149,-0.000961254721867894)
--(axis cs:1150,-0.000961254721867894)
--(axis cs:1151,-0.000961254721867894)
--(axis cs:1152,-0.000961254721867894)
--(axis cs:1153,-0.000961254721867894)
--(axis cs:1154,-0.000961254721867894)
--(axis cs:1155,-0.000956665402490536)
--(axis cs:1156,0.000604513059836609)
--(axis cs:1157,0.000604513059836609)
--(axis cs:1158,0.000604513059836609)
--(axis cs:1159,0.000604513059836609)
--(axis cs:1160,0.000604513059836609)
--(axis cs:1161,0.00193061575560599)
--(axis cs:1162,0.00324495744678263)
--(axis cs:1163,0.00360042778059369)
--(axis cs:1164,0.00399523053671733)
--(axis cs:1165,0.00493782367691789)
--(axis cs:1166,0.00493782367691789)
--(axis cs:1167,0.00493782367691789)
--(axis cs:1168,0.00502577316547057)
--(axis cs:1169,0.00515560979590995)
--(axis cs:1170,0.00524515667243658)
--(axis cs:1171,0.00570603188250962)
--(axis cs:1172,0.00666890078802049)
--(axis cs:1173,0.00860082550747787)
--(axis cs:1174,0.00970952768139688)
--(axis cs:1175,0.00970952768139688)
--(axis cs:1176,0.00970952768139688)
--(axis cs:1177,0.00970952768139688)
--(axis cs:1178,0.00970952768139688)
--(axis cs:1179,0.0101606138083304)
--(axis cs:1180,0.0101606138083304)
--(axis cs:1181,0.010489356833083)
--(axis cs:1182,0.010489356833083)
--(axis cs:1183,0.0108332251758193)
--(axis cs:1184,0.0109908843860643)
--(axis cs:1185,0.0110955973533803)
--(axis cs:1186,0.0111900806892852)
--(axis cs:1187,0.0112065505120021)
--(axis cs:1188,0.0112065505120021)
--(axis cs:1189,0.0112065505120021)
--(axis cs:1190,0.0112065505120021)
--(axis cs:1191,0.0112065505120021)
--(axis cs:1192,0.0112065505120021)
--(axis cs:1193,0.0121981202872662)
--(axis cs:1194,0.0121981202872662)
--(axis cs:1195,0.0121981202872662)
--(axis cs:1196,0.0135946736888352)
--(axis cs:1197,0.0151555615638016)
--(axis cs:1198,0.0162282368505233)
--(axis cs:1199,0.0162282368505233)
--(axis cs:1200,0.0162282368505233)
--(axis cs:1201,0.0162282368505233)
--(axis cs:1202,0.0162724253121035)
--(axis cs:1203,0.0162724253121035)
--(axis cs:1204,0.0162724253121035)
--(axis cs:1205,0.0162724253121035)
--(axis cs:1206,0.0162724253121035)
--(axis cs:1207,0.0162724253121035)
--(axis cs:1208,0.0162724253121035)
--(axis cs:1209,0.0162724253121035)
--(axis cs:1210,0.0162724253121035)
--(axis cs:1211,0.0162724253121035)
--(axis cs:1212,0.0162724253121035)
--(axis cs:1213,0.0162724253121035)
--(axis cs:1214,0.0162724253121035)
--(axis cs:1215,0.0164482596578408)
--(axis cs:1216,0.0164482596578408)
--(axis cs:1217,0.01801324566476)
--(axis cs:1218,0.01801324566476)
--(axis cs:1219,0.01801324566476)
--(axis cs:1220,0.01801324566476)
--(axis cs:1221,0.01801324566476)
--(axis cs:1222,0.01801324566476)
--(axis cs:1223,0.01801324566476)
--(axis cs:1224,0.01801324566476)
--(axis cs:1225,0.0183233000930807)
--(axis cs:1226,0.0183233000930807)
--(axis cs:1227,0.0185900591903235)
--(axis cs:1228,0.0188022489642085)
--(axis cs:1229,0.0188022489642085)
--(axis cs:1230,0.0188022489642085)
--(axis cs:1231,0.0201434513309297)
--(axis cs:1232,0.0203460761856752)
--(axis cs:1233,0.0203460761856752)
--(axis cs:1234,0.0203460761856752)
--(axis cs:1235,0.0203460761856752)
--(axis cs:1236,0.0204088481191659)
--(axis cs:1237,0.0209525064560658)
--(axis cs:1238,0.0209525064560658)
--(axis cs:1239,0.0209525064560658)
--(axis cs:1240,0.0209525064560658)
--(axis cs:1241,0.0209525064560658)
--(axis cs:1242,0.0210943129080822)
--(axis cs:1243,0.0214040051780234)
--(axis cs:1244,0.0214040051780234)
--(axis cs:1245,0.0214040051780234)
--(axis cs:1246,0.0217233960022513)
--(axis cs:1247,0.0217233960022513)
--(axis cs:1248,0.0221372182794198)
--(axis cs:1249,0.0231664366253887)
--(axis cs:1250,0.0244945153240553)
--(axis cs:1251,0.0257328283229775)
--(axis cs:1252,0.0257328283229775)
--(axis cs:1253,0.0257328283229775)
--(axis cs:1254,0.0257328283229775)
--(axis cs:1255,0.0257328283229775)
--(axis cs:1256,0.0258698524992544)
--(axis cs:1257,0.0274349528275889)
--(axis cs:1258,0.0282408704811411)
--(axis cs:1259,0.0282408704811411)
--(axis cs:1260,0.0282408704811411)
--(axis cs:1261,0.0282408704811411)
--(axis cs:1262,0.0282408704811411)
--(axis cs:1263,0.0282408704811411)
--(axis cs:1264,0.0282408704811411)
--(axis cs:1265,0.0282408704811411)
--(axis cs:1266,0.0282408704811411)
--(axis cs:1267,0.0299001799131133)
--(axis cs:1268,0.030941683090922)
--(axis cs:1269,0.030941683090922)
--(axis cs:1270,0.030941683090922)
--(axis cs:1271,0.0314663218478491)
--(axis cs:1272,0.0325484048451205)
--(axis cs:1273,0.0338121521312781)
--(axis cs:1274,0.0356215372838752)
--(axis cs:1275,0.037289177730447)
--(axis cs:1276,0.037289177730447)
--(axis cs:1277,0.037289177730447)
--(axis cs:1278,0.037289177730447)
--(axis cs:1279,0.0379271750123523)
--(axis cs:1280,0.0379271750123523)
--(axis cs:1281,0.0380398508024307)
--(axis cs:1282,0.0380398508024307)
--(axis cs:1283,0.0380398508024307)
--(axis cs:1284,0.0382847680201012)
--(axis cs:1285,0.0382847680201012)
--(axis cs:1286,0.0382847680201012)
--(axis cs:1287,0.0382847680201012)
--(axis cs:1288,0.0382847680201012)
--(axis cs:1289,0.0382847680201012)
--(axis cs:1290,0.0382847680201012)
--(axis cs:1291,0.0382847680201012)
--(axis cs:1292,0.0383371534493117)
--(axis cs:1293,0.0383371534493117)
--(axis cs:1294,0.0395997244320899)
--(axis cs:1295,0.0399861671007146)
--(axis cs:1296,0.0403007548992063)
--(axis cs:1297,0.0403167278680612)
--(axis cs:1298,0.0424664442879845)
--(axis cs:1299,0.0424664442879845)
--(axis cs:1300,0.0424664442879845)
--(axis cs:1301,0.0424664442879845)
--(axis cs:1302,0.0424664442879845)
--(axis cs:1303,0.0424664442879845)
--(axis cs:1304,0.0425567377288546)
--(axis cs:1305,0.0425567377288546)
--(axis cs:1306,0.0430709697990858)
--(axis cs:1307,0.0442093608724134)
--(axis cs:1308,0.0442093608724134)
--(axis cs:1309,0.0442093608724134)
--(axis cs:1310,0.0442093608724134)
--(axis cs:1311,0.0442093608724134)
--(axis cs:1312,0.0442093608724134)
--(axis cs:1313,0.0442093608724134)
--(axis cs:1314,0.0442093608724134)
--(axis cs:1315,0.0445558471674177)
--(axis cs:1316,0.0453424071976461)
--(axis cs:1317,0.0458593496558877)
--(axis cs:1318,0.0460832764200068)
--(axis cs:1319,0.0460832764200068)
--(axis cs:1320,0.0460832764200068)
--(axis cs:1321,0.0460832764200068)
--(axis cs:1322,0.0471959334331133)
--(axis cs:1323,0.0480696157554616)
--(axis cs:1324,0.0480696157554616)
--(axis cs:1325,0.0480696157554616)
--(axis cs:1326,0.0480696157554616)
--(axis cs:1327,0.0480696157554616)
--(axis cs:1328,0.0480696157554616)
--(axis cs:1329,0.0480696157554616)
--(axis cs:1330,0.0480696157554616)
--(axis cs:1331,0.0480696157554616)
--(axis cs:1332,0.0480696157554616)
--(axis cs:1333,0.0480696157554616)
--(axis cs:1334,0.0480696157554616)
--(axis cs:1335,0.0480696157554616)
--(axis cs:1336,0.0480696157554616)
--(axis cs:1337,0.0480696157554616)
--(axis cs:1338,0.0480696157554616)
--(axis cs:1339,0.0480696157554616)
--(axis cs:1340,0.0480696157554616)
--(axis cs:1341,0.0480696157554616)
--(axis cs:1342,0.0480696157554616)
--(axis cs:1343,0.0480696157554616)
--(axis cs:1344,0.0480696157554616)
--(axis cs:1345,0.0480696157554616)
--(axis cs:1346,0.0480696157554616)
--(axis cs:1347,0.0480696157554616)
--(axis cs:1348,0.0485975639386783)
--(axis cs:1349,0.0490007773072371)
--(axis cs:1350,0.0490007773072371)
--(axis cs:1351,0.0490007773072371)
--(axis cs:1352,0.0490007773072371)
--(axis cs:1353,0.0490007773072371)
--(axis cs:1354,0.0490007773072371)
--(axis cs:1355,0.0490007773072371)
--(axis cs:1356,0.0490007773072371)
--(axis cs:1357,0.0490007773072371)
--(axis cs:1358,0.0490007773072371)
--(axis cs:1359,0.0490007773072371)
--(axis cs:1360,0.0491539631523479)
--(axis cs:1361,0.0505032748546265)
--(axis cs:1362,0.0505032748546265)
--(axis cs:1363,0.0505032748546265)
--(axis cs:1364,0.0515523938594547)
--(axis cs:1365,0.0515523938594547)
--(axis cs:1366,0.0519340730321966)
--(axis cs:1367,0.0526453873208616)
--(axis cs:1368,0.0526453873208616)
--(axis cs:1369,0.0538356336034989)
--(axis cs:1370,0.0540343294347287)
--(axis cs:1371,0.0543229393711528)
--(axis cs:1372,0.0551837439649168)
--(axis cs:1373,0.0558161863823116)
--(axis cs:1374,0.0558373485312559)
--(axis cs:1375,0.0558373485312559)
--(axis cs:1376,0.0558373485312559)
--(axis cs:1377,0.0558373485312559)
--(axis cs:1378,0.0566369112015647)
--(axis cs:1379,0.0566369112015647)
--(axis cs:1380,0.0566369112015647)
--(axis cs:1381,0.0566369112015647)
--(axis cs:1382,0.0566369112015647)
--(axis cs:1383,0.0574795754244665)
--(axis cs:1384,0.0575822541232518)
--(axis cs:1385,0.0575822541232518)
--(axis cs:1386,0.0575822541232518)
--(axis cs:1387,0.0575822541232518)
--(axis cs:1388,0.0575822541232518)
--(axis cs:1389,0.0575822541232518)
--(axis cs:1390,0.0575822541232518)
--(axis cs:1391,0.0575822541232518)
--(axis cs:1392,0.0575822541232518)
--(axis cs:1393,0.0575822541232518)
--(axis cs:1394,0.0575822541232518)
--(axis cs:1395,0.0575822541232518)
--(axis cs:1396,0.0575822541232518)
--(axis cs:1397,0.0582367439476093)
--(axis cs:1398,0.0582367439476093)
--(axis cs:1399,0.0582367439476093)
--(axis cs:1400,0.0582367439476093)
--(axis cs:1401,0.0587051715576066)
--(axis cs:1402,0.0587051715576066)
--(axis cs:1403,0.058838185437832)
--(axis cs:1404,0.058838185437832)
--(axis cs:1405,0.0589811537215393)
--(axis cs:1406,0.0589811537215393)
--(axis cs:1407,0.0589811537215393)
--(axis cs:1408,0.0589811537215393)
--(axis cs:1409,0.059152820583825)
--(axis cs:1410,0.059152820583825)
--(axis cs:1411,0.059152820583825)
--(axis cs:1412,0.059152820583825)
--(axis cs:1413,0.059152820583825)
--(axis cs:1414,0.059152820583825)
--(axis cs:1415,0.059152820583825)
--(axis cs:1416,0.059152820583825)
--(axis cs:1417,0.059152820583825)
--(axis cs:1418,0.059152820583825)
--(axis cs:1419,0.059152820583825)
--(axis cs:1420,0.059152820583825)
--(axis cs:1421,0.059152820583825)
--(axis cs:1422,0.0597043582076976)
--(axis cs:1423,0.0597043582076976)
--(axis cs:1424,0.0597043582076976)
--(axis cs:1425,0.0597043582076976)
--(axis cs:1426,0.0597043582076976)
--(axis cs:1427,0.0597043582076976)
--(axis cs:1428,0.0597043582076976)
--(axis cs:1429,0.0597043582076976)
--(axis cs:1430,0.0597043582076976)
--(axis cs:1431,0.0597043582076976)
--(axis cs:1432,0.0597043582076976)
--(axis cs:1433,0.0597043582076976)
--(axis cs:1434,0.0597043582076976)
--(axis cs:1435,0.0597043582076976)
--(axis cs:1436,0.0597043582076976)
--(axis cs:1437,0.0597043582076976)
--(axis cs:1438,0.0597043582076976)
--(axis cs:1439,0.0597043582076976)
--(axis cs:1440,0.0597043582076976)
--(axis cs:1441,0.0597043582076976)
--(axis cs:1442,0.0597043582076976)
--(axis cs:1443,0.0597043582076976)
--(axis cs:1444,0.0603774539902018)
--(axis cs:1445,0.060891309469787)
--(axis cs:1446,0.0610162266272898)
--(axis cs:1447,0.0610162266272898)
--(axis cs:1448,0.0610162266272898)
--(axis cs:1449,0.0613821130949213)
--(axis cs:1450,0.0617374943802101)
--(axis cs:1451,0.0622157726402547)
--(axis cs:1452,0.0629953589075927)
--(axis cs:1453,0.0629953589075927)
--(axis cs:1454,0.0629953589075927)
--(axis cs:1455,0.0629953589075927)
--(axis cs:1456,0.0629953589075927)
--(axis cs:1457,0.0629953589075927)
--(axis cs:1458,0.0629953589075927)
--(axis cs:1459,0.0629953589075927)
--(axis cs:1460,0.0629953589075927)
--(axis cs:1461,0.0629953589075927)
--(axis cs:1462,0.0629953589075927)
--(axis cs:1463,0.0629953589075927)
--(axis cs:1464,0.0629953589075927)
--(axis cs:1465,0.0629953589075927)
--(axis cs:1466,0.0629953589075927)
--(axis cs:1467,0.0629953589075927)
--(axis cs:1468,0.0629953589075927)
--(axis cs:1469,0.0629953589075927)
--(axis cs:1470,0.0629953589075927)
--(axis cs:1471,0.0629953589075927)
--(axis cs:1472,0.0629953589075927)
--(axis cs:1473,0.0629953589075927)
--(axis cs:1474,0.0629953589075927)
--(axis cs:1475,0.0629953589075927)
--(axis cs:1476,0.0629953589075927)
--(axis cs:1477,0.0629953589075927)
--(axis cs:1478,0.0629953589075927)
--(axis cs:1479,0.0629953589075927)
--(axis cs:1480,0.0629953589075927)
--(axis cs:1481,0.0629953589075927)
--(axis cs:1482,0.0629953589075927)
--(axis cs:1483,0.0629953589075927)
--(axis cs:1484,0.0629953589075927)
--(axis cs:1485,0.0629953589075927)
--(axis cs:1486,0.0629953589075927)
--(axis cs:1487,0.0629953589075927)
--(axis cs:1488,0.0629953589075927)
--(axis cs:1489,0.0629953589075927)
--(axis cs:1490,0.0629953589075927)
--(axis cs:1491,0.0629953589075927)
--(axis cs:1492,0.0629953589075927)
--(axis cs:1493,0.0634326676322975)
--(axis cs:1494,0.0638965205370872)
--(axis cs:1495,0.0648778151888024)
--(axis cs:1496,0.065321023863553)
--(axis cs:1497,0.0654566041078186)
--(axis cs:1498,0.0654698801538981)
--(axis cs:1499,0.0659107774816475)
--(axis cs:1500,0.0664616572928327)
--(axis cs:1501,0.0672847779855655)
--(axis cs:1502,0.067624952303951)
--(axis cs:1503,0.0682901757354085)
--(axis cs:1504,0.0683408017573452)
--(axis cs:1505,0.0683408017573452)
--(axis cs:1506,0.0683408017573452)
--(axis cs:1507,0.0683408017573452)
--(axis cs:1508,0.0683408017573452)
--(axis cs:1509,0.0683408017573452)
--(axis cs:1510,0.0683408017573452)
--(axis cs:1511,0.0683408017573452)
--(axis cs:1512,0.0683408017573452)
--(axis cs:1513,0.0683408017573452)
--(axis cs:1514,0.0683408017573452)
--(axis cs:1515,0.0683408017573452)
--(axis cs:1516,0.0683408017573452)
--(axis cs:1517,0.069346421547831)
--(axis cs:1518,0.069346421547831)
--(axis cs:1519,0.0697780062009149)
--(axis cs:1520,0.0703644052022595)
--(axis cs:1521,0.0703644052022595)
--(axis cs:1522,0.0703644052022595)
--(axis cs:1523,0.0703644052022595)
--(axis cs:1524,0.0710470948161286)
--(axis cs:1525,0.0710709691782422)
--(axis cs:1526,0.0710709691782422)
--(axis cs:1527,0.0714975628112025)
--(axis cs:1528,0.0714975628112025)
--(axis cs:1529,0.072645874861573)
--(axis cs:1530,0.0733459612618359)
--(axis cs:1531,0.0741597136674487)
--(axis cs:1532,0.0741597136674487)
--(axis cs:1533,0.0747053056537463)
--(axis cs:1534,0.0747053056537463)
--(axis cs:1535,0.0747053056537463)
--(axis cs:1536,0.0747053056537463)
--(axis cs:1537,0.0747053056537463)
--(axis cs:1538,0.0747053056537463)
--(axis cs:1539,0.0747053056537463)
--(axis cs:1540,0.0747053056537463)
--(axis cs:1541,0.0747053056537463)
--(axis cs:1542,0.0747053056537463)
--(axis cs:1543,0.0747053056537463)
--(axis cs:1544,0.0750443701694785)
--(axis cs:1545,0.0755677722556396)
--(axis cs:1546,0.0755811707983032)
--(axis cs:1547,0.0755907201324599)
--(axis cs:1548,0.0762183838056867)
--(axis cs:1549,0.0767194889343207)
--(axis cs:1550,0.0771853410202288)
--(axis cs:1551,0.0771853410202288)
--(axis cs:1552,0.0771853410202288)
--(axis cs:1553,0.0771853410202288)
--(axis cs:1554,0.0771853410202288)
--(axis cs:1555,0.0777766684393504)
--(axis cs:1556,0.0782487021566383)
--(axis cs:1557,0.0782487021566383)
--(axis cs:1558,0.0782487021566383)
--(axis cs:1559,0.0784588920498374)
--(axis cs:1560,0.0784588920498374)
--(axis cs:1561,0.0784588920498374)
--(axis cs:1562,0.0784588920498374)
--(axis cs:1563,0.0784588920498374)
--(axis cs:1564,0.0784588920498374)
--(axis cs:1565,0.0784588920498374)
--(axis cs:1566,0.0784588920498374)
--(axis cs:1567,0.0784588920498374)
--(axis cs:1568,0.0784588920498374)
--(axis cs:1569,0.0784588920498374)
--(axis cs:1570,0.0784588920498374)
--(axis cs:1571,0.0784588920498374)
--(axis cs:1572,0.0784588920498374)
--(axis cs:1573,0.0784588920498374)
--(axis cs:1574,0.0784588920498374)
--(axis cs:1575,0.0784588920498374)
--(axis cs:1576,0.0784588920498374)
--(axis cs:1577,0.0791485002613207)
--(axis cs:1578,0.0791485002613207)
--(axis cs:1579,0.0791485002613207)
--(axis cs:1580,0.0791485002613207)
--(axis cs:1581,0.0791485002613207)
--(axis cs:1582,0.0791485002613207)
--(axis cs:1583,0.0791485002613207)
--(axis cs:1584,0.0791485002613207)
--(axis cs:1585,0.0791485002613207)
--(axis cs:1586,0.0791485002613207)
--(axis cs:1587,0.0791485002613207)
--(axis cs:1588,0.0791485002613207)
--(axis cs:1589,0.0791485002613207)
--(axis cs:1590,0.0791485002613207)
--(axis cs:1591,0.0791485002613207)
--(axis cs:1592,0.0791485002613207)
--(axis cs:1593,0.0791485002613207)
--(axis cs:1594,0.0791485002613207)
--(axis cs:1595,0.0791485002613207)
--(axis cs:1596,0.0791485002613207)
--(axis cs:1597,0.0791485002613207)
--(axis cs:1598,0.0791485002613207)
--(axis cs:1599,0.0791485002613207)
--(axis cs:1600,0.0791485002613207)
--(axis cs:1601,0.0791485002613207)
--(axis cs:1602,0.0792007178946061)
--(axis cs:1603,0.0792007178946061)
--(axis cs:1604,0.0792007178946061)
--(axis cs:1605,0.0794198603464529)
--(axis cs:1606,0.0794198603464529)
--(axis cs:1607,0.0800215909854076)
--(axis cs:1608,0.0800215909854076)
--(axis cs:1609,0.0800215909854076)
--(axis cs:1610,0.0800215909854076)
--(axis cs:1611,0.0804059166794342)
--(axis cs:1612,0.0814672600967343)
--(axis cs:1613,0.0814672600967343)
--(axis cs:1614,0.0829665242073082)
--(axis cs:1615,0.0829665242073082)
--(axis cs:1616,0.0829665242073082)
--(axis cs:1617,0.0829665242073082)
--(axis cs:1618,0.0829665242073082)
--(axis cs:1619,0.0838623457110335)
--(axis cs:1620,0.0840260043079034)
--(axis cs:1621,0.0850551347944245)
--(axis cs:1622,0.0865995862661503)
--(axis cs:1623,0.0865995862661503)
--(axis cs:1624,0.0870200588929007)
--(axis cs:1625,0.0874381125170694)
--(axis cs:1626,0.0874381125170694)
--(axis cs:1627,0.0879845957452646)
--(axis cs:1628,0.0879845957452646)
--(axis cs:1629,0.0879845957452646)
--(axis cs:1630,0.0879845957452646)
--(axis cs:1631,0.0879845957452646)
--(axis cs:1632,0.0891771439782995)
--(axis cs:1633,0.0891771439782995)
--(axis cs:1634,0.0892879188546915)
--(axis cs:1635,0.0902874259272679)
--(axis cs:1636,0.0902874259272679)
--(axis cs:1637,0.0902874259272679)
--(axis cs:1638,0.0910299433884176)
--(axis cs:1639,0.0910299433884176)
--(axis cs:1640,0.0911069416074573)
--(axis cs:1641,0.0914002352902926)
--(axis cs:1642,0.0914002352902926)
--(axis cs:1643,0.0914002352902926)
--(axis cs:1644,0.0914002352902926)
--(axis cs:1645,0.0914002352902926)
--(axis cs:1646,0.0914002352902926)
--(axis cs:1647,0.0914002352902926)
--(axis cs:1648,0.0914002352902926)
--(axis cs:1649,0.0914002352902926)
--(axis cs:1650,0.0914002352902926)
--(axis cs:1651,0.0915662952867448)
--(axis cs:1652,0.0920675664895753)
--(axis cs:1653,0.0925858601521477)
--(axis cs:1654,0.0925858601521477)
--(axis cs:1655,0.0925858601521477)
--(axis cs:1656,0.0925858601521477)
--(axis cs:1657,0.0925858601521477)
--(axis cs:1658,0.0925858601521477)
--(axis cs:1659,0.0925858601521477)
--(axis cs:1660,0.0925858601521477)
--(axis cs:1661,0.0925858601521477)
--(axis cs:1662,0.0925858601521477)
--(axis cs:1663,0.0928752246955391)
--(axis cs:1664,0.0928752246955391)
--(axis cs:1665,0.0928752246955391)
--(axis cs:1666,0.0928752246955391)
--(axis cs:1667,0.0928752246955391)
--(axis cs:1668,0.0928752246955391)
--(axis cs:1669,0.0928752246955391)
--(axis cs:1670,0.0931243532018763)
--(axis cs:1671,0.0935252206823679)
--(axis cs:1672,0.0935252206823679)
--(axis cs:1673,0.0937790040256254)
--(axis cs:1674,0.0937790040256254)
--(axis cs:1675,0.0937790040256254)
--(axis cs:1676,0.0937790040256254)
--(axis cs:1677,0.0937790040256254)
--(axis cs:1678,0.0937790040256254)
--(axis cs:1679,0.0937790040256254)
--(axis cs:1680,0.0937790040256254)
--(axis cs:1681,0.0949391411590189)
--(axis cs:1682,0.0949391411590189)
--(axis cs:1683,0.0949391411590189)
--(axis cs:1684,0.0949391411590189)
--(axis cs:1685,0.0949391411590189)
--(axis cs:1686,0.0949391411590189)
--(axis cs:1687,0.0951099626802884)
--(axis cs:1688,0.0951099626802884)
--(axis cs:1689,0.0951512329588254)
--(axis cs:1690,0.0951512329588254)
--(axis cs:1691,0.0951512329588254)
--(axis cs:1692,0.0951512329588254)
--(axis cs:1693,0.0951512329588254)
--(axis cs:1694,0.0951512329588254)
--(axis cs:1695,0.0951512329588254)
--(axis cs:1696,0.0951512329588254)
--(axis cs:1697,0.0951512329588254)
--(axis cs:1698,0.0959091120979017)
--(axis cs:1699,0.096383754211274)
--(axis cs:1700,0.096383754211274)
--(axis cs:1701,0.096383754211274)
--(axis cs:1702,0.096383754211274)
--(axis cs:1703,0.096383754211274)
--(axis cs:1704,0.096383754211274)
--(axis cs:1705,0.096383754211274)
--(axis cs:1706,0.096383754211274)
--(axis cs:1707,0.096383754211274)
--(axis cs:1708,0.096383754211274)
--(axis cs:1709,0.096383754211274)
--(axis cs:1710,0.096383754211274)
--(axis cs:1711,0.096383754211274)
--(axis cs:1712,0.096383754211274)
--(axis cs:1713,0.096383754211274)
--(axis cs:1714,0.096383754211274)
--(axis cs:1715,0.096383754211274)
--(axis cs:1716,0.096383754211274)
--(axis cs:1717,0.096383754211274)
--(axis cs:1718,0.096383754211274)
--(axis cs:1719,0.096383754211274)
--(axis cs:1720,0.096383754211274)
--(axis cs:1721,0.096383754211274)
--(axis cs:1722,0.0967804452234725)
--(axis cs:1723,0.0974078369201779)
--(axis cs:1724,0.0978442506708145)
--(axis cs:1725,0.0978442506708145)
--(axis cs:1726,0.0978442506708145)
--(axis cs:1727,0.0978442506708145)
--(axis cs:1728,0.0981923710153737)
--(axis cs:1729,0.0982286454556654)
--(axis cs:1730,0.0987606811276936)
--(axis cs:1731,0.0998729938144061)
--(axis cs:1732,0.0998729938144061)
--(axis cs:1733,0.0998738384230017)
--(axis cs:1734,0.100524935666828)
--(axis cs:1735,0.100524935666828)
--(axis cs:1736,0.100524935666828)
--(axis cs:1737,0.100524935666828)
--(axis cs:1738,0.100524935666828)
--(axis cs:1739,0.100524935666828)
--(axis cs:1740,0.100524935666828)
--(axis cs:1741,0.100524935666828)
--(axis cs:1742,0.100524935666828)
--(axis cs:1743,0.100524935666828)
--(axis cs:1744,0.100524935666828)
--(axis cs:1745,0.100937172613647)
--(axis cs:1746,0.101070824537083)
--(axis cs:1747,0.101070824537083)
--(axis cs:1748,0.101070824537083)
--(axis cs:1749,0.101070824537083)
--(axis cs:1750,0.101070824537083)
--(axis cs:1751,0.101070824537083)
--(axis cs:1752,0.101070824537083)
--(axis cs:1753,0.101070824537083)
--(axis cs:1754,0.101070824537083)
--(axis cs:1755,0.101070824537083)
--(axis cs:1756,0.101070824537083)
--(axis cs:1757,0.101070824537083)
--(axis cs:1758,0.101070824537083)
--(axis cs:1759,0.101070824537083)
--(axis cs:1760,0.101070824537083)
--(axis cs:1761,0.101070824537083)
--(axis cs:1762,0.101070824537083)
--(axis cs:1763,0.101070824537083)
--(axis cs:1764,0.101070824537083)
--(axis cs:1765,0.10157583723688)
--(axis cs:1766,0.10166667001328)
--(axis cs:1767,0.102017315809041)
--(axis cs:1768,0.102017315809041)
--(axis cs:1769,0.102017315809041)
--(axis cs:1770,0.102017315809041)
--(axis cs:1771,0.102017315809041)
--(axis cs:1772,0.102017315809041)
--(axis cs:1773,0.102017315809041)
--(axis cs:1774,0.102017315809041)
--(axis cs:1775,0.102017315809041)
--(axis cs:1776,0.102017315809041)
--(axis cs:1777,0.102017315809041)
--(axis cs:1778,0.102017315809041)
--(axis cs:1779,0.102017315809041)
--(axis cs:1780,0.102017315809041)
--(axis cs:1781,0.102017315809041)
--(axis cs:1782,0.102017315809041)
--(axis cs:1783,0.102017315809041)
--(axis cs:1784,0.102017315809041)
--(axis cs:1785,0.102017315809041)
--(axis cs:1786,0.102017315809041)
--(axis cs:1787,0.102017315809041)
--(axis cs:1788,0.102017315809041)
--(axis cs:1789,0.102017315809041)
--(axis cs:1790,0.102017315809041)
--(axis cs:1791,0.102017315809041)
--(axis cs:1792,0.102017315809041)
--(axis cs:1793,0.102370650970717)
--(axis cs:1794,0.102370650970717)
--(axis cs:1795,0.102370650970717)
--(axis cs:1796,0.102370650970717)
--(axis cs:1797,0.102370650970717)
--(axis cs:1798,0.103337241183732)
--(axis cs:1799,0.103337241183732)
--(axis cs:1800,0.103739581027691)
--(axis cs:1801,0.104284683531335)
--(axis cs:1802,0.104284683531335)
--(axis cs:1803,0.104427705876772)
--(axis cs:1804,0.104469781515388)
--(axis cs:1805,0.104764998019269)
--(axis cs:1806,0.104796207191298)
--(axis cs:1807,0.104821747207289)
--(axis cs:1808,0.105241255366077)
--(axis cs:1809,0.105241255366077)
--(axis cs:1810,0.105241255366077)
--(axis cs:1811,0.105241255366077)
--(axis cs:1812,0.105241255366077)
--(axis cs:1813,0.106162873849693)
--(axis cs:1814,0.106569430971719)
--(axis cs:1815,0.106569430971719)
--(axis cs:1816,0.106569430971719)
--(axis cs:1817,0.107055045633546)
--(axis cs:1818,0.107055045633546)
--(axis cs:1819,0.107055045633546)
--(axis cs:1820,0.107055045633546)
--(axis cs:1821,0.107055045633546)
--(axis cs:1822,0.108079229604524)
--(axis cs:1823,0.108079229604524)
--(axis cs:1824,0.108079229604524)
--(axis cs:1825,0.108079229604524)
--(axis cs:1826,0.108079229604524)
--(axis cs:1827,0.108079229604524)
--(axis cs:1828,0.108079229604524)
--(axis cs:1829,0.108079229604524)
--(axis cs:1830,0.108079229604524)
--(axis cs:1831,0.108079229604524)
--(axis cs:1832,0.108079229604524)
--(axis cs:1833,0.108079229604524)
--(axis cs:1834,0.108079229604524)
--(axis cs:1835,0.108079229604524)
--(axis cs:1836,0.108079229604524)
--(axis cs:1837,0.108079229604524)
--(axis cs:1838,0.108971232147817)
--(axis cs:1839,0.108971232147817)
--(axis cs:1840,0.108971232147817)
--(axis cs:1841,0.108971232147817)
--(axis cs:1842,0.108971232147817)
--(axis cs:1843,0.108971232147817)
--(axis cs:1844,0.108971232147817)
--(axis cs:1845,0.108971232147817)
--(axis cs:1846,0.109083006506488)
--(axis cs:1847,0.109083006506488)
--(axis cs:1848,0.109083006506488)
--(axis cs:1849,0.109083006506488)
--(axis cs:1850,0.109083006506488)
--(axis cs:1851,0.109213723280982)
--(axis cs:1852,0.109598262484302)
--(axis cs:1853,0.109878251371315)
--(axis cs:1854,0.109878251371315)
--(axis cs:1855,0.110270042203923)
--(axis cs:1856,0.110270042203923)
--(axis cs:1857,0.110270042203923)
--(axis cs:1858,0.110270042203923)
--(axis cs:1859,0.110270042203923)
--(axis cs:1860,0.110270042203923)
--(axis cs:1861,0.110270042203923)
--(axis cs:1862,0.110270042203923)
--(axis cs:1863,0.110270042203923)
--(axis cs:1864,0.110270042203923)
--(axis cs:1865,0.111418513157634)
--(axis cs:1866,0.111418513157634)
--(axis cs:1867,0.112143644822372)
--(axis cs:1868,0.113475914253889)
--(axis cs:1869,0.113475914253889)
--(axis cs:1870,0.113475914253889)
--(axis cs:1871,0.113475914253889)
--(axis cs:1872,0.113475914253889)
--(axis cs:1873,0.113475914253889)
--(axis cs:1874,0.114110516691225)
--(axis cs:1875,0.114110516691225)
--(axis cs:1876,0.114110516691225)
--(axis cs:1877,0.114110516691225)
--(axis cs:1878,0.114110516691225)
--(axis cs:1879,0.114110516691225)
--(axis cs:1880,0.114110516691225)
--(axis cs:1881,0.114110516691225)
--(axis cs:1882,0.114110516691225)
--(axis cs:1883,0.114110516691225)
--(axis cs:1884,0.114110516691225)
--(axis cs:1885,0.114110516691225)
--(axis cs:1886,0.114110516691225)
--(axis cs:1887,0.114110516691225)
--(axis cs:1888,0.114110516691225)
--(axis cs:1889,0.114110516691225)
--(axis cs:1890,0.114110516691225)
--(axis cs:1891,0.114110516691225)
--(axis cs:1892,0.114110516691225)
--(axis cs:1893,0.114110516691225)
--(axis cs:1894,0.114110516691225)
--(axis cs:1895,0.114110516691225)
--(axis cs:1896,0.114110516691225)
--(axis cs:1897,0.114110516691225)
--(axis cs:1898,0.114110516691225)
--(axis cs:1899,0.114110516691225)
--(axis cs:1900,0.114110516691225)
--(axis cs:1901,0.114110516691225)
--(axis cs:1902,0.114110516691225)
--(axis cs:1903,0.114385210131342)
--(axis cs:1904,0.114999112538668)
--(axis cs:1905,0.115555894755892)
--(axis cs:1906,0.115555894755892)
--(axis cs:1907,0.115555894755892)
--(axis cs:1908,0.115555894755892)
--(axis cs:1909,0.115555894755892)
--(axis cs:1910,0.115555894755892)
--(axis cs:1911,0.115555894755892)
--(axis cs:1912,0.115986503491151)
--(axis cs:1913,0.116265978592372)
--(axis cs:1914,0.116832977679453)
--(axis cs:1915,0.116832977679453)
--(axis cs:1916,0.116832977679453)
--(axis cs:1917,0.116832977679453)
--(axis cs:1918,0.11684199219783)
--(axis cs:1919,0.11684199219783)
--(axis cs:1920,0.11684199219783)
--(axis cs:1921,0.11684199219783)
--(axis cs:1922,0.116943904503383)
--(axis cs:1923,0.11717162473328)
--(axis cs:1924,0.118143823202215)
--(axis cs:1925,0.118143823202215)
--(axis cs:1926,0.118280896495705)
--(axis cs:1927,0.118536924850964)
--(axis cs:1928,0.11918301247012)
--(axis cs:1929,0.11918301247012)
--(axis cs:1930,0.11918301247012)
--(axis cs:1931,0.11918301247012)
--(axis cs:1932,0.11918301247012)
--(axis cs:1933,0.11918301247012)
--(axis cs:1934,0.11918301247012)
--(axis cs:1935,0.11918301247012)
--(axis cs:1936,0.120443801258222)
--(axis cs:1937,0.120443801258222)
--(axis cs:1938,0.12053965663729)
--(axis cs:1939,0.120715186888201)
--(axis cs:1940,0.121046653181265)
--(axis cs:1941,0.121667195424932)
--(axis cs:1942,0.122305021428368)
--(axis cs:1943,0.123096096374528)
--(axis cs:1944,0.123225381663867)
--(axis cs:1945,0.123315762009413)
--(axis cs:1946,0.12435881379849)
--(axis cs:1947,0.124509914886815)
--(axis cs:1948,0.12473385544888)
--(axis cs:1949,0.12533519341883)
--(axis cs:1950,0.12533519341883)
--(axis cs:1951,0.12533519341883)
--(axis cs:1952,0.12533519341883)
--(axis cs:1953,0.12533519341883)
--(axis cs:1954,0.125389517283409)
--(axis cs:1955,0.125670786143212)
--(axis cs:1956,0.125670786143212)
--(axis cs:1957,0.125670786143212)
--(axis cs:1958,0.125670786143212)
--(axis cs:1959,0.125670786143212)
--(axis cs:1960,0.125670786143212)
--(axis cs:1961,0.126344322230612)
--(axis cs:1962,0.126704589135786)
--(axis cs:1963,0.127231302100672)
--(axis cs:1964,0.127490450462328)
--(axis cs:1965,0.128157405927346)
--(axis cs:1966,0.128448479986063)
--(axis cs:1967,0.128580676157545)
--(axis cs:1968,0.129360815827212)
--(axis cs:1969,0.12950289554994)
--(axis cs:1970,0.130345055553628)
--(axis cs:1971,0.130624820470682)
--(axis cs:1972,0.130624820470682)
--(axis cs:1973,0.130624820470682)
--(axis cs:1974,0.130624820470682)
--(axis cs:1975,0.130624820470682)
--(axis cs:1976,0.130624820470682)
--(axis cs:1977,0.130829918873623)
--(axis cs:1978,0.131083277036453)
--(axis cs:1979,0.131102881277783)
--(axis cs:1980,0.131102881277783)
--(axis cs:1981,0.131102881277783)
--(axis cs:1982,0.131102881277783)
--(axis cs:1983,0.131102881277783)
--(axis cs:1984,0.131102881277783)
--(axis cs:1985,0.131102881277783)
--(axis cs:1986,0.131102881277783)
--(axis cs:1987,0.131102881277783)
--(axis cs:1988,0.131102881277783)
--(axis cs:1989,0.131102881277783)
--(axis cs:1990,0.131202384196172)
--(axis cs:1991,0.132257998163512)
--(axis cs:1992,0.132257998163512)
--(axis cs:1993,0.132257998163512)
--(axis cs:1994,0.132257998163512)
--(axis cs:1995,0.132257998163512)
--(axis cs:1996,0.132398339164927)
--(axis cs:1997,0.132441799383051)
--(axis cs:1998,0.132441799383051)
--(axis cs:1999,0.132441799383051)
--(axis cs:2000,0.132441799383051)
--(axis cs:2000,0.184416725381449)
--(axis cs:2000,0.184416725381449)
--(axis cs:1999,0.184416725381449)
--(axis cs:1998,0.184416725381449)
--(axis cs:1997,0.184416725381449)
--(axis cs:1996,0.184416725381449)
--(axis cs:1995,0.184416725381449)
--(axis cs:1994,0.184416725381449)
--(axis cs:1993,0.184416725381449)
--(axis cs:1992,0.184416725381449)
--(axis cs:1991,0.184416725381449)
--(axis cs:1990,0.184416725381449)
--(axis cs:1989,0.184416725381449)
--(axis cs:1988,0.184416725381449)
--(axis cs:1987,0.184416725381449)
--(axis cs:1986,0.184416725381449)
--(axis cs:1985,0.184416725381449)
--(axis cs:1984,0.184416725381449)
--(axis cs:1983,0.184416725381449)
--(axis cs:1982,0.184416725381449)
--(axis cs:1981,0.184416725381449)
--(axis cs:1980,0.184416725381449)
--(axis cs:1979,0.184416725381449)
--(axis cs:1978,0.184416725381449)
--(axis cs:1977,0.184416725381449)
--(axis cs:1976,0.184416725381449)
--(axis cs:1975,0.184416725381449)
--(axis cs:1974,0.184416725381449)
--(axis cs:1973,0.184416725381449)
--(axis cs:1972,0.184416725381449)
--(axis cs:1971,0.184416725381449)
--(axis cs:1970,0.184416725381449)
--(axis cs:1969,0.184416725381449)
--(axis cs:1968,0.184416725381449)
--(axis cs:1967,0.184416725381449)
--(axis cs:1966,0.184416725381449)
--(axis cs:1965,0.184416725381449)
--(axis cs:1964,0.184416725381449)
--(axis cs:1963,0.184416725381449)
--(axis cs:1962,0.184416725381449)
--(axis cs:1961,0.184416725381449)
--(axis cs:1960,0.184416725381449)
--(axis cs:1959,0.184416725381449)
--(axis cs:1958,0.184416725381449)
--(axis cs:1957,0.184416725381449)
--(axis cs:1956,0.184416725381449)
--(axis cs:1955,0.184416725381449)
--(axis cs:1954,0.184416725381449)
--(axis cs:1953,0.184416725381449)
--(axis cs:1952,0.184416725381449)
--(axis cs:1951,0.184416725381449)
--(axis cs:1950,0.184416725381449)
--(axis cs:1949,0.184416725381449)
--(axis cs:1948,0.184416725381449)
--(axis cs:1947,0.184416725381449)
--(axis cs:1946,0.184416725381449)
--(axis cs:1945,0.184416725381449)
--(axis cs:1944,0.184416725381449)
--(axis cs:1943,0.184416725381449)
--(axis cs:1942,0.184416725381449)
--(axis cs:1941,0.184416725381449)
--(axis cs:1940,0.184416725381449)
--(axis cs:1939,0.184416725381449)
--(axis cs:1938,0.184416725381449)
--(axis cs:1937,0.184416725381449)
--(axis cs:1936,0.184416725381449)
--(axis cs:1935,0.184416725381449)
--(axis cs:1934,0.184416725381449)
--(axis cs:1933,0.184416725381449)
--(axis cs:1932,0.184416725381449)
--(axis cs:1931,0.184416725381449)
--(axis cs:1930,0.184416725381449)
--(axis cs:1929,0.184416725381449)
--(axis cs:1928,0.184416725381449)
--(axis cs:1927,0.184416725381449)
--(axis cs:1926,0.184416725381449)
--(axis cs:1925,0.184416725381449)
--(axis cs:1924,0.184416725381449)
--(axis cs:1923,0.184416725381449)
--(axis cs:1922,0.184416725381449)
--(axis cs:1921,0.184416725381449)
--(axis cs:1920,0.184416725381449)
--(axis cs:1919,0.184416725381449)
--(axis cs:1918,0.184416725381449)
--(axis cs:1917,0.184416725381449)
--(axis cs:1916,0.184416725381449)
--(axis cs:1915,0.184416725381449)
--(axis cs:1914,0.184416725381449)
--(axis cs:1913,0.184416725381449)
--(axis cs:1912,0.184416725381449)
--(axis cs:1911,0.184416725381449)
--(axis cs:1910,0.184416725381449)
--(axis cs:1909,0.184416725381449)
--(axis cs:1908,0.184416725381449)
--(axis cs:1907,0.184416725381449)
--(axis cs:1906,0.184416725381449)
--(axis cs:1905,0.184416725381449)
--(axis cs:1904,0.184416725381449)
--(axis cs:1903,0.184416725381449)
--(axis cs:1902,0.184416725381449)
--(axis cs:1901,0.184416725381449)
--(axis cs:1900,0.184416725381449)
--(axis cs:1899,0.184416725381449)
--(axis cs:1898,0.184416725381449)
--(axis cs:1897,0.184416725381449)
--(axis cs:1896,0.184416725381449)
--(axis cs:1895,0.184416725381449)
--(axis cs:1894,0.184416725381449)
--(axis cs:1893,0.184416725381449)
--(axis cs:1892,0.184416725381449)
--(axis cs:1891,0.184416725381449)
--(axis cs:1890,0.184416725381449)
--(axis cs:1889,0.184416725381449)
--(axis cs:1888,0.184416725381449)
--(axis cs:1887,0.184416725381449)
--(axis cs:1886,0.184416725381449)
--(axis cs:1885,0.184416725381449)
--(axis cs:1884,0.184416725381449)
--(axis cs:1883,0.184416725381449)
--(axis cs:1882,0.184416725381449)
--(axis cs:1881,0.184416725381449)
--(axis cs:1880,0.184416725381449)
--(axis cs:1879,0.184416725381449)
--(axis cs:1878,0.184416725381449)
--(axis cs:1877,0.184416725381449)
--(axis cs:1876,0.184416725381449)
--(axis cs:1875,0.184416725381449)
--(axis cs:1874,0.184416725381449)
--(axis cs:1873,0.184416725381449)
--(axis cs:1872,0.184416725381449)
--(axis cs:1871,0.184416725381449)
--(axis cs:1870,0.184416725381449)
--(axis cs:1869,0.184416725381449)
--(axis cs:1868,0.184416725381449)
--(axis cs:1867,0.184416725381449)
--(axis cs:1866,0.184416725381449)
--(axis cs:1865,0.184416725381449)
--(axis cs:1864,0.184416725381449)
--(axis cs:1863,0.184416725381449)
--(axis cs:1862,0.184416725381449)
--(axis cs:1861,0.184416725381449)
--(axis cs:1860,0.184416725381449)
--(axis cs:1859,0.184416725381449)
--(axis cs:1858,0.184416725381449)
--(axis cs:1857,0.184416725381449)
--(axis cs:1856,0.184416725381449)
--(axis cs:1855,0.184416725381449)
--(axis cs:1854,0.184416725381449)
--(axis cs:1853,0.184416725381449)
--(axis cs:1852,0.184416725381449)
--(axis cs:1851,0.184416725381449)
--(axis cs:1850,0.184416725381449)
--(axis cs:1849,0.184416725381449)
--(axis cs:1848,0.184416725381449)
--(axis cs:1847,0.184416725381449)
--(axis cs:1846,0.184416725381449)
--(axis cs:1845,0.184416725381449)
--(axis cs:1844,0.184416725381449)
--(axis cs:1843,0.184416725381449)
--(axis cs:1842,0.184416725381449)
--(axis cs:1841,0.184416725381449)
--(axis cs:1840,0.184416725381449)
--(axis cs:1839,0.184416725381449)
--(axis cs:1838,0.184416725381449)
--(axis cs:1837,0.184416725381449)
--(axis cs:1836,0.184416725381449)
--(axis cs:1835,0.184416725381449)
--(axis cs:1834,0.184416725381449)
--(axis cs:1833,0.184416725381449)
--(axis cs:1832,0.184416725381449)
--(axis cs:1831,0.184416725381449)
--(axis cs:1830,0.184416725381449)
--(axis cs:1829,0.184416725381449)
--(axis cs:1828,0.184416725381449)
--(axis cs:1827,0.184416725381449)
--(axis cs:1826,0.184416725381449)
--(axis cs:1825,0.184416725381449)
--(axis cs:1824,0.184416725381449)
--(axis cs:1823,0.184416725381449)
--(axis cs:1822,0.184416725381449)
--(axis cs:1821,0.184416725381449)
--(axis cs:1820,0.184416725381449)
--(axis cs:1819,0.184416725381449)
--(axis cs:1818,0.184416725381449)
--(axis cs:1817,0.184416725381449)
--(axis cs:1816,0.184416725381449)
--(axis cs:1815,0.184416725381449)
--(axis cs:1814,0.184416725381449)
--(axis cs:1813,0.184416725381449)
--(axis cs:1812,0.184416725381449)
--(axis cs:1811,0.184416725381449)
--(axis cs:1810,0.184416725381449)
--(axis cs:1809,0.184416725381449)
--(axis cs:1808,0.184416725381449)
--(axis cs:1807,0.184416725381449)
--(axis cs:1806,0.184416725381449)
--(axis cs:1805,0.184416725381449)
--(axis cs:1804,0.184416725381449)
--(axis cs:1803,0.184416725381449)
--(axis cs:1802,0.184416725381449)
--(axis cs:1801,0.184416725381449)
--(axis cs:1800,0.184416725381449)
--(axis cs:1799,0.184416725381449)
--(axis cs:1798,0.184416725381449)
--(axis cs:1797,0.184416725381449)
--(axis cs:1796,0.184416725381449)
--(axis cs:1795,0.184416725381449)
--(axis cs:1794,0.184416725381449)
--(axis cs:1793,0.184416725381449)
--(axis cs:1792,0.184416725381449)
--(axis cs:1791,0.184416725381449)
--(axis cs:1790,0.184416725381449)
--(axis cs:1789,0.184416725381449)
--(axis cs:1788,0.184416725381449)
--(axis cs:1787,0.184416725381449)
--(axis cs:1786,0.184416725381449)
--(axis cs:1785,0.184416725381449)
--(axis cs:1784,0.184416725381449)
--(axis cs:1783,0.184416725381449)
--(axis cs:1782,0.184416725381449)
--(axis cs:1781,0.184416725381449)
--(axis cs:1780,0.184416725381449)
--(axis cs:1779,0.184416725381449)
--(axis cs:1778,0.184416725381449)
--(axis cs:1777,0.184416725381449)
--(axis cs:1776,0.184416725381449)
--(axis cs:1775,0.184416725381449)
--(axis cs:1774,0.184416725381449)
--(axis cs:1773,0.184416725381449)
--(axis cs:1772,0.184416725381449)
--(axis cs:1771,0.184416725381449)
--(axis cs:1770,0.184416725381449)
--(axis cs:1769,0.184416725381449)
--(axis cs:1768,0.184416725381449)
--(axis cs:1767,0.184416725381449)
--(axis cs:1766,0.184416725381449)
--(axis cs:1765,0.184416725381449)
--(axis cs:1764,0.184416725381449)
--(axis cs:1763,0.184416725381449)
--(axis cs:1762,0.184416725381449)
--(axis cs:1761,0.184416725381449)
--(axis cs:1760,0.184416725381449)
--(axis cs:1759,0.184416725381449)
--(axis cs:1758,0.184416725381449)
--(axis cs:1757,0.184416725381449)
--(axis cs:1756,0.184416725381449)
--(axis cs:1755,0.184416725381449)
--(axis cs:1754,0.184416725381449)
--(axis cs:1753,0.184416725381449)
--(axis cs:1752,0.184416725381449)
--(axis cs:1751,0.184416725381449)
--(axis cs:1750,0.184416725381449)
--(axis cs:1749,0.184416725381449)
--(axis cs:1748,0.184416725381449)
--(axis cs:1747,0.184416725381449)
--(axis cs:1746,0.184416725381449)
--(axis cs:1745,0.184416725381449)
--(axis cs:1744,0.184416725381449)
--(axis cs:1743,0.184416725381449)
--(axis cs:1742,0.184416725381449)
--(axis cs:1741,0.184416725381449)
--(axis cs:1740,0.184416725381449)
--(axis cs:1739,0.184416725381449)
--(axis cs:1738,0.184416725381449)
--(axis cs:1737,0.184416725381449)
--(axis cs:1736,0.184416725381449)
--(axis cs:1735,0.184416725381449)
--(axis cs:1734,0.184416725381449)
--(axis cs:1733,0.184416725381449)
--(axis cs:1732,0.184416725381449)
--(axis cs:1731,0.184416725381449)
--(axis cs:1730,0.184416725381449)
--(axis cs:1729,0.184416725381449)
--(axis cs:1728,0.184416725381449)
--(axis cs:1727,0.184416725381449)
--(axis cs:1726,0.184416725381449)
--(axis cs:1725,0.184416725381449)
--(axis cs:1724,0.184416725381449)
--(axis cs:1723,0.184416725381449)
--(axis cs:1722,0.184416725381449)
--(axis cs:1721,0.184416725381449)
--(axis cs:1720,0.184416725381449)
--(axis cs:1719,0.184416725381449)
--(axis cs:1718,0.184416725381449)
--(axis cs:1717,0.184416725381449)
--(axis cs:1716,0.184416725381449)
--(axis cs:1715,0.184416725381449)
--(axis cs:1714,0.184416725381449)
--(axis cs:1713,0.184416725381449)
--(axis cs:1712,0.184416725381449)
--(axis cs:1711,0.184416725381449)
--(axis cs:1710,0.184416725381449)
--(axis cs:1709,0.184416725381449)
--(axis cs:1708,0.184416725381449)
--(axis cs:1707,0.184416725381449)
--(axis cs:1706,0.184416725381449)
--(axis cs:1705,0.184416725381449)
--(axis cs:1704,0.184416725381449)
--(axis cs:1703,0.184416725381449)
--(axis cs:1702,0.184416725381449)
--(axis cs:1701,0.184416725381449)
--(axis cs:1700,0.184416725381449)
--(axis cs:1699,0.184416725381449)
--(axis cs:1698,0.184416725381449)
--(axis cs:1697,0.184416725381449)
--(axis cs:1696,0.184416725381449)
--(axis cs:1695,0.184416725381449)
--(axis cs:1694,0.184416725381449)
--(axis cs:1693,0.184416725381449)
--(axis cs:1692,0.184416725381449)
--(axis cs:1691,0.184416725381449)
--(axis cs:1690,0.184416725381449)
--(axis cs:1689,0.184416725381449)
--(axis cs:1688,0.184416725381449)
--(axis cs:1687,0.184416725381449)
--(axis cs:1686,0.184416725381449)
--(axis cs:1685,0.184416725381449)
--(axis cs:1684,0.184416725381449)
--(axis cs:1683,0.184416725381449)
--(axis cs:1682,0.184416725381449)
--(axis cs:1681,0.184416725381449)
--(axis cs:1680,0.184416725381449)
--(axis cs:1679,0.184416725381449)
--(axis cs:1678,0.184416725381449)
--(axis cs:1677,0.184416725381449)
--(axis cs:1676,0.184416725381449)
--(axis cs:1675,0.184416725381449)
--(axis cs:1674,0.184416725381449)
--(axis cs:1673,0.184416725381449)
--(axis cs:1672,0.184416725381449)
--(axis cs:1671,0.184416725381449)
--(axis cs:1670,0.184416725381449)
--(axis cs:1669,0.184416725381449)
--(axis cs:1668,0.184416725381449)
--(axis cs:1667,0.184416725381449)
--(axis cs:1666,0.184416725381449)
--(axis cs:1665,0.184416725381449)
--(axis cs:1664,0.184416725381449)
--(axis cs:1663,0.184416725381449)
--(axis cs:1662,0.184416725381449)
--(axis cs:1661,0.184416725381449)
--(axis cs:1660,0.184416725381449)
--(axis cs:1659,0.184416725381449)
--(axis cs:1658,0.184416725381449)
--(axis cs:1657,0.184416725381449)
--(axis cs:1656,0.184416725381449)
--(axis cs:1655,0.184416725381449)
--(axis cs:1654,0.184416725381449)
--(axis cs:1653,0.184416725381449)
--(axis cs:1652,0.184416725381449)
--(axis cs:1651,0.184416725381449)
--(axis cs:1650,0.184416725381449)
--(axis cs:1649,0.184416725381449)
--(axis cs:1648,0.184416725381449)
--(axis cs:1647,0.184416725381449)
--(axis cs:1646,0.184416725381449)
--(axis cs:1645,0.184416725381449)
--(axis cs:1644,0.184416725381449)
--(axis cs:1643,0.184416725381449)
--(axis cs:1642,0.184416725381449)
--(axis cs:1641,0.184416725381449)
--(axis cs:1640,0.184416725381449)
--(axis cs:1639,0.184416725381449)
--(axis cs:1638,0.184416725381449)
--(axis cs:1637,0.184416725381449)
--(axis cs:1636,0.184416725381449)
--(axis cs:1635,0.184416725381449)
--(axis cs:1634,0.184416725381449)
--(axis cs:1633,0.184416725381449)
--(axis cs:1632,0.184416725381449)
--(axis cs:1631,0.184416725381449)
--(axis cs:1630,0.184416725381449)
--(axis cs:1629,0.184416725381449)
--(axis cs:1628,0.184416725381449)
--(axis cs:1627,0.184416725381449)
--(axis cs:1626,0.184416725381449)
--(axis cs:1625,0.184416725381449)
--(axis cs:1624,0.184416725381449)
--(axis cs:1623,0.184416725381449)
--(axis cs:1622,0.184416725381449)
--(axis cs:1621,0.184416725381449)
--(axis cs:1620,0.184416725381449)
--(axis cs:1619,0.184416725381449)
--(axis cs:1618,0.184416725381449)
--(axis cs:1617,0.184416725381449)
--(axis cs:1616,0.184416725381449)
--(axis cs:1615,0.184416725381449)
--(axis cs:1614,0.184416725381449)
--(axis cs:1613,0.184416725381449)
--(axis cs:1612,0.184416725381449)
--(axis cs:1611,0.184416725381449)
--(axis cs:1610,0.184416725381449)
--(axis cs:1609,0.184416725381449)
--(axis cs:1608,0.184416725381449)
--(axis cs:1607,0.184416725381449)
--(axis cs:1606,0.184416725381449)
--(axis cs:1605,0.184416725381449)
--(axis cs:1604,0.184416725381449)
--(axis cs:1603,0.184416725381449)
--(axis cs:1602,0.184416725381449)
--(axis cs:1601,0.184416725381449)
--(axis cs:1600,0.184416725381449)
--(axis cs:1599,0.184416725381449)
--(axis cs:1598,0.184416725381449)
--(axis cs:1597,0.184416725381449)
--(axis cs:1596,0.184416725381449)
--(axis cs:1595,0.184416725381449)
--(axis cs:1594,0.184416725381449)
--(axis cs:1593,0.184416725381449)
--(axis cs:1592,0.184416725381449)
--(axis cs:1591,0.184416725381449)
--(axis cs:1590,0.184416725381449)
--(axis cs:1589,0.184416725381449)
--(axis cs:1588,0.184416725381449)
--(axis cs:1587,0.184416725381449)
--(axis cs:1586,0.184416725381449)
--(axis cs:1585,0.184416725381449)
--(axis cs:1584,0.184416725381449)
--(axis cs:1583,0.184416725381449)
--(axis cs:1582,0.184416725381449)
--(axis cs:1581,0.184416725381449)
--(axis cs:1580,0.184416725381449)
--(axis cs:1579,0.184416725381449)
--(axis cs:1578,0.184416725381449)
--(axis cs:1577,0.184416725381449)
--(axis cs:1576,0.184416725381449)
--(axis cs:1575,0.184416725381449)
--(axis cs:1574,0.184416725381449)
--(axis cs:1573,0.184416725381449)
--(axis cs:1572,0.184416725381449)
--(axis cs:1571,0.184416725381449)
--(axis cs:1570,0.184416725381449)
--(axis cs:1569,0.184416725381449)
--(axis cs:1568,0.184416725381449)
--(axis cs:1567,0.184416725381449)
--(axis cs:1566,0.184416725381449)
--(axis cs:1565,0.184416725381449)
--(axis cs:1564,0.184416725381449)
--(axis cs:1563,0.184416725381449)
--(axis cs:1562,0.184416725381449)
--(axis cs:1561,0.184416725381449)
--(axis cs:1560,0.184416725381449)
--(axis cs:1559,0.184416725381449)
--(axis cs:1558,0.184416725381449)
--(axis cs:1557,0.184416725381449)
--(axis cs:1556,0.184416725381449)
--(axis cs:1555,0.184416725381449)
--(axis cs:1554,0.184416725381449)
--(axis cs:1553,0.184416725381449)
--(axis cs:1552,0.184416725381449)
--(axis cs:1551,0.184416725381449)
--(axis cs:1550,0.184416725381449)
--(axis cs:1549,0.184416725381449)
--(axis cs:1548,0.184416725381449)
--(axis cs:1547,0.184416725381449)
--(axis cs:1546,0.184416725381449)
--(axis cs:1545,0.184416725381449)
--(axis cs:1544,0.184416725381449)
--(axis cs:1543,0.184416725381449)
--(axis cs:1542,0.184416725381449)
--(axis cs:1541,0.184416725381449)
--(axis cs:1540,0.184416725381449)
--(axis cs:1539,0.184416725381449)
--(axis cs:1538,0.184416725381449)
--(axis cs:1537,0.184416725381449)
--(axis cs:1536,0.184416725381449)
--(axis cs:1535,0.184416725381449)
--(axis cs:1534,0.184416725381449)
--(axis cs:1533,0.184416725381449)
--(axis cs:1532,0.184416725381449)
--(axis cs:1531,0.184416725381449)
--(axis cs:1530,0.184416725381449)
--(axis cs:1529,0.184416725381449)
--(axis cs:1528,0.184416725381449)
--(axis cs:1527,0.184416725381449)
--(axis cs:1526,0.184416725381449)
--(axis cs:1525,0.184416725381449)
--(axis cs:1524,0.184416725381449)
--(axis cs:1523,0.184416725381449)
--(axis cs:1522,0.184416725381449)
--(axis cs:1521,0.184416725381449)
--(axis cs:1520,0.184416725381449)
--(axis cs:1519,0.184416725381449)
--(axis cs:1518,0.184416725381449)
--(axis cs:1517,0.184416725381449)
--(axis cs:1516,0.184416725381449)
--(axis cs:1515,0.184416725381449)
--(axis cs:1514,0.184416725381449)
--(axis cs:1513,0.184416725381449)
--(axis cs:1512,0.184416725381449)
--(axis cs:1511,0.184416725381449)
--(axis cs:1510,0.184416725381449)
--(axis cs:1509,0.184416725381449)
--(axis cs:1508,0.184416725381449)
--(axis cs:1507,0.184416725381449)
--(axis cs:1506,0.184416725381449)
--(axis cs:1505,0.184416725381449)
--(axis cs:1504,0.184416725381449)
--(axis cs:1503,0.184416725381449)
--(axis cs:1502,0.184416725381449)
--(axis cs:1501,0.184416725381449)
--(axis cs:1500,0.184416725381449)
--(axis cs:1499,0.184416725381449)
--(axis cs:1498,0.184416725381449)
--(axis cs:1497,0.184416725381449)
--(axis cs:1496,0.184416725381449)
--(axis cs:1495,0.184416725381449)
--(axis cs:1494,0.184416725381449)
--(axis cs:1493,0.184416725381449)
--(axis cs:1492,0.184416725381449)
--(axis cs:1491,0.184416725381449)
--(axis cs:1490,0.184416725381449)
--(axis cs:1489,0.184416725381449)
--(axis cs:1488,0.184416725381449)
--(axis cs:1487,0.184416725381449)
--(axis cs:1486,0.184416725381449)
--(axis cs:1485,0.184416725381449)
--(axis cs:1484,0.184416725381449)
--(axis cs:1483,0.184416725381449)
--(axis cs:1482,0.184416725381449)
--(axis cs:1481,0.184416725381449)
--(axis cs:1480,0.184416725381449)
--(axis cs:1479,0.184416725381449)
--(axis cs:1478,0.184416725381449)
--(axis cs:1477,0.184416725381449)
--(axis cs:1476,0.184416725381449)
--(axis cs:1475,0.184416725381449)
--(axis cs:1474,0.184416725381449)
--(axis cs:1473,0.184416725381449)
--(axis cs:1472,0.184416725381449)
--(axis cs:1471,0.184416725381449)
--(axis cs:1470,0.184416725381449)
--(axis cs:1469,0.184416725381449)
--(axis cs:1468,0.184416725381449)
--(axis cs:1467,0.184416725381449)
--(axis cs:1466,0.184416725381449)
--(axis cs:1465,0.184416725381449)
--(axis cs:1464,0.184416725381449)
--(axis cs:1463,0.184416725381449)
--(axis cs:1462,0.184416725381449)
--(axis cs:1461,0.184416725381449)
--(axis cs:1460,0.184416725381449)
--(axis cs:1459,0.184416725381449)
--(axis cs:1458,0.184416725381449)
--(axis cs:1457,0.184416725381449)
--(axis cs:1456,0.184416725381449)
--(axis cs:1455,0.184416725381449)
--(axis cs:1454,0.184416725381449)
--(axis cs:1453,0.184416725381449)
--(axis cs:1452,0.184416725381449)
--(axis cs:1451,0.184416725381449)
--(axis cs:1450,0.184416725381449)
--(axis cs:1449,0.184416725381449)
--(axis cs:1448,0.184416725381449)
--(axis cs:1447,0.184416725381449)
--(axis cs:1446,0.184416725381449)
--(axis cs:1445,0.184416725381449)
--(axis cs:1444,0.184416725381449)
--(axis cs:1443,0.184416725381449)
--(axis cs:1442,0.184416725381449)
--(axis cs:1441,0.184416725381449)
--(axis cs:1440,0.184416725381449)
--(axis cs:1439,0.184416725381449)
--(axis cs:1438,0.184416725381449)
--(axis cs:1437,0.184416725381449)
--(axis cs:1436,0.184416725381449)
--(axis cs:1435,0.184416725381449)
--(axis cs:1434,0.184416725381449)
--(axis cs:1433,0.184416725381449)
--(axis cs:1432,0.184416725381449)
--(axis cs:1431,0.184416725381449)
--(axis cs:1430,0.184416725381449)
--(axis cs:1429,0.184416725381449)
--(axis cs:1428,0.184416725381449)
--(axis cs:1427,0.184416725381449)
--(axis cs:1426,0.184416725381449)
--(axis cs:1425,0.184416725381449)
--(axis cs:1424,0.184416725381449)
--(axis cs:1423,0.184416725381449)
--(axis cs:1422,0.184416725381449)
--(axis cs:1421,0.184416725381449)
--(axis cs:1420,0.184416725381449)
--(axis cs:1419,0.184416725381449)
--(axis cs:1418,0.184416725381449)
--(axis cs:1417,0.184416725381449)
--(axis cs:1416,0.184416725381449)
--(axis cs:1415,0.184416725381449)
--(axis cs:1414,0.184416725381449)
--(axis cs:1413,0.184416725381449)
--(axis cs:1412,0.184416725381449)
--(axis cs:1411,0.184416725381449)
--(axis cs:1410,0.184416725381449)
--(axis cs:1409,0.184416725381449)
--(axis cs:1408,0.184416725381449)
--(axis cs:1407,0.184416725381449)
--(axis cs:1406,0.184416725381449)
--(axis cs:1405,0.184416725381449)
--(axis cs:1404,0.184416725381449)
--(axis cs:1403,0.184416725381449)
--(axis cs:1402,0.184416725381449)
--(axis cs:1401,0.184416725381449)
--(axis cs:1400,0.184416725381449)
--(axis cs:1399,0.184416725381449)
--(axis cs:1398,0.184416725381449)
--(axis cs:1397,0.184416725381449)
--(axis cs:1396,0.184416725381449)
--(axis cs:1395,0.184416725381449)
--(axis cs:1394,0.184416725381449)
--(axis cs:1393,0.184416725381449)
--(axis cs:1392,0.184416725381449)
--(axis cs:1391,0.184416725381449)
--(axis cs:1390,0.184416725381449)
--(axis cs:1389,0.184416725381449)
--(axis cs:1388,0.184416725381449)
--(axis cs:1387,0.184416725381449)
--(axis cs:1386,0.184416725381449)
--(axis cs:1385,0.184416725381449)
--(axis cs:1384,0.184416725381449)
--(axis cs:1383,0.184416725381449)
--(axis cs:1382,0.184416725381449)
--(axis cs:1381,0.184416725381449)
--(axis cs:1380,0.184416725381449)
--(axis cs:1379,0.184416725381449)
--(axis cs:1378,0.184416725381449)
--(axis cs:1377,0.184416725381449)
--(axis cs:1376,0.184416725381449)
--(axis cs:1375,0.184416725381449)
--(axis cs:1374,0.184416725381449)
--(axis cs:1373,0.184416725381449)
--(axis cs:1372,0.184416725381449)
--(axis cs:1371,0.184416725381449)
--(axis cs:1370,0.184416725381449)
--(axis cs:1369,0.184416725381449)
--(axis cs:1368,0.184416725381449)
--(axis cs:1367,0.184416725381449)
--(axis cs:1366,0.184416725381449)
--(axis cs:1365,0.184416725381449)
--(axis cs:1364,0.184416725381449)
--(axis cs:1363,0.184416725381449)
--(axis cs:1362,0.184416725381449)
--(axis cs:1361,0.184416725381449)
--(axis cs:1360,0.184416725381449)
--(axis cs:1359,0.184416725381449)
--(axis cs:1358,0.184416725381449)
--(axis cs:1357,0.184416725381449)
--(axis cs:1356,0.184416725381449)
--(axis cs:1355,0.184416725381449)
--(axis cs:1354,0.184416725381449)
--(axis cs:1353,0.184416725381449)
--(axis cs:1352,0.184416725381449)
--(axis cs:1351,0.184416725381449)
--(axis cs:1350,0.184416725381449)
--(axis cs:1349,0.184416725381449)
--(axis cs:1348,0.184416725381449)
--(axis cs:1347,0.184416725381449)
--(axis cs:1346,0.184416725381449)
--(axis cs:1345,0.184416725381449)
--(axis cs:1344,0.184416725381449)
--(axis cs:1343,0.184416725381449)
--(axis cs:1342,0.184416725381449)
--(axis cs:1341,0.184416725381449)
--(axis cs:1340,0.184416725381449)
--(axis cs:1339,0.184416725381449)
--(axis cs:1338,0.184416725381449)
--(axis cs:1337,0.184416725381449)
--(axis cs:1336,0.184416725381449)
--(axis cs:1335,0.184416725381449)
--(axis cs:1334,0.184416725381449)
--(axis cs:1333,0.184416725381449)
--(axis cs:1332,0.184416725381449)
--(axis cs:1331,0.184416725381449)
--(axis cs:1330,0.184416725381449)
--(axis cs:1329,0.184416725381449)
--(axis cs:1328,0.184416725381449)
--(axis cs:1327,0.184416725381449)
--(axis cs:1326,0.184416725381449)
--(axis cs:1325,0.184416725381449)
--(axis cs:1324,0.184416725381449)
--(axis cs:1323,0.184416725381449)
--(axis cs:1322,0.184416725381449)
--(axis cs:1321,0.184416725381449)
--(axis cs:1320,0.184416725381449)
--(axis cs:1319,0.184416725381449)
--(axis cs:1318,0.184416725381449)
--(axis cs:1317,0.184416725381449)
--(axis cs:1316,0.184416725381449)
--(axis cs:1315,0.184416725381449)
--(axis cs:1314,0.184416725381449)
--(axis cs:1313,0.184416725381449)
--(axis cs:1312,0.184416725381449)
--(axis cs:1311,0.184416725381449)
--(axis cs:1310,0.184416725381449)
--(axis cs:1309,0.184416725381449)
--(axis cs:1308,0.184416725381449)
--(axis cs:1307,0.184416725381449)
--(axis cs:1306,0.184416725381449)
--(axis cs:1305,0.184416725381449)
--(axis cs:1304,0.184416725381449)
--(axis cs:1303,0.184416725381449)
--(axis cs:1302,0.184416725381449)
--(axis cs:1301,0.184416725381449)
--(axis cs:1300,0.184416725381449)
--(axis cs:1299,0.184416725381449)
--(axis cs:1298,0.184416725381449)
--(axis cs:1297,0.184416725381449)
--(axis cs:1296,0.184416725381449)
--(axis cs:1295,0.184416725381449)
--(axis cs:1294,0.184416725381449)
--(axis cs:1293,0.184416725381449)
--(axis cs:1292,0.184416725381449)
--(axis cs:1291,0.184416725381449)
--(axis cs:1290,0.184416725381449)
--(axis cs:1289,0.184416725381449)
--(axis cs:1288,0.184416725381449)
--(axis cs:1287,0.184416725381449)
--(axis cs:1286,0.184416725381449)
--(axis cs:1285,0.184416725381449)
--(axis cs:1284,0.184416725381449)
--(axis cs:1283,0.184416725381449)
--(axis cs:1282,0.184416725381449)
--(axis cs:1281,0.184416725381449)
--(axis cs:1280,0.184416725381449)
--(axis cs:1279,0.184416725381449)
--(axis cs:1278,0.184416725381449)
--(axis cs:1277,0.184416725381449)
--(axis cs:1276,0.184416725381449)
--(axis cs:1275,0.184416725381449)
--(axis cs:1274,0.184416725381449)
--(axis cs:1273,0.184416725381449)
--(axis cs:1272,0.184416725381449)
--(axis cs:1271,0.184416725381449)
--(axis cs:1270,0.184416725381449)
--(axis cs:1269,0.184416725381449)
--(axis cs:1268,0.184416725381449)
--(axis cs:1267,0.184416725381449)
--(axis cs:1266,0.184416725381449)
--(axis cs:1265,0.184416725381449)
--(axis cs:1264,0.184416725381449)
--(axis cs:1263,0.184416725381449)
--(axis cs:1262,0.184416725381449)
--(axis cs:1261,0.184416725381449)
--(axis cs:1260,0.184416725381449)
--(axis cs:1259,0.184416725381449)
--(axis cs:1258,0.184416725381449)
--(axis cs:1257,0.184416725381449)
--(axis cs:1256,0.184416725381449)
--(axis cs:1255,0.184416725381449)
--(axis cs:1254,0.184416725381449)
--(axis cs:1253,0.184416725381449)
--(axis cs:1252,0.184416725381449)
--(axis cs:1251,0.184416725381449)
--(axis cs:1250,0.184416725381449)
--(axis cs:1249,0.184416725381449)
--(axis cs:1248,0.184416725381449)
--(axis cs:1247,0.184416725381449)
--(axis cs:1246,0.184416725381449)
--(axis cs:1245,0.184416725381449)
--(axis cs:1244,0.184416725381449)
--(axis cs:1243,0.184416725381449)
--(axis cs:1242,0.184416725381449)
--(axis cs:1241,0.184416725381449)
--(axis cs:1240,0.184416725381449)
--(axis cs:1239,0.184416725381449)
--(axis cs:1238,0.184416725381449)
--(axis cs:1237,0.184416725381449)
--(axis cs:1236,0.184416725381449)
--(axis cs:1235,0.184416725381449)
--(axis cs:1234,0.184416725381449)
--(axis cs:1233,0.184416725381449)
--(axis cs:1232,0.184416725381449)
--(axis cs:1231,0.184416725381449)
--(axis cs:1230,0.184416725381449)
--(axis cs:1229,0.184416725381449)
--(axis cs:1228,0.184416725381449)
--(axis cs:1227,0.184416725381449)
--(axis cs:1226,0.184416725381449)
--(axis cs:1225,0.184416725381449)
--(axis cs:1224,0.184416725381449)
--(axis cs:1223,0.184416725381449)
--(axis cs:1222,0.184416725381449)
--(axis cs:1221,0.184416725381449)
--(axis cs:1220,0.184416725381449)
--(axis cs:1219,0.184416725381449)
--(axis cs:1218,0.184416725381449)
--(axis cs:1217,0.184416725381449)
--(axis cs:1216,0.184416725381449)
--(axis cs:1215,0.184416725381449)
--(axis cs:1214,0.184416725381449)
--(axis cs:1213,0.184416725381449)
--(axis cs:1212,0.184416725381449)
--(axis cs:1211,0.184416725381449)
--(axis cs:1210,0.184416725381449)
--(axis cs:1209,0.184416725381449)
--(axis cs:1208,0.184416725381449)
--(axis cs:1207,0.184416725381449)
--(axis cs:1206,0.184416725381449)
--(axis cs:1205,0.184416725381449)
--(axis cs:1204,0.184416725381449)
--(axis cs:1203,0.184416725381449)
--(axis cs:1202,0.184416725381449)
--(axis cs:1201,0.184416725381449)
--(axis cs:1200,0.184416725381449)
--(axis cs:1199,0.184416725381449)
--(axis cs:1198,0.184416725381449)
--(axis cs:1197,0.184416725381449)
--(axis cs:1196,0.184416725381449)
--(axis cs:1195,0.184416725381449)
--(axis cs:1194,0.184416725381449)
--(axis cs:1193,0.184416725381449)
--(axis cs:1192,0.184416725381449)
--(axis cs:1191,0.184416725381449)
--(axis cs:1190,0.184416725381449)
--(axis cs:1189,0.184416725381449)
--(axis cs:1188,0.184416725381449)
--(axis cs:1187,0.184416725381449)
--(axis cs:1186,0.184416725381449)
--(axis cs:1185,0.184416725381449)
--(axis cs:1184,0.184416725381449)
--(axis cs:1183,0.184416725381449)
--(axis cs:1182,0.184416725381449)
--(axis cs:1181,0.184416725381449)
--(axis cs:1180,0.184416725381449)
--(axis cs:1179,0.184416725381449)
--(axis cs:1178,0.184416725381449)
--(axis cs:1177,0.184416725381449)
--(axis cs:1176,0.184416725381449)
--(axis cs:1175,0.184416725381449)
--(axis cs:1174,0.184416725381449)
--(axis cs:1173,0.184416725381449)
--(axis cs:1172,0.184416725381449)
--(axis cs:1171,0.184416725381449)
--(axis cs:1170,0.184416725381449)
--(axis cs:1169,0.184416725381449)
--(axis cs:1168,0.184416725381449)
--(axis cs:1167,0.184416725381449)
--(axis cs:1166,0.184416725381449)
--(axis cs:1165,0.184416725381449)
--(axis cs:1164,0.184416725381449)
--(axis cs:1163,0.184416725381449)
--(axis cs:1162,0.184416725381449)
--(axis cs:1161,0.184416725381449)
--(axis cs:1160,0.184416725381449)
--(axis cs:1159,0.184416725381449)
--(axis cs:1158,0.184416725381449)
--(axis cs:1157,0.184416725381449)
--(axis cs:1156,0.184416725381449)
--(axis cs:1155,0.184416725381449)
--(axis cs:1154,0.184416725381449)
--(axis cs:1153,0.184416725381449)
--(axis cs:1152,0.184416725381449)
--(axis cs:1151,0.184416725381449)
--(axis cs:1150,0.184416725381449)
--(axis cs:1149,0.184416725381449)
--(axis cs:1148,0.184416725381449)
--(axis cs:1147,0.184416725381449)
--(axis cs:1146,0.184416725381449)
--(axis cs:1145,0.184416725381449)
--(axis cs:1144,0.184416725381449)
--(axis cs:1143,0.184416725381449)
--(axis cs:1142,0.184416725381449)
--(axis cs:1141,0.184416725381449)
--(axis cs:1140,0.184416725381449)
--(axis cs:1139,0.184416725381449)
--(axis cs:1138,0.184416725381449)
--(axis cs:1137,0.184416725381449)
--(axis cs:1136,0.184416725381449)
--(axis cs:1135,0.184416725381449)
--(axis cs:1134,0.184416725381449)
--(axis cs:1133,0.184416725381449)
--(axis cs:1132,0.184416725381449)
--(axis cs:1131,0.184416725381449)
--(axis cs:1130,0.184416725381449)
--(axis cs:1129,0.184416725381449)
--(axis cs:1128,0.184416725381449)
--(axis cs:1127,0.184416725381449)
--(axis cs:1126,0.184416725381449)
--(axis cs:1125,0.184416725381449)
--(axis cs:1124,0.184416725381449)
--(axis cs:1123,0.184416725381449)
--(axis cs:1122,0.184416725381449)
--(axis cs:1121,0.184416725381449)
--(axis cs:1120,0.184416725381449)
--(axis cs:1119,0.184416725381449)
--(axis cs:1118,0.184416725381449)
--(axis cs:1117,0.184416725381449)
--(axis cs:1116,0.184416725381449)
--(axis cs:1115,0.184416725381449)
--(axis cs:1114,0.184416725381449)
--(axis cs:1113,0.184416725381449)
--(axis cs:1112,0.184416725381449)
--(axis cs:1111,0.184416725381449)
--(axis cs:1110,0.184416725381449)
--(axis cs:1109,0.184416725381449)
--(axis cs:1108,0.184416725381449)
--(axis cs:1107,0.184416725381449)
--(axis cs:1106,0.184416725381449)
--(axis cs:1105,0.184416725381449)
--(axis cs:1104,0.184416725381449)
--(axis cs:1103,0.184416725381449)
--(axis cs:1102,0.184416725381449)
--(axis cs:1101,0.184416725381449)
--(axis cs:1100,0.184416725381449)
--(axis cs:1099,0.184416725381449)
--(axis cs:1098,0.184416725381449)
--(axis cs:1097,0.184416725381449)
--(axis cs:1096,0.184416725381449)
--(axis cs:1095,0.184416725381449)
--(axis cs:1094,0.184416725381449)
--(axis cs:1093,0.184416725381449)
--(axis cs:1092,0.184416725381449)
--(axis cs:1091,0.184416725381449)
--(axis cs:1090,0.184416725381449)
--(axis cs:1089,0.184416725381449)
--(axis cs:1088,0.184416725381449)
--(axis cs:1087,0.184416725381449)
--(axis cs:1086,0.184416725381449)
--(axis cs:1085,0.184416725381449)
--(axis cs:1084,0.184416725381449)
--(axis cs:1083,0.184416725381449)
--(axis cs:1082,0.184416725381449)
--(axis cs:1081,0.184416725381449)
--(axis cs:1080,0.184416725381449)
--(axis cs:1079,0.184416725381449)
--(axis cs:1078,0.184416725381449)
--(axis cs:1077,0.184416725381449)
--(axis cs:1076,0.184416725381449)
--(axis cs:1075,0.184416725381449)
--(axis cs:1074,0.184416725381449)
--(axis cs:1073,0.184416725381449)
--(axis cs:1072,0.184416725381449)
--(axis cs:1071,0.184416725381449)
--(axis cs:1070,0.184416725381449)
--(axis cs:1069,0.184416725381449)
--(axis cs:1068,0.184416725381449)
--(axis cs:1067,0.184416725381449)
--(axis cs:1066,0.184416725381449)
--(axis cs:1065,0.184416725381449)
--(axis cs:1064,0.184416725381449)
--(axis cs:1063,0.184416725381449)
--(axis cs:1062,0.184416725381449)
--(axis cs:1061,0.184416725381449)
--(axis cs:1060,0.184416725381449)
--(axis cs:1059,0.184416725381449)
--(axis cs:1058,0.184416725381449)
--(axis cs:1057,0.184416725381449)
--(axis cs:1056,0.184416725381449)
--(axis cs:1055,0.184416725381449)
--(axis cs:1054,0.184416725381449)
--(axis cs:1053,0.184416725381449)
--(axis cs:1052,0.184416725381449)
--(axis cs:1051,0.184416725381449)
--(axis cs:1050,0.184416725381449)
--(axis cs:1049,0.184416725381449)
--(axis cs:1048,0.184416725381449)
--(axis cs:1047,0.184416725381449)
--(axis cs:1046,0.184416725381449)
--(axis cs:1045,0.184416725381449)
--(axis cs:1044,0.184416725381449)
--(axis cs:1043,0.184416725381449)
--(axis cs:1042,0.184416725381449)
--(axis cs:1041,0.184416725381449)
--(axis cs:1040,0.184416725381449)
--(axis cs:1039,0.184416725381449)
--(axis cs:1038,0.184416725381449)
--(axis cs:1037,0.184416725381449)
--(axis cs:1036,0.184416725381449)
--(axis cs:1035,0.184416725381449)
--(axis cs:1034,0.184416725381449)
--(axis cs:1033,0.184416725381449)
--(axis cs:1032,0.184416725381449)
--(axis cs:1031,0.184416725381449)
--(axis cs:1030,0.184416725381449)
--(axis cs:1029,0.184416725381449)
--(axis cs:1028,0.184416725381449)
--(axis cs:1027,0.184416725381449)
--(axis cs:1026,0.184416725381449)
--(axis cs:1025,0.184416725381449)
--(axis cs:1024,0.184416725381449)
--(axis cs:1023,0.184416725381449)
--(axis cs:1022,0.184416725381449)
--(axis cs:1021,0.184416725381449)
--(axis cs:1020,0.184416725381449)
--(axis cs:1019,0.184416725381449)
--(axis cs:1018,0.184416725381449)
--(axis cs:1017,0.184416725381449)
--(axis cs:1016,0.184416725381449)
--(axis cs:1015,0.184416725381449)
--(axis cs:1014,0.184416725381449)
--(axis cs:1013,0.184416725381449)
--(axis cs:1012,0.184416725381449)
--(axis cs:1011,0.184416725381449)
--(axis cs:1010,0.184416725381449)
--(axis cs:1009,0.184416725381449)
--(axis cs:1008,0.184416725381449)
--(axis cs:1007,0.184416725381449)
--(axis cs:1006,0.184416725381449)
--(axis cs:1005,0.184416725381449)
--(axis cs:1004,0.184416725381449)
--(axis cs:1003,0.184416725381449)
--(axis cs:1002,0.184416725381449)
--(axis cs:1001,0.184416725381449)
--(axis cs:1000,0.184416725381449)
--(axis cs:999,0.184416725381449)
--(axis cs:998,0.184416725381449)
--(axis cs:997,0.184416725381449)
--(axis cs:996,0.184416725381449)
--(axis cs:995,0.184416725381449)
--(axis cs:994,0.184416725381449)
--(axis cs:993,0.184416725381449)
--(axis cs:992,0.184416725381449)
--(axis cs:991,0.184416725381449)
--(axis cs:990,0.184416725381449)
--(axis cs:989,0.184416725381449)
--(axis cs:988,0.184416725381449)
--(axis cs:987,0.184416725381449)
--(axis cs:986,0.184416725381449)
--(axis cs:985,0.184416725381449)
--(axis cs:984,0.184416725381449)
--(axis cs:983,0.184416725381449)
--(axis cs:982,0.184416725381449)
--(axis cs:981,0.184416725381449)
--(axis cs:980,0.184416725381449)
--(axis cs:979,0.184416725381449)
--(axis cs:978,0.184416725381449)
--(axis cs:977,0.184416725381449)
--(axis cs:976,0.184416725381449)
--(axis cs:975,0.184416725381449)
--(axis cs:974,0.184416725381449)
--(axis cs:973,0.184416725381449)
--(axis cs:972,0.184416725381449)
--(axis cs:971,0.184416725381449)
--(axis cs:970,0.184416725381449)
--(axis cs:969,0.184416725381449)
--(axis cs:968,0.184416725381449)
--(axis cs:967,0.184416725381449)
--(axis cs:966,0.184416725381449)
--(axis cs:965,0.184416725381449)
--(axis cs:964,0.184416725381449)
--(axis cs:963,0.184416725381449)
--(axis cs:962,0.184416725381449)
--(axis cs:961,0.184416725381449)
--(axis cs:960,0.184416725381449)
--(axis cs:959,0.184416725381449)
--(axis cs:958,0.184416725381449)
--(axis cs:957,0.184416725381449)
--(axis cs:956,0.184416725381449)
--(axis cs:955,0.184416725381449)
--(axis cs:954,0.184416725381449)
--(axis cs:953,0.184416725381449)
--(axis cs:952,0.184416725381449)
--(axis cs:951,0.184416725381449)
--(axis cs:950,0.184416725381449)
--(axis cs:949,0.184416725381449)
--(axis cs:948,0.184416725381449)
--(axis cs:947,0.184416725381449)
--(axis cs:946,0.184416725381449)
--(axis cs:945,0.184416725381449)
--(axis cs:944,0.184416725381449)
--(axis cs:943,0.184416725381449)
--(axis cs:942,0.184416725381449)
--(axis cs:941,0.184416725381449)
--(axis cs:940,0.184416725381449)
--(axis cs:939,0.184416725381449)
--(axis cs:938,0.184416725381449)
--(axis cs:937,0.184416725381449)
--(axis cs:936,0.184416725381449)
--(axis cs:935,0.184416725381449)
--(axis cs:934,0.184416725381449)
--(axis cs:933,0.184416725381449)
--(axis cs:932,0.184416725381449)
--(axis cs:931,0.184416725381449)
--(axis cs:930,0.184416725381449)
--(axis cs:929,0.184416725381449)
--(axis cs:928,0.184416725381449)
--(axis cs:927,0.184416725381449)
--(axis cs:926,0.184416725381449)
--(axis cs:925,0.184416725381449)
--(axis cs:924,0.184416725381449)
--(axis cs:923,0.184416725381449)
--(axis cs:922,0.184416725381449)
--(axis cs:921,0.184416725381449)
--(axis cs:920,0.184416725381449)
--(axis cs:919,0.184416725381449)
--(axis cs:918,0.184416725381449)
--(axis cs:917,0.184416725381449)
--(axis cs:916,0.184416725381449)
--(axis cs:915,0.184416725381449)
--(axis cs:914,0.184416725381449)
--(axis cs:913,0.184416725381449)
--(axis cs:912,0.184416725381449)
--(axis cs:911,0.184416725381449)
--(axis cs:910,0.184416725381449)
--(axis cs:909,0.184416725381449)
--(axis cs:908,0.184416725381449)
--(axis cs:907,0.184416725381449)
--(axis cs:906,0.184416725381449)
--(axis cs:905,0.184416725381449)
--(axis cs:904,0.184416725381449)
--(axis cs:903,0.184416725381449)
--(axis cs:902,0.184416725381449)
--(axis cs:901,0.184416725381449)
--(axis cs:900,0.184416725381449)
--(axis cs:899,0.184416725381449)
--(axis cs:898,0.184416725381449)
--(axis cs:897,0.184416725381449)
--(axis cs:896,0.184416725381449)
--(axis cs:895,0.184416725381449)
--(axis cs:894,0.184416725381449)
--(axis cs:893,0.184416725381449)
--(axis cs:892,0.184416725381449)
--(axis cs:891,0.184416725381449)
--(axis cs:890,0.184416725381449)
--(axis cs:889,0.184416725381449)
--(axis cs:888,0.184416725381449)
--(axis cs:887,0.184416725381449)
--(axis cs:886,0.184416725381449)
--(axis cs:885,0.184416725381449)
--(axis cs:884,0.184416725381449)
--(axis cs:883,0.184416725381449)
--(axis cs:882,0.184416725381449)
--(axis cs:881,0.184416725381449)
--(axis cs:880,0.184416725381449)
--(axis cs:879,0.184416725381449)
--(axis cs:878,0.184416725381449)
--(axis cs:877,0.184416725381449)
--(axis cs:876,0.184416725381449)
--(axis cs:875,0.184416725381449)
--(axis cs:874,0.184416725381449)
--(axis cs:873,0.184416725381449)
--(axis cs:872,0.184416725381449)
--(axis cs:871,0.184416725381449)
--(axis cs:870,0.184416725381449)
--(axis cs:869,0.184416725381449)
--(axis cs:868,0.184416725381449)
--(axis cs:867,0.184416725381449)
--(axis cs:866,0.184416725381449)
--(axis cs:865,0.184416725381449)
--(axis cs:864,0.184416725381449)
--(axis cs:863,0.184416725381449)
--(axis cs:862,0.184416725381449)
--(axis cs:861,0.184416725381449)
--(axis cs:860,0.184416725381449)
--(axis cs:859,0.184416725381449)
--(axis cs:858,0.184416725381449)
--(axis cs:857,0.184416725381449)
--(axis cs:856,0.184416725381449)
--(axis cs:855,0.184416725381449)
--(axis cs:854,0.184416725381449)
--(axis cs:853,0.184416725381449)
--(axis cs:852,0.184416725381449)
--(axis cs:851,0.184416725381449)
--(axis cs:850,0.184416725381449)
--(axis cs:849,0.184416725381449)
--(axis cs:848,0.184416725381449)
--(axis cs:847,0.184416725381449)
--(axis cs:846,0.184416725381449)
--(axis cs:845,0.184416725381449)
--(axis cs:844,0.184416725381449)
--(axis cs:843,0.184416725381449)
--(axis cs:842,0.184416725381449)
--(axis cs:841,0.184416725381449)
--(axis cs:840,0.184416725381449)
--(axis cs:839,0.184416725381449)
--(axis cs:838,0.184416725381449)
--(axis cs:837,0.184416725381449)
--(axis cs:836,0.184416725381449)
--(axis cs:835,0.184416725381449)
--(axis cs:834,0.184416725381449)
--(axis cs:833,0.184416725381449)
--(axis cs:832,0.184416725381449)
--(axis cs:831,0.184416725381449)
--(axis cs:830,0.184416725381449)
--(axis cs:829,0.184416725381449)
--(axis cs:828,0.184416725381449)
--(axis cs:827,0.184416725381449)
--(axis cs:826,0.184416725381449)
--(axis cs:825,0.184416725381449)
--(axis cs:824,0.184416725381449)
--(axis cs:823,0.184416725381449)
--(axis cs:822,0.184416725381449)
--(axis cs:821,0.184416725381449)
--(axis cs:820,0.184416725381449)
--(axis cs:819,0.184416725381449)
--(axis cs:818,0.184416725381449)
--(axis cs:817,0.184416725381449)
--(axis cs:816,0.184416725381449)
--(axis cs:815,0.184416725381449)
--(axis cs:814,0.184416725381449)
--(axis cs:813,0.184416725381449)
--(axis cs:812,0.184416725381449)
--(axis cs:811,0.184416725381449)
--(axis cs:810,0.184416725381449)
--(axis cs:809,0.184416725381449)
--(axis cs:808,0.184416725381449)
--(axis cs:807,0.184416725381449)
--(axis cs:806,0.184416725381449)
--(axis cs:805,0.184416725381449)
--(axis cs:804,0.184416725381449)
--(axis cs:803,0.184416725381449)
--(axis cs:802,0.184416725381449)
--(axis cs:801,0.184416725381449)
--(axis cs:800,0.18508185751334)
--(axis cs:799,0.185487644042003)
--(axis cs:798,0.186236062861496)
--(axis cs:797,0.188431534458103)
--(axis cs:796,0.188431534458103)
--(axis cs:795,0.188431534458103)
--(axis cs:794,0.189177126880723)
--(axis cs:793,0.189430000594823)
--(axis cs:792,0.189515842667201)
--(axis cs:791,0.189515842667201)
--(axis cs:790,0.189515842667201)
--(axis cs:789,0.189515842667201)
--(axis cs:788,0.189515842667201)
--(axis cs:787,0.189515842667201)
--(axis cs:786,0.189515842667201)
--(axis cs:785,0.189515842667201)
--(axis cs:784,0.189515842667201)
--(axis cs:783,0.189515842667201)
--(axis cs:782,0.189538453893432)
--(axis cs:781,0.189538453893432)
--(axis cs:780,0.189538453893432)
--(axis cs:779,0.189538453893432)
--(axis cs:778,0.189538453893432)
--(axis cs:777,0.189538453893432)
--(axis cs:776,0.189538453893432)
--(axis cs:775,0.189538453893432)
--(axis cs:774,0.189538453893432)
--(axis cs:773,0.189538453893432)
--(axis cs:772,0.189538453893432)
--(axis cs:771,0.189538453893432)
--(axis cs:770,0.189538453893432)
--(axis cs:769,0.189538453893432)
--(axis cs:768,0.189538453893432)
--(axis cs:767,0.189538453893432)
--(axis cs:766,0.189538453893432)
--(axis cs:765,0.189538453893432)
--(axis cs:764,0.189538453893432)
--(axis cs:763,0.189538453893432)
--(axis cs:762,0.189538453893432)
--(axis cs:761,0.189538453893432)
--(axis cs:760,0.189538453893432)
--(axis cs:759,0.189538453893432)
--(axis cs:758,0.189538453893432)
--(axis cs:757,0.189538453893432)
--(axis cs:756,0.189538453893432)
--(axis cs:755,0.189538453893432)
--(axis cs:754,0.189538453893432)
--(axis cs:753,0.189538453893432)
--(axis cs:752,0.189538453893432)
--(axis cs:751,0.189538453893432)
--(axis cs:750,0.189538453893432)
--(axis cs:749,0.189538453893432)
--(axis cs:748,0.189538453893432)
--(axis cs:747,0.189538453893432)
--(axis cs:746,0.189538453893432)
--(axis cs:745,0.189538453893432)
--(axis cs:744,0.189538453893432)
--(axis cs:743,0.189538453893432)
--(axis cs:742,0.189538453893432)
--(axis cs:741,0.189538453893432)
--(axis cs:740,0.189538453893432)
--(axis cs:739,0.189538453893432)
--(axis cs:738,0.189538453893432)
--(axis cs:737,0.189538453893432)
--(axis cs:736,0.189538453893432)
--(axis cs:735,0.189538453893432)
--(axis cs:734,0.189538453893432)
--(axis cs:733,0.189538453893432)
--(axis cs:732,0.189538453893432)
--(axis cs:731,0.189538453893432)
--(axis cs:730,0.189538453893432)
--(axis cs:729,0.189538453893432)
--(axis cs:728,0.189538453893432)
--(axis cs:727,0.189538453893432)
--(axis cs:726,0.189538453893432)
--(axis cs:725,0.189538453893432)
--(axis cs:724,0.189538453893432)
--(axis cs:723,0.189538453893432)
--(axis cs:722,0.189538453893432)
--(axis cs:721,0.189538453893432)
--(axis cs:720,0.189538453893432)
--(axis cs:719,0.189538453893432)
--(axis cs:718,0.189538453893432)
--(axis cs:717,0.192030226367735)
--(axis cs:716,0.192030226367735)
--(axis cs:715,0.192851622963015)
--(axis cs:714,0.192851622963015)
--(axis cs:713,0.194171863338279)
--(axis cs:712,0.194549825054505)
--(axis cs:711,0.194549825054505)
--(axis cs:710,0.194549825054505)
--(axis cs:709,0.194549825054505)
--(axis cs:708,0.194549825054505)
--(axis cs:707,0.194549825054505)
--(axis cs:706,0.194549825054505)
--(axis cs:705,0.194549825054505)
--(axis cs:704,0.194549825054505)
--(axis cs:703,0.194549825054505)
--(axis cs:702,0.194549825054505)
--(axis cs:701,0.194549825054505)
--(axis cs:700,0.194549825054505)
--(axis cs:699,0.194549825054505)
--(axis cs:698,0.194549825054505)
--(axis cs:697,0.194549825054505)
--(axis cs:696,0.194549825054505)
--(axis cs:695,0.194549825054505)
--(axis cs:694,0.194549825054505)
--(axis cs:693,0.194549825054505)
--(axis cs:692,0.194549825054505)
--(axis cs:691,0.194549825054505)
--(axis cs:690,0.194549825054505)
--(axis cs:689,0.194549825054505)
--(axis cs:688,0.194549825054505)
--(axis cs:687,0.194549825054505)
--(axis cs:686,0.194549825054505)
--(axis cs:685,0.194549825054505)
--(axis cs:684,0.194549825054505)
--(axis cs:683,0.194549825054505)
--(axis cs:682,0.194549825054505)
--(axis cs:681,0.194549825054505)
--(axis cs:680,0.195889791403343)
--(axis cs:679,0.197775067202483)
--(axis cs:678,0.197775067202483)
--(axis cs:677,0.197775067202483)
--(axis cs:676,0.197775067202483)
--(axis cs:675,0.197775067202483)
--(axis cs:674,0.197775067202483)
--(axis cs:673,0.197775067202483)
--(axis cs:672,0.197775067202483)
--(axis cs:671,0.198228200952369)
--(axis cs:670,0.198228200952369)
--(axis cs:669,0.198228200952369)
--(axis cs:668,0.198440512922127)
--(axis cs:667,0.200108766896461)
--(axis cs:666,0.200108766896461)
--(axis cs:665,0.200108766896461)
--(axis cs:664,0.200108766896461)
--(axis cs:663,0.200108766896461)
--(axis cs:662,0.200108766896461)
--(axis cs:661,0.200108766896461)
--(axis cs:660,0.200108766896461)
--(axis cs:659,0.202269809279768)
--(axis cs:658,0.203121113832804)
--(axis cs:657,0.203922275809803)
--(axis cs:656,0.203922275809803)
--(axis cs:655,0.206548054926349)
--(axis cs:654,0.206548054926349)
--(axis cs:653,0.206548054926349)
--(axis cs:652,0.206548054926349)
--(axis cs:651,0.206548054926349)
--(axis cs:650,0.206548054926349)
--(axis cs:649,0.206548054926349)
--(axis cs:648,0.206548054926349)
--(axis cs:647,0.206548054926349)
--(axis cs:646,0.206548054926349)
--(axis cs:645,0.206548054926349)
--(axis cs:644,0.206548054926349)
--(axis cs:643,0.206548054926349)
--(axis cs:642,0.206548054926349)
--(axis cs:641,0.206548054926349)
--(axis cs:640,0.207729624700851)
--(axis cs:639,0.208498310167625)
--(axis cs:638,0.20891837144593)
--(axis cs:637,0.209015202451755)
--(axis cs:636,0.209015202451755)
--(axis cs:635,0.209015202451755)
--(axis cs:634,0.209015202451755)
--(axis cs:633,0.209015202451755)
--(axis cs:632,0.209015202451755)
--(axis cs:631,0.209015202451755)
--(axis cs:630,0.209015202451755)
--(axis cs:629,0.209015202451755)
--(axis cs:628,0.209130600185675)
--(axis cs:627,0.209130600185675)
--(axis cs:626,0.209130600185675)
--(axis cs:625,0.209130600185675)
--(axis cs:624,0.209130600185675)
--(axis cs:623,0.209130600185675)
--(axis cs:622,0.209130600185675)
--(axis cs:621,0.209130600185675)
--(axis cs:620,0.209130600185675)
--(axis cs:619,0.209130600185675)
--(axis cs:618,0.209130600185675)
--(axis cs:617,0.209130600185675)
--(axis cs:616,0.209130600185675)
--(axis cs:615,0.209130600185675)
--(axis cs:614,0.209130600185675)
--(axis cs:613,0.209130600185675)
--(axis cs:612,0.209130600185675)
--(axis cs:611,0.209130600185675)
--(axis cs:610,0.209130600185675)
--(axis cs:609,0.209130600185675)
--(axis cs:608,0.209130600185675)
--(axis cs:607,0.209130600185675)
--(axis cs:606,0.209130600185675)
--(axis cs:605,0.209130600185675)
--(axis cs:604,0.209130600185675)
--(axis cs:603,0.209130600185675)
--(axis cs:602,0.209130600185675)
--(axis cs:601,0.209130600185675)
--(axis cs:600,0.209130600185675)
--(axis cs:599,0.209130600185675)
--(axis cs:598,0.209130600185675)
--(axis cs:597,0.209130600185675)
--(axis cs:596,0.209130600185675)
--(axis cs:595,0.209130600185675)
--(axis cs:594,0.209130600185675)
--(axis cs:593,0.209130600185675)
--(axis cs:592,0.210262769019162)
--(axis cs:591,0.210493432277215)
--(axis cs:590,0.210493432277215)
--(axis cs:589,0.210493432277215)
--(axis cs:588,0.210493432277215)
--(axis cs:587,0.210493432277215)
--(axis cs:586,0.210493432277215)
--(axis cs:585,0.210493432277215)
--(axis cs:584,0.210493432277215)
--(axis cs:583,0.211468622643247)
--(axis cs:582,0.211468622643247)
--(axis cs:581,0.211468622643247)
--(axis cs:580,0.213156092312194)
--(axis cs:579,0.213219362998874)
--(axis cs:578,0.213219362998874)
--(axis cs:577,0.213219362998874)
--(axis cs:576,0.213219362998874)
--(axis cs:575,0.213219362998874)
--(axis cs:574,0.213219362998874)
--(axis cs:573,0.213219362998874)
--(axis cs:572,0.213219362998874)
--(axis cs:571,0.213219362998874)
--(axis cs:570,0.213219362998874)
--(axis cs:569,0.213219362998874)
--(axis cs:568,0.213219362998874)
--(axis cs:567,0.213219362998874)
--(axis cs:566,0.213219362998874)
--(axis cs:565,0.213219362998874)
--(axis cs:564,0.213219362998874)
--(axis cs:563,0.213219362998874)
--(axis cs:562,0.213219362998874)
--(axis cs:561,0.213219362998874)
--(axis cs:560,0.214311517037338)
--(axis cs:559,0.214311517037338)
--(axis cs:558,0.214311517037338)
--(axis cs:557,0.214311517037338)
--(axis cs:556,0.214311517037338)
--(axis cs:555,0.214311517037338)
--(axis cs:554,0.214311517037338)
--(axis cs:553,0.214311517037338)
--(axis cs:552,0.214311517037338)
--(axis cs:551,0.214311517037338)
--(axis cs:550,0.214311517037338)
--(axis cs:549,0.214311517037338)
--(axis cs:548,0.214311517037338)
--(axis cs:547,0.214311517037338)
--(axis cs:546,0.214311517037338)
--(axis cs:545,0.214311517037338)
--(axis cs:544,0.214311517037338)
--(axis cs:543,0.214311517037338)
--(axis cs:542,0.214311517037338)
--(axis cs:541,0.214311517037338)
--(axis cs:540,0.214311517037338)
--(axis cs:539,0.214311517037338)
--(axis cs:538,0.214311517037338)
--(axis cs:537,0.214311517037338)
--(axis cs:536,0.214311517037338)
--(axis cs:535,0.214311517037338)
--(axis cs:534,0.214311517037338)
--(axis cs:533,0.214311517037338)
--(axis cs:532,0.214311517037338)
--(axis cs:531,0.214311517037338)
--(axis cs:530,0.214311517037338)
--(axis cs:529,0.214311517037338)
--(axis cs:528,0.214311517037338)
--(axis cs:527,0.214311517037338)
--(axis cs:526,0.214311517037338)
--(axis cs:525,0.214311517037338)
--(axis cs:524,0.214311517037338)
--(axis cs:523,0.214311517037338)
--(axis cs:522,0.214311517037338)
--(axis cs:521,0.214311517037338)
--(axis cs:520,0.214311517037338)
--(axis cs:519,0.214311517037338)
--(axis cs:518,0.214311517037338)
--(axis cs:517,0.214311517037338)
--(axis cs:516,0.214311517037338)
--(axis cs:515,0.214311517037338)
--(axis cs:514,0.214311517037338)
--(axis cs:513,0.214311517037338)
--(axis cs:512,0.214311517037338)
--(axis cs:511,0.214311517037338)
--(axis cs:510,0.214311517037338)
--(axis cs:509,0.214311517037338)
--(axis cs:508,0.214311517037338)
--(axis cs:507,0.214311517037338)
--(axis cs:506,0.214311517037338)
--(axis cs:505,0.214311517037338)
--(axis cs:504,0.214311517037338)
--(axis cs:503,0.214311517037338)
--(axis cs:502,0.214311517037338)
--(axis cs:501,0.214311517037338)
--(axis cs:500,0.214311517037338)
--(axis cs:499,0.214311517037338)
--(axis cs:498,0.214311517037338)
--(axis cs:497,0.214311517037338)
--(axis cs:496,0.214311517037338)
--(axis cs:495,0.214311517037338)
--(axis cs:494,0.214311517037338)
--(axis cs:493,0.214311517037338)
--(axis cs:492,0.214311517037338)
--(axis cs:491,0.214311517037338)
--(axis cs:490,0.214311517037338)
--(axis cs:489,0.214311517037338)
--(axis cs:488,0.214311517037338)
--(axis cs:487,0.214311517037338)
--(axis cs:486,0.214311517037338)
--(axis cs:485,0.214311517037338)
--(axis cs:484,0.214311517037338)
--(axis cs:483,0.214311517037338)
--(axis cs:482,0.214311517037338)
--(axis cs:481,0.214311517037338)
--(axis cs:480,0.214311517037338)
--(axis cs:479,0.214311517037338)
--(axis cs:478,0.214311517037338)
--(axis cs:477,0.214311517037338)
--(axis cs:476,0.214311517037338)
--(axis cs:475,0.214311517037338)
--(axis cs:474,0.214311517037338)
--(axis cs:473,0.214857833917192)
--(axis cs:472,0.215540224063375)
--(axis cs:471,0.216164227689267)
--(axis cs:470,0.217866812824941)
--(axis cs:469,0.220143610129784)
--(axis cs:468,0.220143610129784)
--(axis cs:467,0.220419847936636)
--(axis cs:466,0.220419847936636)
--(axis cs:465,0.220419847936636)
--(axis cs:464,0.221112171210968)
--(axis cs:463,0.221847176144868)
--(axis cs:462,0.221847176144868)
--(axis cs:461,0.22328919047641)
--(axis cs:460,0.224923596725008)
--(axis cs:459,0.225884864395052)
--(axis cs:458,0.226405129628813)
--(axis cs:457,0.226405129628813)
--(axis cs:456,0.226405129628813)
--(axis cs:455,0.226405129628813)
--(axis cs:454,0.226405129628813)
--(axis cs:453,0.226405129628813)
--(axis cs:452,0.227476468681265)
--(axis cs:451,0.227476468681265)
--(axis cs:450,0.227476468681265)
--(axis cs:449,0.227476468681265)
--(axis cs:448,0.227476468681265)
--(axis cs:447,0.227476468681265)
--(axis cs:446,0.227476468681265)
--(axis cs:445,0.227476468681265)
--(axis cs:444,0.227476468681265)
--(axis cs:443,0.227476468681265)
--(axis cs:442,0.227476468681265)
--(axis cs:441,0.227476468681265)
--(axis cs:440,0.227476468681265)
--(axis cs:439,0.227476468681265)
--(axis cs:438,0.227476468681265)
--(axis cs:437,0.227476468681265)
--(axis cs:436,0.227476468681265)
--(axis cs:435,0.227476468681265)
--(axis cs:434,0.227476468681265)
--(axis cs:433,0.227476468681265)
--(axis cs:432,0.227476468681265)
--(axis cs:431,0.227476468681265)
--(axis cs:430,0.227476468681265)
--(axis cs:429,0.227476468681265)
--(axis cs:428,0.227476468681265)
--(axis cs:427,0.227476468681265)
--(axis cs:426,0.227476468681265)
--(axis cs:425,0.227476468681265)
--(axis cs:424,0.227476468681265)
--(axis cs:423,0.227476468681265)
--(axis cs:422,0.227476468681265)
--(axis cs:421,0.227476468681265)
--(axis cs:420,0.227476468681265)
--(axis cs:419,0.227476468681265)
--(axis cs:418,0.227476468681265)
--(axis cs:417,0.227476468681265)
--(axis cs:416,0.227476468681265)
--(axis cs:415,0.227476468681265)
--(axis cs:414,0.227476468681265)
--(axis cs:413,0.227476468681265)
--(axis cs:412,0.227476468681265)
--(axis cs:411,0.227476468681265)
--(axis cs:410,0.227476468681265)
--(axis cs:409,0.227476468681265)
--(axis cs:408,0.227476468681265)
--(axis cs:407,0.227476468681265)
--(axis cs:406,0.227476468681265)
--(axis cs:405,0.227476468681265)
--(axis cs:404,0.227476468681265)
--(axis cs:403,0.227476468681265)
--(axis cs:402,0.227476468681265)
--(axis cs:401,0.227476468681265)
--(axis cs:400,0.227476468681265)
--(axis cs:399,0.227476468681265)
--(axis cs:398,0.228755775965448)
--(axis cs:397,0.229868224447477)
--(axis cs:396,0.229868224447477)
--(axis cs:395,0.229868224447477)
--(axis cs:394,0.234054866089181)
--(axis cs:393,0.23572992475084)
--(axis cs:392,0.237143978734736)
--(axis cs:391,0.240274768705451)
--(axis cs:390,0.240274768705451)
--(axis cs:389,0.241340801626567)
--(axis cs:388,0.244219861951938)
--(axis cs:387,0.244219861951938)
--(axis cs:386,0.245210742365274)
--(axis cs:385,0.249165178252641)
--(axis cs:384,0.249165178252641)
--(axis cs:383,0.249165178252641)
--(axis cs:382,0.249165178252641)
--(axis cs:381,0.249165178252641)
--(axis cs:380,0.249165178252641)
--(axis cs:379,0.249165178252641)
--(axis cs:378,0.249165178252641)
--(axis cs:377,0.249165178252641)
--(axis cs:376,0.249165178252641)
--(axis cs:375,0.249165178252641)
--(axis cs:374,0.249165178252641)
--(axis cs:373,0.249165178252641)
--(axis cs:372,0.249165178252641)
--(axis cs:371,0.249165178252641)
--(axis cs:370,0.249165178252641)
--(axis cs:369,0.249165178252641)
--(axis cs:368,0.249165178252641)
--(axis cs:367,0.249165178252641)
--(axis cs:366,0.249165178252641)
--(axis cs:365,0.249165178252641)
--(axis cs:364,0.249165178252641)
--(axis cs:363,0.249165178252641)
--(axis cs:362,0.249165178252641)
--(axis cs:361,0.249165178252641)
--(axis cs:360,0.249165178252641)
--(axis cs:359,0.249165178252641)
--(axis cs:358,0.249165178252641)
--(axis cs:357,0.249165178252641)
--(axis cs:356,0.249165178252641)
--(axis cs:355,0.249165178252641)
--(axis cs:354,0.249165178252641)
--(axis cs:353,0.249165178252641)
--(axis cs:352,0.249165178252641)
--(axis cs:351,0.249165178252641)
--(axis cs:350,0.249165178252641)
--(axis cs:349,0.250470226830226)
--(axis cs:348,0.252784306787202)
--(axis cs:347,0.253404454863382)
--(axis cs:346,0.256124643808925)
--(axis cs:345,0.257054937989139)
--(axis cs:344,0.257054937989139)
--(axis cs:343,0.257054937989139)
--(axis cs:342,0.257054937989139)
--(axis cs:341,0.25739939301631)
--(axis cs:340,0.262834108061423)
--(axis cs:339,0.266394608111564)
--(axis cs:338,0.266736131426975)
--(axis cs:337,0.268391192606102)
--(axis cs:336,0.274019665621799)
--(axis cs:335,0.276038606952787)
--(axis cs:334,0.276038606952787)
--(axis cs:333,0.27606145455358)
--(axis cs:332,0.276769744361158)
--(axis cs:331,0.276769744361158)
--(axis cs:330,0.276769744361158)
--(axis cs:329,0.276769744361158)
--(axis cs:328,0.276769744361158)
--(axis cs:327,0.276769744361158)
--(axis cs:326,0.276769744361158)
--(axis cs:325,0.276769744361158)
--(axis cs:324,0.276769744361158)
--(axis cs:323,0.276769744361158)
--(axis cs:322,0.276769744361158)
--(axis cs:321,0.276769744361158)
--(axis cs:320,0.276769744361158)
--(axis cs:319,0.276769744361158)
--(axis cs:318,0.276769744361158)
--(axis cs:317,0.276769744361158)
--(axis cs:316,0.276769744361158)
--(axis cs:315,0.280578242829472)
--(axis cs:314,0.284169078369138)
--(axis cs:313,0.284258545396911)
--(axis cs:312,0.284258545396911)
--(axis cs:311,0.284258545396911)
--(axis cs:310,0.284258545396911)
--(axis cs:309,0.284258545396911)
--(axis cs:308,0.284258545396911)
--(axis cs:307,0.284258545396911)
--(axis cs:306,0.284258545396911)
--(axis cs:305,0.284258545396911)
--(axis cs:304,0.284258545396911)
--(axis cs:303,0.284258545396911)
--(axis cs:302,0.284258545396911)
--(axis cs:301,0.284258545396911)
--(axis cs:300,0.284258545396911)
--(axis cs:299,0.284258545396911)
--(axis cs:298,0.284258545396911)
--(axis cs:297,0.284258545396911)
--(axis cs:296,0.284258545396911)
--(axis cs:295,0.284258545396911)
--(axis cs:294,0.284258545396911)
--(axis cs:293,0.284258545396911)
--(axis cs:292,0.284258545396911)
--(axis cs:291,0.284258545396911)
--(axis cs:290,0.284258545396911)
--(axis cs:289,0.284258545396911)
--(axis cs:288,0.284258545396911)
--(axis cs:287,0.285924503806856)
--(axis cs:286,0.287782447039646)
--(axis cs:285,0.289887959945688)
--(axis cs:284,0.292697706147005)
--(axis cs:283,0.292697706147005)
--(axis cs:282,0.292697706147005)
--(axis cs:281,0.292697706147005)
--(axis cs:280,0.292697706147005)
--(axis cs:279,0.292697706147005)
--(axis cs:278,0.295087466575961)
--(axis cs:277,0.295087466575961)
--(axis cs:276,0.300397475967155)
--(axis cs:275,0.300397475967155)
--(axis cs:274,0.300678462735674)
--(axis cs:273,0.308700701041316)
--(axis cs:272,0.308700701041316)
--(axis cs:271,0.309659575497393)
--(axis cs:270,0.310876056275539)
--(axis cs:269,0.310876056275539)
--(axis cs:268,0.31273108899939)
--(axis cs:267,0.318790911527523)
--(axis cs:266,0.322690590276033)
--(axis cs:265,0.324187125035085)
--(axis cs:264,0.326909510164046)
--(axis cs:263,0.326909510164046)
--(axis cs:262,0.326909510164046)
--(axis cs:261,0.329317185890602)
--(axis cs:260,0.332349943279691)
--(axis cs:259,0.332349943279691)
--(axis cs:258,0.334671257453486)
--(axis cs:257,0.336143305415517)
--(axis cs:256,0.336143305415517)
--(axis cs:255,0.336143305415517)
--(axis cs:254,0.339594635246713)
--(axis cs:253,0.339594635246713)
--(axis cs:252,0.342985560906453)
--(axis cs:251,0.342985560906453)
--(axis cs:250,0.342985560906453)
--(axis cs:249,0.345316371130249)
--(axis cs:248,0.345316371130249)
--(axis cs:247,0.345316371130249)
--(axis cs:246,0.345316371130249)
--(axis cs:245,0.345316371130249)
--(axis cs:244,0.345316371130249)
--(axis cs:243,0.353693956308227)
--(axis cs:242,0.354505438304207)
--(axis cs:241,0.354505438304207)
--(axis cs:240,0.354505438304207)
--(axis cs:239,0.354505438304207)
--(axis cs:238,0.354505438304207)
--(axis cs:237,0.354505438304207)
--(axis cs:236,0.354505438304207)
--(axis cs:235,0.354505438304207)
--(axis cs:234,0.354505438304207)
--(axis cs:233,0.354505438304207)
--(axis cs:232,0.354505438304207)
--(axis cs:231,0.354505438304207)
--(axis cs:230,0.354505438304207)
--(axis cs:229,0.354505438304207)
--(axis cs:228,0.354505438304207)
--(axis cs:227,0.354505438304207)
--(axis cs:226,0.354505438304207)
--(axis cs:225,0.354505438304207)
--(axis cs:224,0.354505438304207)
--(axis cs:223,0.354505438304207)
--(axis cs:222,0.354505438304207)
--(axis cs:221,0.354505438304207)
--(axis cs:220,0.354505438304207)
--(axis cs:219,0.354505438304207)
--(axis cs:218,0.354505438304207)
--(axis cs:217,0.354505438304207)
--(axis cs:216,0.354505438304207)
--(axis cs:215,0.354505438304207)
--(axis cs:214,0.354505438304207)
--(axis cs:213,0.354505438304207)
--(axis cs:212,0.354505438304207)
--(axis cs:211,0.354505438304207)
--(axis cs:210,0.356946190797515)
--(axis cs:209,0.356946190797515)
--(axis cs:208,0.356946190797515)
--(axis cs:207,0.356946190797515)
--(axis cs:206,0.356946190797515)
--(axis cs:205,0.356946190797515)
--(axis cs:204,0.356946190797515)
--(axis cs:203,0.356946190797515)
--(axis cs:202,0.356946190797515)
--(axis cs:201,0.356946190797515)
--(axis cs:200,0.356946190797515)
--(axis cs:199,0.356946190797515)
--(axis cs:198,0.356946190797515)
--(axis cs:197,0.356946190797515)
--(axis cs:196,0.356946190797515)
--(axis cs:195,0.356946190797515)
--(axis cs:194,0.356946190797515)
--(axis cs:193,0.368794195162191)
--(axis cs:192,0.374023202372495)
--(axis cs:191,0.377360960203811)
--(axis cs:190,0.377360960203811)
--(axis cs:189,0.377360960203811)
--(axis cs:188,0.377360960203811)
--(axis cs:187,0.386629477778178)
--(axis cs:186,0.387669370728963)
--(axis cs:185,0.387669370728963)
--(axis cs:184,0.387669370728963)
--(axis cs:183,0.387669370728963)
--(axis cs:182,0.387669370728963)
--(axis cs:181,0.387669370728963)
--(axis cs:180,0.387669370728963)
--(axis cs:179,0.387669370728963)
--(axis cs:178,0.387669370728963)
--(axis cs:177,0.387669370728963)
--(axis cs:176,0.387669370728963)
--(axis cs:175,0.387669370728963)
--(axis cs:174,0.388757105384103)
--(axis cs:173,0.388757105384103)
--(axis cs:172,0.388757105384103)
--(axis cs:171,0.388757105384103)
--(axis cs:170,0.388757105384103)
--(axis cs:169,0.388757105384103)
--(axis cs:168,0.388757105384103)
--(axis cs:167,0.388757105384103)
--(axis cs:166,0.388757105384103)
--(axis cs:165,0.388757105384103)
--(axis cs:164,0.388757105384103)
--(axis cs:163,0.388757105384103)
--(axis cs:162,0.402590801528469)
--(axis cs:161,0.402590801528469)
--(axis cs:160,0.402590801528469)
--(axis cs:159,0.402590801528469)
--(axis cs:158,0.402590801528469)
--(axis cs:157,0.416449654984513)
--(axis cs:156,0.416449654984513)
--(axis cs:155,0.416449654984513)
--(axis cs:154,0.417310950892049)
--(axis cs:153,0.417310950892049)
--(axis cs:152,0.417310950892049)
--(axis cs:151,0.422790736580714)
--(axis cs:150,0.422819902137996)
--(axis cs:149,0.422819902137996)
--(axis cs:148,0.435203620168719)
--(axis cs:147,0.442062147422721)
--(axis cs:146,0.442062147422721)
--(axis cs:145,0.450328572822602)
--(axis cs:144,0.450494854104754)
--(axis cs:143,0.450494854104754)
--(axis cs:142,0.459263714329861)
--(axis cs:141,0.464350278704088)
--(axis cs:140,0.464350278704088)
--(axis cs:139,0.464350278704088)
--(axis cs:138,0.464350278704088)
--(axis cs:137,0.464350278704088)
--(axis cs:136,0.464350278704088)
--(axis cs:135,0.464350278704088)
--(axis cs:134,0.464350278704088)
--(axis cs:133,0.464350278704088)
--(axis cs:132,0.464350278704088)
--(axis cs:131,0.464350278704088)
--(axis cs:130,0.464350278704088)
--(axis cs:129,0.464350278704088)
--(axis cs:128,0.464350278704088)
--(axis cs:127,0.464350278704088)
--(axis cs:126,0.464350278704088)
--(axis cs:125,0.464350278704088)
--(axis cs:124,0.464350278704088)
--(axis cs:123,0.464350278704088)
--(axis cs:122,0.464350278704088)
--(axis cs:121,0.464350278704088)
--(axis cs:120,0.464350278704088)
--(axis cs:119,0.473185227032056)
--(axis cs:118,0.48297594749814)
--(axis cs:117,0.48297594749814)
--(axis cs:116,0.48297594749814)
--(axis cs:115,0.497773161669825)
--(axis cs:114,0.497773161669825)
--(axis cs:113,0.497773161669825)
--(axis cs:112,0.497773161669825)
--(axis cs:111,0.511001117151223)
--(axis cs:110,0.518616971261308)
--(axis cs:109,0.518616971261308)
--(axis cs:108,0.522224037919411)
--(axis cs:107,0.524885087858162)
--(axis cs:106,0.537448894251085)
--(axis cs:105,0.545012139209431)
--(axis cs:104,0.552032474082776)
--(axis cs:103,0.553936504551522)
--(axis cs:102,0.553936504551522)
--(axis cs:101,0.555643272634507)
--(axis cs:100,0.557609233251426)
--(axis cs:99,0.557609233251426)
--(axis cs:98,0.565932058852868)
--(axis cs:97,0.571843039065952)
--(axis cs:96,0.579591978860624)
--(axis cs:95,0.599175104685687)
--(axis cs:94,0.610200803327746)
--(axis cs:93,0.614747351855066)
--(axis cs:92,0.631856531919541)
--(axis cs:91,0.631856531919541)
--(axis cs:90,0.664673321950998)
--(axis cs:89,0.669323938430717)
--(axis cs:88,0.680074184811404)
--(axis cs:87,0.68963980466072)
--(axis cs:86,0.70765955999816)
--(axis cs:85,0.719849394929122)
--(axis cs:84,0.72077503426141)
--(axis cs:83,0.729885104662124)
--(axis cs:82,0.731908534779034)
--(axis cs:81,0.731908534779034)
--(axis cs:80,0.74954025950349)
--(axis cs:79,0.75709938056734)
--(axis cs:78,0.766709167092856)
--(axis cs:77,0.783827971822719)
--(axis cs:76,0.795296746464586)
--(axis cs:75,0.795296746464586)
--(axis cs:74,0.795296746464586)
--(axis cs:73,0.795296746464586)
--(axis cs:72,0.809828692457499)
--(axis cs:71,0.816994056632835)
--(axis cs:70,0.818584467125007)
--(axis cs:69,0.818584467125007)
--(axis cs:68,0.839904410814769)
--(axis cs:67,0.839904410814769)
--(axis cs:66,0.839904410814769)
--(axis cs:65,0.839904410814769)
--(axis cs:64,0.84677424376936)
--(axis cs:63,0.867316579286892)
--(axis cs:62,0.867316579286892)
--(axis cs:61,0.867316579286892)
--(axis cs:60,0.867316579286892)
--(axis cs:59,0.867316579286892)
--(axis cs:58,0.867316579286892)
--(axis cs:57,0.870040980134421)
--(axis cs:56,0.870040980134421)
--(axis cs:55,0.882585265813217)
--(axis cs:54,0.900914679516906)
--(axis cs:53,0.900914679516906)
--(axis cs:52,0.910073532764225)
--(axis cs:51,0.910073532764225)
--(axis cs:50,0.910073532764225)
--(axis cs:49,0.910073532764225)
--(axis cs:48,0.910073532764225)
--(axis cs:47,0.910073532764225)
--(axis cs:46,0.910073532764225)
--(axis cs:45,0.912111781094691)
--(axis cs:44,0.948884384585361)
--(axis cs:43,0.948884384585361)
--(axis cs:42,0.948884384585361)
--(axis cs:41,0.948884384585361)
--(axis cs:40,0.965615505392256)
--(axis cs:39,0.986054355051551)
--(axis cs:38,1.0279077807831)
--(axis cs:37,1.04820188098284)
--(axis cs:36,1.05639105972655)
--(axis cs:35,1.07222735646546)
--(axis cs:34,1.08776375982916)
--(axis cs:33,1.08776375982916)
--(axis cs:32,1.08776375982916)
--(axis cs:31,1.08776375982916)
--(axis cs:30,1.08776375982916)
--(axis cs:29,1.08776375982916)
--(axis cs:28,1.08776375982916)
--(axis cs:27,1.09087086955492)
--(axis cs:26,1.13425512684304)
--(axis cs:25,1.18100784546898)
--(axis cs:24,1.18100784546898)
--(axis cs:23,1.25463789474319)
--(axis cs:22,1.31808650612534)
--(axis cs:21,1.31936377561786)
--(axis cs:20,1.39978538794788)
--(axis cs:19,1.4938796095462)
--(axis cs:18,1.54553911525199)
--(axis cs:17,1.64639242844598)
--(axis cs:16,1.64817501621204)
--(axis cs:15,1.69239649087848)
--(axis cs:14,1.77222381899531)
--(axis cs:13,1.812107402929)
--(axis cs:12,1.8183259317888)
--(axis cs:11,1.86643129948602)
--(axis cs:10,1.9569180712419)
--(axis cs:9,1.9569180712419)
--(axis cs:8,2.0250384695859)
--(axis cs:7,2.09731878677977)
--(axis cs:6,2.19176250863082)
--(axis cs:5,20)
--(axis cs:4,20)
--(axis cs:3,20)
--(axis cs:2,20)
--(axis cs:1,20)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:797,0)
--(axis cs:797,1)
--(axis cs:851,1)
--(axis cs:851,-0.5)
--(axis cs:797,-0.5)
--cycle;
\addplot [semithick, black, opacity=0.5]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0.35
802 0.35
803 0.35
804 0.35
805 0.35
806 0.35
807 0.35
808 0.35
809 0.35
810 0.35
811 0.35
812 0.35
813 0.35
814 0.35
815 0.35
816 0.35
817 0.35
818 0.35
819 0.35
820 0.35
821 0.35
822 0.35
823 0.35
824 0.35
825 0.35
826 0.35
827 0.35
828 0.35
829 0.35
830 0.35
831 0.35
832 0.35
833 0.35
834 0.35
835 0.35
836 0.35
837 0.35
838 0.35
839 0.35
840 0.35
841 0.35
842 0.35
843 0.35
844 0.35
845 0.35
846 0.35
847 0.35
848 0.35
849 0.35
850 0.35
851 0.35
852 0.35
853 0.35
854 0.35
855 0.35
856 0.35
857 0.35
858 0.35
859 0.35
860 0.35
861 0.35
862 0.35
863 0.35
864 0.35
865 0.35
866 0.35
867 0.35
868 0.35
869 0.35
870 0.35
871 0.35
872 0.35
873 0.35
874 0.35
875 0.35
876 0.35
877 0.35
878 0.35
879 0.35
880 0.35
881 0.35
882 0.35
883 0.35
884 0.35
885 0.35
886 0.35
887 0.35
888 0.35
889 0.35
890 0.35
891 0.35
892 0.35
893 0.35
894 0.35
895 0.35
896 0.35
897 0.35
898 0.35
899 0.35
900 0.35
901 0.35
902 0.35
903 0.35
904 0.35
905 0.35
906 0.35
907 0.35
908 0.35
909 0.35
910 0.35
911 0.35
912 0.35
913 0.35
914 0.35
915 0.35
916 0.35
917 0.35
918 0.35
919 0.35
920 0.35
921 0.35
922 0.35
923 0.35
924 0.35
925 0.35
926 0.35
927 0.35
928 0.35
929 0.35
930 0.35
931 0.35
932 0.35
933 0.35
934 0.35
935 0.35
936 0.35
937 0.35
938 0.35
939 0.35
940 0.35
941 0.35
942 0.35
943 0.35
944 0.35
945 0.35
946 0.35
947 0.35
948 0.35
949 0.35
950 0.35
951 0.35
952 0.35
953 0.35
954 0.35
955 0.35
956 0.35
957 0.35
958 0.35
959 0.35
960 0.35
961 0.35
962 0.35
963 0.35
964 0.35
965 0.35
966 0.35
967 0.35
968 0.35
969 0.35
970 0.35
971 0.35
972 0.35
973 0.35
974 0.35
975 0.35
976 0.35
977 0.35
978 0.35
979 0.35
980 0.35
981 0.35
982 0.35
983 0.35
984 0.35
985 0.35
986 0.35
987 0.35
988 0.35
989 0.35
990 0.35
991 0.35
992 0.35
993 0.35
994 0.35
995 0.35
996 0.35
997 0.35
998 0.35
999 0.35
1000 0.35
1001 0.35
1002 0.35
1003 0.35
1004 0.35
1005 0.35
1006 0.35
1007 0.35
1008 0.35
1009 0.35
1010 0.35
1011 0.35
1012 0.35
1013 0.35
1014 0.35
1015 0.35
1016 0.35
1017 0.35
1018 0.35
1019 0.35
1020 0.35
1021 0.35
1022 0.35
1023 0.35
1024 0.35
1025 0.35
1026 0.35
1027 0.35
1028 0.35
1029 0.35
1030 0.35
1031 0.35
1032 0.35
1033 0.35
1034 0.35
1035 0.35
1036 0.35
1037 0.35
1038 0.35
1039 0.35
1040 0.35
1041 0.35
1042 0.35
1043 0.35
1044 0.35
1045 0.35
1046 0.35
1047 0.35
1048 0.35
1049 0.35
1050 0.35
1051 0.35
1052 0.35
1053 0.35
1054 0.35
1055 0.35
1056 0.35
1057 0.35
1058 0.35
1059 0.35
1060 0.35
1061 0.35
1062 0.35
1063 0.35
1064 0.35
1065 0.35
1066 0.35
1067 0.35
1068 0.35
1069 0.35
1070 0.35
1071 0.35
1072 0.35
1073 0.35
1074 0.35
1075 0.35
1076 0.35
1077 0.35
1078 0.35
1079 0.35
1080 0.35
1081 0.35
1082 0.35
1083 0.35
1084 0.35
1085 0.35
1086 0.35
1087 0.35
1088 0.35
1089 0.35
1090 0.35
1091 0.35
1092 0.35
1093 0.35
1094 0.35
1095 0.35
1096 0.35
1097 0.35
1098 0.35
1099 0.35
1100 0.35
1101 0.35
1102 0.35
1103 0.35
1104 0.35
1105 0.35
1106 0.35
1107 0.35
1108 0.35
1109 0.35
1110 0.35
1111 0.35
1112 0.35
1113 0.35
1114 0.35
1115 0.35
1116 0.35
1117 0.35
1118 0.35
1119 0.35
1120 0.35
1121 0.35
1122 0.35
1123 0.35
1124 0.35
1125 0.35
1126 0.35
1127 0.35
1128 0.35
1129 0.35
1130 0.35
1131 0.35
1132 0.35
1133 0.35
1134 0.35
1135 0.35
1136 0.35
1137 0.35
1138 0.35
1139 0.35
1140 0.35
1141 0.35
1142 0.35
1143 0.35
1144 0.35
1145 0.35
1146 0.35
1147 0.35
1148 0.35
1149 0.35
1150 0.35
1151 0.35
1152 0.35
1153 0.35
1154 0.35
1155 0.35
1156 0.35
1157 0.35
1158 0.35
1159 0.35
1160 0.35
1161 0.35
1162 0.35
1163 0.35
1164 0.35
1165 0.35
1166 0.35
1167 0.35
1168 0.35
1169 0.35
1170 0.35
1171 0.35
1172 0.35
1173 0.35
1174 0.35
1175 0.35
1176 0.35
1177 0.35
1178 0.35
1179 0.35
1180 0.35
1181 0.35
1182 0.35
1183 0.35
1184 0.35
1185 0.35
1186 0.35
1187 0.35
1188 0.35
1189 0.35
1190 0.35
1191 0.35
1192 0.35
1193 0.35
1194 0.35
1195 0.35
1196 0.35
1197 0.35
1198 0.35
1199 0.35
1200 0.35
1201 0.35
1202 0.35
1203 0.35
1204 0.35
1205 0.35
1206 0.35
1207 0.35
1208 0.35
1209 0.35
1210 0.35
1211 0.35
1212 0.35
1213 0.35
1214 0.35
1215 0.35
1216 0.35
1217 0.35
1218 0.35
1219 0.35
1220 0.35
1221 0.35
1222 0.35
1223 0.35
1224 0.35
1225 0.35
1226 0.35
1227 0.35
1228 0.35
1229 0.35
1230 0.35
1231 0.35
1232 0.35
1233 0.35
1234 0.35
1235 0.35
1236 0.35
1237 0.35
1238 0.35
1239 0.35
1240 0.35
1241 0.35
1242 0.35
1243 0.35
1244 0.35
1245 0.35
1246 0.35
1247 0.35
1248 0.35
1249 0.35
1250 0.35
1251 0.35
1252 0.35
1253 0.35
1254 0.35
1255 0.35
1256 0.35
1257 0.35
1258 0.35
1259 0.35
1260 0.35
1261 0.35
1262 0.35
1263 0.35
1264 0.35
1265 0.35
1266 0.35
1267 0.35
1268 0.35
1269 0.35
1270 0.35
1271 0.35
1272 0.35
1273 0.35
1274 0.35
1275 0.35
1276 0.35
1277 0.35
1278 0.35
1279 0.35
1280 0.35
1281 0.35
1282 0.35
1283 0.35
1284 0.35
1285 0.35
1286 0.35
1287 0.35
1288 0.35
1289 0.35
1290 0.35
1291 0.35
1292 0.35
1293 0.35
1294 0.35
1295 0.35
1296 0.35
1297 0.35
1298 0.35
1299 0.35
1300 0.35
1301 0.35
1302 0.35
1303 0.35
1304 0.35
1305 0.35
1306 0.35
1307 0.35
1308 0.35
1309 0.35
1310 0.35
1311 0.35
1312 0.35
1313 0.35
1314 0.35
1315 0.35
1316 0.35
1317 0.35
1318 0.35
1319 0.35
1320 0.35
1321 0.35
1322 0.35
1323 0.35
1324 0.35
1325 0.35
1326 0.35
1327 0.35
1328 0.35
1329 0.35
1330 0.35
1331 0.35
1332 0.35
1333 0.35
1334 0.35
1335 0.35
1336 0.35
1337 0.35
1338 0.35
1339 0.35
1340 0.35
1341 0.35
1342 0.35
1343 0.35
1344 0.35
1345 0.35
1346 0.35
1347 0.35
1348 0.35
1349 0.35
1350 0.35
1351 0.35
1352 0.35
1353 0.35
1354 0.35
1355 0.35
1356 0.35
1357 0.35
1358 0.35
1359 0.35
1360 0.35
1361 0.35
1362 0.35
1363 0.35
1364 0.35
1365 0.35
1366 0.35
1367 0.35
1368 0.35
1369 0.35
1370 0.35
1371 0.35
1372 0.35
1373 0.35
1374 0.35
1375 0.35
1376 0.35
1377 0.35
1378 0.35
1379 0.35
1380 0.35
1381 0.35
1382 0.35
1383 0.35
1384 0.35
1385 0.35
1386 0.35
1387 0.35
1388 0.35
1389 0.35
1390 0.35
1391 0.35
1392 0.35
1393 0.35
1394 0.35
1395 0.35
1396 0.35
1397 0.35
1398 0.35
1399 0.35
1400 0.35
1401 0.35
1402 0.35
1403 0.35
1404 0.35
1405 0.35
1406 0.35
1407 0.35
1408 0.35
1409 0.35
1410 0.35
1411 0.35
1412 0.35
1413 0.35
1414 0.35
1415 0.35
1416 0.35
1417 0.35
1418 0.35
1419 0.35
1420 0.35
1421 0.35
1422 0.35
1423 0.35
1424 0.35
1425 0.35
1426 0.35
1427 0.35
1428 0.35
1429 0.35
1430 0.35
1431 0.35
1432 0.35
1433 0.35
1434 0.35
1435 0.35
1436 0.35
1437 0.35
1438 0.35
1439 0.35
1440 0.35
1441 0.35
1442 0.35
1443 0.35
1444 0.35
1445 0.35
1446 0.35
1447 0.35
1448 0.35
1449 0.35
1450 0.35
1451 0.35
1452 0.35
1453 0.35
1454 0.35
1455 0.35
1456 0.35
1457 0.35
1458 0.35
1459 0.35
1460 0.35
1461 0.35
1462 0.35
1463 0.35
1464 0.35
1465 0.35
1466 0.35
1467 0.35
1468 0.35
1469 0.35
1470 0.35
1471 0.35
1472 0.35
1473 0.35
1474 0.35
1475 0.35
1476 0.35
1477 0.35
1478 0.35
1479 0.35
1480 0.35
1481 0.35
1482 0.35
1483 0.35
1484 0.35
1485 0.35
1486 0.35
1487 0.35
1488 0.35
1489 0.35
1490 0.35
1491 0.35
1492 0.35
1493 0.35
1494 0.35
1495 0.35
1496 0.35
1497 0.35
1498 0.35
1499 0.35
1500 0.35
1501 0.35
1502 0.35
1503 0.35
1504 0.35
1505 0.35
1506 0.35
1507 0.35
1508 0.35
1509 0.35
1510 0.35
1511 0.35
1512 0.35
1513 0.35
1514 0.35
1515 0.35
1516 0.35
1517 0.35
1518 0.35
1519 0.35
1520 0.35
1521 0.35
1522 0.35
1523 0.35
1524 0.35
1525 0.35
1526 0.35
1527 0.35
1528 0.35
1529 0.35
1530 0.35
1531 0.35
1532 0.35
1533 0.35
1534 0.35
1535 0.35
1536 0.35
1537 0.35
1538 0.35
1539 0.35
1540 0.35
1541 0.35
1542 0.35
1543 0.35
1544 0.35
1545 0.35
1546 0.35
1547 0.35
1548 0.35
1549 0.35
1550 0.35
1551 0.35
1552 0.35
1553 0.35
1554 0.35
1555 0.35
1556 0.35
1557 0.35
1558 0.35
1559 0.35
1560 0.35
1561 0.35
1562 0.35
1563 0.35
1564 0.35
1565 0.35
1566 0.35
1567 0.35
1568 0.35
1569 0.35
1570 0.35
1571 0.35
1572 0.35
1573 0.35
1574 0.35
1575 0.35
1576 0.35
1577 0.35
1578 0.35
1579 0.35
1580 0.35
1581 0.35
1582 0.35
1583 0.35
1584 0.35
1585 0.35
1586 0.35
1587 0.35
1588 0.35
1589 0.35
1590 0.35
1591 0.35
1592 0.35
1593 0.35
1594 0.35
1595 0.35
1596 0.35
1597 0.35
1598 0.35
1599 0.35
1600 0.35
1601 0.35
1602 0.35
1603 0.35
1604 0.35
1605 0.35
1606 0.35
1607 0.35
1608 0.35
1609 0.35
1610 0.35
1611 0.35
1612 0.35
1613 0.35
1614 0.35
1615 0.35
1616 0.35
1617 0.35
1618 0.35
1619 0.35
1620 0.35
1621 0.35
1622 0.35
1623 0.35
1624 0.35
1625 0.35
1626 0.35
1627 0.35
1628 0.35
1629 0.35
1630 0.35
1631 0.35
1632 0.35
1633 0.35
1634 0.35
1635 0.35
1636 0.35
1637 0.35
1638 0.35
1639 0.35
1640 0.35
1641 0.35
1642 0.35
1643 0.35
1644 0.35
1645 0.35
1646 0.35
1647 0.35
1648 0.35
1649 0.35
1650 0.35
1651 0.35
1652 0.35
1653 0.35
1654 0.35
1655 0.35
1656 0.35
1657 0.35
1658 0.35
1659 0.35
1660 0.35
1661 0.35
1662 0.35
1663 0.35
1664 0.35
1665 0.35
1666 0.35
1667 0.35
1668 0.35
1669 0.35
1670 0.35
1671 0.35
1672 0.35
1673 0.35
1674 0.35
1675 0.35
1676 0.35
1677 0.35
1678 0.35
1679 0.35
1680 0.35
1681 0.35
1682 0.35
1683 0.35
1684 0.35
1685 0.35
1686 0.35
1687 0.35
1688 0.35
1689 0.35
1690 0.35
1691 0.35
1692 0.35
1693 0.35
1694 0.35
1695 0.35
1696 0.35
1697 0.35
1698 0.35
1699 0.35
1700 0.35
1701 0.35
1702 0.35
1703 0.35
1704 0.35
1705 0.35
1706 0.35
1707 0.35
1708 0.35
1709 0.35
1710 0.35
1711 0.35
1712 0.35
1713 0.35
1714 0.35
1715 0.35
1716 0.35
1717 0.35
1718 0.35
1719 0.35
1720 0.35
1721 0.35
1722 0.35
1723 0.35
1724 0.35
1725 0.35
1726 0.35
1727 0.35
1728 0.35
1729 0.35
1730 0.35
1731 0.35
1732 0.35
1733 0.35
1734 0.35
1735 0.35
1736 0.35
1737 0.35
1738 0.35
1739 0.35
1740 0.35
1741 0.35
1742 0.35
1743 0.35
1744 0.35
1745 0.35
1746 0.35
1747 0.35
1748 0.35
1749 0.35
1750 0.35
1751 0.35
1752 0.35
1753 0.35
1754 0.35
1755 0.35
1756 0.35
1757 0.35
1758 0.35
1759 0.35
1760 0.35
1761 0.35
1762 0.35
1763 0.35
1764 0.35
1765 0.35
1766 0.35
1767 0.35
1768 0.35
1769 0.35
1770 0.35
1771 0.35
1772 0.35
1773 0.35
1774 0.35
1775 0.35
1776 0.35
1777 0.35
1778 0.35
1779 0.35
1780 0.35
1781 0.35
1782 0.35
1783 0.35
1784 0.35
1785 0.35
1786 0.35
1787 0.35
1788 0.35
1789 0.35
1790 0.35
1791 0.35
1792 0.35
1793 0.35
1794 0.35
1795 0.35
1796 0.35
1797 0.35
1798 0.35
1799 0.35
1800 0.35
1801 0.35
1802 0.35
1803 0.35
1804 0.35
1805 0.35
1806 0.35
1807 0.35
1808 0.35
1809 0.35
1810 0.35
1811 0.35
1812 0.35
1813 0.35
1814 0.35
1815 0.35
1816 0.35
1817 0.35
1818 0.35
1819 0.35
1820 0.35
1821 0.35
1822 0.35
1823 0.35
1824 0.35
1825 0.35
1826 0.35
1827 0.35
1828 0.35
1829 0.35
1830 0.35
1831 0.35
1832 0.35
1833 0.35
1834 0.35
1835 0.35
1836 0.35
1837 0.35
1838 0.35
1839 0.35
1840 0.35
1841 0.35
1842 0.35
1843 0.35
1844 0.35
1845 0.35
1846 0.35
1847 0.35
1848 0.35
1849 0.35
1850 0.35
1851 0.35
1852 0.35
1853 0.35
1854 0.35
1855 0.35
1856 0.35
1857 0.35
1858 0.35
1859 0.35
1860 0.35
1861 0.35
1862 0.35
1863 0.35
1864 0.35
1865 0.35
1866 0.35
1867 0.35
1868 0.35
1869 0.35
1870 0.35
1871 0.35
1872 0.35
1873 0.35
1874 0.35
1875 0.35
1876 0.35
1877 0.35
1878 0.35
1879 0.35
1880 0.35
1881 0.35
1882 0.35
1883 0.35
1884 0.35
1885 0.35
1886 0.35
1887 0.35
1888 0.35
1889 0.35
1890 0.35
1891 0.35
1892 0.35
1893 0.35
1894 0.35
1895 0.35
1896 0.35
1897 0.35
1898 0.35
1899 0.35
1900 0.35
1901 0.35
1902 0.35
1903 0.35
1904 0.35
1905 0.35
1906 0.35
1907 0.35
1908 0.35
1909 0.35
1910 0.35
1911 0.35
1912 0.35
1913 0.35
1914 0.35
1915 0.35
1916 0.35
1917 0.35
1918 0.35
1919 0.35
1920 0.35
1921 0.35
1922 0.35
1923 0.35
1924 0.35
1925 0.35
1926 0.35
1927 0.35
1928 0.35
1929 0.35
1930 0.35
1931 0.35
1932 0.35
1933 0.35
1934 0.35
1935 0.35
1936 0.35
1937 0.35
1938 0.35
1939 0.35
1940 0.35
1941 0.35
1942 0.35
1943 0.35
1944 0.35
1945 0.35
1946 0.35
1947 0.35
1948 0.35
1949 0.35
1950 0.35
1951 0.35
1952 0.35
1953 0.35
1954 0.35
1955 0.35
1956 0.35
1957 0.35
1958 0.35
1959 0.35
1960 0.35
1961 0.35
1962 0.35
1963 0.35
1964 0.35
1965 0.35
1966 0.35
1967 0.35
1968 0.35
1969 0.35
1970 0.35
1971 0.35
1972 0.35
1973 0.35
1974 0.35
1975 0.35
1976 0.35
1977 0.35
1978 0.35
1979 0.35
1980 0.35
1981 0.35
1982 0.35
1983 0.35
1984 0.35
1985 0.35
1986 0.35
1987 0.35
1988 0.35
1989 0.35
1990 0.35
1991 0.35
1992 0.35
1993 0.35
1994 0.35
1995 0.35
1996 0.35
1997 0.35
1998 0.35
1999 0.35
2000 0.35
};
\addplot [semithick, steelblue31119180]
table {%
1 0.1862852892681
2 0.1862852892681
3 0.1862852892681
4 0.1862852892681
5 0.1862852892681
6 0.1862852892681
7 0.1862852892681
8 0.1862852892681
9 0.1862852892681
10 0.1862852892681
11 0.1862852892681
12 0.1862852892681
13 0.1862852892681
14 0.1862852892681
15 0.1862852892681
16 0.1862852892681
17 0.1862852892681
18 0.1862852892681
19 0.1862852892681
20 0.1862852892681
21 0.1862852892681
22 0.1862852892681
23 0.1862852892681
24 0.1862852892681
25 0.1862852892681
26 0.1862852892681
27 0.1862852892681
28 0.1862852892681
29 0.1862852892681
30 0.1862852892681
31 0.1862852892681
32 0.1862852892681
33 0.1862852892681
34 0.1862852892681
35 0.1862852892681
36 0.1862852892681
37 0.1862852892681
38 0.1862852892681
39 0.1862852892681
40 0.1862852892681
41 0.1862852892681
42 0.1862852892681
43 0.1862852892681
44 0.1862852892681
45 0.1862852892681
46 0.1862852892681
47 0.1862852892681
48 0.1862852892681
49 0.1862852892681
50 0.1862852892681
51 0.1862852892681
52 0.1862852892681
53 0.1862852892681
54 0.1862852892681
55 0.1862852892681
56 0.1862852892681
57 0.1862852892681
58 0.1862852892681
59 0.1862852892681
60 0.1862852892681
61 0.1862852892681
62 0.1862852892681
63 0.1862852892681
64 0.1862852892681
65 0.1862852892681
66 0.1862852892681
67 0.1862852892681
68 0.1862852892681
69 0.1862852892681
70 0.1862852892681
71 0.1862852892681
72 0.1862852892681
73 0.1862852892681
74 0.1862852892681
75 0.1862852892681
76 0.1862852892681
77 0.1862852892681
78 0.1862852892681
79 0.1862852892681
80 0.1862852892681
81 0.1862852892681
82 0.1862852892681
83 0.1862852892681
84 0.1862852892681
85 0.1862852892681
86 0.1862852892681
87 0.1862852892681
88 0.1862852892681
89 0.1862852892681
90 0.1862852892681
91 0.1862852892681
92 0.1862852892681
93 0.1862852892681
94 0.1862852892681
95 0.1862852892681
96 0.1862852892681
97 0.1862852892681
98 0.1862852892681
99 0.1862852892681
100 0.1862852892681
101 0.1862852892681
102 0.1862852892681
103 0.1862852892681
104 0.1862852892681
105 0.1862852892681
106 0.1862852892681
107 0.1862852892681
108 0.1862852892681
109 0.1862852892681
110 0.1862852892681
111 0.1862852892681
112 0.1862852892681
113 0.1862852892681
114 0.1862852892681
115 0.1862852892681
116 0.1862852892681
117 0.1862852892681
118 0.1862852892681
119 0.1862852892681
120 0.1862852892681
121 0.1862852892681
122 0.1862852892681
123 0.1862852892681
124 0.1862852892681
125 0.1862852892681
126 0.1862852892681
127 0.1862852892681
128 0.1862852892681
129 0.1862852892681
130 0.1862852892681
131 0.1862852892681
132 0.1862852892681
133 0.1862852892681
134 0.1862852892681
135 0.1862852892681
136 0.1862852892681
137 0.1862852892681
138 0.1862852892681
139 0.1862852892681
140 0.1862852892681
141 0.1862852892681
142 0.1862852892681
143 0.1862852892681
144 0.1862852892681
145 0.1862852892681
146 0.1862852892681
147 0.1862852892681
148 0.1862852892681
149 0.1862852892681
150 0.1862852892681
151 0.1862852892681
152 0.1862852892681
153 0.1862852892681
154 0.1862852892681
155 0.1862852892681
156 0.1862852892681
157 0.1862852892681
158 0.1862852892681
159 0.1862852892681
160 0.1862852892681
161 0.1862852892681
162 0.1862852892681
163 0.1862852892681
164 0.1862852892681
165 0.1862852892681
166 0.1862852892681
167 0.1862852892681
168 0.1862852892681
169 0.1862852892681
170 0.1862852892681
171 0.1862852892681
172 0.1862852892681
173 0.1862852892681
174 0.1862852892681
175 0.1862852892681
176 0.1862852892681
177 0.1862852892681
178 0.1862852892681
179 0.1862852892681
180 0.1862852892681
181 0.1862852892681
182 0.1862852892681
183 0.1862852892681
184 0.1862852892681
185 0.1862852892681
186 0.1862852892681
187 0.1862852892681
188 0.1862852892681
189 0.1862852892681
190 0.1862852892681
191 0.1862852892681
192 0.1862852892681
193 0.1862852892681
194 0.1862852892681
195 0.1862852892681
196 0.1862852892681
197 0.1862852892681
198 0.1862852892681
199 0.1862852892681
200 0.1862852892681
201 0.1862852892681
202 0.1862852892681
203 0.1862852892681
204 0.1862852892681
205 0.1862852892681
206 0.1862852892681
207 0.1862852892681
208 0.1862852892681
209 0.1862852892681
210 0.1862852892681
211 0.1862852892681
212 0.1862852892681
213 0.1862852892681
214 0.1862852892681
215 0.1862852892681
216 0.1862852892681
217 0.1862852892681
218 0.1862852892681
219 0.1862852892681
220 0.1862852892681
221 0.1862852892681
222 0.1862852892681
223 0.1862852892681
224 0.1862852892681
225 0.1862852892681
226 0.1862852892681
227 0.1862852892681
228 0.1862852892681
229 0.1862852892681
230 0.1862852892681
231 0.1862852892681
232 0.1862852892681
233 0.1862852892681
234 0.1862852892681
235 0.1862852892681
236 0.1862852892681
237 0.1862852892681
238 0.1862852892681
239 0.1862852892681
240 0.1862852892681
241 0.1862852892681
242 0.1862852892681
243 0.1862852892681
244 0.1862852892681
245 0.1862852892681
246 0.1862852892681
247 0.1862852892681
248 0.1862852892681
249 0.1862852892681
250 0.1862852892681
251 0.1862852892681
252 0.1862852892681
253 0.1862852892681
254 0.1862852892681
255 0.1862852892681
256 0.1862852892681
257 0.1862852892681
258 0.1862852892681
259 0.1862852892681
260 0.1862852892681
261 0.1862852892681
262 0.1862852892681
263 0.1862852892681
264 0.1862852892681
265 0.1862852892681
266 0.1862852892681
267 0.1862852892681
268 0.1862852892681
269 0.1862852892681
270 0.1862852892681
271 0.1862852892681
272 0.1862852892681
273 0.1862852892681
274 0.1862852892681
275 0.1862852892681
276 0.1862852892681
277 0.1862852892681
278 0.1862852892681
279 0.1862852892681
280 0.1862852892681
281 0.1862852892681
282 0.1862852892681
283 0.1862852892681
284 0.1862852892681
285 0.1862852892681
286 0.1862852892681
287 0.1862852892681
288 0.1862852892681
289 0.1862852892681
290 0.1862852892681
291 0.1862852892681
292 0.1862852892681
293 0.1862852892681
294 0.1862852892681
295 0.1862852892681
296 0.1862852892681
297 0.1862852892681
298 0.1862852892681
299 0.1862852892681
300 0.1862852892681
301 0.1862852892681
302 0.1862852892681
303 0.1862852892681
304 0.1862852892681
305 0.1862852892681
306 0.1862852892681
307 0.1862852892681
308 0.1862852892681
309 0.1862852892681
310 0.1862852892681
311 0.1862852892681
312 0.1862852892681
313 0.1862852892681
314 0.1862852892681
315 0.1862852892681
316 0.1862852892681
317 0.1862852892681
318 0.1862852892681
319 0.1862852892681
320 0.1862852892681
321 0.1862852892681
322 0.1862852892681
323 0.1862852892681
324 0.1862852892681
325 0.1862852892681
326 0.1862852892681
327 0.1862852892681
328 0.1862852892681
329 0.1862852892681
330 0.1862852892681
331 0.1862852892681
332 0.1862852892681
333 0.1862852892681
334 0.1862852892681
335 0.1862852892681
336 0.1862852892681
337 0.1862852892681
338 0.1862852892681
339 0.1862852892681
340 0.1862852892681
341 0.1862852892681
342 0.1862852892681
343 0.1862852892681
344 0.1862852892681
345 0.1862852892681
346 0.1862852892681
347 0.1862852892681
348 0.1862852892681
349 0.1862852892681
350 0.1862852892681
351 0.1862852892681
352 0.1862852892681
353 0.1862852892681
354 0.1862852892681
355 0.1862852892681
356 0.1862852892681
357 0.1862852892681
358 0.1862852892681
359 0.1862852892681
360 0.1862852892681
361 0.1862852892681
362 0.1862852892681
363 0.1862852892681
364 0.1862852892681
365 0.1862852892681
366 0.1862852892681
367 0.1862852892681
368 0.1862852892681
369 0.1862852892681
370 0.1862852892681
371 0.1862852892681
372 0.1862852892681
373 0.1862852892681
374 0.1862852892681
375 0.1862852892681
376 0.1862852892681
377 0.1862852892681
378 0.1862852892681
379 0.1862852892681
380 0.1862852892681
381 0.1862852892681
382 0.1862852892681
383 0.1862852892681
384 0.1862852892681
385 0.1862852892681
386 0.1862852892681
387 0.1862852892681
388 0.1862852892681
389 0.1862852892681
390 0.1862852892681
391 0.1862852892681
392 0.1862852892681
393 0.1862852892681
394 0.1862852892681
395 0.1862852892681
396 0.1862852892681
397 0.1862852892681
398 0.1862852892681
399 0.1862852892681
400 0.1862852892681
401 0.1862852892681
402 0.1862852892681
403 0.1862852892681
404 0.1862852892681
405 0.1862852892681
406 0.1862852892681
407 0.1862852892681
408 0.1862852892681
409 0.1862852892681
410 0.1862852892681
411 0.1862852892681
412 0.1862852892681
413 0.1862852892681
414 0.1862852892681
415 0.1862852892681
416 0.1862852892681
417 0.1862852892681
418 0.1862852892681
419 0.1862852892681
420 0.1862852892681
421 0.1862852892681
422 0.1862852892681
423 0.1862852892681
424 0.1862852892681
425 0.1862852892681
426 0.1862852892681
427 0.1862852892681
428 0.1862852892681
429 0.1862852892681
430 0.1862852892681
431 0.1862852892681
432 0.1862852892681
433 0.1862852892681
434 0.1862852892681
435 0.1862852892681
436 0.1862852892681
437 0.1862852892681
438 0.1862852892681
439 0.1862852892681
440 0.1862852892681
441 0.1862852892681
442 0.1862852892681
443 0.1862852892681
444 0.1862852892681
445 0.1862852892681
446 0.1862852892681
447 0.1862852892681
448 0.1862852892681
449 0.1862852892681
450 0.1862852892681
451 0.1862852892681
452 0.1862852892681
453 0.1862852892681
454 0.1862852892681
455 0.1862852892681
456 0.1862852892681
457 0.1862852892681
458 0.1862852892681
459 0.1862852892681
460 0.1862852892681
461 0.1862852892681
462 0.1862852892681
463 0.1862852892681
464 0.1862852892681
465 0.1862852892681
466 0.1862852892681
467 0.1862852892681
468 0.1862852892681
469 0.1862852892681
470 0.1862852892681
471 0.1862852892681
472 0.1862852892681
473 0.1862852892681
474 0.1862852892681
475 0.1862852892681
476 0.1862852892681
477 0.1862852892681
478 0.1862852892681
479 0.1862852892681
480 0.1862852892681
481 0.1862852892681
482 0.1862852892681
483 0.1862852892681
484 0.1862852892681
485 0.1862852892681
486 0.1862852892681
487 0.1862852892681
488 0.1862852892681
489 0.1862852892681
490 0.1862852892681
491 0.1862852892681
492 0.1862852892681
493 0.1862852892681
494 0.1862852892681
495 0.1862852892681
496 0.1862852892681
497 0.1862852892681
498 0.1862852892681
499 0.1862852892681
500 0.1862852892681
501 0.1862852892681
502 0.1862852892681
503 0.1862852892681
504 0.1862852892681
505 0.1862852892681
506 0.1862852892681
507 0.1862852892681
508 0.1862852892681
509 0.1862852892681
510 0.1862852892681
511 0.1862852892681
512 0.1862852892681
513 0.1862852892681
514 0.1862852892681
515 0.1862852892681
516 0.1862852892681
517 0.1862852892681
518 0.1862852892681
519 0.1862852892681
520 0.1862852892681
521 0.1862852892681
522 0.1862852892681
523 0.1862852892681
524 0.1862852892681
525 0.1862852892681
526 0.1862852892681
527 0.1862852892681
528 0.1862852892681
529 0.1862852892681
530 0.1862852892681
531 0.1862852892681
532 0.1862852892681
533 0.1862852892681
534 0.1862852892681
535 0.1862852892681
536 0.1862852892681
537 0.1862852892681
538 0.1862852892681
539 0.1862852892681
540 0.1862852892681
541 0.1862852892681
542 0.1862852892681
543 0.1862852892681
544 0.1862852892681
545 0.1862852892681
546 0.1862852892681
547 0.1862852892681
548 0.1862852892681
549 0.1862852892681
550 0.1862852892681
551 0.1862852892681
552 0.1862852892681
553 0.1862852892681
554 0.1862852892681
555 0.1862852892681
556 0.1862852892681
557 0.1862852892681
558 0.1862852892681
559 0.1862852892681
560 0.1862852892681
561 0.1862852892681
562 0.1862852892681
563 0.1862852892681
564 0.1862852892681
565 0.1862852892681
566 0.1862852892681
567 0.1862852892681
568 0.1862852892681
569 0.1862852892681
570 0.1862852892681
571 0.1862852892681
572 0.1862852892681
573 0.1862852892681
574 0.1862852892681
575 0.1862852892681
576 0.1862852892681
577 0.1862852892681
578 0.1862852892681
579 0.1862852892681
580 0.1862852892681
581 0.1862852892681
582 0.1862852892681
583 0.1862852892681
584 0.1862852892681
585 0.1862852892681
586 0.1862852892681
587 0.1862852892681
588 0.1862852892681
589 0.1862852892681
590 0.1862852892681
591 0.1862852892681
592 0.1862852892681
593 0.1862852892681
594 0.1862852892681
595 0.1862852892681
596 0.1862852892681
597 0.1862852892681
598 0.1862852892681
599 0.1862852892681
600 0.1862852892681
601 0.1862852892681
602 0.1862852892681
603 0.1862852892681
604 0.1862852892681
605 0.1862852892681
606 0.1862852892681
607 0.1862852892681
608 0.1862852892681
609 0.1862852892681
610 0.1862852892681
611 0.1862852892681
612 0.1862852892681
613 0.1862852892681
614 0.1862852892681
615 0.1862852892681
616 0.1862852892681
617 0.1862852892681
618 0.1862852892681
619 0.1862852892681
620 0.1862852892681
621 0.1862852892681
622 0.1862852892681
623 0.1862852892681
624 0.1862852892681
625 0.1862852892681
626 0.1862852892681
627 0.1862852892681
628 0.1862852892681
629 0.1862852892681
630 0.1862852892681
631 0.1862852892681
632 0.1862852892681
633 0.1862852892681
634 0.1862852892681
635 0.1862852892681
636 0.1862852892681
637 0.1862852892681
638 0.1862852892681
639 0.1862852892681
640 0.1862852892681
641 0.1862852892681
642 0.1862852892681
643 0.1862852892681
644 0.1862852892681
645 0.1862852892681
646 0.1862852892681
647 0.1862852892681
648 0.1862852892681
649 0.1862852892681
650 0.1862852892681
651 0.1862852892681
652 0.1862852892681
653 0.1862852892681
654 0.1862852892681
655 0.1862852892681
656 0.1862852892681
657 0.1862852892681
658 0.1862852892681
659 0.1862852892681
660 0.1862852892681
661 0.1862852892681
662 0.1862852892681
663 0.1862852892681
664 0.1862852892681
665 0.1862852892681
666 0.1862852892681
667 0.1862852892681
668 0.1862852892681
669 0.1862852892681
670 0.1862852892681
671 0.1862852892681
672 0.1862852892681
673 0.1862852892681
674 0.1862852892681
675 0.1862852892681
676 0.1862852892681
677 0.1862852892681
678 0.1862852892681
679 0.1862852892681
680 0.1862852892681
681 0.1862852892681
682 0.1862852892681
683 0.1862852892681
684 0.1862852892681
685 0.1862852892681
686 0.1862852892681
687 0.1862852892681
688 0.1862852892681
689 0.1862852892681
690 0.1862852892681
691 0.1862852892681
692 0.1862852892681
693 0.1862852892681
694 0.1862852892681
695 0.1862852892681
696 0.1862852892681
697 0.1862852892681
698 0.1862852892681
699 0.1862852892681
700 0.1862852892681
701 0.1862852892681
702 0.1862852892681
703 0.1862852892681
704 0.1862852892681
705 0.1862852892681
706 0.1862852892681
707 0.1862852892681
708 0.1862852892681
709 0.1862852892681
710 0.1862852892681
711 0.1862852892681
712 0.1862852892681
713 0.1862852892681
714 0.1862852892681
715 0.1862852892681
716 0.1862852892681
717 0.1862852892681
718 0.1862852892681
719 0.1862852892681
720 0.1862852892681
721 0.1862852892681
722 0.1862852892681
723 0.1862852892681
724 0.1862852892681
725 0.1862852892681
726 0.1862852892681
727 0.1862852892681
728 0.1862852892681
729 0.1862852892681
730 0.1862852892681
731 0.1862852892681
732 0.1862852892681
733 0.1862852892681
734 0.1862852892681
735 0.1862852892681
736 0.1862852892681
737 0.1862852892681
738 0.1862852892681
739 0.1862852892681
740 0.1862852892681
741 0.1862852892681
742 0.1862852892681
743 0.1862852892681
744 0.1862852892681
745 0.1862852892681
746 0.1862852892681
747 0.1862852892681
748 0.1862852892681
749 0.1862852892681
750 0.1862852892681
751 0.1862852892681
752 0.1862852892681
753 0.1862852892681
754 0.1862852892681
755 0.1862852892681
756 0.1862852892681
757 0.1862852892681
758 0.1862852892681
759 0.1862852892681
760 0.1862852892681
761 0.1862852892681
762 0.1862852892681
763 0.1862852892681
764 0.1862852892681
765 0.1862852892681
766 0.1862852892681
767 0.1862852892681
768 0.1862852892681
769 0.1862852892681
770 0.1862852892681
771 0.1862852892681
772 0.1862852892681
773 0.1862852892681
774 0.1862852892681
775 0.1862852892681
776 0.1862852892681
777 0.1862852892681
778 0.1862852892681
779 0.1862852892681
780 0.1862852892681
781 0.1862852892681
782 0.1862852892681
783 0.1862852892681
784 0.1862852892681
785 0.1862852892681
786 0.1862852892681
787 0.1862852892681
788 0.1862852892681
789 0.1862852892681
790 0.1862852892681
791 0.1862852892681
792 0.1862852892681
793 0.1862852892681
794 0.1862852892681
795 0.1862852892681
796 0.1862852892681
797 0.1862852892681
798 0.1862852892681
799 0.1862852892681
800 0.1862852892681
801 0.1862852892681
802 0.1862852892681
803 0.1862852892681
804 0.1862852892681
805 0.1862852892681
806 0.1862852892681
807 0.1862852892681
808 0.1862852892681
809 0.1862852892681
810 0.1862852892681
811 0.1862852892681
812 0.1862852892681
813 0.1862852892681
814 0.1862852892681
815 0.1862852892681
816 0.1862852892681
817 0.1862852892681
818 0.1862852892681
819 0.1862852892681
820 0.1862852892681
821 0.1862852892681
822 0.1862852892681
823 0.1862852892681
824 0.1862852892681
825 0.1862852892681
826 0.1862852892681
827 0.1862852892681
828 0.1862852892681
829 0.1862852892681
830 0.1862852892681
831 0.1862852892681
832 0.1862852892681
833 0.1862852892681
834 0.1862852892681
835 0.1862852892681
836 0.1862852892681
837 0.1862852892681
838 0.1862852892681
839 0.1862852892681
840 0.1862852892681
841 0.1862852892681
842 0.1862852892681
843 0.1862852892681
844 0.1862852892681
845 0.1862852892681
846 0.1862852892681
847 0.1862852892681
848 0.1862852892681
849 0.1862852892681
850 0.1862852892681
851 0.185505050570676
852 0.185285228341765
853 0.184377207775872
854 0.184377207775872
855 0.184377207775872
856 0.184016338877341
857 0.182355299546758
858 0.178121727012553
859 0.176217439170041
860 0.174088942060999
861 0.174088942060999
862 0.172579038750788
863 0.17169472782371
864 0.17169472782371
865 0.168411185522169
866 0.168411185522169
867 0.16769152102315
868 0.166537469842499
869 0.166537469842499
870 0.166537469842499
871 0.166537469842499
872 0.166537469842499
873 0.166537469842499
874 0.166537469842499
875 0.164264608735155
876 0.164264608735155
877 0.164264608735155
878 0.164264608735155
879 0.163058798453995
880 0.162797869282103
881 0.162797869282103
882 0.160453515176352
883 0.160251432647305
884 0.160007864768717
885 0.160007864768717
886 0.160007864768717
887 0.160007864768717
888 0.160007864768717
889 0.160007864768717
890 0.160007864768717
891 0.160007864768717
892 0.160007864768717
893 0.160007864768717
894 0.160007864768717
895 0.160007864768717
896 0.160007864768717
897 0.160007864768717
898 0.160007864768717
899 0.160007864768717
900 0.160007864768717
901 0.160007864768717
902 0.160007864768717
903 0.160007864768717
904 0.160007864768717
905 0.160007864768717
906 0.160007864768717
907 0.160007864768717
908 0.160007864768717
909 0.160007864768717
910 0.160007864768717
911 0.160007864768717
912 0.160007864768717
913 0.160007864768717
914 0.160007864768717
915 0.160007864768717
916 0.160007864768717
917 0.160007864768717
918 0.160007864768717
919 0.160007864768717
920 0.160007864768717
921 0.160007864768717
922 0.160007864768717
923 0.160007864768717
924 0.160007864768717
925 0.160007864768717
926 0.160007864768717
927 0.160007864768717
928 0.160007864768717
929 0.160007864768717
930 0.160007864768717
931 0.160007864768717
932 0.160007864768717
933 0.160007864768717
934 0.160007864768717
935 0.160007864768717
936 0.160007864768717
937 0.160007864768717
938 0.160007864768717
939 0.160007864768717
940 0.160007864768717
941 0.160007864768717
942 0.160007864768717
943 0.160007864768717
944 0.160007864768717
945 0.160007864768717
946 0.160007864768717
947 0.160007864768717
948 0.160007864768717
949 0.160007864768717
950 0.160007864768717
951 0.160007864768717
952 0.160007864768717
953 0.160007864768717
954 0.160007864768717
955 0.160007864768717
956 0.160007864768717
957 0.160007864768717
958 0.160007864768717
959 0.160007864768717
960 0.160007864768717
961 0.160007864768717
962 0.160007864768717
963 0.160007864768717
964 0.160007864768717
965 0.160007864768717
966 0.160007864768717
967 0.160007864768717
968 0.160007864768717
969 0.160007864768717
970 0.160007864768717
971 0.160007864768717
972 0.160007864768717
973 0.160007864768717
974 0.160007864768717
975 0.160007864768717
976 0.160007864768717
977 0.160007864768717
978 0.160007864768717
979 0.160007864768717
980 0.160007864768717
981 0.160007864768717
982 0.160007864768717
983 0.160007864768717
984 0.160007864768717
985 0.160007864768717
986 0.160007864768717
987 0.160007864768717
988 0.160007864768717
989 0.157615900302394
990 0.152078705580143
991 0.152078705580143
992 0.152078705580143
993 0.151945623960998
994 0.147280860544846
995 0.147280860544846
996 0.139789056634589
997 0.138269337604456
998 0.133098611111648
999 0.133098611111648
1000 0.130870958614484
1001 0.129303488877189
1002 0.129303488877189
1003 0.129303488877189
1004 0.129303488877189
1005 0.128404038319419
1006 0.128404038319419
1007 0.128404038319419
1008 0.128404038319419
1009 0.128404038319419
1010 0.128404038319419
1011 0.128404038319419
1012 0.128363879492431
1013 0.126542223557025
1014 0.126542223557025
1015 0.126542223557025
1016 0.126542223557025
1017 0.126542223557025
1018 0.117966895914318
1019 0.117966895914318
1020 0.116912479883445
1021 0.116912479883445
1022 0.116912479883445
1023 0.115360576095131
1024 0.115360576095131
1025 0.115360576095131
1026 0.115360576095131
1027 0.113932982411291
1028 0.113932982411291
1029 0.113932982411291
1030 0.113932982411291
1031 0.113932982411291
1032 0.113932982411291
1033 0.113932982411291
1034 0.113932982411291
1035 0.113932982411291
1036 0.113932982411291
1037 0.113932982411291
1038 0.113932982411291
1039 0.113932982411291
1040 0.113932982411291
1041 0.113932982411291
1042 0.113932982411291
1043 0.113932982411291
1044 0.113932982411291
1045 0.113932982411291
1046 0.113932982411291
1047 0.113932982411291
1048 0.113932982411291
1049 0.113932982411291
1050 0.113932982411291
1051 0.113932982411291
1052 0.113932982411291
1053 0.113932982411291
1054 0.113932982411291
1055 0.113932982411291
1056 0.113932982411291
1057 0.113932982411291
1058 0.110813004805501
1059 0.110720477580049
1060 0.110720477580049
1061 0.105474667453091
1062 0.105474667453091
1063 0.102983652355011
1064 0.0923383841743555
1065 0.0920006066030056
1066 0.0847407627105648
1067 0.0792970207748419
1068 0.0792970207748419
1069 0.0792970207748419
1070 0.0792970207748419
1071 0.0792970207748419
1072 0.0777118428287439
1073 0.0758353856025597
1074 0.0740728033331586
1075 0.0676783412041654
1076 0.0664341554013703
1077 0.0664341554013703
1078 0.0664341554013703
1079 0.0664341554013703
1080 0.0664341554013703
1081 0.0664341554013703
1082 0.0664341554013703
1083 0.0664341554013703
1084 0.063835741859238
1085 0.0557373705761933
1086 0.0554108212781934
1087 0.0554108212781934
1088 0.0554108212781934
1089 0.0554108212781934
1090 0.0554108212781934
1091 0.0554108212781934
1092 0.0554108212781934
1093 0.0554108212781934
1094 0.0554108212781934
1095 0.0554108212781934
1096 0.0554108212781934
1097 0.0554108212781934
1098 0.0554108212781934
1099 0.0554108212781934
1100 0.0554108212781934
1101 0.0554108212781934
1102 0.0554108212781934
1103 0.0554108212781934
1104 0.0554108212781934
1105 0.0554108212781934
1106 0.0554108212781934
1107 0.0554108212781934
1108 0.0554108212781934
1109 0.0554108212781934
1110 0.0554108212781934
1111 0.0554108212781934
1112 0.0554108212781934
1113 0.0554108212781934
1114 0.0554108212781934
1115 0.0554108212781934
1116 0.0554108212781934
1117 0.0554108212781934
1118 0.0554108212781934
1119 0.0554108212781934
1120 0.0554108212781934
1121 0.0554108212781934
1122 0.0554108212781934
1123 0.0554108212781934
1124 0.0554108212781934
1125 0.0554108212781934
1126 0.0554108212781934
1127 0.0554108212781934
1128 0.0554108212781934
1129 0.0554108212781934
1130 0.0554108212781934
1131 0.0554108212781934
1132 0.0554108212781934
1133 0.0554108212781934
1134 0.0554108212781934
1135 0.0554108212781934
1136 0.0554108212781934
1137 0.0554108212781934
1138 0.0554108212781934
1139 0.0554108212781934
1140 0.0554108212781934
1141 0.0554108212781934
1142 0.0554108212781934
1143 0.0554108212781934
1144 0.0451029229388378
1145 0.0446244184221771
1146 0.0446244184221771
1147 0.0265240027975532
1148 0.0261836201301414
1149 0.0194945231003022
1150 0.0194945231003022
1151 0.0194945231003022
1152 0.0194945231003022
1153 0.0141593418102627
1154 0.0133299542519152
1155 0.0133299542519152
1156 0.00934160127169592
1157 0.00697711968107623
1158 0.00697711968107623
1159 0.00697711968107623
1160 0.00392364927763195
1161 0.00392364927763195
1162 -0.0131173645749605
1163 -0.0262391188342581
1164 -0.029005238166362
1165 -0.0322614075207766
1166 -0.0385253822377158
1167 -0.0385253822377158
1168 -0.0385253822377158
1169 -0.0394987274413202
1170 -0.0397688878929087
1171 -0.0397688878929087
1172 -0.0441330403616595
1173 -0.0547138241215538
1174 -0.0741892991414674
1175 -0.0741892991414674
1176 -0.0741892991414674
1177 -0.0741892991414674
1178 -0.0741892991414674
1179 -0.0741892991414674
1180 -0.0741892991414674
1181 -0.0741892991414674
1182 -0.0741892991414674
1183 -0.0741892991414674
1184 -0.0741892991414674
1185 -0.0741892991414674
1186 -0.0741892991414674
1187 -0.0741892991414674
1188 -0.0741892991414674
1189 -0.0741892991414674
1190 -0.0741892991414674
1191 -0.0741892991414674
1192 -0.0741892991414674
1193 -0.0741892991414674
1194 -0.106274369815589
1195 -0.106274369815589
1196 -0.106274369815589
1197 -0.113389625672593
1198 -0.113389625672593
1199 -0.113389625672593
1200 -0.113389625672593
1201 -0.113389625672593
1202 -0.113389625672593
1203 -0.113389625672593
1204 -0.113389625672593
1205 -0.113389625672593
1206 -0.113389625672593
1207 -0.113389625672593
1208 -0.113389625672593
1209 -0.113389625672593
1210 -0.113389625672593
1211 -0.113389625672593
1212 -0.113389625672593
1213 -0.113389625672593
1214 -0.122854421935661
1215 -0.137490373905445
1216 -0.166249817024501
1217 -0.166249817024501
1218 -0.167354569589536
1219 -0.167354569589536
1220 -0.167354569589536
1221 -0.167354569589536
1222 -0.167354569589536
1223 -0.167354569589536
1224 -0.167354569589536
1225 -0.194158072138176
1226 -0.201223724904205
1227 -0.201223724904205
1228 -0.203514471673368
1229 -0.203514471673368
1230 -0.203514471673368
1231 -0.203514471673368
1232 -0.210999192625819
1233 -0.210999192625819
1234 -0.210999192625819
1235 -0.210999192625819
1236 -0.210999192625819
1237 -0.210999192625819
1238 -0.210999192625819
1239 -0.210999192625819
1240 -0.210999192625819
1241 -0.210999192625819
1242 -0.240181653148878
1243 -0.240181653148878
1244 -0.240181653148878
1245 -0.240181653148878
1246 -0.268867098230423
1247 -0.288447950205246
1248 -0.288447950205246
1249 -0.309494886690334
1250 -0.371498837636411
1251 -0.460524875050184
1252 -0.497359487974059
1253 -0.497359487974059
1254 -0.504464222834401
1255 -0.504464222834401
1256 -0.504464222834401
1257 -0.59129530003979
1258 -0.772716999587601
1259 -0.89222972396665
1260 -0.893780832104706
1261 -0.893780832104706
1262 -0.922716154236903
1263 -0.970579468889998
1264 -20
1265 -20
1266 -20
1267 -20
1268 -20
};
\addplot [semithick, steelblue31119180]
table {%
1 0.277819875695126
2 0.277819875695126
3 0.277819875695126
4 0.277819875695126
5 0.277819875695126
6 0.277819875695126
7 0.277819875695126
8 0.277819875695126
9 0.277819875695126
10 0.277819875695126
11 0.277819875695126
12 0.277819875695126
13 0.277819875695126
14 0.277819875695126
15 0.277819875695126
16 0.277819875695126
17 0.277819875695126
18 0.277819875695126
19 0.277819875695126
20 0.277819875695126
21 0.277819875695126
22 0.277819875695126
23 0.277819875695126
24 0.277819875695126
25 0.277819875695126
26 0.277819875695126
27 0.277819875695126
28 0.277819875695126
29 0.277819875695126
30 0.277819875695126
31 0.277819875695126
32 0.277819875695126
33 0.277819875695126
34 0.277819875695126
35 0.277819875695126
36 0.277819875695126
37 0.277819875695126
38 0.277819875695126
39 0.277819875695126
40 0.277819875695126
41 0.277819875695126
42 0.277819875695126
43 0.277819875695126
44 0.277819875695126
45 0.277819875695126
46 0.277819875695126
47 0.277819875695126
48 0.277819875695126
49 0.277819875695126
50 0.277819875695126
51 0.277819875695126
52 0.277819875695126
53 0.277819875695126
54 0.277819875695126
55 0.277819875695126
56 0.277819875695126
57 0.277819875695126
58 0.277819875695126
59 0.277819875695126
60 0.277819875695126
61 0.277819875695126
62 0.277819875695126
63 0.277819875695126
64 0.277819875695126
65 0.277819875695126
66 0.277819875695126
67 0.277819875695126
68 0.277819875695126
69 0.279028559504971
70 0.279547829871041
71 0.279547829871041
72 0.279672348051233
73 0.279672348051233
74 0.279672348051233
75 0.279672348051233
76 0.279672348051233
77 0.279672348051233
78 0.28036913282452
79 0.281227164472412
80 0.281615142118816
81 0.281880507858898
82 0.282294056859651
83 0.282294056859651
84 0.282536273732608
85 0.282803910363179
86 0.282803910363179
87 0.283470782127715
88 0.284587694981297
89 0.285105383396993
90 0.285728438368979
91 0.28590364198423
92 0.287947250455352
93 0.287947250455352
94 0.289319146479088
95 0.289547591060587
96 0.290307854565501
97 0.291788133684953
98 0.292197960062355
99 0.292197960062355
100 0.292197960062355
101 0.292197960062355
102 0.292197960062355
103 0.292197960062355
104 0.292197960062355
105 0.293361948445094
106 0.293905352655996
107 0.294510387702178
108 0.295103389119459
109 0.295103389119459
110 0.295103389119459
111 0.295103389119459
112 0.296643368479209
113 0.296678672891767
114 0.296678672891767
115 0.296678672891767
116 0.296972171498381
117 0.297981396457973
118 0.297981396457973
119 0.297981396457973
120 0.297981396457973
121 0.297981396457973
122 0.297981396457973
123 0.297981396457973
124 0.297981396457973
125 0.297981396457973
126 0.297981396457973
127 0.297981396457973
128 0.297981396457973
129 0.297981396457973
130 0.297981396457973
131 0.297981396457973
132 0.297981396457973
133 0.297981396457973
134 0.297981396457973
135 0.297981396457973
136 0.297981396457973
137 0.297981396457973
138 0.297981396457973
139 0.297981396457973
140 0.299146986743413
141 0.299997870384862
142 0.299997870384862
143 0.300939999899733
144 0.301424808694823
145 0.301424808694823
146 0.301992550225246
147 0.302075253829451
148 0.302075253829451
149 0.303911175375873
150 0.305456698713299
151 0.305456698713299
152 0.305549492789789
153 0.305939284797071
154 0.305939284797071
155 0.305939284797071
156 0.305939284797071
157 0.305939284797071
158 0.305939284797071
159 0.307467171113949
160 0.307467171113949
161 0.307467171113949
162 0.307467171113949
163 0.308345533029536
164 0.308345533029536
165 0.308345533029536
166 0.308345533029536
167 0.308345533029536
168 0.308345533029536
169 0.308345533029536
170 0.308345533029536
171 0.308345533029536
172 0.308345533029536
173 0.308345533029536
174 0.308345533029536
175 0.308345533029536
176 0.308345533029536
177 0.308345533029536
178 0.308345533029536
179 0.308345533029536
180 0.308345533029536
181 0.308345533029536
182 0.308345533029536
183 0.308345533029536
184 0.308345533029536
185 0.309446884710956
186 0.310602671938812
187 0.310602671938812
188 0.311407480207537
189 0.312851381793447
190 0.312851381793447
191 0.312851381793447
192 0.313082766744447
193 0.313695928876102
194 0.313695928876102
195 0.313695928876102
196 0.313695928876102
197 0.313695928876102
198 0.313695928876102
199 0.313695928876102
200 0.313695928876102
201 0.313695928876102
202 0.313695928876102
203 0.313695928876102
204 0.313695928876102
205 0.313695928876102
206 0.313695928876102
207 0.313695928876102
208 0.313695928876102
209 0.313695928876102
210 0.313695928876102
211 0.313695928876102
212 0.313695928876102
213 0.313695928876102
214 0.313695928876102
215 0.313695928876102
216 0.313695928876102
217 0.313695928876102
218 0.313695928876102
219 0.313695928876102
220 0.313695928876102
221 0.313695928876102
222 0.313695928876102
223 0.314515582152825
224 0.314875266708503
225 0.315178097719454
226 0.315178097719454
227 0.315178097719454
228 0.315178097719454
229 0.315178097719454
230 0.315178097719454
231 0.315178097719454
232 0.315178097719454
233 0.315178097719454
234 0.315178097719454
235 0.31748973427562
236 0.31748973427562
237 0.31748973427562
238 0.31748973427562
239 0.31748973427562
240 0.31748973427562
241 0.317783229384878
242 0.317783229384878
243 0.317783229384878
244 0.319718074884836
245 0.321087839537568
246 0.321087839537568
247 0.321087839537568
248 0.321101278050428
249 0.321101278050428
250 0.321870669357395
251 0.321968737536388
252 0.321968737536388
253 0.321968737536388
254 0.323376639600313
255 0.323376639600313
256 0.323376639600313
257 0.323376639600313
258 0.323796854165386
259 0.325040402875544
260 0.325040402875544
261 0.325040402875544
262 0.326701813110785
263 0.326714339453485
264 0.326714339453485
265 0.326800871911886
266 0.32831726395487
267 0.328785616861943
268 0.329898600417278
269 0.331546558934558
270 0.331546558934558
271 0.331546558934558
272 0.332690235420103
273 0.33304082039525
274 0.33307947331502
275 0.334989460416231
276 0.334989460416231
277 0.334989460416231
278 0.336535615712502
279 0.336535615712502
280 0.336535615712502
281 0.336535615712502
282 0.336535615712502
283 0.336535615712502
284 0.336535615712502
285 0.337661498380281
286 0.337661498380281
287 0.337661498380281
288 0.337661498380281
289 0.337661498380281
290 0.337661498380281
291 0.337661498380281
292 0.337661498380281
293 0.338402947080086
294 0.338402947080086
295 0.338915234083002
296 0.338915234083002
297 0.338915234083002
298 0.338915234083002
299 0.339339627946155
300 0.340116480990448
301 0.340116480990448
302 0.340968481649129
303 0.340968481649129
304 0.341106548772334
305 0.341383731473324
306 0.341383731473324
307 0.341383731473324
308 0.341383731473324
309 0.341994871081067
310 0.342346615155928
311 0.342346615155928
312 0.342689008919643
313 0.34322958717321
314 0.3440300153907
315 0.344808189655228
316 0.345479391125966
317 0.345479391125966
318 0.345479391125966
319 0.345479391125966
320 0.345479391125966
321 0.345479391125966
322 0.345479391125966
323 0.345706473419574
324 0.345824441402589
325 0.345824441402589
326 0.346249363389472
327 0.346249363389472
328 0.346249363389472
329 0.346249363389472
330 0.346249363389472
331 0.346249363389472
332 0.346353358754018
333 0.348493681714376
334 0.349984313261722
335 0.350124834550169
336 0.350218353616178
337 0.351117594918256
338 0.353290438992491
339 0.354035721901681
340 0.354306613822212
341 0.35575795517104
342 0.35612244939176
343 0.35612244939176
344 0.35612244939176
345 0.35612244939176
346 0.35612244939176
347 0.35612244939176
348 0.35612244939176
349 0.35612244939176
350 0.35612244939176
351 0.35612244939176
352 0.35612244939176
353 0.35612244939176
354 0.35612244939176
355 0.35612244939176
356 0.35612244939176
357 0.35612244939176
358 0.35612244939176
359 0.35612244939176
360 0.3566007666279
361 0.358186925928499
362 0.358723563300461
363 0.358812711897398
364 0.359166487591704
365 0.359166487591704
366 0.359296031041358
367 0.359296031041358
368 0.359296031041358
369 0.35984733352183
370 0.359890674458188
371 0.359927474113695
372 0.360054512872427
373 0.360054512872427
374 0.360054512872427
375 0.360054512872427
376 0.360054512872427
377 0.361476766687601
378 0.361476766687601
379 0.362267610735522
380 0.362267610735522
381 0.362267610735522
382 0.362267610735522
383 0.362267610735522
384 0.364420461799249
385 0.364420461799249
386 0.366558748254175
387 0.370582903310658
388 0.370912046886423
389 0.370912046886423
390 0.372855045972177
391 0.373437277399802
392 0.373437277399802
393 0.375313582400524
394 0.376149592406193
395 0.377108197338509
396 0.377297608217244
397 0.377297608217244
398 0.377297608217244
399 0.377297608217244
400 0.377297608217244
401 0.377297608217244
402 0.377297608217244
403 0.377297608217244
404 0.377297608217244
405 0.377297608217244
406 0.377621190993522
407 0.377621190993522
408 0.377621190993522
409 0.377621190993522
410 0.377726901244343
411 0.377726901244343
412 0.377726901244343
413 0.379006735440036
414 0.379006735440036
415 0.379230427230551
416 0.380115930399032
417 0.380805523881745
418 0.380805523881745
419 0.380805523881745
420 0.380805523881745
421 0.380805523881745
422 0.380805523881745
423 0.381068450521603
424 0.381068450521603
425 0.381068450521603
426 0.381068450521603
427 0.381068450521603
428 0.381068450521603
429 0.381068450521603
430 0.381068450521603
431 0.381068450521603
432 0.381068450521603
433 0.381495848232651
434 0.382779415841863
435 0.382779415841863
436 0.383246313250355
437 0.383246313250355
438 0.383246313250355
439 0.383246313250355
440 0.383246313250355
441 0.383246313250355
442 0.384703283472462
443 0.384703283472462
444 0.384854946093918
445 0.384854946093918
446 0.387210879592451
447 0.387887989293382
448 0.389721327266628
449 0.389721327266628
450 0.389721327266628
451 0.389721327266628
452 0.389721327266628
453 0.392775929838862
454 0.393221242513478
455 0.393221242513478
456 0.393221242513478
457 0.393221242513478
458 0.393221242513478
459 0.393439058312379
460 0.395770825258253
461 0.396560398331083
462 0.396974599526206
463 0.396974599526206
464 0.396974599526206
465 0.398705959503749
466 0.398705959503749
467 0.398705959503749
468 0.398705959503749
469 0.398705959503749
470 0.398705959503749
471 0.398705959503749
472 0.398705959503749
473 0.398705959503749
474 0.398705959503749
475 0.398705959503749
476 0.398705959503749
477 0.398705959503749
478 0.398705959503749
479 0.398705959503749
480 0.398705959503749
481 0.398705959503749
482 0.398705959503749
483 0.398705959503749
484 0.398705959503749
485 0.398705959503749
486 0.398705959503749
487 0.398705959503749
488 0.398705959503749
489 0.398705959503749
490 0.398705959503749
491 0.398705959503749
492 0.398705959503749
493 0.398705959503749
494 0.398705959503749
495 0.398705959503749
496 0.398705959503749
497 0.399014372266368
498 0.399353301209897
499 0.399353301209897
500 0.399353301209897
501 0.399353301209897
502 0.399353301209897
503 0.399353301209897
504 0.399353301209897
505 0.399353301209897
506 0.399353301209897
507 0.400498525270418
508 0.40230893757293
509 0.402807556543953
510 0.402981267739099
511 0.402981267739099
512 0.40300869415419
513 0.40300869415419
514 0.403411538971584
515 0.403411538971584
516 0.406452895215081
517 0.407454394456229
518 0.407899144698464
519 0.410074248615607
520 0.410074248615607
521 0.410074248615607
522 0.410074248615607
523 0.411538843135079
524 0.412225914387565
525 0.412225914387565
526 0.412225914387565
527 0.412225914387565
528 0.412943277128108
529 0.412943277128108
530 0.412943277128108
531 0.412943277128108
532 0.412943277128108
533 0.412943277128108
534 0.412943277128108
535 0.412943277128108
536 0.412943277128108
537 0.412943277128108
538 0.412943277128108
539 0.412943277128108
540 0.412943277128108
541 0.413915269357517
542 0.413915269357517
543 0.415981628409316
544 0.417244944489871
545 0.417986568021352
546 0.418810648199795
547 0.418810648199795
548 0.418810648199795
549 0.418810648199795
550 0.418882875268433
551 0.418882875268433
552 0.420135157597005
553 0.421591093019081
554 0.423300062363411
555 0.424418448836074
556 0.426301368882973
557 0.426457928511185
558 0.426583738520407
559 0.428347245455219
560 0.428851220075095
561 0.429946031832537
562 0.431237031842106
563 0.431237031842106
564 0.431237031842106
565 0.431237031842106
566 0.431237031842106
567 0.431237031842106
568 0.431237031842106
569 0.431297453647809
570 0.431297453647809
571 0.431297453647809
572 0.431791968611925
573 0.432543046151362
574 0.433743545659093
575 0.434263562435407
576 0.434263562435407
577 0.434263562435407
578 0.435421043568125
579 0.435421043568125
580 0.438430416378381
581 0.439303831786394
582 0.440751147738547
583 0.440751147738547
584 0.441137891917321
585 0.441179252118826
586 0.441179252118826
587 0.441226842303111
588 0.442114005935472
589 0.442114005935472
590 0.442453851790792
591 0.442649333480238
592 0.442649333480238
593 0.443459160079468
594 0.443459160079468
595 0.443459160079468
596 0.443459160079468
597 0.443459160079468
598 0.443459160079468
599 0.443459160079468
600 0.44347461476053
601 0.44347461476053
602 0.44347461476053
603 0.44347461476053
604 0.44347461476053
605 0.44347461476053
606 0.44347461476053
607 0.443982630939459
608 0.444873167681335
609 0.446310141758388
610 0.448347377437076
611 0.448347377437076
612 0.448347377437076
613 0.448347377437076
614 0.448347377437076
615 0.449758128149412
616 0.449758128149412
617 0.449758128149412
618 0.449758128149412
619 0.449758128149412
620 0.449758128149412
621 0.452817921215049
622 0.454640321693337
623 0.456058203891553
624 0.456058203891553
625 0.45671264817165
626 0.458201704597916
627 0.458201704597916
628 0.458411948022951
629 0.458411948022951
630 0.459217842354388
631 0.459217842354388
632 0.459217842354388
633 0.4592392993261
634 0.459707356226236
635 0.462407182768124
636 0.462817284614128
637 0.462817284614128
638 0.462900986167768
639 0.464741503098846
640 0.465573945004228
641 0.465701863957705
642 0.465701863957705
643 0.465701863957705
644 0.465701863957705
645 0.465701863957705
646 0.465701863957705
647 0.465701863957705
648 0.46638828057242
649 0.46638828057242
650 0.46638828057242
651 0.46638828057242
652 0.467766425946924
653 0.469355437757313
654 0.469355437757313
655 0.471351772854646
656 0.473533579346013
657 0.477566918519494
658 0.477931858891288
659 0.479317646466002
660 0.480686675480363
661 0.482042981671663
662 0.482042981671663
663 0.482042981671663
664 0.482042981671663
665 0.482042981671663
666 0.483332599159299
667 0.485272622455607
668 0.485272622455607
669 0.489063555264994
670 0.489396595522523
671 0.489396595522523
672 0.489396595522523
673 0.489396595522523
674 0.489396595522523
675 0.489396595522523
676 0.489396595522523
677 0.489615736428562
678 0.489615736428562
679 0.491827529680401
680 0.491827529680401
681 0.491827529680401
682 0.491827529680401
683 0.491827529680401
684 0.491827529680401
685 0.491827529680401
686 0.491827529680401
687 0.491827529680401
688 0.491827529680401
689 0.491827529680401
690 0.491827529680401
691 0.491827529680401
692 0.491827529680401
693 0.491827529680401
694 0.491827529680401
695 0.491827529680401
696 0.491827529680401
697 0.491827529680401
698 0.492151025987511
699 0.494925116935916
700 0.496338709915546
701 0.498042881293645
702 0.500426617787486
703 0.501121990556786
704 0.501714485730653
705 0.501714485730653
706 0.504264976054147
707 0.506973598963932
708 0.509010262452768
709 0.51093118121751
710 0.514675021792491
711 0.515103927572339
712 0.51522869309434
713 0.51522869309434
714 0.517459956650214
715 0.51923726802888
716 0.51923726802888
717 0.521833562499951
718 0.521833562499951
719 0.524822181322955
720 0.524822181322955
721 0.525135988972318
722 0.525437823001136
723 0.525437823001136
724 0.525437823001136
725 0.525437823001136
726 0.525437823001136
727 0.525437823001136
728 0.525437823001136
729 0.525437823001136
730 0.525437823001136
731 0.525437823001136
732 0.525437823001136
733 0.525437823001136
734 0.52677591436307
735 0.52677591436307
736 0.527550300945071
737 0.527550300945071
738 0.530046058591562
739 0.531514246618388
740 0.531514246618388
741 0.531514246618388
742 0.53199285164006
743 0.532638299947525
744 0.533067253784353
745 0.534424743529297
746 0.534424743529297
747 0.535325230185495
748 0.536336291478928
749 0.538360578156876
750 0.538360578156876
751 0.538360578156876
752 0.538360578156876
753 0.541775522151875
754 0.541775522151875
755 0.541775522151875
756 0.54326610063582
757 0.544533955900613
758 0.545124644931161
759 0.545993269758404
760 0.548748125827415
761 0.550337731156533
762 0.550337731156533
763 0.550337731156533
764 0.550337731156533
765 0.550337731156533
766 0.55118170544371
767 0.551815049021479
768 0.552389406817322
769 0.552389406817322
770 0.552389406817322
771 0.552389406817322
772 0.552389406817322
773 0.554207475175081
774 0.555940577346149
775 0.558892166560087
776 0.558892166560087
777 0.558892166560087
778 0.559795855260206
779 0.562481002723119
780 0.564468827977452
781 0.565243084496591
782 0.566350508571532
783 0.56813177841024
784 0.56847983426982
785 0.56847983426982
786 0.56847983426982
787 0.56847983426982
788 0.56847983426982
789 0.56847983426982
790 0.570490680805169
791 0.570943588663487
792 0.570943588663487
793 0.573831684647083
794 0.576919593744292
795 0.577797585701742
796 0.577797585701742
797 0.577797585701742
798 0.580780170809845
799 0.586211488584362
800 0.588287559333439
801 0.589491050123689
802 0.589491050123689
803 0.589491050123689
804 0.589491050123689
805 0.589710917014832
806 0.589710917014832
807 0.591594082803985
808 0.592368178620348
809 0.592716808148154
810 0.593466465891336
811 0.594938895864776
812 0.595117391458056
813 0.595117391458056
814 0.595117391458056
815 0.595616908148595
816 0.596631780046294
817 0.597137938536993
818 0.600064720409215
819 0.600064720409215
820 0.601101971423642
821 0.601101971423642
822 0.601101971423642
823 0.601101971423642
824 0.601101971423642
825 0.60278244021982
826 0.60278244021982
827 0.60278244021982
828 0.60278244021982
829 0.603452922901936
830 0.605173366614123
831 0.606043189114046
832 0.606043189114046
833 0.606920667767003
834 0.606920667767003
835 0.606920667767003
836 0.606920667767003
837 0.606920667767003
838 0.606920667767003
839 0.606920667767003
840 0.606920667767003
841 0.606920667767003
842 0.606920667767003
843 0.606920667767003
844 0.606920667767003
845 0.606920667767003
846 0.606920667767003
847 0.606920667767003
848 0.606920667767003
849 0.606920667767003
850 0.606920667767003
851 0.606920667767003
852 0.606920667767003
853 0.606920667767003
854 0.606920667767003
855 0.606920667767003
856 0.606920667767003
857 0.606920667767003
858 0.606920667767003
859 0.606920667767003
860 0.606920667767003
861 0.606920667767003
862 0.606920667767003
863 0.606920667767003
864 0.606920667767003
865 0.606920667767003
866 0.606920667767003
867 0.606920667767003
868 0.606920667767003
869 0.606920667767003
870 0.606920667767003
871 0.606920667767003
872 0.607344285733894
873 0.607344285733894
874 0.607344285733894
875 0.607344285733894
876 0.607344285733894
877 0.607344285733894
878 0.607344285733894
879 0.607344285733894
880 0.607344285733894
881 0.607344285733894
882 0.607344285733894
883 0.607344285733894
884 0.607344285733894
885 0.607344285733894
886 0.607344285733894
887 0.607344285733894
888 0.607344285733894
889 0.607344285733894
890 0.607344285733894
891 0.607344285733894
892 0.607344285733894
893 0.607344285733894
894 0.607344285733894
895 0.607344285733894
896 0.607344285733894
897 0.607344285733894
898 0.607863034111069
899 0.607863034111069
900 0.607863034111069
901 0.607863034111069
902 0.607863034111069
903 0.607863034111069
904 0.607863034111069
905 0.607863034111069
906 0.607863034111069
907 0.607863034111069
908 0.612248758537407
909 0.615422942059506
910 0.615422942059506
911 0.615422942059506
912 0.615422942059506
913 0.615422942059506
914 0.617666023837559
915 0.617666023837559
916 0.617666023837559
917 0.617666023837559
918 0.617666023837559
919 0.617666023837559
920 0.617666023837559
921 0.617666023837559
922 0.617666023837559
923 0.617666023837559
924 0.61816999275731
925 0.61816999275731
926 0.61816999275731
927 0.61816999275731
928 0.61816999275731
929 0.61816999275731
930 0.619534976240655
931 0.619534976240655
932 0.619534976240655
933 0.623053044286203
934 0.628542564138727
935 0.629520804187367
936 0.63058377079792
937 0.630889153581439
938 0.630889153581439
939 0.630889153581439
940 0.630889153581439
941 0.630889153581439
942 0.630889153581439
943 0.630889153581439
944 0.630889153581439
945 0.630889153581439
946 0.633385951201607
947 0.633385951201607
948 0.633385951201607
949 0.633711980967004
950 0.633711980967004
951 0.633711980967004
952 0.633711980967004
953 0.636613655300345
954 0.640446863467337
955 0.643879557785261
956 0.643879557785261
957 0.643879557785261
958 0.643879557785261
959 0.643879557785261
960 0.643879557785261
961 0.643879557785261
962 0.643879557785261
963 0.643879557785261
964 0.643879557785261
965 0.643879557785261
966 0.643879557785261
967 0.643879557785261
968 0.643879557785261
969 0.643879557785261
970 0.643879557785261
971 0.643879557785261
972 0.64523819978929
973 0.647075881302191
974 0.652928647631531
975 0.654798368708513
976 0.655677095414626
977 0.657406440787487
978 0.657406440787487
979 0.657406440787487
980 0.657406440787487
981 0.662205849713277
982 0.667088319222789
983 0.667293199569632
984 0.667293199569632
985 0.667293199569632
986 0.667293199569632
987 0.667293199569632
988 0.667293199569632
989 0.667293199569632
990 0.667293199569632
991 0.667293199569632
992 0.667293199569632
993 0.667293199569632
994 0.667293199569632
995 0.667293199569632
996 0.667293199569632
997 0.667293199569632
998 0.667293199569632
999 0.667293199569632
1000 0.667293199569632
1001 0.667293199569632
1002 0.667293199569632
1003 0.670579912008407
1004 0.673491774101732
1005 0.673491774101732
1006 0.673491774101732
1007 0.673491774101732
1008 0.673491774101732
1009 0.673491774101732
1010 0.673491774101732
1011 0.673491774101732
1012 0.673491774101732
1013 0.673491774101732
1014 0.673491774101732
1015 0.673491774101732
1016 0.673491774101732
1017 0.673491774101732
1018 0.673491774101732
1019 0.673491774101732
1020 0.673491774101732
1021 0.673491774101732
1022 0.673491774101732
1023 0.673491774101732
1024 0.673491774101732
1025 0.673491774101732
1026 0.673491774101732
1027 0.673491774101732
1028 0.673491774101732
1029 0.673491774101732
1030 0.673491774101732
1031 0.673491774101732
1032 0.673491774101732
1033 0.673491774101732
1034 0.673491774101732
1035 0.673491774101732
1036 0.680328696054245
1037 0.683903342190207
1038 0.683903342190207
1039 0.683903342190207
1040 0.683903342190207
1041 0.683903342190207
1042 0.683903342190207
1043 0.683903342190207
1044 0.683903342190207
1045 0.683903342190207
1046 0.683903342190207
1047 0.683903342190207
1048 0.683903342190207
1049 0.683903342190207
1050 0.683903342190207
1051 0.683903342190207
1052 0.683903342190207
1053 0.683903342190207
1054 0.683903342190207
1055 0.683903342190207
1056 0.683903342190207
1057 0.683903342190207
1058 0.683903342190207
1059 0.683903342190207
1060 0.683903342190207
1061 0.683903342190207
1062 0.683903342190207
1063 0.683903342190207
1064 0.683903342190207
1065 0.683903342190207
1066 0.683903342190207
1067 0.683903342190207
1068 0.683903342190207
1069 0.683903342190207
1070 0.683903342190207
1071 0.683903342190207
1072 0.683903342190207
1073 0.683903342190207
1074 0.683903342190207
1075 0.683903342190207
1076 0.683903342190207
1077 0.683903342190207
1078 0.683903342190207
1079 0.683903342190207
1080 0.683903342190207
1081 0.683903342190207
1082 0.683903342190207
1083 0.683903342190207
1084 0.683903342190207
1085 0.683903342190207
1086 0.683903342190207
1087 0.683903342190207
1088 0.683903342190207
1089 0.683903342190207
1090 0.683903342190207
1091 0.683903342190207
1092 0.683903342190207
1093 0.683903342190207
1094 0.683903342190207
1095 0.683903342190207
1096 0.683903342190207
1097 0.683903342190207
1098 0.683903342190207
1099 0.683903342190207
1100 0.683903342190207
1101 0.683903342190207
1102 0.683903342190207
1103 0.683903342190207
1104 0.683903342190207
1105 0.683903342190207
1106 0.683903342190207
1107 0.683903342190207
1108 0.683903342190207
1109 0.683903342190207
1110 0.683903342190207
1111 0.683903342190207
1112 0.683903342190207
1113 0.685925437148273
1114 0.686296386350242
1115 0.691577473347545
1116 0.693274685428883
1117 0.706937227700213
1118 0.709796688825954
1119 0.712473926188998
1120 0.71441700830861
1121 0.71441700830861
1122 0.717698139195999
1123 0.721606403734756
1124 0.721606403734756
1125 0.721606403734756
1126 0.729376615122009
1127 0.731573984067643
1128 0.731573984067643
1129 0.733956105337351
1130 0.733956105337351
1131 0.733956105337351
1132 0.748899856685347
1133 0.761555888873395
1134 0.770042177217704
1135 0.774301051988697
1136 0.783680406473416
1137 0.784455225056191
1138 0.795194216499512
1139 0.798661212984513
1140 0.810828583762639
1141 0.811094091740594
1142 0.814337371715451
1143 0.814337371715451
1144 0.814337371715451
1145 0.814337371715451
1146 0.814337371715451
1147 0.814337371715451
1148 0.814337371715451
1149 0.814337371715451
1150 0.814337371715451
1151 0.814337371715451
1152 0.814337371715451
1153 0.814337371715451
1154 0.814337371715451
1155 0.814337371715451
1156 0.814337371715451
1157 0.814337371715451
1158 0.814337371715451
1159 0.814337371715451
1160 0.814337371715451
1161 0.814337371715451
1162 0.814337371715451
1163 0.814337371715451
1164 0.814337371715451
1165 0.814337371715451
1166 0.814337371715451
1167 0.814337371715451
1168 0.814337371715451
1169 0.814337371715451
1170 0.814337371715451
1171 0.814337371715451
1172 0.814337371715451
1173 0.814337371715451
1174 0.814337371715451
1175 0.814337371715451
1176 0.820614088885041
1177 0.825654320014612
1178 0.836552582860531
1179 0.836552582860531
1180 0.836552582860531
1181 0.844023569889188
1182 0.844023569889188
1183 0.851557164380659
1184 0.851557164380659
1185 0.855628943236908
1186 0.860533947523592
1187 0.865686453444267
1188 0.870214276212842
1189 0.870214276212842
1190 0.870214276212842
1191 0.870214276212842
1192 0.870214276212842
1193 0.870214276212842
1194 0.870214276212842
1195 0.870214276212842
1196 0.870214276212842
1197 0.870214276212842
1198 0.870214276212842
1199 0.870214276212842
1200 0.890075542724261
1201 0.890075542724261
1202 0.900606274225486
1203 0.900606274225486
1204 0.917886582255512
1205 0.933672361270392
1206 0.937620819880834
1207 0.963039937078781
1208 0.975283532630215
1209 0.984516965122312
1210 0.989106690309879
1211 0.989106690309879
1212 1.01313585489129
1213 1.01313585489129
1214 1.01313585489129
1215 1.01313585489129
1216 1.01313585489129
1217 1.01313585489129
1218 1.01313585489129
1219 1.03627710150052
1220 1.03873952701368
1221 1.06812766125659
1222 1.08097371424761
1223 1.08097371424761
1224 1.11272787772059
1225 1.11272787772059
1226 1.11627934903976
1227 1.13534171177331
1228 1.14178458534051
1229 1.15290974371615
1230 1.16566151120491
1231 1.16566151120491
1232 1.16566151120491
1233 1.17843695622826
1234 1.2299208278022
1235 1.2299208278022
1236 1.25570376877334
1237 1.26462397961587
1238 1.26810978771581
1239 1.32211361531251
1240 1.38047206081319
1241 1.408091729295
1242 1.408091729295
1243 1.408091729295
1244 1.42789085447969
1245 1.50944068274694
1246 1.51081505767061
1247 1.51081505767061
1248 1.51081505767061
1249 1.51081505767061
1250 1.51081505767061
1251 1.51081505767061
1252 1.51081505767061
1253 1.62674743441055
1254 1.67215168379865
1255 1.70814430930323
1256 1.76303997898182
1257 1.76303997898182
1258 1.76303997898182
1259 1.76303997898182
1260 1.89596205257894
1261 2.05600187240006
1262 2.21778304105282
1263 2.40441159917336
1264 20
1265 20
1266 20
1267 20
1268 20
};
\addplot [semithick, darkorange25512714]
table {%
1 -20
2 -20
3 -20
4 -20
5 -20
6 -1.18322855943254
7 -1.04318040850996
8 -0.924744234918861
9 -0.833754541394079
10 -0.636893925100066
11 -0.636893925100066
12 -0.617304381767995
13 -0.532691838690613
14 -0.491387088603849
15 -0.491387088603849
16 -0.475931906172574
17 -0.417153196827519
18 -0.417153196827519
19 -0.417153196827519
20 -0.417153196827519
21 -0.417153196827519
22 -0.417153196827519
23 -0.417153196827519
24 -0.417153196827519
25 -0.417153196827519
26 -0.417153196827519
27 -0.417153196827519
28 -0.417153196827519
29 -0.417153196827519
30 -0.417153196827519
31 -0.410218707719653
32 -0.378414326913911
33 -0.372363998680605
34 -0.372363998680605
35 -0.372363998680605
36 -0.372363998680605
37 -0.372363998680605
38 -0.372363998680605
39 -0.372363998680605
40 -0.372363998680605
41 -0.372363998680605
42 -0.352367658721535
43 -0.352367658721535
44 -0.352189139846918
45 -0.352189139846918
46 -0.352189139846918
47 -0.325530908773956
48 -0.321646736008603
49 -0.321431588360422
50 -0.288973666644844
51 -0.27868107964233
52 -0.27868107964233
53 -0.27868107964233
54 -0.276117216959284
55 -0.276117216959284
56 -0.276117216959284
57 -0.270591640471132
58 -0.270591640471132
59 -0.26051953074295
60 -0.248311732111129
61 -0.235128446801749
62 -0.225689205169168
63 -0.225689205169168
64 -0.225689205169168
65 -0.225689205169168
66 -0.217166662037218
67 -0.191393622274312
68 -0.191393622274312
69 -0.191393622274312
70 -0.191393622274312
71 -0.191393622274312
72 -0.191393622274312
73 -0.191393622274312
74 -0.191393622274312
75 -0.191393622274312
76 -0.191393622274312
77 -0.191393622274312
78 -0.191393622274312
79 -0.191393622274312
80 -0.191393622274312
81 -0.191393622274312
82 -0.191393622274312
83 -0.191393622274312
84 -0.191393622274312
85 -0.191393622274312
86 -0.191393622274312
87 -0.191393622274312
88 -0.191393622274312
89 -0.191393622274312
90 -0.191393622274312
91 -0.191393622274312
92 -0.191393622274312
93 -0.191393622274312
94 -0.191393622274312
95 -0.191393622274312
96 -0.191393622274312
97 -0.191393622274312
98 -0.191393622274312
99 -0.191393622274312
100 -0.191393622274312
101 -0.191393622274312
102 -0.191393622274312
103 -0.191393622274312
104 -0.191393622274312
105 -0.191393622274312
106 -0.191393622274312
107 -0.191393622274312
108 -0.191393622274312
109 -0.191393622274312
110 -0.191393622274312
111 -0.191393622274312
112 -0.191393622274312
113 -0.191393622274312
114 -0.191393622274312
115 -0.191393622274312
116 -0.191393622274312
117 -0.191393622274312
118 -0.191393622274312
119 -0.191393622274312
120 -0.191393622274312
121 -0.191393622274312
122 -0.191393622274312
123 -0.191393622274312
124 -0.191393622274312
125 -0.191393622274312
126 -0.191393622274312
127 -0.191393622274312
128 -0.191393622274312
129 -0.191393622274312
130 -0.191393622274312
131 -0.191393622274312
132 -0.191393622274312
133 -0.191393622274312
134 -0.191393622274312
135 -0.191393622274312
136 -0.191393622274312
137 -0.191393622274312
138 -0.191393622274312
139 -0.191393622274312
140 -0.191393622274312
141 -0.191393622274312
142 -0.191393622274312
143 -0.191393622274312
144 -0.191393622274312
145 -0.191393622274312
146 -0.191393622274312
147 -0.191393622274312
148 -0.191393622274312
149 -0.191393622274312
150 -0.191393622274312
151 -0.191393622274312
152 -0.191393622274312
153 -0.191393622274312
154 -0.191393622274312
155 -0.191393622274312
156 -0.191393622274312
157 -0.191393622274312
158 -0.191393622274312
159 -0.191393622274312
160 -0.191393622274312
161 -0.191393622274312
162 -0.191393622274312
163 -0.191393622274312
164 -0.191393622274312
165 -0.191393622274312
166 -0.191393622274312
167 -0.191393622274312
168 -0.191393622274312
169 -0.191393622274312
170 -0.191393622274312
171 -0.191393622274312
172 -0.191393622274312
173 -0.191393622274312
174 -0.191393622274312
175 -0.191393622274312
176 -0.191393622274312
177 -0.191393622274312
178 -0.191393622274312
179 -0.191393622274312
180 -0.191393622274312
181 -0.191393622274312
182 -0.191393622274312
183 -0.191393622274312
184 -0.191393622274312
185 -0.191393622274312
186 -0.191393622274312
187 -0.191393622274312
188 -0.191393622274312
189 -0.191393622274312
190 -0.191393622274312
191 -0.191393622274312
192 -0.191393622274312
193 -0.191393622274312
194 -0.191393622274312
195 -0.191393622274312
196 -0.191393622274312
197 -0.191393622274312
198 -0.191393622274312
199 -0.191393622274312
200 -0.191393622274312
201 -0.191393622274312
202 -0.191393622274312
203 -0.191393622274312
204 -0.191393622274312
205 -0.191393622274312
206 -0.191393622274312
207 -0.191393622274312
208 -0.191393622274312
209 -0.191393622274312
210 -0.191393622274312
211 -0.191393622274312
212 -0.191393622274312
213 -0.191393622274312
214 -0.191393622274312
215 -0.191393622274312
216 -0.191393622274312
217 -0.191393622274312
218 -0.191393622274312
219 -0.191393622274312
220 -0.191393622274312
221 -0.191393622274312
222 -0.191393622274312
223 -0.191393622274312
224 -0.191393622274312
225 -0.191393622274312
226 -0.191393622274312
227 -0.191393622274312
228 -0.191393622274312
229 -0.191393622274312
230 -0.191393622274312
231 -0.191393622274312
232 -0.191393622274312
233 -0.191393622274312
234 -0.191393622274312
235 -0.191393622274312
236 -0.191393622274312
237 -0.191393622274312
238 -0.191393622274312
239 -0.191393622274312
240 -0.191393622274312
241 -0.191393622274312
242 -0.191393622274312
243 -0.191393622274312
244 -0.191393622274312
245 -0.191393622274312
246 -0.191393622274312
247 -0.191393622274312
248 -0.191393622274312
249 -0.191393622274312
250 -0.191393622274312
251 -0.191393622274312
252 -0.191393622274312
253 -0.191393622274312
254 -0.191393622274312
255 -0.191393622274312
256 -0.191393622274312
257 -0.191393622274312
258 -0.191393622274312
259 -0.191393622274312
260 -0.191393622274312
261 -0.191393622274312
262 -0.191393622274312
263 -0.191393622274312
264 -0.191393622274312
265 -0.191393622274312
266 -0.191393622274312
267 -0.191393622274312
268 -0.191393622274312
269 -0.191393622274312
270 -0.191393622274312
271 -0.191393622274312
272 -0.191393622274312
273 -0.191393622274312
274 -0.191393622274312
275 -0.191393622274312
276 -0.191393622274312
277 -0.191393622274312
278 -0.191393622274312
279 -0.191393622274312
280 -0.191393622274312
281 -0.191393622274312
282 -0.191393622274312
283 -0.191393622274312
284 -0.191393622274312
285 -0.191393622274312
286 -0.191393622274312
287 -0.191393622274312
288 -0.191393622274312
289 -0.191393622274312
290 -0.191393622274312
291 -0.191393622274312
292 -0.191393622274312
293 -0.191393622274312
294 -0.191393622274312
295 -0.191393622274312
296 -0.191393622274312
297 -0.191393622274312
298 -0.191393622274312
299 -0.191393622274312
300 -0.191393622274312
301 -0.191393622274312
302 -0.191393622274312
303 -0.191393622274312
304 -0.191393622274312
305 -0.191393622274312
306 -0.191393622274312
307 -0.191393622274312
308 -0.191393622274312
309 -0.191393622274312
310 -0.191393622274312
311 -0.191393622274312
312 -0.191393622274312
313 -0.191393622274312
314 -0.191393622274312
315 -0.191393622274312
316 -0.191393622274312
317 -0.191393622274312
318 -0.191393622274312
319 -0.191393622274312
320 -0.191393622274312
321 -0.191393622274312
322 -0.191393622274312
323 -0.191393622274312
324 -0.191393622274312
325 -0.191393622274312
326 -0.191393622274312
327 -0.191393622274312
328 -0.191393622274312
329 -0.191393622274312
330 -0.191393622274312
331 -0.191393622274312
332 -0.191393622274312
333 -0.191393622274312
334 -0.191393622274312
335 -0.191393622274312
336 -0.191393622274312
337 -0.191393622274312
338 -0.191393622274312
339 -0.191393622274312
340 -0.191393622274312
341 -0.191393622274312
342 -0.191393622274312
343 -0.191393622274312
344 -0.191393622274312
345 -0.191393622274312
346 -0.191393622274312
347 -0.191393622274312
348 -0.191393622274312
349 -0.191393622274312
350 -0.191393622274312
351 -0.191393622274312
352 -0.191393622274312
353 -0.191393622274312
354 -0.191393622274312
355 -0.191393622274312
356 -0.191393622274312
357 -0.191393622274312
358 -0.191393622274312
359 -0.191393622274312
360 -0.191393622274312
361 -0.191393622274312
362 -0.191393622274312
363 -0.191393622274312
364 -0.191393622274312
365 -0.191393622274312
366 -0.191393622274312
367 -0.191393622274312
368 -0.191393622274312
369 -0.191393622274312
370 -0.191393622274312
371 -0.191393622274312
372 -0.191393622274312
373 -0.191393622274312
374 -0.191393622274312
375 -0.191393622274312
376 -0.191393622274312
377 -0.191393622274312
378 -0.191393622274312
379 -0.191393622274312
380 -0.191393622274312
381 -0.191393622274312
382 -0.191393622274312
383 -0.191393622274312
384 -0.191393622274312
385 -0.191393622274312
386 -0.191393622274312
387 -0.191393622274312
388 -0.191393622274312
389 -0.191393622274312
390 -0.191393622274312
391 -0.191393622274312
392 -0.191393622274312
393 -0.191393622274312
394 -0.191393622274312
395 -0.191393622274312
396 -0.191393622274312
397 -0.191393622274312
398 -0.191393622274312
399 -0.191393622274312
400 -0.191393622274312
401 -0.191393622274312
402 -0.191393622274312
403 -0.191393622274312
404 -0.191393622274312
405 -0.191393622274312
406 -0.191393622274312
407 -0.191393622274312
408 -0.191393622274312
409 -0.191393622274312
410 -0.191393622274312
411 -0.191393622274312
412 -0.191393622274312
413 -0.191393622274312
414 -0.191393622274312
415 -0.191393622274312
416 -0.191393622274312
417 -0.191393622274312
418 -0.191393622274312
419 -0.191393622274312
420 -0.191393622274312
421 -0.191393622274312
422 -0.191393622274312
423 -0.191393622274312
424 -0.191393622274312
425 -0.191393622274312
426 -0.191393622274312
427 -0.191393622274312
428 -0.191393622274312
429 -0.191393622274312
430 -0.1910117896297
431 -0.189030798402891
432 -0.188976125515665
433 -0.188976125515665
434 -0.188976125515665
435 -0.188976125515665
436 -0.188976125515665
437 -0.18814079759407
438 -0.18814079759407
439 -0.186663931769639
440 -0.185331204837406
441 -0.185331204837406
442 -0.185331204837406
443 -0.185331204837406
444 -0.184891370418458
445 -0.184891370418458
446 -0.184891370418458
447 -0.184891370418458
448 -0.184891370418458
449 -0.184891370418458
450 -0.184891370418458
451 -0.184891370418458
452 -0.184891370418458
453 -0.184891370418458
454 -0.184891370418458
455 -0.184891370418458
456 -0.184891370418458
457 -0.184891370418458
458 -0.184891370418458
459 -0.184891370418458
460 -0.184891370418458
461 -0.184891370418458
462 -0.184891370418458
463 -0.184891370418458
464 -0.184891370418458
465 -0.184891370418458
466 -0.184891370418458
467 -0.184891370418458
468 -0.184891370418458
469 -0.184891370418458
470 -0.184891370418458
471 -0.184891370418458
472 -0.184891370418458
473 -0.184891370418458
474 -0.184891370418458
475 -0.184891370418458
476 -0.184891370418458
477 -0.184891370418458
478 -0.184891370418458
479 -0.184891370418458
480 -0.184891370418458
481 -0.184891370418458
482 -0.183538737902773
483 -0.181693439781843
484 -0.181185731266747
485 -0.181185731266747
486 -0.18080591456424
487 -0.179262539142095
488 -0.179262539142095
489 -0.179262539142095
490 -0.179262539142095
491 -0.179262539142095
492 -0.179262539142095
493 -0.177330908788181
494 -0.17389575671076
495 -0.16704422892691
496 -0.166756838053722
497 -0.166756838053722
498 -0.16631923278619
499 -0.16631923278619
500 -0.165446321439917
501 -0.164525742006391
502 -0.163800225735496
503 -0.162684611548711
504 -0.16240216074178
505 -0.160480562334788
506 -0.160480562334788
507 -0.160480562334788
508 -0.160480562334788
509 -0.160480562334788
510 -0.160480562334788
511 -0.160480562334788
512 -0.160480562334788
513 -0.160480562334788
514 -0.159860967940407
515 -0.159860967940407
516 -0.159860967940407
517 -0.159860967940407
518 -0.159860967940407
519 -0.159860967940407
520 -0.159860967940407
521 -0.159860967940407
522 -0.159860967940407
523 -0.159860967940407
524 -0.159860967940407
525 -0.159860967940407
526 -0.159860967940407
527 -0.159860967940407
528 -0.159860967940407
529 -0.159860967940407
530 -0.159860967940407
531 -0.159860967940407
532 -0.159860967940407
533 -0.159860967940407
534 -0.159860967940407
535 -0.159860967940407
536 -0.159860967940407
537 -0.158624364442987
538 -0.156823684056476
539 -0.155150854835218
540 -0.155150854835218
541 -0.155034487242866
542 -0.155034487242866
543 -0.155034487242866
544 -0.155034487242866
545 -0.155034487242866
546 -0.155034487242866
547 -0.155034487242866
548 -0.155034487242866
549 -0.155034487242866
550 -0.155034487242866
551 -0.155034487242866
552 -0.155034487242866
553 -0.155034487242866
554 -0.155034487242866
555 -0.155034487242866
556 -0.155034487242866
557 -0.155034487242866
558 -0.155034487242866
559 -0.155034487242866
560 -0.155034487242866
561 -0.155034487242866
562 -0.155034487242866
563 -0.155034487242866
564 -0.155034487242866
565 -0.155034487242866
566 -0.155034487242866
567 -0.155034487242866
568 -0.155034487242866
569 -0.155034487242866
570 -0.155034487242866
571 -0.155034487242866
572 -0.155034487242866
573 -0.155034487242866
574 -0.155034487242866
575 -0.155034487242866
576 -0.155034487242866
577 -0.155034487242866
578 -0.155034487242866
579 -0.155034487242866
580 -0.155034487242866
581 -0.155034487242866
582 -0.155034487242866
583 -0.155034487242866
584 -0.155034487242866
585 -0.155034487242866
586 -0.155034487242866
587 -0.155034487242866
588 -0.155034487242866
589 -0.155034487242866
590 -0.155034487242866
591 -0.155034487242866
592 -0.155034487242866
593 -0.155034487242866
594 -0.155034487242866
595 -0.15369164785435
596 -0.15369164785435
597 -0.152389561466336
598 -0.151304581446519
599 -0.151304581446519
600 -0.151304581446519
601 -0.151304581446519
602 -0.151304581446519
603 -0.149103825670225
604 -0.14859405598482
605 -0.14654551251329
606 -0.146427072934835
607 -0.146427072934835
608 -0.146427072934835
609 -0.146427072934835
610 -0.146427072934835
611 -0.146427072934835
612 -0.146427072934835
613 -0.146426047554053
614 -0.146426047554053
615 -0.146426047554053
616 -0.146426047554053
617 -0.146426047554053
618 -0.146057090887632
619 -0.143902760702739
620 -0.143902760702739
621 -0.143902760702739
622 -0.143902760702739
623 -0.143902760702739
624 -0.143902760702739
625 -0.143902760702739
626 -0.143902760702739
627 -0.143902760702739
628 -0.143902760702739
629 -0.143902760702739
630 -0.143902760702739
631 -0.143902760702739
632 -0.143902760702739
633 -0.143902760702739
634 -0.143902760702739
635 -0.143902760702739
636 -0.143902760702739
637 -0.143902760702739
638 -0.143902760702739
639 -0.143902760702739
640 -0.143902760702739
641 -0.143902760702739
642 -0.143902760702739
643 -0.143902760702739
644 -0.143851142577535
645 -0.143851142577535
646 -0.142040752267316
647 -0.142040752267316
648 -0.142040752267316
649 -0.141823365305407
650 -0.140072415579284
651 -0.140072415579284
652 -0.140072415579284
653 -0.140072415579284
654 -0.140072415579284
655 -0.140072415579284
656 -0.140072415579284
657 -0.140072415579284
658 -0.140072415579284
659 -0.140072415579284
660 -0.140072415579284
661 -0.140072415579284
662 -0.140072415579284
663 -0.140072415579284
664 -0.140072415579284
665 -0.140072415579284
666 -0.140072415579284
667 -0.140072415579284
668 -0.140072415579284
669 -0.140072415579284
670 -0.140072415579284
671 -0.140072415579284
672 -0.140072415579284
673 -0.140072415579284
674 -0.140072415579284
675 -0.140072415579284
676 -0.140072415579284
677 -0.140072415579284
678 -0.140072415579284
679 -0.140072415579284
680 -0.140072415579284
681 -0.140072415579284
682 -0.140072415579284
683 -0.140072415579284
684 -0.140072415579284
685 -0.140072415579284
686 -0.140072415579284
687 -0.140072415579284
688 -0.140072415579284
689 -0.140072415579284
690 -0.140072415579284
691 -0.140072415579284
692 -0.138951903044889
693 -0.137771397544807
694 -0.136443513652029
695 -0.134543200893486
696 -0.132931714940275
697 -0.132562152957507
698 -0.132562152957507
699 -0.132562152957507
700 -0.132562152957507
701 -0.132562152957507
702 -0.132562152957507
703 -0.132562152957507
704 -0.132562152957507
705 -0.132562152957507
706 -0.132562152957507
707 -0.132562152957507
708 -0.132562152957507
709 -0.132562152957507
710 -0.132562152957507
711 -0.132562152957507
712 -0.132562152957507
713 -0.132562152957507
714 -0.132562152957507
715 -0.132562152957507
716 -0.132562152957507
717 -0.132562152957507
718 -0.132562152957507
719 -0.132562152957507
720 -0.132562152957507
721 -0.132562152957507
722 -0.132562152957507
723 -0.132562152957507
724 -0.132562152957507
725 -0.132562152957507
726 -0.132562152957507
727 -0.132562152957507
728 -0.132562152957507
729 -0.132562152957507
730 -0.132562152957507
731 -0.132562152957507
732 -0.132562152957507
733 -0.132562152957507
734 -0.132562152957507
735 -0.132562152957507
736 -0.132562152957507
737 -0.132562152957507
738 -0.132562152957507
739 -0.132562152957507
740 -0.132562152957507
741 -0.132562152957507
742 -0.132562152957507
743 -0.132562152957507
744 -0.132562152957507
745 -0.132562152957507
746 -0.132562152957507
747 -0.132562152957507
748 -0.132562152957507
749 -0.132562152957507
750 -0.132562152957507
751 -0.132562152957507
752 -0.132562152957507
753 -0.132562152957507
754 -0.132562152957507
755 -0.132562152957507
756 -0.132562152957507
757 -0.132562152957507
758 -0.132562152957507
759 -0.132562152957507
760 -0.132562152957507
761 -0.132562152957507
762 -0.132562152957507
763 -0.132562152957507
764 -0.132249784003725
765 -0.132153912725699
766 -0.131918111433922
767 -0.131918111433922
768 -0.131615565881061
769 -0.130816483975184
770 -0.130816483975184
771 -0.129053477620363
772 -0.129053477620363
773 -0.129053477620363
774 -0.129053477620363
775 -0.129053477620363
776 -0.129053477620363
777 -0.129053477620363
778 -0.129053477620363
779 -0.129053477620363
780 -0.129053477620363
781 -0.129053477620363
782 -0.129053477620363
783 -0.129053477620363
784 -0.129053477620363
785 -0.129053477620363
786 -0.129053477620363
787 -0.129053477620363
788 -0.128154852934388
789 -0.128154852934388
790 -0.128154852934388
791 -0.12770395463575
792 -0.12770395463575
793 -0.12770395463575
794 -0.12770395463575
795 -0.12770395463575
796 -0.12770395463575
797 -0.12770395463575
798 -0.12770395463575
799 -0.12770395463575
800 -0.12770395463575
801 -0.12770395463575
802 -0.12770395463575
803 -0.12770395463575
804 -0.12770395463575
805 -0.12770395463575
806 -0.12770395463575
807 -0.12770395463575
808 -0.12770395463575
809 -0.12770395463575
810 -0.12770395463575
811 -0.12770395463575
812 -0.12770395463575
813 -0.127381186854696
814 -0.127002537162615
815 -0.126910122840234
816 -0.126533743749165
817 -0.126533743749165
818 -0.126533743749165
819 -0.126533743749165
820 -0.126533743749165
821 -0.126533743749165
822 -0.125507199840614
823 -0.124120221133526
824 -0.124120221133526
825 -0.124120221133526
826 -0.123265924050101
827 -0.122419393196685
828 -0.122127483167164
829 -0.122127483167164
830 -0.122127483167164
831 -0.121551210724157
832 -0.121551210724157
833 -0.121311625363973
834 -0.121311625363973
835 -0.121311625363973
836 -0.121311625363973
837 -0.121311625363973
838 -0.121311625363973
839 -0.119419821704878
840 -0.117274898786919
841 -0.117274898786919
842 -0.117274898786919
843 -0.117274898786919
844 -0.117274898786919
845 -0.117274898786919
846 -0.117274898786919
847 -0.117274898786919
848 -0.117204612223084
849 -0.117204612223084
850 -0.117204612223084
851 -0.117161182856074
852 -0.116181137310743
853 -0.114356947983151
854 -0.114356947983151
855 -0.114356947983151
856 -0.113788191123353
857 -0.111372481930449
858 -0.110085123817741
859 -0.108204361361224
860 -0.108204361361224
861 -0.107246884242236
862 -0.106093203320271
863 -0.106093203320271
864 -0.104178346328034
865 -0.103847872732021
866 -0.103158125802608
867 -0.102255756864159
868 -0.100522329329716
869 -0.0988376914135319
870 -0.0978699500485864
871 -0.0978699500485864
872 -0.0978699500485864
873 -0.0978699500485864
874 -0.0978699500485864
875 -0.0978699500485864
876 -0.0975853226778135
877 -0.0975853226778135
878 -0.096893307741422
879 -0.0961801126115273
880 -0.0961004665053168
881 -0.0947330130056152
882 -0.0943113072761686
883 -0.0920013563663497
884 -0.0920013563663497
885 -0.0920013563663497
886 -0.0910671986398852
887 -0.0906767406941072
888 -0.0902216925569557
889 -0.0902216925569557
890 -0.0898116797799004
891 -0.0889013841148187
892 -0.0889013841148187
893 -0.0875418526101896
894 -0.0875418526101896
895 -0.0849784446930626
896 -0.0832080517257849
897 -0.0832080517257849
898 -0.0832080517257849
899 -0.0830021968452467
900 -0.0830021968452467
901 -0.0830021968452467
902 -0.0830021968452467
903 -0.0814118810857497
904 -0.0793272833064367
905 -0.0791149194640009
906 -0.0779506512999789
907 -0.0779506512999789
908 -0.0779506512999789
909 -0.0779506512999789
910 -0.0779506512999789
911 -0.0779506512999789
912 -0.0776819607611538
913 -0.0776819607611538
914 -0.0776819607611538
915 -0.0774658973334079
916 -0.0771933274985822
917 -0.0771933274985822
918 -0.0771933274985822
919 -0.0760414957725403
920 -0.0760414957725403
921 -0.0760414957725403
922 -0.0731477006616646
923 -0.0731477006616646
924 -0.0731477006616646
925 -0.0731477006616646
926 -0.0720292278077845
927 -0.0720292278077845
928 -0.0701492769120668
929 -0.0701428157344918
930 -0.0699465525634743
931 -0.069067005246069
932 -0.069067005246069
933 -0.069067005246069
934 -0.069067005246069
935 -0.069067005246069
936 -0.069067005246069
937 -0.069067005246069
938 -0.069067005246069
939 -0.068966861371735
940 -0.068966861371735
941 -0.0688719112060915
942 -0.0681397693022568
943 -0.0679191374269288
944 -0.0662391846491528
945 -0.0662391846491528
946 -0.0662391846491528
947 -0.065515348633287
948 -0.065515348633287
949 -0.065515348633287
950 -0.065515348633287
951 -0.0635341276399098
952 -0.0635341276399098
953 -0.0635341276399098
954 -0.0635341276399098
955 -0.0635341276399098
956 -0.0635341276399098
957 -0.0635341276399098
958 -0.0635341276399098
959 -0.0635341276399098
960 -0.0635341276399098
961 -0.062084638987468
962 -0.062084638987468
963 -0.0619354353594171
964 -0.0607116359545232
965 -0.0607116359545232
966 -0.0594770733870226
967 -0.0586863513910759
968 -0.058434017844789
969 -0.0579284831747333
970 -0.056994876104936
971 -0.0569004481851092
972 -0.0569004481851092
973 -0.0569004481851092
974 -0.0569004481851092
975 -0.0569004481851092
976 -0.0569004481851092
977 -0.0569004481851092
978 -0.0569004481851092
979 -0.0564423243907697
980 -0.0564423243907697
981 -0.0564423243907697
982 -0.0564423243907697
983 -0.0564423243907697
984 -0.0564423243907697
985 -0.0564423243907697
986 -0.0564423243907697
987 -0.0564423243907697
988 -0.0564423243907697
989 -0.0564423243907697
990 -0.0564423243907697
991 -0.0564423243907697
992 -0.0564423243907697
993 -0.0559938643713704
994 -0.0559938643713704
995 -0.0539927289530621
996 -0.0533178316948227
997 -0.0507803965485676
998 -0.0507803965485676
999 -0.0505532645546869
1000 -0.0497457231902772
1001 -0.047993929810968
1002 -0.047993929810968
1003 -0.047993929810968
1004 -0.047993929810968
1005 -0.0478114836909324
1006 -0.0478114836909324
1007 -0.046691208606449
1008 -0.0465804659020758
1009 -0.0465804659020758
1010 -0.0465804659020758
1011 -0.0465804659020758
1012 -0.0458596259859951
1013 -0.0456895107165872
1014 -0.0445812420202615
1015 -0.0445812420202615
1016 -0.0445812420202615
1017 -0.0426388282339914
1018 -0.0426388282339914
1019 -0.0419363661500812
1020 -0.0417054497788841
1021 -0.0417054497788841
1022 -0.0402709391706919
1023 -0.0397076501198784
1024 -0.0396365355190829
1025 -0.0396365355190829
1026 -0.0396365355190829
1027 -0.0392879041609447
1028 -0.0378748975350981
1029 -0.0378748975350981
1030 -0.0370507895982653
1031 -0.0362405444315289
1032 -0.0354390273886429
1033 -0.0344752884756719
1034 -0.0334528370073466
1035 -0.0334528370073466
1036 -0.0334528370073466
1037 -0.0334528370073466
1038 -0.0334528370073466
1039 -0.0334528370073466
1040 -0.0334528370073466
1041 -0.0334528370073466
1042 -0.0334528370073466
1043 -0.0334528370073466
1044 -0.0334528370073466
1045 -0.0334528370073466
1046 -0.0334528370073466
1047 -0.0334528370073466
1048 -0.0334528370073466
1049 -0.0332532308868326
1050 -0.0319253597788681
1051 -0.0313908463072616
1052 -0.0313908463072616
1053 -0.0313908463072616
1054 -0.0313908463072616
1055 -0.0313908463072616
1056 -0.0313908463072616
1057 -0.0313908463072616
1058 -0.0313908463072616
1059 -0.0313908463072616
1060 -0.0304889143575591
1061 -0.0304889143575591
1062 -0.0298582534503794
1063 -0.0275976505460099
1064 -0.0273371663897891
1065 -0.0257579975777152
1066 -0.0243356532397701
1067 -0.0232186525227794
1068 -0.0232186525227794
1069 -0.0232186525227794
1070 -0.0232186525227794
1071 -0.0232186525227794
1072 -0.022817757073781
1073 -0.0223196041980455
1074 -0.0209885782098286
1075 -0.0202803367741944
1076 -0.0191800053573573
1077 -0.0191800053573573
1078 -0.0191800053573573
1079 -0.0185672673132289
1080 -0.0185672673132289
1081 -0.0185672673132289
1082 -0.0185672673132289
1083 -0.0185672673132289
1084 -0.0172663556268544
1085 -0.0159362891267872
1086 -0.0150153160720533
1087 -0.0146575958660083
1088 -0.0134236815872718
1089 -0.0134236815872718
1090 -0.0127834263539124
1091 -0.0116022572012527
1092 -0.0105440715095515
1093 -0.0105440715095515
1094 -0.0103993998823209
1095 -0.0101129664904294
1096 -0.00974182507789642
1097 -0.0085927944782658
1098 -0.0085927944782658
1099 -0.00824855049638892
1100 -0.00796925118995254
1101 -0.00796925118995254
1102 -0.00796925118995254
1103 -0.00796925118995254
1104 -0.00796925118995254
1105 -0.00796925118995254
1106 -0.00656876575529525
1107 -0.00412489962948404
1108 -0.00412489962948404
1109 -0.00412489962948404
1110 -0.00373972959597108
1111 -0.0020925290230949
1112 -0.0019841185779122
1113 -0.0016428120254299
1114 -0.0016428120254299
1115 -0.0016428120254299
1116 -0.0016428120254299
1117 -0.0016428120254299
1118 -0.0016428120254299
1119 -0.0016428120254299
1120 -0.0016428120254299
1121 -0.0016428120254299
1122 -0.0016428120254299
1123 -0.0016428120254299
1124 -0.0016428120254299
1125 -0.0016428120254299
1126 -0.0016428120254299
1127 -0.0016428120254299
1128 -0.0016428120254299
1129 -0.0016428120254299
1130 -0.000961254721867894
1131 -0.000961254721867894
1132 -0.000961254721867894
1133 -0.000961254721867894
1134 -0.000961254721867894
1135 -0.000961254721867894
1136 -0.000961254721867894
1137 -0.000961254721867894
1138 -0.000961254721867894
1139 -0.000961254721867894
1140 -0.000961254721867894
1141 -0.000961254721867894
1142 -0.000961254721867894
1143 -0.000961254721867894
1144 -0.000961254721867894
1145 -0.000961254721867894
1146 -0.000961254721867894
1147 -0.000961254721867894
1148 -0.000961254721867894
1149 -0.000961254721867894
1150 -0.000961254721867894
1151 -0.000961254721867894
1152 -0.000961254721867894
1153 -0.000961254721867894
1154 -0.000961254721867894
1155 -0.000956665402490536
1156 0.000604513059836609
1157 0.000604513059836609
1158 0.000604513059836609
1159 0.000604513059836609
1160 0.000604513059836609
1161 0.00193061575560599
1162 0.00324495744678263
1163 0.00360042778059369
1164 0.00399523053671733
1165 0.00493782367691789
1166 0.00493782367691789
1167 0.00493782367691789
1168 0.00502577316547057
1169 0.00515560979590995
1170 0.00524515667243658
1171 0.00570603188250962
1172 0.00666890078802049
1173 0.00860082550747787
1174 0.00970952768139688
1175 0.00970952768139688
1176 0.00970952768139688
1177 0.00970952768139688
1178 0.00970952768139688
1179 0.0101606138083304
1180 0.0101606138083304
1181 0.010489356833083
1182 0.010489356833083
1183 0.0108332251758193
1184 0.0109908843860643
1185 0.0110955973533803
1186 0.0111900806892852
1187 0.0112065505120021
1188 0.0112065505120021
1189 0.0112065505120021
1190 0.0112065505120021
1191 0.0112065505120021
1192 0.0112065505120021
1193 0.0121981202872662
1194 0.0121981202872662
1195 0.0121981202872662
1196 0.0135946736888352
1197 0.0151555615638016
1198 0.0162282368505233
1199 0.0162282368505233
1200 0.0162282368505233
1201 0.0162282368505233
1202 0.0162724253121035
1203 0.0162724253121035
1204 0.0162724253121035
1205 0.0162724253121035
1206 0.0162724253121035
1207 0.0162724253121035
1208 0.0162724253121035
1209 0.0162724253121035
1210 0.0162724253121035
1211 0.0162724253121035
1212 0.0162724253121035
1213 0.0162724253121035
1214 0.0162724253121035
1215 0.0164482596578408
1216 0.0164482596578408
1217 0.01801324566476
1218 0.01801324566476
1219 0.01801324566476
1220 0.01801324566476
1221 0.01801324566476
1222 0.01801324566476
1223 0.01801324566476
1224 0.01801324566476
1225 0.0183233000930807
1226 0.0183233000930807
1227 0.0185900591903235
1228 0.0188022489642085
1229 0.0188022489642085
1230 0.0188022489642085
1231 0.0201434513309297
1232 0.0203460761856752
1233 0.0203460761856752
1234 0.0203460761856752
1235 0.0203460761856752
1236 0.0204088481191659
1237 0.0209525064560658
1238 0.0209525064560658
1239 0.0209525064560658
1240 0.0209525064560658
1241 0.0209525064560658
1242 0.0210943129080822
1243 0.0214040051780234
1244 0.0214040051780234
1245 0.0214040051780234
1246 0.0217233960022513
1247 0.0217233960022513
1248 0.0221372182794198
1249 0.0231664366253887
1250 0.0244945153240553
1251 0.0257328283229775
1252 0.0257328283229775
1253 0.0257328283229775
1254 0.0257328283229775
1255 0.0257328283229775
1256 0.0258698524992544
1257 0.0274349528275889
1258 0.0282408704811411
1259 0.0282408704811411
1260 0.0282408704811411
1261 0.0282408704811411
1262 0.0282408704811411
1263 0.0282408704811411
1264 0.0282408704811411
1265 0.0282408704811411
1266 0.0282408704811411
1267 0.0299001799131133
1268 0.030941683090922
1269 0.030941683090922
1270 0.030941683090922
1271 0.0314663218478491
1272 0.0325484048451205
1273 0.0338121521312781
1274 0.0356215372838752
1275 0.037289177730447
1276 0.037289177730447
1277 0.037289177730447
1278 0.037289177730447
1279 0.0379271750123523
1280 0.0379271750123523
1281 0.0380398508024307
1282 0.0380398508024307
1283 0.0380398508024307
1284 0.0382847680201012
1285 0.0382847680201012
1286 0.0382847680201012
1287 0.0382847680201012
1288 0.0382847680201012
1289 0.0382847680201012
1290 0.0382847680201012
1291 0.0382847680201012
1292 0.0383371534493117
1293 0.0383371534493117
1294 0.0395997244320899
1295 0.0399861671007146
1296 0.0403007548992063
1297 0.0403167278680612
1298 0.0424664442879845
1299 0.0424664442879845
1300 0.0424664442879845
1301 0.0424664442879845
1302 0.0424664442879845
1303 0.0424664442879845
1304 0.0425567377288546
1305 0.0425567377288546
1306 0.0430709697990858
1307 0.0442093608724134
1308 0.0442093608724134
1309 0.0442093608724134
1310 0.0442093608724134
1311 0.0442093608724134
1312 0.0442093608724134
1313 0.0442093608724134
1314 0.0442093608724134
1315 0.0445558471674177
1316 0.0453424071976461
1317 0.0458593496558877
1318 0.0460832764200068
1319 0.0460832764200068
1320 0.0460832764200068
1321 0.0460832764200068
1322 0.0471959334331133
1323 0.0480696157554616
1324 0.0480696157554616
1325 0.0480696157554616
1326 0.0480696157554616
1327 0.0480696157554616
1328 0.0480696157554616
1329 0.0480696157554616
1330 0.0480696157554616
1331 0.0480696157554616
1332 0.0480696157554616
1333 0.0480696157554616
1334 0.0480696157554616
1335 0.0480696157554616
1336 0.0480696157554616
1337 0.0480696157554616
1338 0.0480696157554616
1339 0.0480696157554616
1340 0.0480696157554616
1341 0.0480696157554616
1342 0.0480696157554616
1343 0.0480696157554616
1344 0.0480696157554616
1345 0.0480696157554616
1346 0.0480696157554616
1347 0.0480696157554616
1348 0.0485975639386783
1349 0.0490007773072371
1350 0.0490007773072371
1351 0.0490007773072371
1352 0.0490007773072371
1353 0.0490007773072371
1354 0.0490007773072371
1355 0.0490007773072371
1356 0.0490007773072371
1357 0.0490007773072371
1358 0.0490007773072371
1359 0.0490007773072371
1360 0.0491539631523479
1361 0.0505032748546265
1362 0.0505032748546265
1363 0.0505032748546265
1364 0.0515523938594547
1365 0.0515523938594547
1366 0.0519340730321966
1367 0.0526453873208616
1368 0.0526453873208616
1369 0.0538356336034989
1370 0.0540343294347287
1371 0.0543229393711528
1372 0.0551837439649168
1373 0.0558161863823116
1374 0.0558373485312559
1375 0.0558373485312559
1376 0.0558373485312559
1377 0.0558373485312559
1378 0.0566369112015647
1379 0.0566369112015647
1380 0.0566369112015647
1381 0.0566369112015647
1382 0.0566369112015647
1383 0.0574795754244665
1384 0.0575822541232518
1385 0.0575822541232518
1386 0.0575822541232518
1387 0.0575822541232518
1388 0.0575822541232518
1389 0.0575822541232518
1390 0.0575822541232518
1391 0.0575822541232518
1392 0.0575822541232518
1393 0.0575822541232518
1394 0.0575822541232518
1395 0.0575822541232518
1396 0.0575822541232518
1397 0.0582367439476093
1398 0.0582367439476093
1399 0.0582367439476093
1400 0.0582367439476093
1401 0.0587051715576066
1402 0.0587051715576066
1403 0.058838185437832
1404 0.058838185437832
1405 0.0589811537215393
1406 0.0589811537215393
1407 0.0589811537215393
1408 0.0589811537215393
1409 0.059152820583825
1410 0.059152820583825
1411 0.059152820583825
1412 0.059152820583825
1413 0.059152820583825
1414 0.059152820583825
1415 0.059152820583825
1416 0.059152820583825
1417 0.059152820583825
1418 0.059152820583825
1419 0.059152820583825
1420 0.059152820583825
1421 0.059152820583825
1422 0.0597043582076976
1423 0.0597043582076976
1424 0.0597043582076976
1425 0.0597043582076976
1426 0.0597043582076976
1427 0.0597043582076976
1428 0.0597043582076976
1429 0.0597043582076976
1430 0.0597043582076976
1431 0.0597043582076976
1432 0.0597043582076976
1433 0.0597043582076976
1434 0.0597043582076976
1435 0.0597043582076976
1436 0.0597043582076976
1437 0.0597043582076976
1438 0.0597043582076976
1439 0.0597043582076976
1440 0.0597043582076976
1441 0.0597043582076976
1442 0.0597043582076976
1443 0.0597043582076976
1444 0.0603774539902018
1445 0.060891309469787
1446 0.0610162266272898
1447 0.0610162266272898
1448 0.0610162266272898
1449 0.0613821130949213
1450 0.0617374943802101
1451 0.0622157726402547
1452 0.0629953589075927
1453 0.0629953589075927
1454 0.0629953589075927
1455 0.0629953589075927
1456 0.0629953589075927
1457 0.0629953589075927
1458 0.0629953589075927
1459 0.0629953589075927
1460 0.0629953589075927
1461 0.0629953589075927
1462 0.0629953589075927
1463 0.0629953589075927
1464 0.0629953589075927
1465 0.0629953589075927
1466 0.0629953589075927
1467 0.0629953589075927
1468 0.0629953589075927
1469 0.0629953589075927
1470 0.0629953589075927
1471 0.0629953589075927
1472 0.0629953589075927
1473 0.0629953589075927
1474 0.0629953589075927
1475 0.0629953589075927
1476 0.0629953589075927
1477 0.0629953589075927
1478 0.0629953589075927
1479 0.0629953589075927
1480 0.0629953589075927
1481 0.0629953589075927
1482 0.0629953589075927
1483 0.0629953589075927
1484 0.0629953589075927
1485 0.0629953589075927
1486 0.0629953589075927
1487 0.0629953589075927
1488 0.0629953589075927
1489 0.0629953589075927
1490 0.0629953589075927
1491 0.0629953589075927
1492 0.0629953589075927
1493 0.0634326676322975
1494 0.0638965205370872
1495 0.0648778151888024
1496 0.065321023863553
1497 0.0654566041078186
1498 0.0654698801538981
1499 0.0659107774816475
1500 0.0664616572928327
1501 0.0672847779855655
1502 0.067624952303951
1503 0.0682901757354085
1504 0.0683408017573452
1505 0.0683408017573452
1506 0.0683408017573452
1507 0.0683408017573452
1508 0.0683408017573452
1509 0.0683408017573452
1510 0.0683408017573452
1511 0.0683408017573452
1512 0.0683408017573452
1513 0.0683408017573452
1514 0.0683408017573452
1515 0.0683408017573452
1516 0.0683408017573452
1517 0.069346421547831
1518 0.069346421547831
1519 0.0697780062009149
1520 0.0703644052022595
1521 0.0703644052022595
1522 0.0703644052022595
1523 0.0703644052022595
1524 0.0710470948161286
1525 0.0710709691782422
1526 0.0710709691782422
1527 0.0714975628112025
1528 0.0714975628112025
1529 0.072645874861573
1530 0.0733459612618359
1531 0.0741597136674487
1532 0.0741597136674487
1533 0.0747053056537463
1534 0.0747053056537463
1535 0.0747053056537463
1536 0.0747053056537463
1537 0.0747053056537463
1538 0.0747053056537463
1539 0.0747053056537463
1540 0.0747053056537463
1541 0.0747053056537463
1542 0.0747053056537463
1543 0.0747053056537463
1544 0.0750443701694785
1545 0.0755677722556396
1546 0.0755811707983032
1547 0.0755907201324599
1548 0.0762183838056867
1549 0.0767194889343207
1550 0.0771853410202288
1551 0.0771853410202288
1552 0.0771853410202288
1553 0.0771853410202288
1554 0.0771853410202288
1555 0.0777766684393504
1556 0.0782487021566383
1557 0.0782487021566383
1558 0.0782487021566383
1559 0.0784588920498374
1560 0.0784588920498374
1561 0.0784588920498374
1562 0.0784588920498374
1563 0.0784588920498374
1564 0.0784588920498374
1565 0.0784588920498374
1566 0.0784588920498374
1567 0.0784588920498374
1568 0.0784588920498374
1569 0.0784588920498374
1570 0.0784588920498374
1571 0.0784588920498374
1572 0.0784588920498374
1573 0.0784588920498374
1574 0.0784588920498374
1575 0.0784588920498374
1576 0.0784588920498374
1577 0.0791485002613207
1578 0.0791485002613207
1579 0.0791485002613207
1580 0.0791485002613207
1581 0.0791485002613207
1582 0.0791485002613207
1583 0.0791485002613207
1584 0.0791485002613207
1585 0.0791485002613207
1586 0.0791485002613207
1587 0.0791485002613207
1588 0.0791485002613207
1589 0.0791485002613207
1590 0.0791485002613207
1591 0.0791485002613207
1592 0.0791485002613207
1593 0.0791485002613207
1594 0.0791485002613207
1595 0.0791485002613207
1596 0.0791485002613207
1597 0.0791485002613207
1598 0.0791485002613207
1599 0.0791485002613207
1600 0.0791485002613207
1601 0.0791485002613207
1602 0.0792007178946061
1603 0.0792007178946061
1604 0.0792007178946061
1605 0.0794198603464529
1606 0.0794198603464529
1607 0.0800215909854076
1608 0.0800215909854076
1609 0.0800215909854076
1610 0.0800215909854076
1611 0.0804059166794342
1612 0.0814672600967343
1613 0.0814672600967343
1614 0.0829665242073082
1615 0.0829665242073082
1616 0.0829665242073082
1617 0.0829665242073082
1618 0.0829665242073082
1619 0.0838623457110335
1620 0.0840260043079034
1621 0.0850551347944245
1622 0.0865995862661503
1623 0.0865995862661503
1624 0.0870200588929007
1625 0.0874381125170694
1626 0.0874381125170694
1627 0.0879845957452646
1628 0.0879845957452646
1629 0.0879845957452646
1630 0.0879845957452646
1631 0.0879845957452646
1632 0.0891771439782995
1633 0.0891771439782995
1634 0.0892879188546915
1635 0.0902874259272679
1636 0.0902874259272679
1637 0.0902874259272679
1638 0.0910299433884176
1639 0.0910299433884176
1640 0.0911069416074573
1641 0.0914002352902926
1642 0.0914002352902926
1643 0.0914002352902926
1644 0.0914002352902926
1645 0.0914002352902926
1646 0.0914002352902926
1647 0.0914002352902926
1648 0.0914002352902926
1649 0.0914002352902926
1650 0.0914002352902926
1651 0.0915662952867448
1652 0.0920675664895753
1653 0.0925858601521477
1654 0.0925858601521477
1655 0.0925858601521477
1656 0.0925858601521477
1657 0.0925858601521477
1658 0.0925858601521477
1659 0.0925858601521477
1660 0.0925858601521477
1661 0.0925858601521477
1662 0.0925858601521477
1663 0.0928752246955391
1664 0.0928752246955391
1665 0.0928752246955391
1666 0.0928752246955391
1667 0.0928752246955391
1668 0.0928752246955391
1669 0.0928752246955391
1670 0.0931243532018763
1671 0.0935252206823679
1672 0.0935252206823679
1673 0.0937790040256254
1674 0.0937790040256254
1675 0.0937790040256254
1676 0.0937790040256254
1677 0.0937790040256254
1678 0.0937790040256254
1679 0.0937790040256254
1680 0.0937790040256254
1681 0.0949391411590189
1682 0.0949391411590189
1683 0.0949391411590189
1684 0.0949391411590189
1685 0.0949391411590189
1686 0.0949391411590189
1687 0.0951099626802884
1688 0.0951099626802884
1689 0.0951512329588254
1690 0.0951512329588254
1691 0.0951512329588254
1692 0.0951512329588254
1693 0.0951512329588254
1694 0.0951512329588254
1695 0.0951512329588254
1696 0.0951512329588254
1697 0.0951512329588254
1698 0.0959091120979017
1699 0.096383754211274
1700 0.096383754211274
1701 0.096383754211274
1702 0.096383754211274
1703 0.096383754211274
1704 0.096383754211274
1705 0.096383754211274
1706 0.096383754211274
1707 0.096383754211274
1708 0.096383754211274
1709 0.096383754211274
1710 0.096383754211274
1711 0.096383754211274
1712 0.096383754211274
1713 0.096383754211274
1714 0.096383754211274
1715 0.096383754211274
1716 0.096383754211274
1717 0.096383754211274
1718 0.096383754211274
1719 0.096383754211274
1720 0.096383754211274
1721 0.096383754211274
1722 0.0967804452234725
1723 0.0974078369201779
1724 0.0978442506708145
1725 0.0978442506708145
1726 0.0978442506708145
1727 0.0978442506708145
1728 0.0981923710153737
1729 0.0982286454556654
1730 0.0987606811276936
1731 0.0998729938144061
1732 0.0998729938144061
1733 0.0998738384230017
1734 0.100524935666828
1735 0.100524935666828
1736 0.100524935666828
1737 0.100524935666828
1738 0.100524935666828
1739 0.100524935666828
1740 0.100524935666828
1741 0.100524935666828
1742 0.100524935666828
1743 0.100524935666828
1744 0.100524935666828
1745 0.100937172613647
1746 0.101070824537083
1747 0.101070824537083
1748 0.101070824537083
1749 0.101070824537083
1750 0.101070824537083
1751 0.101070824537083
1752 0.101070824537083
1753 0.101070824537083
1754 0.101070824537083
1755 0.101070824537083
1756 0.101070824537083
1757 0.101070824537083
1758 0.101070824537083
1759 0.101070824537083
1760 0.101070824537083
1761 0.101070824537083
1762 0.101070824537083
1763 0.101070824537083
1764 0.101070824537083
1765 0.10157583723688
1766 0.10166667001328
1767 0.102017315809041
1768 0.102017315809041
1769 0.102017315809041
1770 0.102017315809041
1771 0.102017315809041
1772 0.102017315809041
1773 0.102017315809041
1774 0.102017315809041
1775 0.102017315809041
1776 0.102017315809041
1777 0.102017315809041
1778 0.102017315809041
1779 0.102017315809041
1780 0.102017315809041
1781 0.102017315809041
1782 0.102017315809041
1783 0.102017315809041
1784 0.102017315809041
1785 0.102017315809041
1786 0.102017315809041
1787 0.102017315809041
1788 0.102017315809041
1789 0.102017315809041
1790 0.102017315809041
1791 0.102017315809041
1792 0.102017315809041
1793 0.102370650970717
1794 0.102370650970717
1795 0.102370650970717
1796 0.102370650970717
1797 0.102370650970717
1798 0.103337241183732
1799 0.103337241183732
1800 0.103739581027691
1801 0.104284683531335
1802 0.104284683531335
1803 0.104427705876772
1804 0.104469781515388
1805 0.104764998019269
1806 0.104796207191298
1807 0.104821747207289
1808 0.105241255366077
1809 0.105241255366077
1810 0.105241255366077
1811 0.105241255366077
1812 0.105241255366077
1813 0.106162873849693
1814 0.106569430971719
1815 0.106569430971719
1816 0.106569430971719
1817 0.107055045633546
1818 0.107055045633546
1819 0.107055045633546
1820 0.107055045633546
1821 0.107055045633546
1822 0.108079229604524
1823 0.108079229604524
1824 0.108079229604524
1825 0.108079229604524
1826 0.108079229604524
1827 0.108079229604524
1828 0.108079229604524
1829 0.108079229604524
1830 0.108079229604524
1831 0.108079229604524
1832 0.108079229604524
1833 0.108079229604524
1834 0.108079229604524
1835 0.108079229604524
1836 0.108079229604524
1837 0.108079229604524
1838 0.108971232147817
1839 0.108971232147817
1840 0.108971232147817
1841 0.108971232147817
1842 0.108971232147817
1843 0.108971232147817
1844 0.108971232147817
1845 0.108971232147817
1846 0.109083006506488
1847 0.109083006506488
1848 0.109083006506488
1849 0.109083006506488
1850 0.109083006506488
1851 0.109213723280982
1852 0.109598262484302
1853 0.109878251371315
1854 0.109878251371315
1855 0.110270042203923
1856 0.110270042203923
1857 0.110270042203923
1858 0.110270042203923
1859 0.110270042203923
1860 0.110270042203923
1861 0.110270042203923
1862 0.110270042203923
1863 0.110270042203923
1864 0.110270042203923
1865 0.111418513157634
1866 0.111418513157634
1867 0.112143644822372
1868 0.113475914253889
1869 0.113475914253889
1870 0.113475914253889
1871 0.113475914253889
1872 0.113475914253889
1873 0.113475914253889
1874 0.114110516691225
1875 0.114110516691225
1876 0.114110516691225
1877 0.114110516691225
1878 0.114110516691225
1879 0.114110516691225
1880 0.114110516691225
1881 0.114110516691225
1882 0.114110516691225
1883 0.114110516691225
1884 0.114110516691225
1885 0.114110516691225
1886 0.114110516691225
1887 0.114110516691225
1888 0.114110516691225
1889 0.114110516691225
1890 0.114110516691225
1891 0.114110516691225
1892 0.114110516691225
1893 0.114110516691225
1894 0.114110516691225
1895 0.114110516691225
1896 0.114110516691225
1897 0.114110516691225
1898 0.114110516691225
1899 0.114110516691225
1900 0.114110516691225
1901 0.114110516691225
1902 0.114110516691225
1903 0.114385210131342
1904 0.114999112538668
1905 0.115555894755892
1906 0.115555894755892
1907 0.115555894755892
1908 0.115555894755892
1909 0.115555894755892
1910 0.115555894755892
1911 0.115555894755892
1912 0.115986503491151
1913 0.116265978592372
1914 0.116832977679453
1915 0.116832977679453
1916 0.116832977679453
1917 0.116832977679453
1918 0.11684199219783
1919 0.11684199219783
1920 0.11684199219783
1921 0.11684199219783
1922 0.116943904503383
1923 0.11717162473328
1924 0.118143823202215
1925 0.118143823202215
1926 0.118280896495705
1927 0.118536924850964
1928 0.11918301247012
1929 0.11918301247012
1930 0.11918301247012
1931 0.11918301247012
1932 0.11918301247012
1933 0.11918301247012
1934 0.11918301247012
1935 0.11918301247012
1936 0.120443801258222
1937 0.120443801258222
1938 0.12053965663729
1939 0.120715186888201
1940 0.121046653181265
1941 0.121667195424932
1942 0.122305021428368
1943 0.123096096374528
1944 0.123225381663867
1945 0.123315762009413
1946 0.12435881379849
1947 0.124509914886815
1948 0.12473385544888
1949 0.12533519341883
1950 0.12533519341883
1951 0.12533519341883
1952 0.12533519341883
1953 0.12533519341883
1954 0.125389517283409
1955 0.125670786143212
1956 0.125670786143212
1957 0.125670786143212
1958 0.125670786143212
1959 0.125670786143212
1960 0.125670786143212
1961 0.126344322230612
1962 0.126704589135786
1963 0.127231302100672
1964 0.127490450462328
1965 0.128157405927346
1966 0.128448479986063
1967 0.128580676157545
1968 0.129360815827212
1969 0.12950289554994
1970 0.130345055553628
1971 0.130624820470682
1972 0.130624820470682
1973 0.130624820470682
1974 0.130624820470682
1975 0.130624820470682
1976 0.130624820470682
1977 0.130829918873623
1978 0.131083277036453
1979 0.131102881277783
1980 0.131102881277783
1981 0.131102881277783
1982 0.131102881277783
1983 0.131102881277783
1984 0.131102881277783
1985 0.131102881277783
1986 0.131102881277783
1987 0.131102881277783
1988 0.131102881277783
1989 0.131102881277783
1990 0.131202384196172
1991 0.132257998163512
1992 0.132257998163512
1993 0.132257998163512
1994 0.132257998163512
1995 0.132257998163512
1996 0.132398339164927
1997 0.132441799383051
1998 0.132441799383051
1999 0.132441799383051
2000 0.132441799383051
};
\addplot [semithick, darkorange25512714]
table {%
1 20
2 20
3 20
4 20
5 20
6 2.19176250863082
7 2.09731878677977
8 2.0250384695859
9 1.9569180712419
10 1.9569180712419
11 1.86643129948602
12 1.8183259317888
13 1.812107402929
14 1.77222381899531
15 1.69239649087848
16 1.64817501621204
17 1.64639242844598
18 1.54553911525199
19 1.4938796095462
20 1.39978538794788
21 1.31936377561786
22 1.31808650612534
23 1.25463789474319
24 1.18100784546898
25 1.18100784546898
26 1.13425512684304
27 1.09087086955492
28 1.08776375982916
29 1.08776375982916
30 1.08776375982916
31 1.08776375982916
32 1.08776375982916
33 1.08776375982916
34 1.08776375982916
35 1.07222735646546
36 1.05639105972655
37 1.04820188098284
38 1.0279077807831
39 0.986054355051551
40 0.965615505392256
41 0.948884384585361
42 0.948884384585361
43 0.948884384585361
44 0.948884384585361
45 0.912111781094691
46 0.910073532764225
47 0.910073532764225
48 0.910073532764225
49 0.910073532764225
50 0.910073532764225
51 0.910073532764225
52 0.910073532764225
53 0.900914679516906
54 0.900914679516906
55 0.882585265813217
56 0.870040980134421
57 0.870040980134421
58 0.867316579286892
59 0.867316579286892
60 0.867316579286892
61 0.867316579286892
62 0.867316579286892
63 0.867316579286892
64 0.84677424376936
65 0.839904410814769
66 0.839904410814769
67 0.839904410814769
68 0.839904410814769
69 0.818584467125007
70 0.818584467125007
71 0.816994056632835
72 0.809828692457499
73 0.795296746464586
74 0.795296746464586
75 0.795296746464586
76 0.795296746464586
77 0.783827971822719
78 0.766709167092856
79 0.75709938056734
80 0.74954025950349
81 0.731908534779034
82 0.731908534779034
83 0.729885104662124
84 0.72077503426141
85 0.719849394929122
86 0.70765955999816
87 0.68963980466072
88 0.680074184811404
89 0.669323938430717
90 0.664673321950998
91 0.631856531919541
92 0.631856531919541
93 0.614747351855066
94 0.610200803327746
95 0.599175104685687
96 0.579591978860624
97 0.571843039065952
98 0.565932058852868
99 0.557609233251426
100 0.557609233251426
101 0.555643272634507
102 0.553936504551522
103 0.553936504551522
104 0.552032474082776
105 0.545012139209431
106 0.537448894251085
107 0.524885087858162
108 0.522224037919411
109 0.518616971261308
110 0.518616971261308
111 0.511001117151223
112 0.497773161669825
113 0.497773161669825
114 0.497773161669825
115 0.497773161669825
116 0.48297594749814
117 0.48297594749814
118 0.48297594749814
119 0.473185227032056
120 0.464350278704088
121 0.464350278704088
122 0.464350278704088
123 0.464350278704088
124 0.464350278704088
125 0.464350278704088
126 0.464350278704088
127 0.464350278704088
128 0.464350278704088
129 0.464350278704088
130 0.464350278704088
131 0.464350278704088
132 0.464350278704088
133 0.464350278704088
134 0.464350278704088
135 0.464350278704088
136 0.464350278704088
137 0.464350278704088
138 0.464350278704088
139 0.464350278704088
140 0.464350278704088
141 0.464350278704088
142 0.459263714329861
143 0.450494854104754
144 0.450494854104754
145 0.450328572822602
146 0.442062147422721
147 0.442062147422721
148 0.435203620168719
149 0.422819902137996
150 0.422819902137996
151 0.422790736580714
152 0.417310950892049
153 0.417310950892049
154 0.417310950892049
155 0.416449654984513
156 0.416449654984513
157 0.416449654984513
158 0.402590801528469
159 0.402590801528469
160 0.402590801528469
161 0.402590801528469
162 0.402590801528469
163 0.388757105384103
164 0.388757105384103
165 0.388757105384103
166 0.388757105384103
167 0.388757105384103
168 0.388757105384103
169 0.388757105384103
170 0.388757105384103
171 0.388757105384103
172 0.388757105384103
173 0.388757105384103
174 0.388757105384103
175 0.387669370728963
176 0.387669370728963
177 0.387669370728963
178 0.387669370728963
179 0.387669370728963
180 0.387669370728963
181 0.387669370728963
182 0.387669370728963
183 0.387669370728963
184 0.387669370728963
185 0.387669370728963
186 0.387669370728963
187 0.386629477778178
188 0.377360960203811
189 0.377360960203811
190 0.377360960203811
191 0.377360960203811
192 0.374023202372495
193 0.368794195162191
194 0.356946190797515
195 0.356946190797515
196 0.356946190797515
197 0.356946190797515
198 0.356946190797515
199 0.356946190797515
200 0.356946190797515
201 0.356946190797515
202 0.356946190797515
203 0.356946190797515
204 0.356946190797515
205 0.356946190797515
206 0.356946190797515
207 0.356946190797515
208 0.356946190797515
209 0.356946190797515
210 0.356946190797515
211 0.354505438304207
212 0.354505438304207
213 0.354505438304207
214 0.354505438304207
215 0.354505438304207
216 0.354505438304207
217 0.354505438304207
218 0.354505438304207
219 0.354505438304207
220 0.354505438304207
221 0.354505438304207
222 0.354505438304207
223 0.354505438304207
224 0.354505438304207
225 0.354505438304207
226 0.354505438304207
227 0.354505438304207
228 0.354505438304207
229 0.354505438304207
230 0.354505438304207
231 0.354505438304207
232 0.354505438304207
233 0.354505438304207
234 0.354505438304207
235 0.354505438304207
236 0.354505438304207
237 0.354505438304207
238 0.354505438304207
239 0.354505438304207
240 0.354505438304207
241 0.354505438304207
242 0.354505438304207
243 0.353693956308227
244 0.345316371130249
245 0.345316371130249
246 0.345316371130249
247 0.345316371130249
248 0.345316371130249
249 0.345316371130249
250 0.342985560906453
251 0.342985560906453
252 0.342985560906453
253 0.339594635246713
254 0.339594635246713
255 0.336143305415517
256 0.336143305415517
257 0.336143305415517
258 0.334671257453486
259 0.332349943279691
260 0.332349943279691
261 0.329317185890602
262 0.326909510164046
263 0.326909510164046
264 0.326909510164046
265 0.324187125035085
266 0.322690590276033
267 0.318790911527523
268 0.31273108899939
269 0.310876056275539
270 0.310876056275539
271 0.309659575497393
272 0.308700701041316
273 0.308700701041316
274 0.300678462735674
275 0.300397475967155
276 0.300397475967155
277 0.295087466575961
278 0.295087466575961
279 0.292697706147005
280 0.292697706147005
281 0.292697706147005
282 0.292697706147005
283 0.292697706147005
284 0.292697706147005
285 0.289887959945688
286 0.287782447039646
287 0.285924503806856
288 0.284258545396911
289 0.284258545396911
290 0.284258545396911
291 0.284258545396911
292 0.284258545396911
293 0.284258545396911
294 0.284258545396911
295 0.284258545396911
296 0.284258545396911
297 0.284258545396911
298 0.284258545396911
299 0.284258545396911
300 0.284258545396911
301 0.284258545396911
302 0.284258545396911
303 0.284258545396911
304 0.284258545396911
305 0.284258545396911
306 0.284258545396911
307 0.284258545396911
308 0.284258545396911
309 0.284258545396911
310 0.284258545396911
311 0.284258545396911
312 0.284258545396911
313 0.284258545396911
314 0.284169078369138
315 0.280578242829472
316 0.276769744361158
317 0.276769744361158
318 0.276769744361158
319 0.276769744361158
320 0.276769744361158
321 0.276769744361158
322 0.276769744361158
323 0.276769744361158
324 0.276769744361158
325 0.276769744361158
326 0.276769744361158
327 0.276769744361158
328 0.276769744361158
329 0.276769744361158
330 0.276769744361158
331 0.276769744361158
332 0.276769744361158
333 0.27606145455358
334 0.276038606952787
335 0.276038606952787
336 0.274019665621799
337 0.268391192606102
338 0.266736131426975
339 0.266394608111564
340 0.262834108061423
341 0.25739939301631
342 0.257054937989139
343 0.257054937989139
344 0.257054937989139
345 0.257054937989139
346 0.256124643808925
347 0.253404454863382
348 0.252784306787202
349 0.250470226830226
350 0.249165178252641
351 0.249165178252641
352 0.249165178252641
353 0.249165178252641
354 0.249165178252641
355 0.249165178252641
356 0.249165178252641
357 0.249165178252641
358 0.249165178252641
359 0.249165178252641
360 0.249165178252641
361 0.249165178252641
362 0.249165178252641
363 0.249165178252641
364 0.249165178252641
365 0.249165178252641
366 0.249165178252641
367 0.249165178252641
368 0.249165178252641
369 0.249165178252641
370 0.249165178252641
371 0.249165178252641
372 0.249165178252641
373 0.249165178252641
374 0.249165178252641
375 0.249165178252641
376 0.249165178252641
377 0.249165178252641
378 0.249165178252641
379 0.249165178252641
380 0.249165178252641
381 0.249165178252641
382 0.249165178252641
383 0.249165178252641
384 0.249165178252641
385 0.249165178252641
386 0.245210742365274
387 0.244219861951938
388 0.244219861951938
389 0.241340801626567
390 0.240274768705451
391 0.240274768705451
392 0.237143978734736
393 0.23572992475084
394 0.234054866089181
395 0.229868224447477
396 0.229868224447477
397 0.229868224447477
398 0.228755775965448
399 0.227476468681265
400 0.227476468681265
401 0.227476468681265
402 0.227476468681265
403 0.227476468681265
404 0.227476468681265
405 0.227476468681265
406 0.227476468681265
407 0.227476468681265
408 0.227476468681265
409 0.227476468681265
410 0.227476468681265
411 0.227476468681265
412 0.227476468681265
413 0.227476468681265
414 0.227476468681265
415 0.227476468681265
416 0.227476468681265
417 0.227476468681265
418 0.227476468681265
419 0.227476468681265
420 0.227476468681265
421 0.227476468681265
422 0.227476468681265
423 0.227476468681265
424 0.227476468681265
425 0.227476468681265
426 0.227476468681265
427 0.227476468681265
428 0.227476468681265
429 0.227476468681265
430 0.227476468681265
431 0.227476468681265
432 0.227476468681265
433 0.227476468681265
434 0.227476468681265
435 0.227476468681265
436 0.227476468681265
437 0.227476468681265
438 0.227476468681265
439 0.227476468681265
440 0.227476468681265
441 0.227476468681265
442 0.227476468681265
443 0.227476468681265
444 0.227476468681265
445 0.227476468681265
446 0.227476468681265
447 0.227476468681265
448 0.227476468681265
449 0.227476468681265
450 0.227476468681265
451 0.227476468681265
452 0.227476468681265
453 0.226405129628813
454 0.226405129628813
455 0.226405129628813
456 0.226405129628813
457 0.226405129628813
458 0.226405129628813
459 0.225884864395052
460 0.224923596725008
461 0.22328919047641
462 0.221847176144868
463 0.221847176144868
464 0.221112171210968
465 0.220419847936636
466 0.220419847936636
467 0.220419847936636
468 0.220143610129784
469 0.220143610129784
470 0.217866812824941
471 0.216164227689267
472 0.215540224063375
473 0.214857833917192
474 0.214311517037338
475 0.214311517037338
476 0.214311517037338
477 0.214311517037338
478 0.214311517037338
479 0.214311517037338
480 0.214311517037338
481 0.214311517037338
482 0.214311517037338
483 0.214311517037338
484 0.214311517037338
485 0.214311517037338
486 0.214311517037338
487 0.214311517037338
488 0.214311517037338
489 0.214311517037338
490 0.214311517037338
491 0.214311517037338
492 0.214311517037338
493 0.214311517037338
494 0.214311517037338
495 0.214311517037338
496 0.214311517037338
497 0.214311517037338
498 0.214311517037338
499 0.214311517037338
500 0.214311517037338
501 0.214311517037338
502 0.214311517037338
503 0.214311517037338
504 0.214311517037338
505 0.214311517037338
506 0.214311517037338
507 0.214311517037338
508 0.214311517037338
509 0.214311517037338
510 0.214311517037338
511 0.214311517037338
512 0.214311517037338
513 0.214311517037338
514 0.214311517037338
515 0.214311517037338
516 0.214311517037338
517 0.214311517037338
518 0.214311517037338
519 0.214311517037338
520 0.214311517037338
521 0.214311517037338
522 0.214311517037338
523 0.214311517037338
524 0.214311517037338
525 0.214311517037338
526 0.214311517037338
527 0.214311517037338
528 0.214311517037338
529 0.214311517037338
530 0.214311517037338
531 0.214311517037338
532 0.214311517037338
533 0.214311517037338
534 0.214311517037338
535 0.214311517037338
536 0.214311517037338
537 0.214311517037338
538 0.214311517037338
539 0.214311517037338
540 0.214311517037338
541 0.214311517037338
542 0.214311517037338
543 0.214311517037338
544 0.214311517037338
545 0.214311517037338
546 0.214311517037338
547 0.214311517037338
548 0.214311517037338
549 0.214311517037338
550 0.214311517037338
551 0.214311517037338
552 0.214311517037338
553 0.214311517037338
554 0.214311517037338
555 0.214311517037338
556 0.214311517037338
557 0.214311517037338
558 0.214311517037338
559 0.214311517037338
560 0.214311517037338
561 0.213219362998874
562 0.213219362998874
563 0.213219362998874
564 0.213219362998874
565 0.213219362998874
566 0.213219362998874
567 0.213219362998874
568 0.213219362998874
569 0.213219362998874
570 0.213219362998874
571 0.213219362998874
572 0.213219362998874
573 0.213219362998874
574 0.213219362998874
575 0.213219362998874
576 0.213219362998874
577 0.213219362998874
578 0.213219362998874
579 0.213219362998874
580 0.213156092312194
581 0.211468622643247
582 0.211468622643247
583 0.211468622643247
584 0.210493432277215
585 0.210493432277215
586 0.210493432277215
587 0.210493432277215
588 0.210493432277215
589 0.210493432277215
590 0.210493432277215
591 0.210493432277215
592 0.210262769019162
593 0.209130600185675
594 0.209130600185675
595 0.209130600185675
596 0.209130600185675
597 0.209130600185675
598 0.209130600185675
599 0.209130600185675
600 0.209130600185675
601 0.209130600185675
602 0.209130600185675
603 0.209130600185675
604 0.209130600185675
605 0.209130600185675
606 0.209130600185675
607 0.209130600185675
608 0.209130600185675
609 0.209130600185675
610 0.209130600185675
611 0.209130600185675
612 0.209130600185675
613 0.209130600185675
614 0.209130600185675
615 0.209130600185675
616 0.209130600185675
617 0.209130600185675
618 0.209130600185675
619 0.209130600185675
620 0.209130600185675
621 0.209130600185675
622 0.209130600185675
623 0.209130600185675
624 0.209130600185675
625 0.209130600185675
626 0.209130600185675
627 0.209130600185675
628 0.209130600185675
629 0.209015202451755
630 0.209015202451755
631 0.209015202451755
632 0.209015202451755
633 0.209015202451755
634 0.209015202451755
635 0.209015202451755
636 0.209015202451755
637 0.209015202451755
638 0.20891837144593
639 0.208498310167625
640 0.207729624700851
641 0.206548054926349
642 0.206548054926349
643 0.206548054926349
644 0.206548054926349
645 0.206548054926349
646 0.206548054926349
647 0.206548054926349
648 0.206548054926349
649 0.206548054926349
650 0.206548054926349
651 0.206548054926349
652 0.206548054926349
653 0.206548054926349
654 0.206548054926349
655 0.206548054926349
656 0.203922275809803
657 0.203922275809803
658 0.203121113832804
659 0.202269809279768
660 0.200108766896461
661 0.200108766896461
662 0.200108766896461
663 0.200108766896461
664 0.200108766896461
665 0.200108766896461
666 0.200108766896461
667 0.200108766896461
668 0.198440512922127
669 0.198228200952369
670 0.198228200952369
671 0.198228200952369
672 0.197775067202483
673 0.197775067202483
674 0.197775067202483
675 0.197775067202483
676 0.197775067202483
677 0.197775067202483
678 0.197775067202483
679 0.197775067202483
680 0.195889791403343
681 0.194549825054505
682 0.194549825054505
683 0.194549825054505
684 0.194549825054505
685 0.194549825054505
686 0.194549825054505
687 0.194549825054505
688 0.194549825054505
689 0.194549825054505
690 0.194549825054505
691 0.194549825054505
692 0.194549825054505
693 0.194549825054505
694 0.194549825054505
695 0.194549825054505
696 0.194549825054505
697 0.194549825054505
698 0.194549825054505
699 0.194549825054505
700 0.194549825054505
701 0.194549825054505
702 0.194549825054505
703 0.194549825054505
704 0.194549825054505
705 0.194549825054505
706 0.194549825054505
707 0.194549825054505
708 0.194549825054505
709 0.194549825054505
710 0.194549825054505
711 0.194549825054505
712 0.194549825054505
713 0.194171863338279
714 0.192851622963015
715 0.192851622963015
716 0.192030226367735
717 0.192030226367735
718 0.189538453893432
719 0.189538453893432
720 0.189538453893432
721 0.189538453893432
722 0.189538453893432
723 0.189538453893432
724 0.189538453893432
725 0.189538453893432
726 0.189538453893432
727 0.189538453893432
728 0.189538453893432
729 0.189538453893432
730 0.189538453893432
731 0.189538453893432
732 0.189538453893432
733 0.189538453893432
734 0.189538453893432
735 0.189538453893432
736 0.189538453893432
737 0.189538453893432
738 0.189538453893432
739 0.189538453893432
740 0.189538453893432
741 0.189538453893432
742 0.189538453893432
743 0.189538453893432
744 0.189538453893432
745 0.189538453893432
746 0.189538453893432
747 0.189538453893432
748 0.189538453893432
749 0.189538453893432
750 0.189538453893432
751 0.189538453893432
752 0.189538453893432
753 0.189538453893432
754 0.189538453893432
755 0.189538453893432
756 0.189538453893432
757 0.189538453893432
758 0.189538453893432
759 0.189538453893432
760 0.189538453893432
761 0.189538453893432
762 0.189538453893432
763 0.189538453893432
764 0.189538453893432
765 0.189538453893432
766 0.189538453893432
767 0.189538453893432
768 0.189538453893432
769 0.189538453893432
770 0.189538453893432
771 0.189538453893432
772 0.189538453893432
773 0.189538453893432
774 0.189538453893432
775 0.189538453893432
776 0.189538453893432
777 0.189538453893432
778 0.189538453893432
779 0.189538453893432
780 0.189538453893432
781 0.189538453893432
782 0.189538453893432
783 0.189515842667201
784 0.189515842667201
785 0.189515842667201
786 0.189515842667201
787 0.189515842667201
788 0.189515842667201
789 0.189515842667201
790 0.189515842667201
791 0.189515842667201
792 0.189515842667201
793 0.189430000594823
794 0.189177126880723
795 0.188431534458103
796 0.188431534458103
797 0.188431534458103
798 0.186236062861496
799 0.185487644042003
800 0.18508185751334
801 0.184416725381449
802 0.184416725381449
803 0.184416725381449
804 0.184416725381449
805 0.184416725381449
806 0.184416725381449
807 0.184416725381449
808 0.184416725381449
809 0.184416725381449
810 0.184416725381449
811 0.184416725381449
812 0.184416725381449
813 0.184416725381449
814 0.184416725381449
815 0.184416725381449
816 0.184416725381449
817 0.184416725381449
818 0.184416725381449
819 0.184416725381449
820 0.184416725381449
821 0.184416725381449
822 0.184416725381449
823 0.184416725381449
824 0.184416725381449
825 0.184416725381449
826 0.184416725381449
827 0.184416725381449
828 0.184416725381449
829 0.184416725381449
830 0.184416725381449
831 0.184416725381449
832 0.184416725381449
833 0.184416725381449
834 0.184416725381449
835 0.184416725381449
836 0.184416725381449
837 0.184416725381449
838 0.184416725381449
839 0.184416725381449
840 0.184416725381449
841 0.184416725381449
842 0.184416725381449
843 0.184416725381449
844 0.184416725381449
845 0.184416725381449
846 0.184416725381449
847 0.184416725381449
848 0.184416725381449
849 0.184416725381449
850 0.184416725381449
851 0.184416725381449
852 0.184416725381449
853 0.184416725381449
854 0.184416725381449
855 0.184416725381449
856 0.184416725381449
857 0.184416725381449
858 0.184416725381449
859 0.184416725381449
860 0.184416725381449
861 0.184416725381449
862 0.184416725381449
863 0.184416725381449
864 0.184416725381449
865 0.184416725381449
866 0.184416725381449
867 0.184416725381449
868 0.184416725381449
869 0.184416725381449
870 0.184416725381449
871 0.184416725381449
872 0.184416725381449
873 0.184416725381449
874 0.184416725381449
875 0.184416725381449
876 0.184416725381449
877 0.184416725381449
878 0.184416725381449
879 0.184416725381449
880 0.184416725381449
881 0.184416725381449
882 0.184416725381449
883 0.184416725381449
884 0.184416725381449
885 0.184416725381449
886 0.184416725381449
887 0.184416725381449
888 0.184416725381449
889 0.184416725381449
890 0.184416725381449
891 0.184416725381449
892 0.184416725381449
893 0.184416725381449
894 0.184416725381449
895 0.184416725381449
896 0.184416725381449
897 0.184416725381449
898 0.184416725381449
899 0.184416725381449
900 0.184416725381449
901 0.184416725381449
902 0.184416725381449
903 0.184416725381449
904 0.184416725381449
905 0.184416725381449
906 0.184416725381449
907 0.184416725381449
908 0.184416725381449
909 0.184416725381449
910 0.184416725381449
911 0.184416725381449
912 0.184416725381449
913 0.184416725381449
914 0.184416725381449
915 0.184416725381449
916 0.184416725381449
917 0.184416725381449
918 0.184416725381449
919 0.184416725381449
920 0.184416725381449
921 0.184416725381449
922 0.184416725381449
923 0.184416725381449
924 0.184416725381449
925 0.184416725381449
926 0.184416725381449
927 0.184416725381449
928 0.184416725381449
929 0.184416725381449
930 0.184416725381449
931 0.184416725381449
932 0.184416725381449
933 0.184416725381449
934 0.184416725381449
935 0.184416725381449
936 0.184416725381449
937 0.184416725381449
938 0.184416725381449
939 0.184416725381449
940 0.184416725381449
941 0.184416725381449
942 0.184416725381449
943 0.184416725381449
944 0.184416725381449
945 0.184416725381449
946 0.184416725381449
947 0.184416725381449
948 0.184416725381449
949 0.184416725381449
950 0.184416725381449
951 0.184416725381449
952 0.184416725381449
953 0.184416725381449
954 0.184416725381449
955 0.184416725381449
956 0.184416725381449
957 0.184416725381449
958 0.184416725381449
959 0.184416725381449
960 0.184416725381449
961 0.184416725381449
962 0.184416725381449
963 0.184416725381449
964 0.184416725381449
965 0.184416725381449
966 0.184416725381449
967 0.184416725381449
968 0.184416725381449
969 0.184416725381449
970 0.184416725381449
971 0.184416725381449
972 0.184416725381449
973 0.184416725381449
974 0.184416725381449
975 0.184416725381449
976 0.184416725381449
977 0.184416725381449
978 0.184416725381449
979 0.184416725381449
980 0.184416725381449
981 0.184416725381449
982 0.184416725381449
983 0.184416725381449
984 0.184416725381449
985 0.184416725381449
986 0.184416725381449
987 0.184416725381449
988 0.184416725381449
989 0.184416725381449
990 0.184416725381449
991 0.184416725381449
992 0.184416725381449
993 0.184416725381449
994 0.184416725381449
995 0.184416725381449
996 0.184416725381449
997 0.184416725381449
998 0.184416725381449
999 0.184416725381449
1000 0.184416725381449
1001 0.184416725381449
1002 0.184416725381449
1003 0.184416725381449
1004 0.184416725381449
1005 0.184416725381449
1006 0.184416725381449
1007 0.184416725381449
1008 0.184416725381449
1009 0.184416725381449
1010 0.184416725381449
1011 0.184416725381449
1012 0.184416725381449
1013 0.184416725381449
1014 0.184416725381449
1015 0.184416725381449
1016 0.184416725381449
1017 0.184416725381449
1018 0.184416725381449
1019 0.184416725381449
1020 0.184416725381449
1021 0.184416725381449
1022 0.184416725381449
1023 0.184416725381449
1024 0.184416725381449
1025 0.184416725381449
1026 0.184416725381449
1027 0.184416725381449
1028 0.184416725381449
1029 0.184416725381449
1030 0.184416725381449
1031 0.184416725381449
1032 0.184416725381449
1033 0.184416725381449
1034 0.184416725381449
1035 0.184416725381449
1036 0.184416725381449
1037 0.184416725381449
1038 0.184416725381449
1039 0.184416725381449
1040 0.184416725381449
1041 0.184416725381449
1042 0.184416725381449
1043 0.184416725381449
1044 0.184416725381449
1045 0.184416725381449
1046 0.184416725381449
1047 0.184416725381449
1048 0.184416725381449
1049 0.184416725381449
1050 0.184416725381449
1051 0.184416725381449
1052 0.184416725381449
1053 0.184416725381449
1054 0.184416725381449
1055 0.184416725381449
1056 0.184416725381449
1057 0.184416725381449
1058 0.184416725381449
1059 0.184416725381449
1060 0.184416725381449
1061 0.184416725381449
1062 0.184416725381449
1063 0.184416725381449
1064 0.184416725381449
1065 0.184416725381449
1066 0.184416725381449
1067 0.184416725381449
1068 0.184416725381449
1069 0.184416725381449
1070 0.184416725381449
1071 0.184416725381449
1072 0.184416725381449
1073 0.184416725381449
1074 0.184416725381449
1075 0.184416725381449
1076 0.184416725381449
1077 0.184416725381449
1078 0.184416725381449
1079 0.184416725381449
1080 0.184416725381449
1081 0.184416725381449
1082 0.184416725381449
1083 0.184416725381449
1084 0.184416725381449
1085 0.184416725381449
1086 0.184416725381449
1087 0.184416725381449
1088 0.184416725381449
1089 0.184416725381449
1090 0.184416725381449
1091 0.184416725381449
1092 0.184416725381449
1093 0.184416725381449
1094 0.184416725381449
1095 0.184416725381449
1096 0.184416725381449
1097 0.184416725381449
1098 0.184416725381449
1099 0.184416725381449
1100 0.184416725381449
1101 0.184416725381449
1102 0.184416725381449
1103 0.184416725381449
1104 0.184416725381449
1105 0.184416725381449
1106 0.184416725381449
1107 0.184416725381449
1108 0.184416725381449
1109 0.184416725381449
1110 0.184416725381449
1111 0.184416725381449
1112 0.184416725381449
1113 0.184416725381449
1114 0.184416725381449
1115 0.184416725381449
1116 0.184416725381449
1117 0.184416725381449
1118 0.184416725381449
1119 0.184416725381449
1120 0.184416725381449
1121 0.184416725381449
1122 0.184416725381449
1123 0.184416725381449
1124 0.184416725381449
1125 0.184416725381449
1126 0.184416725381449
1127 0.184416725381449
1128 0.184416725381449
1129 0.184416725381449
1130 0.184416725381449
1131 0.184416725381449
1132 0.184416725381449
1133 0.184416725381449
1134 0.184416725381449
1135 0.184416725381449
1136 0.184416725381449
1137 0.184416725381449
1138 0.184416725381449
1139 0.184416725381449
1140 0.184416725381449
1141 0.184416725381449
1142 0.184416725381449
1143 0.184416725381449
1144 0.184416725381449
1145 0.184416725381449
1146 0.184416725381449
1147 0.184416725381449
1148 0.184416725381449
1149 0.184416725381449
1150 0.184416725381449
1151 0.184416725381449
1152 0.184416725381449
1153 0.184416725381449
1154 0.184416725381449
1155 0.184416725381449
1156 0.184416725381449
1157 0.184416725381449
1158 0.184416725381449
1159 0.184416725381449
1160 0.184416725381449
1161 0.184416725381449
1162 0.184416725381449
1163 0.184416725381449
1164 0.184416725381449
1165 0.184416725381449
1166 0.184416725381449
1167 0.184416725381449
1168 0.184416725381449
1169 0.184416725381449
1170 0.184416725381449
1171 0.184416725381449
1172 0.184416725381449
1173 0.184416725381449
1174 0.184416725381449
1175 0.184416725381449
1176 0.184416725381449
1177 0.184416725381449
1178 0.184416725381449
1179 0.184416725381449
1180 0.184416725381449
1181 0.184416725381449
1182 0.184416725381449
1183 0.184416725381449
1184 0.184416725381449
1185 0.184416725381449
1186 0.184416725381449
1187 0.184416725381449
1188 0.184416725381449
1189 0.184416725381449
1190 0.184416725381449
1191 0.184416725381449
1192 0.184416725381449
1193 0.184416725381449
1194 0.184416725381449
1195 0.184416725381449
1196 0.184416725381449
1197 0.184416725381449
1198 0.184416725381449
1199 0.184416725381449
1200 0.184416725381449
1201 0.184416725381449
1202 0.184416725381449
1203 0.184416725381449
1204 0.184416725381449
1205 0.184416725381449
1206 0.184416725381449
1207 0.184416725381449
1208 0.184416725381449
1209 0.184416725381449
1210 0.184416725381449
1211 0.184416725381449
1212 0.184416725381449
1213 0.184416725381449
1214 0.184416725381449
1215 0.184416725381449
1216 0.184416725381449
1217 0.184416725381449
1218 0.184416725381449
1219 0.184416725381449
1220 0.184416725381449
1221 0.184416725381449
1222 0.184416725381449
1223 0.184416725381449
1224 0.184416725381449
1225 0.184416725381449
1226 0.184416725381449
1227 0.184416725381449
1228 0.184416725381449
1229 0.184416725381449
1230 0.184416725381449
1231 0.184416725381449
1232 0.184416725381449
1233 0.184416725381449
1234 0.184416725381449
1235 0.184416725381449
1236 0.184416725381449
1237 0.184416725381449
1238 0.184416725381449
1239 0.184416725381449
1240 0.184416725381449
1241 0.184416725381449
1242 0.184416725381449
1243 0.184416725381449
1244 0.184416725381449
1245 0.184416725381449
1246 0.184416725381449
1247 0.184416725381449
1248 0.184416725381449
1249 0.184416725381449
1250 0.184416725381449
1251 0.184416725381449
1252 0.184416725381449
1253 0.184416725381449
1254 0.184416725381449
1255 0.184416725381449
1256 0.184416725381449
1257 0.184416725381449
1258 0.184416725381449
1259 0.184416725381449
1260 0.184416725381449
1261 0.184416725381449
1262 0.184416725381449
1263 0.184416725381449
1264 0.184416725381449
1265 0.184416725381449
1266 0.184416725381449
1267 0.184416725381449
1268 0.184416725381449
1269 0.184416725381449
1270 0.184416725381449
1271 0.184416725381449
1272 0.184416725381449
1273 0.184416725381449
1274 0.184416725381449
1275 0.184416725381449
1276 0.184416725381449
1277 0.184416725381449
1278 0.184416725381449
1279 0.184416725381449
1280 0.184416725381449
1281 0.184416725381449
1282 0.184416725381449
1283 0.184416725381449
1284 0.184416725381449
1285 0.184416725381449
1286 0.184416725381449
1287 0.184416725381449
1288 0.184416725381449
1289 0.184416725381449
1290 0.184416725381449
1291 0.184416725381449
1292 0.184416725381449
1293 0.184416725381449
1294 0.184416725381449
1295 0.184416725381449
1296 0.184416725381449
1297 0.184416725381449
1298 0.184416725381449
1299 0.184416725381449
1300 0.184416725381449
1301 0.184416725381449
1302 0.184416725381449
1303 0.184416725381449
1304 0.184416725381449
1305 0.184416725381449
1306 0.184416725381449
1307 0.184416725381449
1308 0.184416725381449
1309 0.184416725381449
1310 0.184416725381449
1311 0.184416725381449
1312 0.184416725381449
1313 0.184416725381449
1314 0.184416725381449
1315 0.184416725381449
1316 0.184416725381449
1317 0.184416725381449
1318 0.184416725381449
1319 0.184416725381449
1320 0.184416725381449
1321 0.184416725381449
1322 0.184416725381449
1323 0.184416725381449
1324 0.184416725381449
1325 0.184416725381449
1326 0.184416725381449
1327 0.184416725381449
1328 0.184416725381449
1329 0.184416725381449
1330 0.184416725381449
1331 0.184416725381449
1332 0.184416725381449
1333 0.184416725381449
1334 0.184416725381449
1335 0.184416725381449
1336 0.184416725381449
1337 0.184416725381449
1338 0.184416725381449
1339 0.184416725381449
1340 0.184416725381449
1341 0.184416725381449
1342 0.184416725381449
1343 0.184416725381449
1344 0.184416725381449
1345 0.184416725381449
1346 0.184416725381449
1347 0.184416725381449
1348 0.184416725381449
1349 0.184416725381449
1350 0.184416725381449
1351 0.184416725381449
1352 0.184416725381449
1353 0.184416725381449
1354 0.184416725381449
1355 0.184416725381449
1356 0.184416725381449
1357 0.184416725381449
1358 0.184416725381449
1359 0.184416725381449
1360 0.184416725381449
1361 0.184416725381449
1362 0.184416725381449
1363 0.184416725381449
1364 0.184416725381449
1365 0.184416725381449
1366 0.184416725381449
1367 0.184416725381449
1368 0.184416725381449
1369 0.184416725381449
1370 0.184416725381449
1371 0.184416725381449
1372 0.184416725381449
1373 0.184416725381449
1374 0.184416725381449
1375 0.184416725381449
1376 0.184416725381449
1377 0.184416725381449
1378 0.184416725381449
1379 0.184416725381449
1380 0.184416725381449
1381 0.184416725381449
1382 0.184416725381449
1383 0.184416725381449
1384 0.184416725381449
1385 0.184416725381449
1386 0.184416725381449
1387 0.184416725381449
1388 0.184416725381449
1389 0.184416725381449
1390 0.184416725381449
1391 0.184416725381449
1392 0.184416725381449
1393 0.184416725381449
1394 0.184416725381449
1395 0.184416725381449
1396 0.184416725381449
1397 0.184416725381449
1398 0.184416725381449
1399 0.184416725381449
1400 0.184416725381449
1401 0.184416725381449
1402 0.184416725381449
1403 0.184416725381449
1404 0.184416725381449
1405 0.184416725381449
1406 0.184416725381449
1407 0.184416725381449
1408 0.184416725381449
1409 0.184416725381449
1410 0.184416725381449
1411 0.184416725381449
1412 0.184416725381449
1413 0.184416725381449
1414 0.184416725381449
1415 0.184416725381449
1416 0.184416725381449
1417 0.184416725381449
1418 0.184416725381449
1419 0.184416725381449
1420 0.184416725381449
1421 0.184416725381449
1422 0.184416725381449
1423 0.184416725381449
1424 0.184416725381449
1425 0.184416725381449
1426 0.184416725381449
1427 0.184416725381449
1428 0.184416725381449
1429 0.184416725381449
1430 0.184416725381449
1431 0.184416725381449
1432 0.184416725381449
1433 0.184416725381449
1434 0.184416725381449
1435 0.184416725381449
1436 0.184416725381449
1437 0.184416725381449
1438 0.184416725381449
1439 0.184416725381449
1440 0.184416725381449
1441 0.184416725381449
1442 0.184416725381449
1443 0.184416725381449
1444 0.184416725381449
1445 0.184416725381449
1446 0.184416725381449
1447 0.184416725381449
1448 0.184416725381449
1449 0.184416725381449
1450 0.184416725381449
1451 0.184416725381449
1452 0.184416725381449
1453 0.184416725381449
1454 0.184416725381449
1455 0.184416725381449
1456 0.184416725381449
1457 0.184416725381449
1458 0.184416725381449
1459 0.184416725381449
1460 0.184416725381449
1461 0.184416725381449
1462 0.184416725381449
1463 0.184416725381449
1464 0.184416725381449
1465 0.184416725381449
1466 0.184416725381449
1467 0.184416725381449
1468 0.184416725381449
1469 0.184416725381449
1470 0.184416725381449
1471 0.184416725381449
1472 0.184416725381449
1473 0.184416725381449
1474 0.184416725381449
1475 0.184416725381449
1476 0.184416725381449
1477 0.184416725381449
1478 0.184416725381449
1479 0.184416725381449
1480 0.184416725381449
1481 0.184416725381449
1482 0.184416725381449
1483 0.184416725381449
1484 0.184416725381449
1485 0.184416725381449
1486 0.184416725381449
1487 0.184416725381449
1488 0.184416725381449
1489 0.184416725381449
1490 0.184416725381449
1491 0.184416725381449
1492 0.184416725381449
1493 0.184416725381449
1494 0.184416725381449
1495 0.184416725381449
1496 0.184416725381449
1497 0.184416725381449
1498 0.184416725381449
1499 0.184416725381449
1500 0.184416725381449
1501 0.184416725381449
1502 0.184416725381449
1503 0.184416725381449
1504 0.184416725381449
1505 0.184416725381449
1506 0.184416725381449
1507 0.184416725381449
1508 0.184416725381449
1509 0.184416725381449
1510 0.184416725381449
1511 0.184416725381449
1512 0.184416725381449
1513 0.184416725381449
1514 0.184416725381449
1515 0.184416725381449
1516 0.184416725381449
1517 0.184416725381449
1518 0.184416725381449
1519 0.184416725381449
1520 0.184416725381449
1521 0.184416725381449
1522 0.184416725381449
1523 0.184416725381449
1524 0.184416725381449
1525 0.184416725381449
1526 0.184416725381449
1527 0.184416725381449
1528 0.184416725381449
1529 0.184416725381449
1530 0.184416725381449
1531 0.184416725381449
1532 0.184416725381449
1533 0.184416725381449
1534 0.184416725381449
1535 0.184416725381449
1536 0.184416725381449
1537 0.184416725381449
1538 0.184416725381449
1539 0.184416725381449
1540 0.184416725381449
1541 0.184416725381449
1542 0.184416725381449
1543 0.184416725381449
1544 0.184416725381449
1545 0.184416725381449
1546 0.184416725381449
1547 0.184416725381449
1548 0.184416725381449
1549 0.184416725381449
1550 0.184416725381449
1551 0.184416725381449
1552 0.184416725381449
1553 0.184416725381449
1554 0.184416725381449
1555 0.184416725381449
1556 0.184416725381449
1557 0.184416725381449
1558 0.184416725381449
1559 0.184416725381449
1560 0.184416725381449
1561 0.184416725381449
1562 0.184416725381449
1563 0.184416725381449
1564 0.184416725381449
1565 0.184416725381449
1566 0.184416725381449
1567 0.184416725381449
1568 0.184416725381449
1569 0.184416725381449
1570 0.184416725381449
1571 0.184416725381449
1572 0.184416725381449
1573 0.184416725381449
1574 0.184416725381449
1575 0.184416725381449
1576 0.184416725381449
1577 0.184416725381449
1578 0.184416725381449
1579 0.184416725381449
1580 0.184416725381449
1581 0.184416725381449
1582 0.184416725381449
1583 0.184416725381449
1584 0.184416725381449
1585 0.184416725381449
1586 0.184416725381449
1587 0.184416725381449
1588 0.184416725381449
1589 0.184416725381449
1590 0.184416725381449
1591 0.184416725381449
1592 0.184416725381449
1593 0.184416725381449
1594 0.184416725381449
1595 0.184416725381449
1596 0.184416725381449
1597 0.184416725381449
1598 0.184416725381449
1599 0.184416725381449
1600 0.184416725381449
1601 0.184416725381449
1602 0.184416725381449
1603 0.184416725381449
1604 0.184416725381449
1605 0.184416725381449
1606 0.184416725381449
1607 0.184416725381449
1608 0.184416725381449
1609 0.184416725381449
1610 0.184416725381449
1611 0.184416725381449
1612 0.184416725381449
1613 0.184416725381449
1614 0.184416725381449
1615 0.184416725381449
1616 0.184416725381449
1617 0.184416725381449
1618 0.184416725381449
1619 0.184416725381449
1620 0.184416725381449
1621 0.184416725381449
1622 0.184416725381449
1623 0.184416725381449
1624 0.184416725381449
1625 0.184416725381449
1626 0.184416725381449
1627 0.184416725381449
1628 0.184416725381449
1629 0.184416725381449
1630 0.184416725381449
1631 0.184416725381449
1632 0.184416725381449
1633 0.184416725381449
1634 0.184416725381449
1635 0.184416725381449
1636 0.184416725381449
1637 0.184416725381449
1638 0.184416725381449
1639 0.184416725381449
1640 0.184416725381449
1641 0.184416725381449
1642 0.184416725381449
1643 0.184416725381449
1644 0.184416725381449
1645 0.184416725381449
1646 0.184416725381449
1647 0.184416725381449
1648 0.184416725381449
1649 0.184416725381449
1650 0.184416725381449
1651 0.184416725381449
1652 0.184416725381449
1653 0.184416725381449
1654 0.184416725381449
1655 0.184416725381449
1656 0.184416725381449
1657 0.184416725381449
1658 0.184416725381449
1659 0.184416725381449
1660 0.184416725381449
1661 0.184416725381449
1662 0.184416725381449
1663 0.184416725381449
1664 0.184416725381449
1665 0.184416725381449
1666 0.184416725381449
1667 0.184416725381449
1668 0.184416725381449
1669 0.184416725381449
1670 0.184416725381449
1671 0.184416725381449
1672 0.184416725381449
1673 0.184416725381449
1674 0.184416725381449
1675 0.184416725381449
1676 0.184416725381449
1677 0.184416725381449
1678 0.184416725381449
1679 0.184416725381449
1680 0.184416725381449
1681 0.184416725381449
1682 0.184416725381449
1683 0.184416725381449
1684 0.184416725381449
1685 0.184416725381449
1686 0.184416725381449
1687 0.184416725381449
1688 0.184416725381449
1689 0.184416725381449
1690 0.184416725381449
1691 0.184416725381449
1692 0.184416725381449
1693 0.184416725381449
1694 0.184416725381449
1695 0.184416725381449
1696 0.184416725381449
1697 0.184416725381449
1698 0.184416725381449
1699 0.184416725381449
1700 0.184416725381449
1701 0.184416725381449
1702 0.184416725381449
1703 0.184416725381449
1704 0.184416725381449
1705 0.184416725381449
1706 0.184416725381449
1707 0.184416725381449
1708 0.184416725381449
1709 0.184416725381449
1710 0.184416725381449
1711 0.184416725381449
1712 0.184416725381449
1713 0.184416725381449
1714 0.184416725381449
1715 0.184416725381449
1716 0.184416725381449
1717 0.184416725381449
1718 0.184416725381449
1719 0.184416725381449
1720 0.184416725381449
1721 0.184416725381449
1722 0.184416725381449
1723 0.184416725381449
1724 0.184416725381449
1725 0.184416725381449
1726 0.184416725381449
1727 0.184416725381449
1728 0.184416725381449
1729 0.184416725381449
1730 0.184416725381449
1731 0.184416725381449
1732 0.184416725381449
1733 0.184416725381449
1734 0.184416725381449
1735 0.184416725381449
1736 0.184416725381449
1737 0.184416725381449
1738 0.184416725381449
1739 0.184416725381449
1740 0.184416725381449
1741 0.184416725381449
1742 0.184416725381449
1743 0.184416725381449
1744 0.184416725381449
1745 0.184416725381449
1746 0.184416725381449
1747 0.184416725381449
1748 0.184416725381449
1749 0.184416725381449
1750 0.184416725381449
1751 0.184416725381449
1752 0.184416725381449
1753 0.184416725381449
1754 0.184416725381449
1755 0.184416725381449
1756 0.184416725381449
1757 0.184416725381449
1758 0.184416725381449
1759 0.184416725381449
1760 0.184416725381449
1761 0.184416725381449
1762 0.184416725381449
1763 0.184416725381449
1764 0.184416725381449
1765 0.184416725381449
1766 0.184416725381449
1767 0.184416725381449
1768 0.184416725381449
1769 0.184416725381449
1770 0.184416725381449
1771 0.184416725381449
1772 0.184416725381449
1773 0.184416725381449
1774 0.184416725381449
1775 0.184416725381449
1776 0.184416725381449
1777 0.184416725381449
1778 0.184416725381449
1779 0.184416725381449
1780 0.184416725381449
1781 0.184416725381449
1782 0.184416725381449
1783 0.184416725381449
1784 0.184416725381449
1785 0.184416725381449
1786 0.184416725381449
1787 0.184416725381449
1788 0.184416725381449
1789 0.184416725381449
1790 0.184416725381449
1791 0.184416725381449
1792 0.184416725381449
1793 0.184416725381449
1794 0.184416725381449
1795 0.184416725381449
1796 0.184416725381449
1797 0.184416725381449
1798 0.184416725381449
1799 0.184416725381449
1800 0.184416725381449
1801 0.184416725381449
1802 0.184416725381449
1803 0.184416725381449
1804 0.184416725381449
1805 0.184416725381449
1806 0.184416725381449
1807 0.184416725381449
1808 0.184416725381449
1809 0.184416725381449
1810 0.184416725381449
1811 0.184416725381449
1812 0.184416725381449
1813 0.184416725381449
1814 0.184416725381449
1815 0.184416725381449
1816 0.184416725381449
1817 0.184416725381449
1818 0.184416725381449
1819 0.184416725381449
1820 0.184416725381449
1821 0.184416725381449
1822 0.184416725381449
1823 0.184416725381449
1824 0.184416725381449
1825 0.184416725381449
1826 0.184416725381449
1827 0.184416725381449
1828 0.184416725381449
1829 0.184416725381449
1830 0.184416725381449
1831 0.184416725381449
1832 0.184416725381449
1833 0.184416725381449
1834 0.184416725381449
1835 0.184416725381449
1836 0.184416725381449
1837 0.184416725381449
1838 0.184416725381449
1839 0.184416725381449
1840 0.184416725381449
1841 0.184416725381449
1842 0.184416725381449
1843 0.184416725381449
1844 0.184416725381449
1845 0.184416725381449
1846 0.184416725381449
1847 0.184416725381449
1848 0.184416725381449
1849 0.184416725381449
1850 0.184416725381449
1851 0.184416725381449
1852 0.184416725381449
1853 0.184416725381449
1854 0.184416725381449
1855 0.184416725381449
1856 0.184416725381449
1857 0.184416725381449
1858 0.184416725381449
1859 0.184416725381449
1860 0.184416725381449
1861 0.184416725381449
1862 0.184416725381449
1863 0.184416725381449
1864 0.184416725381449
1865 0.184416725381449
1866 0.184416725381449
1867 0.184416725381449
1868 0.184416725381449
1869 0.184416725381449
1870 0.184416725381449
1871 0.184416725381449
1872 0.184416725381449
1873 0.184416725381449
1874 0.184416725381449
1875 0.184416725381449
1876 0.184416725381449
1877 0.184416725381449
1878 0.184416725381449
1879 0.184416725381449
1880 0.184416725381449
1881 0.184416725381449
1882 0.184416725381449
1883 0.184416725381449
1884 0.184416725381449
1885 0.184416725381449
1886 0.184416725381449
1887 0.184416725381449
1888 0.184416725381449
1889 0.184416725381449
1890 0.184416725381449
1891 0.184416725381449
1892 0.184416725381449
1893 0.184416725381449
1894 0.184416725381449
1895 0.184416725381449
1896 0.184416725381449
1897 0.184416725381449
1898 0.184416725381449
1899 0.184416725381449
1900 0.184416725381449
1901 0.184416725381449
1902 0.184416725381449
1903 0.184416725381449
1904 0.184416725381449
1905 0.184416725381449
1906 0.184416725381449
1907 0.184416725381449
1908 0.184416725381449
1909 0.184416725381449
1910 0.184416725381449
1911 0.184416725381449
1912 0.184416725381449
1913 0.184416725381449
1914 0.184416725381449
1915 0.184416725381449
1916 0.184416725381449
1917 0.184416725381449
1918 0.184416725381449
1919 0.184416725381449
1920 0.184416725381449
1921 0.184416725381449
1922 0.184416725381449
1923 0.184416725381449
1924 0.184416725381449
1925 0.184416725381449
1926 0.184416725381449
1927 0.184416725381449
1928 0.184416725381449
1929 0.184416725381449
1930 0.184416725381449
1931 0.184416725381449
1932 0.184416725381449
1933 0.184416725381449
1934 0.184416725381449
1935 0.184416725381449
1936 0.184416725381449
1937 0.184416725381449
1938 0.184416725381449
1939 0.184416725381449
1940 0.184416725381449
1941 0.184416725381449
1942 0.184416725381449
1943 0.184416725381449
1944 0.184416725381449
1945 0.184416725381449
1946 0.184416725381449
1947 0.184416725381449
1948 0.184416725381449
1949 0.184416725381449
1950 0.184416725381449
1951 0.184416725381449
1952 0.184416725381449
1953 0.184416725381449
1954 0.184416725381449
1955 0.184416725381449
1956 0.184416725381449
1957 0.184416725381449
1958 0.184416725381449
1959 0.184416725381449
1960 0.184416725381449
1961 0.184416725381449
1962 0.184416725381449
1963 0.184416725381449
1964 0.184416725381449
1965 0.184416725381449
1966 0.184416725381449
1967 0.184416725381449
1968 0.184416725381449
1969 0.184416725381449
1970 0.184416725381449
1971 0.184416725381449
1972 0.184416725381449
1973 0.184416725381449
1974 0.184416725381449
1975 0.184416725381449
1976 0.184416725381449
1977 0.184416725381449
1978 0.184416725381449
1979 0.184416725381449
1980 0.184416725381449
1981 0.184416725381449
1982 0.184416725381449
1983 0.184416725381449
1984 0.184416725381449
1985 0.184416725381449
1986 0.184416725381449
1987 0.184416725381449
1988 0.184416725381449
1989 0.184416725381449
1990 0.184416725381449
1991 0.184416725381449
1992 0.184416725381449
1993 0.184416725381449
1994 0.184416725381449
1995 0.184416725381449
1996 0.184416725381449
1997 0.184416725381449
1998 0.184416725381449
1999 0.184416725381449
2000 0.184416725381449
};
\end{axis}

\end{tikzpicture}


==> Figures/GaussianMean/Delay_vs_Delta8208.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{clr1}{HTML}{FF7F0E} %
\definecolor{clr2}{HTML}{2ca02c} %
\definecolor{clr3}{HTML}{d62728} %
\definecolor{clr4}{HTML}{9467bd} %
\definecolor{clr4}{HTML}{8c564b} %

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Delay vs Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xlabel={$\propto 1/\Delta^2$},
xmin=0, xmax=12.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Detection Delay},
ymin=0.712, ymax=1100,
ytick style={color=black}, 
legend style={fill opacity=0.4, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.99)},anchor=north west},
]

\addplot [thick, steelblue31119180]
table {%
3 85.58
4 127.5
5 200.12
6 233.28
7 273.4
8 420.7
9 446.8
10 553.86
11 577.82
12 660.5
};
\addlegendentry{Gaussian-mean}; 
\addplot [thick, steelblue31119180, dashed, forget plot]
table {%
3 61.1447272727271
4 127.102787878788
5 193.060848484848
6 259.018909090909
7 324.97696969697
8 390.93503030303
9 456.893090909091
10 522.851151515152
11 588.809212121212
12 654.767272727273
};

\addplot [thick, clr1]
table {%
3 59.96
4 76.24
5 92.92
6 111.4
7 135.64
8 156.96
9 183.6
10 216.16
11 254.28
12 298.5
};
\addlegendentry{Bounded-mean};
\addplot[thick, clr1, dashed, forget plot]
table {%
3 42.73
4 68.47
5 94.21
6 119.95
7 145.69
8 171.43
9 197.17
10 222.91
11 248.65
12 274.39
};
\addplot [thick, clr4]
table {%
1.2 19.1
2.4 34.8
3.6 39.1
4.8 62.6
6 66.4
7.2 106.6
8.4 103.3
9.6 98.5
10.8 141.9
12 139.8
};
\addlegendentry{CDF change}
\addplot [thick, clr4, dashed, forget plot]
table {%
1.2 18.6109090909091
2.4 32.5218181818182
3.6 46.4327272727272
4.8 60.3436363636363
6 74.2545454545454
7.2 88.1654545454545
8.4 102.076363636364
9.6 115.987272727273
10.8 129.898181818182
12 143.809090909091
};
\addplot [thick, clr2]
table {%
4.76622500669398 117.08
5.47057928622595 144.62
6.30403246459839 183.84
6.96922113829242 225.78
8.07751908451832 264.84
8.70376521375936 317.24
9.29447295397706 370.84
10.2199823565354 445.14
10.9865262196266 514.32
12 594.96
};
\addlegendentry{Two-Sample}; 
\addplot [thick, clr2, dashed, forget plot]
table {%
4.76622500669398 84.8721154425327
5.47057928622595 131.587144079766
6.30403246459839 186.864424600206
6.96922113829242 230.981864990329
8.07751908451832 304.487729582977
8.70376521375936 346.022375870483
9.29447295397706 385.200002531375
10.2199823565354 446.582746274014
10.9865262196266 497.422387001115
12 564.639209627203
};

\addplot [thick, clr3]
table {%
12 1058.18
6.61753441518029 792.46
3.8415125236463 394.14
2.33104338111647 255.26
1.47257266106247 155.5
0.966311128539803 100.48
0.657916117370137 75.72
0.464470110592173 50.86
0.33981530570671 44.6
0.257459954641302 35.44
};
\addlegendentry{Distribution-Shift}; 
\addplot [thick, clr3, dashed, forget plot]
table {%
12 1141.92325704574
6.61753441518029 642.015114271581
3.8415125236463 384.186071757854
2.33104338111647 243.897980387726
1.47257266106247 164.1656539055
0.966311128539803 117.145518152996
0.657916117370137 88.5026638987212
0.464470110592173 70.5359472608687
0.33981530570671 58.9583624131518
0.257459954641302 51.3094309058636
};

\end{axis}
\end{tikzpicture}


==> Figures/GaussianMean/GaussianMean5564DetectionDelay.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Detection Delay},
width=\figwidth,
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick = {0,  1000,  2000},
xtick style={color=black},
yticklabel style={font=\scriptsize},
yticklabels={,,}, 
y grid style={darkgray176},
ymin=0, ymax=0.004452,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:200,0.00424);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:200,0) rectangle (axis cs:400,0.00047);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:400,0) rectangle (axis cs:600,0.00011);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:600,0) rectangle (axis cs:800,3e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:800,0) rectangle (axis cs:1000,1e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1000,0) rectangle (axis cs:1200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1200,0) rectangle (axis cs:1400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1400,0) rectangle (axis cs:1600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1600,0) rectangle (axis cs:1800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1800,0) rectangle (axis cs:2000,0.00014);
\addplot [semithick, steelblue31119180, dashed]
table {%
132.346 -1.0842021724855e-19
132.346 0.004452
};
\end{axis}

\end{tikzpicture}


==> Figures/GaussianMean/GaussianMean5564EstimatedChangeMagnitude.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xmin=-0.105222117999146, xmax=2.20966447798206,
xtick style={color=black},
yticklabel style={font=\scriptsize},
yticklabels={,,},
y grid style={darkgray176},
ymin=0, ymax=2.53463820222821,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:0.210444235998292,0.133051874132715);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.210444235998292,0) rectangle (axis cs:0.420888471996583,2.41394114497925);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.420888471996583,0) rectangle (axis cs:0.631332707994875,1.38754097309831);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.631332707994875,0) rectangle (axis cs:0.841776943993167,0.304118569446205);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.841776943993167,0) rectangle (axis cs:1.05222117999146,0.123548168837521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.05222117999146,0) rectangle (axis cs:1.26266541598975,0.104540758247133);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.26266541598975,0) rectangle (axis cs:1.47310965198804,0.0570222317711634);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.47310965198804,0) rectangle (axis cs:1.68355388798633,0.0665259370663573);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.68355388798633,0) rectangle (axis cs:1.89399812398462,0.104540758247133);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1.89399812398462,0) rectangle (axis cs:2.10444235998292,0.0570222317711634);
\addplot [semithick, black, dashed]
table {%
0.35 0
0.35 2.53463820222821
};
\end{axis}

\end{tikzpicture}


==> Figures/GaussianMean/GaussianMean5564EstimatedChangepoint.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Changepoint},
width=\figwidth,
x grid style={darkgray176},
xmin=147.4, xmax=1810.6,
xtick = {200,  1000,  1800},
xtick style={color=black},
yticklabel style={font=\scriptsize},
yticklabels={,,}, 
y grid style={darkgray176},
ymin=0, ymax=0.00358653406492913,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:223,0) rectangle (axis cs:374.2,1.36085527032029e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:374.2,0) rectangle (axis cs:525.4,2.72171054064058e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:525.4,0) rectangle (axis cs:676.6,1.36085527032029e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:676.6,0) rectangle (axis cs:827.8,0.00341574672850393);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:827.8,0) rectangle (axis cs:979,0.00219097698521567);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:979,0) rectangle (axis cs:1130.2,0.000639601977050537);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1130.2,0) rectangle (axis cs:1281.4,0.000190519737844841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1281.4,0) rectangle (axis cs:1432.6,8.16513162192174e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1432.6,0) rectangle (axis cs:1583.8,2.72171054064058e-05);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1583.8,0) rectangle (axis cs:1735,1.36085527032029e-05);
\addplot [semithick, black, dashed]
table {%
800 0
800 0.00358653406492913
};
\end{axis}

\end{tikzpicture}


==> Figures/TwoSample/CS.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Changepoint at T=800},
width=\figwidth,
x grid style={darkgray176},
xmin=-98.95, xmax=2099.95,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:1,0.0888285192495329)
--(axis cs:1,0.0536706388332314)
--(axis cs:2,0.0536706388332314)
--(axis cs:3,0.0536706388332314)
--(axis cs:4,0.0536706388332314)
--(axis cs:5,0.0536706388332314)
--(axis cs:6,0.0536706388332314)
--(axis cs:7,0.0536706388332314)
--(axis cs:8,0.0536706388332314)
--(axis cs:9,0.0536706388332314)
--(axis cs:10,0.0536706388332314)
--(axis cs:11,0.0536706388332314)
--(axis cs:12,0.0536706388332314)
--(axis cs:13,0.0536706388332314)
--(axis cs:14,0.0536706388332314)
--(axis cs:15,0.0536706388332314)
--(axis cs:16,0.0536706388332314)
--(axis cs:17,0.0536706388332314)
--(axis cs:18,0.0536706388332314)
--(axis cs:19,0.0536706388332314)
--(axis cs:20,0.0536706388332314)
--(axis cs:21,0.0536706388332314)
--(axis cs:22,0.0536706388332314)
--(axis cs:23,0.0536706388332314)
--(axis cs:24,0.0536706388332314)
--(axis cs:25,0.0536706388332314)
--(axis cs:26,0.0536706388332314)
--(axis cs:27,0.0536706388332314)
--(axis cs:28,0.0536706388332314)
--(axis cs:29,0.0536706388332314)
--(axis cs:30,0.0536706388332314)
--(axis cs:31,0.0536706388332314)
--(axis cs:32,0.0536706388332314)
--(axis cs:33,0.0536706388332314)
--(axis cs:34,0.0536706388332314)
--(axis cs:35,0.0536706388332314)
--(axis cs:36,0.0536706388332314)
--(axis cs:37,0.0536706388332314)
--(axis cs:38,0.0536706388332314)
--(axis cs:39,0.0536706388332314)
--(axis cs:40,0.0536706388332314)
--(axis cs:41,0.0536706388332314)
--(axis cs:42,0.0536706388332314)
--(axis cs:43,0.0536706388332314)
--(axis cs:44,0.0536706388332314)
--(axis cs:45,0.0536706388332314)
--(axis cs:46,0.0536706388332314)
--(axis cs:47,0.0536706388332314)
--(axis cs:48,0.0536706388332314)
--(axis cs:49,0.0536706388332314)
--(axis cs:50,0.0536706388332314)
--(axis cs:51,0.0536706388332314)
--(axis cs:52,0.0536706388332314)
--(axis cs:53,0.0536706388332314)
--(axis cs:54,0.0536706388332314)
--(axis cs:55,0.0536706388332314)
--(axis cs:56,0.0536706388332314)
--(axis cs:57,0.0536706388332314)
--(axis cs:58,0.0536706388332314)
--(axis cs:59,0.0536706388332314)
--(axis cs:60,0.0536706388332314)
--(axis cs:61,0.0536706388332314)
--(axis cs:62,0.0536706388332314)
--(axis cs:63,0.0536706388332314)
--(axis cs:64,0.0536706388332314)
--(axis cs:65,0.0536706388332314)
--(axis cs:66,0.0536706388332314)
--(axis cs:67,0.0536706388332314)
--(axis cs:68,0.0536706388332314)
--(axis cs:69,0.0536706388332314)
--(axis cs:70,0.0536706388332314)
--(axis cs:71,0.0536706388332314)
--(axis cs:72,0.0536706388332314)
--(axis cs:73,0.0536706388332314)
--(axis cs:74,0.0536706388332314)
--(axis cs:75,0.0536706388332314)
--(axis cs:76,0.0536706388332314)
--(axis cs:77,0.0536706388332314)
--(axis cs:78,0.0536706388332314)
--(axis cs:79,0.0536706388332314)
--(axis cs:80,0.0536706388332314)
--(axis cs:81,0.0536706388332314)
--(axis cs:82,0.0536706388332314)
--(axis cs:83,0.0536706388332314)
--(axis cs:84,0.0536706388332314)
--(axis cs:85,0.0536706388332314)
--(axis cs:86,0.0536706388332314)
--(axis cs:87,0.0536706388332314)
--(axis cs:88,0.0536706388332314)
--(axis cs:89,0.0536706388332314)
--(axis cs:90,0.0536706388332314)
--(axis cs:91,0.0536706388332314)
--(axis cs:92,0.0536706388332314)
--(axis cs:93,0.0536706388332314)
--(axis cs:94,0.0536706388332314)
--(axis cs:95,0.0536706388332314)
--(axis cs:96,0.0536706388332314)
--(axis cs:97,0.0536706388332314)
--(axis cs:98,0.0536706388332314)
--(axis cs:99,0.0536706388332314)
--(axis cs:100,0.0536706388332314)
--(axis cs:101,0.0536706388332314)
--(axis cs:102,0.0536706388332314)
--(axis cs:103,0.0536706388332314)
--(axis cs:104,0.0536706388332314)
--(axis cs:105,0.0536706388332314)
--(axis cs:106,0.0536706388332314)
--(axis cs:107,0.0536706388332314)
--(axis cs:108,0.0536706388332314)
--(axis cs:109,0.0536706388332314)
--(axis cs:110,0.0536706388332314)
--(axis cs:111,0.0536706388332314)
--(axis cs:112,0.0536706388332314)
--(axis cs:113,0.0536706388332314)
--(axis cs:114,0.0536706388332314)
--(axis cs:115,0.0536706388332314)
--(axis cs:116,0.0536706388332314)
--(axis cs:117,0.0536706388332314)
--(axis cs:118,0.0536706388332314)
--(axis cs:119,0.0536706388332314)
--(axis cs:120,0.0536706388332314)
--(axis cs:121,0.0536706388332314)
--(axis cs:122,0.0536706388332314)
--(axis cs:123,0.0536706388332314)
--(axis cs:124,0.0536706388332314)
--(axis cs:125,0.0536706388332314)
--(axis cs:126,0.0536706388332314)
--(axis cs:127,0.0536706388332314)
--(axis cs:128,0.0536706388332314)
--(axis cs:129,0.0536706388332314)
--(axis cs:130,0.0536706388332314)
--(axis cs:131,0.0536706388332314)
--(axis cs:132,0.0536706388332314)
--(axis cs:133,0.0536706388332314)
--(axis cs:134,0.0536706388332314)
--(axis cs:135,0.0536706388332314)
--(axis cs:136,0.0536706388332314)
--(axis cs:137,0.0536706388332314)
--(axis cs:138,0.0536706388332314)
--(axis cs:139,0.0536706388332314)
--(axis cs:140,0.0536706388332314)
--(axis cs:141,0.0536706388332314)
--(axis cs:142,0.0536706388332314)
--(axis cs:143,0.0536706388332314)
--(axis cs:144,0.0536706388332314)
--(axis cs:145,0.0536706388332314)
--(axis cs:146,0.0536706388332314)
--(axis cs:147,0.0536706388332314)
--(axis cs:148,0.0536706388332314)
--(axis cs:149,0.0536706388332314)
--(axis cs:150,0.0536706388332314)
--(axis cs:151,0.0536706388332314)
--(axis cs:152,0.0536706388332314)
--(axis cs:153,0.0536706388332314)
--(axis cs:154,0.0536706388332314)
--(axis cs:155,0.0536706388332314)
--(axis cs:156,0.0536706388332314)
--(axis cs:157,0.0536706388332314)
--(axis cs:158,0.0536706388332314)
--(axis cs:159,0.0536706388332314)
--(axis cs:160,0.0536706388332314)
--(axis cs:161,0.0536706388332314)
--(axis cs:162,0.0536706388332314)
--(axis cs:163,0.0536706388332314)
--(axis cs:164,0.0536706388332314)
--(axis cs:165,0.0536706388332314)
--(axis cs:166,0.0536706388332314)
--(axis cs:167,0.0536706388332314)
--(axis cs:168,0.0536706388332314)
--(axis cs:169,0.0536706388332314)
--(axis cs:170,0.0536706388332314)
--(axis cs:171,0.0536706388332314)
--(axis cs:172,0.0536706388332314)
--(axis cs:173,0.0536706388332314)
--(axis cs:174,0.0536706388332314)
--(axis cs:175,0.0536706388332314)
--(axis cs:176,0.0536706388332314)
--(axis cs:177,0.0536706388332314)
--(axis cs:178,0.0536706388332314)
--(axis cs:179,0.0536706388332314)
--(axis cs:180,0.0536706388332314)
--(axis cs:181,0.0536706388332314)
--(axis cs:182,0.0536706388332314)
--(axis cs:183,0.0536706388332314)
--(axis cs:184,0.0536706388332314)
--(axis cs:185,0.0536706388332314)
--(axis cs:186,0.0536706388332314)
--(axis cs:187,0.0536706388332314)
--(axis cs:188,0.0536706388332314)
--(axis cs:189,0.0536706388332314)
--(axis cs:190,0.0536706388332314)
--(axis cs:191,0.0536706388332314)
--(axis cs:192,0.0536706388332314)
--(axis cs:193,0.0536706388332314)
--(axis cs:194,0.0536706388332314)
--(axis cs:195,0.0536706388332314)
--(axis cs:196,0.0536706388332314)
--(axis cs:197,0.0536706388332314)
--(axis cs:198,0.0536706388332314)
--(axis cs:199,0.0536706388332314)
--(axis cs:200,0.0536706388332314)
--(axis cs:201,0.0536706388332314)
--(axis cs:202,0.0536706388332314)
--(axis cs:203,0.0536706388332314)
--(axis cs:204,0.0536706388332314)
--(axis cs:205,0.0536706388332314)
--(axis cs:206,0.0536706388332314)
--(axis cs:207,0.0536706388332314)
--(axis cs:208,0.0536706388332314)
--(axis cs:209,0.0536706388332314)
--(axis cs:210,0.0536706388332314)
--(axis cs:211,0.0536706388332314)
--(axis cs:212,0.0536706388332314)
--(axis cs:213,0.0536706388332314)
--(axis cs:214,0.0536706388332314)
--(axis cs:215,0.0536706388332314)
--(axis cs:216,0.0536706388332314)
--(axis cs:217,0.0536706388332314)
--(axis cs:218,0.0536706388332314)
--(axis cs:219,0.0536706388332314)
--(axis cs:220,0.0536706388332314)
--(axis cs:221,0.0536706388332314)
--(axis cs:222,0.0536706388332314)
--(axis cs:223,0.0536706388332314)
--(axis cs:224,0.0536706388332314)
--(axis cs:225,0.0536706388332314)
--(axis cs:226,0.0536706388332314)
--(axis cs:227,0.0536706388332314)
--(axis cs:228,0.0536706388332314)
--(axis cs:229,0.0536706388332314)
--(axis cs:230,0.0536706388332314)
--(axis cs:231,0.0536706388332314)
--(axis cs:232,0.0536706388332314)
--(axis cs:233,0.0536706388332314)
--(axis cs:234,0.0536706388332314)
--(axis cs:235,0.0536706388332314)
--(axis cs:236,0.0536706388332314)
--(axis cs:237,0.0536706388332314)
--(axis cs:238,0.0536706388332314)
--(axis cs:239,0.0536706388332314)
--(axis cs:240,0.0536706388332314)
--(axis cs:241,0.0536706388332314)
--(axis cs:242,0.0536706388332314)
--(axis cs:243,0.0536706388332314)
--(axis cs:244,0.0536706388332314)
--(axis cs:245,0.0536706388332314)
--(axis cs:246,0.0536706388332314)
--(axis cs:247,0.0536706388332314)
--(axis cs:248,0.0536706388332314)
--(axis cs:249,0.0536706388332314)
--(axis cs:250,0.0536706388332314)
--(axis cs:251,0.0536706388332314)
--(axis cs:252,0.0536706388332314)
--(axis cs:253,0.0536706388332314)
--(axis cs:254,0.0536706388332314)
--(axis cs:255,0.0536706388332314)
--(axis cs:256,0.0536706388332314)
--(axis cs:257,0.0536706388332314)
--(axis cs:258,0.0536706388332314)
--(axis cs:259,0.0536706388332314)
--(axis cs:260,0.0536706388332314)
--(axis cs:261,0.0536706388332314)
--(axis cs:262,0.0536706388332314)
--(axis cs:263,0.0536706388332314)
--(axis cs:264,0.0536706388332314)
--(axis cs:265,0.0536706388332314)
--(axis cs:266,0.0536706388332314)
--(axis cs:267,0.0536706388332314)
--(axis cs:268,0.0536706388332314)
--(axis cs:269,0.0536706388332314)
--(axis cs:270,0.0536706388332314)
--(axis cs:271,0.0536706388332314)
--(axis cs:272,0.0536706388332314)
--(axis cs:273,0.0536706388332314)
--(axis cs:274,0.0536706388332314)
--(axis cs:275,0.0536706388332314)
--(axis cs:276,0.0536706388332314)
--(axis cs:277,0.0536706388332314)
--(axis cs:278,0.0536706388332314)
--(axis cs:279,0.0536706388332314)
--(axis cs:280,0.0536706388332314)
--(axis cs:281,0.0536706388332314)
--(axis cs:282,0.0536706388332314)
--(axis cs:283,0.0536706388332314)
--(axis cs:284,0.0536706388332314)
--(axis cs:285,0.0536706388332314)
--(axis cs:286,0.0536706388332314)
--(axis cs:287,0.0536706388332314)
--(axis cs:288,0.0536706388332314)
--(axis cs:289,0.0536706388332314)
--(axis cs:290,0.0536706388332314)
--(axis cs:291,0.0536706388332314)
--(axis cs:292,0.0536706388332314)
--(axis cs:293,0.0536706388332314)
--(axis cs:294,0.0536706388332314)
--(axis cs:295,0.0536706388332314)
--(axis cs:296,0.0536706388332314)
--(axis cs:297,0.0536706388332314)
--(axis cs:298,0.0536706388332314)
--(axis cs:299,0.0536706388332314)
--(axis cs:300,0.0536706388332314)
--(axis cs:301,0.0536706388332314)
--(axis cs:302,0.0536706388332314)
--(axis cs:303,0.0536706388332314)
--(axis cs:304,0.0536706388332314)
--(axis cs:305,0.0536706388332314)
--(axis cs:306,0.0536706388332314)
--(axis cs:307,0.0536706388332314)
--(axis cs:308,0.0536706388332314)
--(axis cs:309,0.0536706388332314)
--(axis cs:310,0.0536706388332314)
--(axis cs:311,0.0536706388332314)
--(axis cs:312,0.0536706388332314)
--(axis cs:313,0.0536706388332314)
--(axis cs:314,0.0536706388332314)
--(axis cs:315,0.0536706388332314)
--(axis cs:316,0.0536706388332314)
--(axis cs:317,0.0536706388332314)
--(axis cs:318,0.0536706388332314)
--(axis cs:319,0.0536706388332314)
--(axis cs:320,0.0536706388332314)
--(axis cs:321,0.0536706388332314)
--(axis cs:322,0.0536706388332314)
--(axis cs:323,0.0536706388332314)
--(axis cs:324,0.0536706388332314)
--(axis cs:325,0.0536706388332314)
--(axis cs:326,0.0536706388332314)
--(axis cs:327,0.0536706388332314)
--(axis cs:328,0.0536706388332314)
--(axis cs:329,0.0536706388332314)
--(axis cs:330,0.0536706388332314)
--(axis cs:331,0.0536706388332314)
--(axis cs:332,0.0536706388332314)
--(axis cs:333,0.0536706388332314)
--(axis cs:334,0.0536706388332314)
--(axis cs:335,0.0536706388332314)
--(axis cs:336,0.0536706388332314)
--(axis cs:337,0.0536706388332314)
--(axis cs:338,0.0536706388332314)
--(axis cs:339,0.0536706388332314)
--(axis cs:340,0.0536706388332314)
--(axis cs:341,0.0536706388332314)
--(axis cs:342,0.0536706388332314)
--(axis cs:343,0.0536706388332314)
--(axis cs:344,0.0536706388332314)
--(axis cs:345,0.0536706388332314)
--(axis cs:346,0.0536706388332314)
--(axis cs:347,0.0536706388332314)
--(axis cs:348,0.0536706388332314)
--(axis cs:349,0.0536706388332314)
--(axis cs:350,0.0536706388332314)
--(axis cs:351,0.0536706388332314)
--(axis cs:352,0.0536706388332314)
--(axis cs:353,0.0536706388332314)
--(axis cs:354,0.0536706388332314)
--(axis cs:355,0.0536706388332314)
--(axis cs:356,0.0536706388332314)
--(axis cs:357,0.0536706388332314)
--(axis cs:358,0.0536706388332314)
--(axis cs:359,0.0536706388332314)
--(axis cs:360,0.0536706388332314)
--(axis cs:361,0.0536706388332314)
--(axis cs:362,0.0536706388332314)
--(axis cs:363,0.0536706388332314)
--(axis cs:364,0.0536706388332314)
--(axis cs:365,0.0536706388332314)
--(axis cs:366,0.0536706388332314)
--(axis cs:367,0.0536706388332314)
--(axis cs:368,0.0536706388332314)
--(axis cs:369,0.0536706388332314)
--(axis cs:370,0.0536706388332314)
--(axis cs:371,0.0536706388332314)
--(axis cs:372,0.0536706388332314)
--(axis cs:373,0.0536706388332314)
--(axis cs:374,0.0536706388332314)
--(axis cs:375,0.0536706388332314)
--(axis cs:376,0.0536706388332314)
--(axis cs:377,0.0536706388332314)
--(axis cs:378,0.0536706388332314)
--(axis cs:379,0.0536706388332314)
--(axis cs:380,0.0536706388332314)
--(axis cs:381,0.0536706388332314)
--(axis cs:382,0.0536706388332314)
--(axis cs:383,0.0536706388332314)
--(axis cs:384,0.0536706388332314)
--(axis cs:385,0.0536706388332314)
--(axis cs:386,0.0536706388332314)
--(axis cs:387,0.0536706388332314)
--(axis cs:388,0.0536706388332314)
--(axis cs:389,0.0536706388332314)
--(axis cs:390,0.0536706388332314)
--(axis cs:391,0.0536706388332314)
--(axis cs:392,0.0536706388332314)
--(axis cs:393,0.0536706388332314)
--(axis cs:394,0.0536706388332314)
--(axis cs:395,0.0536706388332314)
--(axis cs:396,0.0536706388332314)
--(axis cs:397,0.0536706388332314)
--(axis cs:398,0.0536706388332314)
--(axis cs:399,0.0536706388332314)
--(axis cs:400,0.0536706388332314)
--(axis cs:401,0.0536706388332314)
--(axis cs:402,0.0536706388332314)
--(axis cs:403,0.0536706388332314)
--(axis cs:404,0.0536706388332314)
--(axis cs:405,0.0536706388332314)
--(axis cs:406,0.0536706388332314)
--(axis cs:407,0.0536706388332314)
--(axis cs:408,0.0536706388332314)
--(axis cs:409,0.0536706388332314)
--(axis cs:410,0.0536706388332314)
--(axis cs:411,0.0536706388332314)
--(axis cs:412,0.0536706388332314)
--(axis cs:413,0.0536706388332314)
--(axis cs:414,0.0536706388332314)
--(axis cs:415,0.0536706388332314)
--(axis cs:416,0.0536706388332314)
--(axis cs:417,0.0536706388332314)
--(axis cs:418,0.0536706388332314)
--(axis cs:419,0.0536706388332314)
--(axis cs:420,0.0536706388332314)
--(axis cs:421,0.0536706388332314)
--(axis cs:422,0.0536706388332314)
--(axis cs:423,0.0536706388332314)
--(axis cs:424,0.0536706388332314)
--(axis cs:425,0.0536706388332314)
--(axis cs:426,0.0536706388332314)
--(axis cs:427,0.0536706388332314)
--(axis cs:428,0.0536706388332314)
--(axis cs:429,0.0536706388332314)
--(axis cs:430,0.0536706388332314)
--(axis cs:431,0.0536706388332314)
--(axis cs:432,0.0536706388332314)
--(axis cs:433,0.0536706388332314)
--(axis cs:434,0.0536706388332314)
--(axis cs:435,0.0536706388332314)
--(axis cs:436,0.0536706388332314)
--(axis cs:437,0.0536706388332314)
--(axis cs:438,0.0536706388332314)
--(axis cs:439,0.0536706388332314)
--(axis cs:440,0.0536706388332314)
--(axis cs:441,0.0536706388332314)
--(axis cs:442,0.0536706388332314)
--(axis cs:443,0.0536706388332314)
--(axis cs:444,0.0536706388332314)
--(axis cs:445,0.0536706388332314)
--(axis cs:446,0.0536706388332314)
--(axis cs:447,0.0536706388332314)
--(axis cs:448,0.0536706388332314)
--(axis cs:449,0.0536706388332314)
--(axis cs:450,0.0536706388332314)
--(axis cs:451,0.0536706388332314)
--(axis cs:452,0.0536706388332314)
--(axis cs:453,0.0536706388332314)
--(axis cs:454,0.0536706388332314)
--(axis cs:455,0.0536706388332314)
--(axis cs:456,0.0536706388332314)
--(axis cs:457,0.0536706388332314)
--(axis cs:458,0.0536706388332314)
--(axis cs:459,0.0536706388332314)
--(axis cs:460,0.0536706388332314)
--(axis cs:461,0.0536706388332314)
--(axis cs:462,0.0536706388332314)
--(axis cs:463,0.0536706388332314)
--(axis cs:464,0.0536706388332314)
--(axis cs:465,0.0536706388332314)
--(axis cs:466,0.0536706388332314)
--(axis cs:467,0.0536706388332314)
--(axis cs:468,0.0536706388332314)
--(axis cs:469,0.0536706388332314)
--(axis cs:470,0.0536706388332314)
--(axis cs:471,0.0536706388332314)
--(axis cs:472,0.0536706388332314)
--(axis cs:473,0.0536706388332314)
--(axis cs:474,0.0536706388332314)
--(axis cs:475,0.0536706388332314)
--(axis cs:476,0.0536706388332314)
--(axis cs:477,0.0536706388332314)
--(axis cs:478,0.0536706388332314)
--(axis cs:479,0.0536706388332314)
--(axis cs:480,0.0536706388332314)
--(axis cs:481,0.0536706388332314)
--(axis cs:482,0.0536706388332314)
--(axis cs:483,0.0536706388332314)
--(axis cs:484,0.0536706388332314)
--(axis cs:485,0.0536706388332314)
--(axis cs:486,0.0536706388332314)
--(axis cs:487,0.0536706388332314)
--(axis cs:488,0.0536706388332314)
--(axis cs:489,0.0536706388332314)
--(axis cs:490,0.0536706388332314)
--(axis cs:491,0.0536706388332314)
--(axis cs:492,0.0536706388332314)
--(axis cs:493,0.0536706388332314)
--(axis cs:494,0.0536706388332314)
--(axis cs:495,0.0536706388332314)
--(axis cs:496,0.0536706388332314)
--(axis cs:497,0.0536706388332314)
--(axis cs:498,0.0536706388332314)
--(axis cs:499,0.0536706388332314)
--(axis cs:500,0.0536706388332314)
--(axis cs:501,0.0536706388332314)
--(axis cs:502,0.0536706388332314)
--(axis cs:503,0.0536706388332314)
--(axis cs:504,0.0536706388332314)
--(axis cs:505,0.0536706388332314)
--(axis cs:506,0.0536706388332314)
--(axis cs:507,0.0536706388332314)
--(axis cs:508,0.0536706388332314)
--(axis cs:509,0.0536706388332314)
--(axis cs:510,0.0536706388332314)
--(axis cs:511,0.0536706388332314)
--(axis cs:512,0.0536706388332314)
--(axis cs:513,0.0536706388332314)
--(axis cs:514,0.0536706388332314)
--(axis cs:515,0.0536706388332314)
--(axis cs:516,0.0536706388332314)
--(axis cs:517,0.0536706388332314)
--(axis cs:518,0.0536706388332314)
--(axis cs:519,0.0536706388332314)
--(axis cs:520,0.0536706388332314)
--(axis cs:521,0.0536706388332314)
--(axis cs:522,0.0536706388332314)
--(axis cs:523,0.0536706388332314)
--(axis cs:524,0.0536706388332314)
--(axis cs:525,0.0536706388332314)
--(axis cs:526,0.0536706388332314)
--(axis cs:527,0.0536706388332314)
--(axis cs:528,0.0536706388332314)
--(axis cs:529,0.0536706388332314)
--(axis cs:530,0.0536706388332314)
--(axis cs:531,0.0536706388332314)
--(axis cs:532,0.0536706388332314)
--(axis cs:533,0.0536706388332314)
--(axis cs:534,0.0536706388332314)
--(axis cs:535,0.0536706388332314)
--(axis cs:536,0.0536706388332314)
--(axis cs:537,0.0536706388332314)
--(axis cs:538,0.0536706388332314)
--(axis cs:539,0.0536706388332314)
--(axis cs:540,0.0536706388332314)
--(axis cs:541,0.0536706388332314)
--(axis cs:542,0.0536706388332314)
--(axis cs:543,0.0536706388332314)
--(axis cs:544,0.0536706388332314)
--(axis cs:545,0.0536706388332314)
--(axis cs:546,0.0536706388332314)
--(axis cs:547,0.0536706388332314)
--(axis cs:548,0.0536706388332314)
--(axis cs:549,0.0536706388332314)
--(axis cs:550,0.0536706388332314)
--(axis cs:551,0.0536706388332314)
--(axis cs:552,0.0536706388332314)
--(axis cs:553,0.0536706388332314)
--(axis cs:554,0.0536706388332314)
--(axis cs:555,0.0536706388332314)
--(axis cs:556,0.0536706388332314)
--(axis cs:557,0.0536706388332314)
--(axis cs:558,0.0536706388332314)
--(axis cs:559,0.0536706388332314)
--(axis cs:560,0.0536706388332314)
--(axis cs:561,0.0536706388332314)
--(axis cs:562,0.0536706388332314)
--(axis cs:563,0.0536706388332314)
--(axis cs:564,0.0536706388332314)
--(axis cs:565,0.0536706388332314)
--(axis cs:566,0.0536706388332314)
--(axis cs:567,0.0536706388332314)
--(axis cs:568,0.0536706388332314)
--(axis cs:569,0.0536706388332314)
--(axis cs:570,0.0536706388332314)
--(axis cs:571,0.0536706388332314)
--(axis cs:572,0.0536706388332314)
--(axis cs:573,0.0536706388332314)
--(axis cs:574,0.0536706388332314)
--(axis cs:575,0.0536706388332314)
--(axis cs:576,0.0536706388332314)
--(axis cs:577,0.0536706388332314)
--(axis cs:578,0.0536706388332314)
--(axis cs:579,0.0536706388332314)
--(axis cs:580,0.0536706388332314)
--(axis cs:581,0.0536706388332314)
--(axis cs:582,0.0536706388332314)
--(axis cs:583,0.0536706388332314)
--(axis cs:584,0.0536706388332314)
--(axis cs:585,0.0536706388332314)
--(axis cs:586,0.0536706388332314)
--(axis cs:587,0.0536706388332314)
--(axis cs:588,0.0536706388332314)
--(axis cs:589,0.0536706388332314)
--(axis cs:590,0.0536706388332314)
--(axis cs:591,0.0536706388332314)
--(axis cs:592,0.0536706388332314)
--(axis cs:593,0.0536706388332314)
--(axis cs:594,0.0536706388332314)
--(axis cs:595,0.0536706388332314)
--(axis cs:596,0.0536706388332314)
--(axis cs:597,0.0536706388332314)
--(axis cs:598,0.0536706388332314)
--(axis cs:599,0.0536706388332314)
--(axis cs:600,0.0536706388332314)
--(axis cs:601,0.0536706388332314)
--(axis cs:602,0.0536706388332314)
--(axis cs:603,0.0536706388332314)
--(axis cs:604,0.0536706388332314)
--(axis cs:605,0.0536706388332314)
--(axis cs:606,0.0536706388332314)
--(axis cs:607,0.0536706388332314)
--(axis cs:608,0.0536706388332314)
--(axis cs:609,0.0536706388332314)
--(axis cs:610,0.0536706388332314)
--(axis cs:611,0.0536706388332314)
--(axis cs:612,0.0536706388332314)
--(axis cs:613,0.0536706388332314)
--(axis cs:614,0.0536706388332314)
--(axis cs:615,0.0536706388332314)
--(axis cs:616,0.0536706388332314)
--(axis cs:617,0.0536706388332314)
--(axis cs:618,0.0536706388332314)
--(axis cs:619,0.0536706388332314)
--(axis cs:620,0.0536706388332314)
--(axis cs:621,0.0536706388332314)
--(axis cs:622,0.0536706388332314)
--(axis cs:623,0.0536706388332314)
--(axis cs:624,0.0536706388332314)
--(axis cs:625,0.0536706388332314)
--(axis cs:626,0.0536706388332314)
--(axis cs:627,0.0536706388332314)
--(axis cs:628,0.0536706388332314)
--(axis cs:629,0.0536706388332314)
--(axis cs:630,0.0536706388332314)
--(axis cs:631,0.0536706388332314)
--(axis cs:632,0.0536706388332314)
--(axis cs:633,0.0536706388332314)
--(axis cs:634,0.0536706388332314)
--(axis cs:635,0.0536706388332314)
--(axis cs:636,0.0536706388332314)
--(axis cs:637,0.0536706388332314)
--(axis cs:638,0.0536706388332314)
--(axis cs:639,0.0536706388332314)
--(axis cs:640,0.0536706388332314)
--(axis cs:641,0.0536706388332314)
--(axis cs:642,0.0536706388332314)
--(axis cs:643,0.0536706388332314)
--(axis cs:644,0.0536706388332314)
--(axis cs:645,0.0536706388332314)
--(axis cs:646,0.0536706388332314)
--(axis cs:647,0.0536706388332314)
--(axis cs:648,0.0536706388332314)
--(axis cs:649,0.0536706388332314)
--(axis cs:650,0.0536706388332314)
--(axis cs:651,0.0536706388332314)
--(axis cs:652,0.0536706388332314)
--(axis cs:653,0.0536706388332314)
--(axis cs:654,0.0536706388332314)
--(axis cs:655,0.0536706388332314)
--(axis cs:656,0.0536706388332314)
--(axis cs:657,0.0536706388332314)
--(axis cs:658,0.0536706388332314)
--(axis cs:659,0.0536706388332314)
--(axis cs:660,0.0536706388332314)
--(axis cs:661,0.0536706388332314)
--(axis cs:662,0.0536706388332314)
--(axis cs:663,0.0536706388332314)
--(axis cs:664,0.0536706388332314)
--(axis cs:665,0.0536706388332314)
--(axis cs:666,0.0536706388332314)
--(axis cs:667,0.0536706388332314)
--(axis cs:668,0.0536706388332314)
--(axis cs:669,0.0536706388332314)
--(axis cs:670,0.0536706388332314)
--(axis cs:671,0.0536706388332314)
--(axis cs:672,0.0536706388332314)
--(axis cs:673,0.0536706388332314)
--(axis cs:674,0.0536706388332314)
--(axis cs:675,0.0536706388332314)
--(axis cs:676,0.0536706388332314)
--(axis cs:677,0.0536706388332314)
--(axis cs:678,0.0536706388332314)
--(axis cs:679,0.0536706388332314)
--(axis cs:680,0.0536706388332314)
--(axis cs:681,0.0536706388332314)
--(axis cs:682,0.0536706388332314)
--(axis cs:683,0.0536706388332314)
--(axis cs:684,0.0536706388332314)
--(axis cs:685,0.0536706388332314)
--(axis cs:686,0.0536706388332314)
--(axis cs:687,0.0536706388332314)
--(axis cs:688,0.0536706388332314)
--(axis cs:689,0.0536706388332314)
--(axis cs:690,0.0536706388332314)
--(axis cs:691,0.0536706388332314)
--(axis cs:692,0.0536706388332314)
--(axis cs:693,0.0536706388332314)
--(axis cs:694,0.0536706388332314)
--(axis cs:695,0.0536706388332314)
--(axis cs:696,0.0536706388332314)
--(axis cs:697,0.0536706388332314)
--(axis cs:698,0.0536706388332314)
--(axis cs:699,0.0536706388332314)
--(axis cs:700,0.0536706388332314)
--(axis cs:701,0.0536706388332314)
--(axis cs:702,0.0536706388332314)
--(axis cs:703,0.0536706388332314)
--(axis cs:704,0.0536706388332314)
--(axis cs:705,0.0536706388332314)
--(axis cs:706,0.0536706388332314)
--(axis cs:707,0.0536706388332314)
--(axis cs:708,0.0536706388332314)
--(axis cs:709,0.0536706388332314)
--(axis cs:710,0.0536706388332314)
--(axis cs:711,0.0536706388332314)
--(axis cs:712,0.0536706388332314)
--(axis cs:713,0.0536706388332314)
--(axis cs:714,0.0536706388332314)
--(axis cs:715,0.0536706388332314)
--(axis cs:716,0.0536706388332314)
--(axis cs:717,0.0536706388332314)
--(axis cs:718,0.0536706388332314)
--(axis cs:719,0.0536706388332314)
--(axis cs:720,0.0536706388332314)
--(axis cs:721,0.0536706388332314)
--(axis cs:722,0.0536706388332314)
--(axis cs:723,0.0536706388332314)
--(axis cs:724,0.0536706388332314)
--(axis cs:725,0.0536706388332314)
--(axis cs:726,0.0536706388332314)
--(axis cs:727,0.0536706388332314)
--(axis cs:728,0.0536706388332314)
--(axis cs:729,0.0536706388332314)
--(axis cs:730,0.0536706388332314)
--(axis cs:731,0.0536706388332314)
--(axis cs:732,0.0536706388332314)
--(axis cs:733,0.0536706388332314)
--(axis cs:734,0.0536706388332314)
--(axis cs:735,0.0536706388332314)
--(axis cs:736,0.0536706388332314)
--(axis cs:737,0.0536706388332314)
--(axis cs:738,0.0536706388332314)
--(axis cs:739,0.0536706388332314)
--(axis cs:740,0.0536706388332314)
--(axis cs:741,0.0536706388332314)
--(axis cs:742,0.0536706388332314)
--(axis cs:743,0.0536706388332314)
--(axis cs:744,0.0536706388332314)
--(axis cs:745,0.0536706388332314)
--(axis cs:746,0.0536706388332314)
--(axis cs:747,0.0536706388332314)
--(axis cs:748,0.0536706388332314)
--(axis cs:749,0.0536706388332314)
--(axis cs:750,0.0536706388332314)
--(axis cs:751,0.0536706388332314)
--(axis cs:752,0.0536706388332314)
--(axis cs:753,0.0536706388332314)
--(axis cs:754,0.0536706388332314)
--(axis cs:755,0.0536706388332314)
--(axis cs:756,0.0536706388332314)
--(axis cs:757,0.0536706388332314)
--(axis cs:758,0.0536706388332314)
--(axis cs:759,0.0536706388332314)
--(axis cs:760,0.0536706388332314)
--(axis cs:761,0.0536706388332314)
--(axis cs:762,0.0536706388332314)
--(axis cs:763,0.0536706388332314)
--(axis cs:764,0.0536706388332314)
--(axis cs:765,0.0536706388332314)
--(axis cs:766,0.0536706388332314)
--(axis cs:767,0.0536706388332314)
--(axis cs:768,0.0536706388332314)
--(axis cs:769,0.0536706388332314)
--(axis cs:770,0.0536706388332314)
--(axis cs:771,0.0536706388332314)
--(axis cs:772,0.0536706388332314)
--(axis cs:773,0.0536706388332314)
--(axis cs:774,0.0536706388332314)
--(axis cs:775,0.0536706388332314)
--(axis cs:776,0.0536706388332314)
--(axis cs:777,0.0536706388332314)
--(axis cs:778,0.0536706388332314)
--(axis cs:779,0.0536706388332314)
--(axis cs:780,0.0536706388332314)
--(axis cs:781,0.0536706388332314)
--(axis cs:782,0.0536706388332314)
--(axis cs:783,0.0536706388332314)
--(axis cs:784,0.0536706388332314)
--(axis cs:785,0.0536706388332314)
--(axis cs:786,0.0536706388332314)
--(axis cs:787,0.0536706388332314)
--(axis cs:788,0.0536706388332314)
--(axis cs:789,0.0536706388332314)
--(axis cs:790,0.0536706388332314)
--(axis cs:791,0.0536706388332314)
--(axis cs:792,0.0536706388332314)
--(axis cs:793,0.0536706388332314)
--(axis cs:794,0.0536706388332314)
--(axis cs:795,0.0536706388332314)
--(axis cs:796,0.0536706388332314)
--(axis cs:797,0.0536706388332314)
--(axis cs:798,0.0536706388332314)
--(axis cs:799,0.0536706388332314)
--(axis cs:800,0.0536706388332314)
--(axis cs:801,0.0512531948142505)
--(axis cs:802,0.0512531948142505)
--(axis cs:803,0.0478474735034977)
--(axis cs:804,0.0478474735034977)
--(axis cs:805,0.042870665976276)
--(axis cs:806,0.042870665976276)
--(axis cs:807,0.0419225168357611)
--(axis cs:808,0.0419225168357611)
--(axis cs:809,0.0368301085819822)
--(axis cs:810,0.0368301085819822)
--(axis cs:811,0.0343029068975872)
--(axis cs:812,0.0343029068975872)
--(axis cs:813,0.0320381432336925)
--(axis cs:814,0.0320381432336925)
--(axis cs:815,0.0307516248589731)
--(axis cs:816,0.0307516248589731)
--(axis cs:817,0.0245990146553372)
--(axis cs:818,0.0245990146553372)
--(axis cs:819,0.0206366187075356)
--(axis cs:820,0.0206366187075356)
--(axis cs:821,0.0165014068970379)
--(axis cs:822,0.0165014068970379)
--(axis cs:823,0.0161161909872465)
--(axis cs:824,0.0161161909872465)
--(axis cs:825,0.012523981239497)
--(axis cs:826,0.012523981239497)
--(axis cs:827,0.00959201927783265)
--(axis cs:828,0.00959201927783265)
--(axis cs:829,0.00392571254117408)
--(axis cs:830,0.00392571254117408)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,-20)
--(axis cs:909,-20)
--(axis cs:910,-20)
--(axis cs:911,-20)
--(axis cs:912,-20)
--(axis cs:912,20)
--(axis cs:912,20)
--(axis cs:911,20)
--(axis cs:910,20)
--(axis cs:909,20)
--(axis cs:908,20)
--(axis cs:907,2.30111089482852)
--(axis cs:906,1.93289198944044)
--(axis cs:905,1.93289198944044)
--(axis cs:904,1.7704929973213)
--(axis cs:903,1.7704929973213)
--(axis cs:902,1.63850398515632)
--(axis cs:901,1.63850398515632)
--(axis cs:900,1.41492781953049)
--(axis cs:899,1.41492781953049)
--(axis cs:898,1.25883218374706)
--(axis cs:897,1.25883218374706)
--(axis cs:896,1.141520179232)
--(axis cs:895,1.141520179232)
--(axis cs:894,1.09665267402917)
--(axis cs:893,1.09665267402917)
--(axis cs:892,1.03024649538759)
--(axis cs:891,1.03024649538759)
--(axis cs:890,0.99192998770792)
--(axis cs:889,0.99192998770792)
--(axis cs:888,0.946565057877461)
--(axis cs:887,0.946565057877461)
--(axis cs:886,0.937908231772555)
--(axis cs:885,0.937908231772555)
--(axis cs:884,0.91435676479988)
--(axis cs:883,0.91435676479988)
--(axis cs:882,0.876561189623302)
--(axis cs:881,0.876561189623302)
--(axis cs:880,0.849570292622407)
--(axis cs:879,0.849570292622407)
--(axis cs:878,0.849570292622407)
--(axis cs:877,0.849570292622407)
--(axis cs:876,0.820282836674632)
--(axis cs:875,0.820282836674632)
--(axis cs:874,0.788216003572235)
--(axis cs:873,0.788216003572235)
--(axis cs:872,0.765462118792859)
--(axis cs:871,0.765462118792859)
--(axis cs:870,0.748323290686498)
--(axis cs:869,0.748323290686498)
--(axis cs:868,0.707430509230826)
--(axis cs:867,0.707430509230826)
--(axis cs:866,0.70555342734563)
--(axis cs:865,0.70555342734563)
--(axis cs:864,0.683654784241212)
--(axis cs:863,0.683654784241212)
--(axis cs:862,0.683654784241212)
--(axis cs:861,0.683654784241212)
--(axis cs:860,0.680164058480724)
--(axis cs:859,0.680164058480724)
--(axis cs:858,0.667050078271074)
--(axis cs:857,0.667050078271074)
--(axis cs:856,0.667050078271074)
--(axis cs:855,0.667050078271074)
--(axis cs:854,0.667050078271074)
--(axis cs:853,0.667050078271074)
--(axis cs:852,0.667050078271074)
--(axis cs:851,0.667050078271074)
--(axis cs:850,0.654578124203774)
--(axis cs:849,0.654578124203774)
--(axis cs:848,0.641610138629937)
--(axis cs:847,0.641610138629937)
--(axis cs:846,0.623094577474157)
--(axis cs:845,0.623094577474157)
--(axis cs:844,0.623094577474157)
--(axis cs:843,0.623094577474157)
--(axis cs:842,0.623094577474157)
--(axis cs:841,0.623094577474157)
--(axis cs:840,0.614780217611319)
--(axis cs:839,0.614780217611319)
--(axis cs:838,0.608167037228278)
--(axis cs:837,0.608167037228278)
--(axis cs:836,0.600598606974097)
--(axis cs:835,0.600598606974097)
--(axis cs:834,0.592522558088058)
--(axis cs:833,0.592522558088058)
--(axis cs:832,0.579649930290733)
--(axis cs:831,0.579649930290733)
--(axis cs:830,0.575209370348555)
--(axis cs:829,0.575209370348555)
--(axis cs:828,0.571553576597494)
--(axis cs:827,0.571553576597494)
--(axis cs:826,0.562576590436721)
--(axis cs:825,0.562576590436721)
--(axis cs:824,0.555393146236533)
--(axis cs:823,0.555393146236533)
--(axis cs:822,0.544094889147321)
--(axis cs:821,0.544094889147321)
--(axis cs:820,0.539243914170289)
--(axis cs:819,0.539243914170289)
--(axis cs:818,0.534570782554105)
--(axis cs:817,0.534570782554105)
--(axis cs:816,0.534570782554105)
--(axis cs:815,0.534570782554105)
--(axis cs:814,0.530910813630728)
--(axis cs:813,0.530910813630728)
--(axis cs:812,0.524202751871516)
--(axis cs:811,0.524202751871516)
--(axis cs:810,0.518348106147822)
--(axis cs:809,0.518348106147822)
--(axis cs:808,0.518348106147822)
--(axis cs:807,0.518348106147822)
--(axis cs:806,0.512395643957856)
--(axis cs:805,0.512395643957856)
--(axis cs:804,0.512395643957856)
--(axis cs:803,0.512395643957856)
--(axis cs:802,0.512057824193831)
--(axis cs:801,0.512057824193831)
--(axis cs:800,0.507610612481833)
--(axis cs:799,0.507610612481833)
--(axis cs:798,0.496101128618037)
--(axis cs:797,0.496101128618037)
--(axis cs:796,0.48379058861999)
--(axis cs:795,0.48379058861999)
--(axis cs:794,0.474886779039597)
--(axis cs:793,0.474886779039597)
--(axis cs:792,0.465877170575751)
--(axis cs:791,0.465877170575751)
--(axis cs:790,0.457886398555759)
--(axis cs:789,0.457886398555759)
--(axis cs:788,0.449358518287973)
--(axis cs:787,0.449358518287973)
--(axis cs:786,0.443442507167911)
--(axis cs:785,0.443442507167911)
--(axis cs:784,0.439700093581006)
--(axis cs:783,0.439700093581006)
--(axis cs:782,0.433867548425425)
--(axis cs:781,0.433867548425425)
--(axis cs:780,0.427812615309133)
--(axis cs:779,0.427812615309133)
--(axis cs:778,0.427263691719435)
--(axis cs:777,0.427263691719435)
--(axis cs:776,0.417028190256067)
--(axis cs:775,0.417028190256067)
--(axis cs:774,0.411040454289558)
--(axis cs:773,0.411040454289558)
--(axis cs:772,0.406740758163447)
--(axis cs:771,0.406740758163447)
--(axis cs:770,0.406740758163447)
--(axis cs:769,0.406740758163447)
--(axis cs:768,0.406079163754148)
--(axis cs:767,0.406079163754148)
--(axis cs:766,0.398552637311164)
--(axis cs:765,0.398552637311164)
--(axis cs:764,0.394310927840057)
--(axis cs:763,0.394310927840057)
--(axis cs:762,0.392822319178174)
--(axis cs:761,0.392822319178174)
--(axis cs:760,0.385815612403087)
--(axis cs:759,0.385815612403087)
--(axis cs:758,0.38097718368878)
--(axis cs:757,0.38097718368878)
--(axis cs:756,0.37402432876114)
--(axis cs:755,0.37402432876114)
--(axis cs:754,0.368277619041552)
--(axis cs:753,0.368277619041552)
--(axis cs:752,0.368277619041552)
--(axis cs:751,0.368277619041552)
--(axis cs:750,0.368277619041552)
--(axis cs:749,0.368277619041552)
--(axis cs:748,0.368277619041552)
--(axis cs:747,0.368277619041552)
--(axis cs:746,0.368277619041552)
--(axis cs:745,0.368277619041552)
--(axis cs:744,0.367354584342252)
--(axis cs:743,0.367354584342252)
--(axis cs:742,0.362673453994983)
--(axis cs:741,0.362673453994983)
--(axis cs:740,0.360581207428539)
--(axis cs:739,0.360581207428539)
--(axis cs:738,0.360581207428539)
--(axis cs:737,0.360581207428539)
--(axis cs:736,0.360073485105926)
--(axis cs:735,0.360073485105926)
--(axis cs:734,0.357681348552408)
--(axis cs:733,0.357681348552408)
--(axis cs:732,0.354850383282689)
--(axis cs:731,0.354850383282689)
--(axis cs:730,0.348864282586371)
--(axis cs:729,0.348864282586371)
--(axis cs:728,0.345655441892642)
--(axis cs:727,0.345655441892642)
--(axis cs:726,0.341910928860941)
--(axis cs:725,0.341910928860941)
--(axis cs:724,0.335953218227677)
--(axis cs:723,0.335953218227677)
--(axis cs:722,0.332404365142582)
--(axis cs:721,0.332404365142582)
--(axis cs:720,0.328303158086493)
--(axis cs:719,0.328303158086493)
--(axis cs:718,0.323397032847265)
--(axis cs:717,0.323397032847265)
--(axis cs:716,0.320929787936742)
--(axis cs:715,0.320929787936742)
--(axis cs:714,0.320648564702645)
--(axis cs:713,0.320648564702645)
--(axis cs:712,0.318292762383378)
--(axis cs:711,0.318292762383378)
--(axis cs:710,0.315204330102815)
--(axis cs:709,0.315204330102815)
--(axis cs:708,0.309663245182942)
--(axis cs:707,0.309663245182942)
--(axis cs:706,0.308026044689974)
--(axis cs:705,0.308026044689974)
--(axis cs:704,0.305534098259276)
--(axis cs:703,0.305534098259276)
--(axis cs:702,0.304355853245249)
--(axis cs:701,0.304355853245249)
--(axis cs:700,0.298898585457588)
--(axis cs:699,0.298898585457588)
--(axis cs:698,0.297133319109698)
--(axis cs:697,0.297133319109698)
--(axis cs:696,0.293728534083871)
--(axis cs:695,0.293728534083871)
--(axis cs:694,0.2924019169484)
--(axis cs:693,0.2924019169484)
--(axis cs:692,0.2924019169484)
--(axis cs:691,0.2924019169484)
--(axis cs:690,0.290082213285787)
--(axis cs:689,0.290082213285787)
--(axis cs:688,0.285980051932285)
--(axis cs:687,0.285980051932285)
--(axis cs:686,0.281596562566584)
--(axis cs:685,0.281596562566584)
--(axis cs:684,0.279571179884567)
--(axis cs:683,0.279571179884567)
--(axis cs:682,0.277390439324765)
--(axis cs:681,0.277390439324765)
--(axis cs:680,0.274957622231566)
--(axis cs:679,0.274957622231566)
--(axis cs:678,0.274957622231566)
--(axis cs:677,0.274957622231566)
--(axis cs:676,0.274026941117441)
--(axis cs:675,0.274026941117441)
--(axis cs:674,0.271259498141291)
--(axis cs:673,0.271259498141291)
--(axis cs:672,0.270562695222949)
--(axis cs:671,0.270562695222949)
--(axis cs:670,0.268227602272155)
--(axis cs:669,0.268227602272155)
--(axis cs:668,0.266760113110225)
--(axis cs:667,0.266760113110225)
--(axis cs:666,0.263875306875379)
--(axis cs:665,0.263875306875379)
--(axis cs:664,0.261606992716209)
--(axis cs:663,0.261606992716209)
--(axis cs:662,0.25769461061557)
--(axis cs:661,0.25769461061557)
--(axis cs:660,0.253939264982036)
--(axis cs:659,0.253939264982036)
--(axis cs:658,0.251058354519158)
--(axis cs:657,0.251058354519158)
--(axis cs:656,0.250888463725406)
--(axis cs:655,0.250888463725406)
--(axis cs:654,0.249338483253398)
--(axis cs:653,0.249338483253398)
--(axis cs:652,0.244740600575062)
--(axis cs:651,0.244740600575062)
--(axis cs:650,0.240451074638636)
--(axis cs:649,0.240451074638636)
--(axis cs:648,0.235628759518562)
--(axis cs:647,0.235628759518562)
--(axis cs:646,0.234382986684281)
--(axis cs:645,0.234382986684281)
--(axis cs:644,0.232920677514787)
--(axis cs:643,0.232920677514787)
--(axis cs:642,0.231772601106307)
--(axis cs:641,0.231772601106307)
--(axis cs:640,0.229322102969411)
--(axis cs:639,0.229322102969411)
--(axis cs:638,0.227518372312283)
--(axis cs:637,0.227518372312283)
--(axis cs:636,0.226319958416282)
--(axis cs:635,0.226319958416282)
--(axis cs:634,0.223232380671178)
--(axis cs:633,0.223232380671178)
--(axis cs:632,0.223232380671178)
--(axis cs:631,0.223232380671178)
--(axis cs:630,0.221362461569322)
--(axis cs:629,0.221362461569322)
--(axis cs:628,0.218938669951478)
--(axis cs:627,0.218938669951478)
--(axis cs:626,0.218464011302253)
--(axis cs:625,0.218464011302253)
--(axis cs:624,0.216820342434432)
--(axis cs:623,0.216820342434432)
--(axis cs:622,0.215347048129397)
--(axis cs:621,0.215347048129397)
--(axis cs:620,0.214025947015148)
--(axis cs:619,0.214025947015148)
--(axis cs:618,0.213700248486241)
--(axis cs:617,0.213700248486241)
--(axis cs:616,0.213700248486241)
--(axis cs:615,0.213700248486241)
--(axis cs:614,0.212866852989089)
--(axis cs:613,0.212866852989089)
--(axis cs:612,0.210081411143935)
--(axis cs:611,0.210081411143935)
--(axis cs:610,0.207627487689487)
--(axis cs:609,0.207627487689487)
--(axis cs:608,0.20692858698721)
--(axis cs:607,0.20692858698721)
--(axis cs:606,0.203634372583551)
--(axis cs:605,0.203634372583551)
--(axis cs:604,0.203227933347123)
--(axis cs:603,0.203227933347123)
--(axis cs:602,0.201267507337989)
--(axis cs:601,0.201267507337989)
--(axis cs:600,0.198903668264669)
--(axis cs:599,0.198903668264669)
--(axis cs:598,0.198903668264669)
--(axis cs:597,0.198903668264669)
--(axis cs:596,0.198761545742769)
--(axis cs:595,0.198761545742769)
--(axis cs:594,0.196160580935386)
--(axis cs:593,0.196160580935386)
--(axis cs:592,0.196160580935386)
--(axis cs:591,0.196160580935386)
--(axis cs:590,0.196160580935386)
--(axis cs:589,0.196160580935386)
--(axis cs:588,0.196160580935386)
--(axis cs:587,0.196160580935386)
--(axis cs:586,0.194706533595987)
--(axis cs:585,0.194706533595987)
--(axis cs:584,0.192492272201964)
--(axis cs:583,0.192492272201964)
--(axis cs:582,0.191039282488573)
--(axis cs:581,0.191039282488573)
--(axis cs:580,0.191039282488573)
--(axis cs:579,0.191039282488573)
--(axis cs:578,0.191039282488573)
--(axis cs:577,0.191039282488573)
--(axis cs:576,0.190284492666553)
--(axis cs:575,0.190284492666553)
--(axis cs:574,0.18945754610443)
--(axis cs:573,0.18945754610443)
--(axis cs:572,0.187798926148538)
--(axis cs:571,0.187798926148538)
--(axis cs:570,0.187798926148538)
--(axis cs:569,0.187798926148538)
--(axis cs:568,0.187798926148538)
--(axis cs:567,0.187798926148538)
--(axis cs:566,0.187798926148538)
--(axis cs:565,0.187798926148538)
--(axis cs:564,0.187798926148538)
--(axis cs:563,0.187798926148538)
--(axis cs:562,0.186473695720609)
--(axis cs:561,0.186473695720609)
--(axis cs:560,0.185516957362613)
--(axis cs:559,0.185516957362613)
--(axis cs:558,0.185516957362613)
--(axis cs:557,0.185516957362613)
--(axis cs:556,0.185516957362613)
--(axis cs:555,0.185516957362613)
--(axis cs:554,0.185516957362613)
--(axis cs:553,0.185516957362613)
--(axis cs:552,0.185516957362613)
--(axis cs:551,0.185516957362613)
--(axis cs:550,0.184590054924067)
--(axis cs:549,0.184590054924067)
--(axis cs:548,0.183454683423455)
--(axis cs:547,0.183454683423455)
--(axis cs:546,0.181366651397546)
--(axis cs:545,0.181366651397546)
--(axis cs:544,0.17965613386538)
--(axis cs:543,0.17965613386538)
--(axis cs:542,0.179031850908572)
--(axis cs:541,0.179031850908572)
--(axis cs:540,0.177751336626833)
--(axis cs:539,0.177751336626833)
--(axis cs:538,0.177751336626833)
--(axis cs:537,0.177751336626833)
--(axis cs:536,0.177751336626833)
--(axis cs:535,0.177751336626833)
--(axis cs:534,0.177751336626833)
--(axis cs:533,0.177751336626833)
--(axis cs:532,0.177350375046791)
--(axis cs:531,0.177350375046791)
--(axis cs:530,0.175371443803037)
--(axis cs:529,0.175371443803037)
--(axis cs:528,0.174052444911053)
--(axis cs:527,0.174052444911053)
--(axis cs:526,0.172535971937115)
--(axis cs:525,0.172535971937115)
--(axis cs:524,0.172409051728406)
--(axis cs:523,0.172409051728406)
--(axis cs:522,0.172409051728406)
--(axis cs:521,0.172409051728406)
--(axis cs:520,0.169284461729408)
--(axis cs:519,0.169284461729408)
--(axis cs:518,0.169019777140888)
--(axis cs:517,0.169019777140888)
--(axis cs:516,0.16759608288351)
--(axis cs:515,0.16759608288351)
--(axis cs:514,0.166875183610168)
--(axis cs:513,0.166875183610168)
--(axis cs:512,0.166875183610168)
--(axis cs:511,0.166875183610168)
--(axis cs:510,0.166875183610168)
--(axis cs:509,0.166875183610168)
--(axis cs:508,0.166875183610168)
--(axis cs:507,0.166875183610168)
--(axis cs:506,0.166875183610168)
--(axis cs:505,0.166875183610168)
--(axis cs:504,0.166875183610168)
--(axis cs:503,0.166875183610168)
--(axis cs:502,0.166875183610168)
--(axis cs:501,0.166875183610168)
--(axis cs:500,0.166875183610168)
--(axis cs:499,0.166875183610168)
--(axis cs:498,0.164880683470937)
--(axis cs:497,0.164880683470937)
--(axis cs:496,0.164880683470937)
--(axis cs:495,0.164880683470937)
--(axis cs:494,0.164880683470937)
--(axis cs:493,0.164880683470937)
--(axis cs:492,0.164880683470937)
--(axis cs:491,0.164880683470937)
--(axis cs:490,0.164880683470937)
--(axis cs:489,0.164880683470937)
--(axis cs:488,0.163059270173851)
--(axis cs:487,0.163059270173851)
--(axis cs:486,0.162089604064621)
--(axis cs:485,0.162089604064621)
--(axis cs:484,0.160163022282818)
--(axis cs:483,0.160163022282818)
--(axis cs:482,0.159253968475071)
--(axis cs:481,0.159253968475071)
--(axis cs:480,0.158090936419745)
--(axis cs:479,0.158090936419745)
--(axis cs:478,0.156856277318958)
--(axis cs:477,0.156856277318958)
--(axis cs:476,0.15546938704475)
--(axis cs:475,0.15546938704475)
--(axis cs:474,0.15546938704475)
--(axis cs:473,0.15546938704475)
--(axis cs:472,0.155189353992482)
--(axis cs:471,0.155189353992482)
--(axis cs:470,0.153817341536918)
--(axis cs:469,0.153817341536918)
--(axis cs:468,0.151891333622599)
--(axis cs:467,0.151891333622599)
--(axis cs:466,0.149827406681967)
--(axis cs:465,0.149827406681967)
--(axis cs:464,0.147635225840315)
--(axis cs:463,0.147635225840315)
--(axis cs:462,0.145422398005492)
--(axis cs:461,0.145422398005492)
--(axis cs:460,0.144447810458939)
--(axis cs:459,0.144447810458939)
--(axis cs:458,0.143495719027593)
--(axis cs:457,0.143495719027593)
--(axis cs:456,0.142794675422824)
--(axis cs:455,0.142794675422824)
--(axis cs:454,0.142660412885461)
--(axis cs:453,0.142660412885461)
--(axis cs:452,0.141928362990637)
--(axis cs:451,0.141928362990637)
--(axis cs:450,0.140425357860884)
--(axis cs:449,0.140425357860884)
--(axis cs:448,0.138789519002773)
--(axis cs:447,0.138789519002773)
--(axis cs:446,0.138440655549973)
--(axis cs:445,0.138440655549973)
--(axis cs:444,0.138181555967947)
--(axis cs:443,0.138181555967947)
--(axis cs:442,0.138181555967947)
--(axis cs:441,0.138181555967947)
--(axis cs:440,0.138181555967947)
--(axis cs:439,0.138181555967947)
--(axis cs:438,0.138181555967947)
--(axis cs:437,0.138181555967947)
--(axis cs:436,0.138181555967947)
--(axis cs:435,0.138181555967947)
--(axis cs:434,0.138054590477596)
--(axis cs:433,0.138054590477596)
--(axis cs:432,0.137431710676313)
--(axis cs:431,0.137431710676313)
--(axis cs:430,0.136948118655488)
--(axis cs:429,0.136948118655488)
--(axis cs:428,0.134731778049318)
--(axis cs:427,0.134731778049318)
--(axis cs:426,0.134731778049318)
--(axis cs:425,0.134731778049318)
--(axis cs:424,0.134731778049318)
--(axis cs:423,0.134731778049318)
--(axis cs:422,0.134731778049318)
--(axis cs:421,0.134731778049318)
--(axis cs:420,0.134595652544105)
--(axis cs:419,0.134595652544105)
--(axis cs:418,0.134480619267598)
--(axis cs:417,0.134480619267598)
--(axis cs:416,0.133343635409144)
--(axis cs:415,0.133343635409144)
--(axis cs:414,0.133343635409144)
--(axis cs:413,0.133343635409144)
--(axis cs:412,0.132443565524844)
--(axis cs:411,0.132443565524844)
--(axis cs:410,0.132443565524844)
--(axis cs:409,0.132443565524844)
--(axis cs:408,0.131754505816276)
--(axis cs:407,0.131754505816276)
--(axis cs:406,0.131754505816276)
--(axis cs:405,0.131754505816276)
--(axis cs:404,0.130257202935218)
--(axis cs:403,0.130257202935218)
--(axis cs:402,0.129091336933341)
--(axis cs:401,0.129091336933341)
--(axis cs:400,0.128634859278749)
--(axis cs:399,0.128634859278749)
--(axis cs:398,0.128634859278749)
--(axis cs:397,0.128634859278749)
--(axis cs:396,0.128575491614413)
--(axis cs:395,0.128575491614413)
--(axis cs:394,0.12813107818898)
--(axis cs:393,0.12813107818898)
--(axis cs:392,0.127263992429309)
--(axis cs:391,0.127263992429309)
--(axis cs:390,0.126090170347599)
--(axis cs:389,0.126090170347599)
--(axis cs:388,0.126090170347599)
--(axis cs:387,0.126090170347599)
--(axis cs:386,0.126090170347599)
--(axis cs:385,0.126090170347599)
--(axis cs:384,0.126090170347599)
--(axis cs:383,0.126090170347599)
--(axis cs:382,0.126090170347599)
--(axis cs:381,0.126090170347599)
--(axis cs:380,0.126090170347599)
--(axis cs:379,0.126090170347599)
--(axis cs:378,0.125887182031968)
--(axis cs:377,0.125887182031968)
--(axis cs:376,0.124262499324409)
--(axis cs:375,0.124262499324409)
--(axis cs:374,0.123791253479751)
--(axis cs:373,0.123791253479751)
--(axis cs:372,0.123791253479751)
--(axis cs:371,0.123791253479751)
--(axis cs:370,0.122108692752315)
--(axis cs:369,0.122108692752315)
--(axis cs:368,0.121779637946871)
--(axis cs:367,0.121779637946871)
--(axis cs:366,0.121520156766372)
--(axis cs:365,0.121520156766372)
--(axis cs:364,0.121520156766372)
--(axis cs:363,0.121520156766372)
--(axis cs:362,0.12079165413858)
--(axis cs:361,0.12079165413858)
--(axis cs:360,0.12079165413858)
--(axis cs:359,0.12079165413858)
--(axis cs:358,0.120422562867157)
--(axis cs:357,0.120422562867157)
--(axis cs:356,0.12002123977247)
--(axis cs:355,0.12002123977247)
--(axis cs:354,0.119438350531049)
--(axis cs:353,0.119438350531049)
--(axis cs:352,0.118853186922291)
--(axis cs:351,0.118853186922291)
--(axis cs:350,0.118853186922291)
--(axis cs:349,0.118853186922291)
--(axis cs:348,0.118853186922291)
--(axis cs:347,0.118853186922291)
--(axis cs:346,0.118853186922291)
--(axis cs:345,0.118853186922291)
--(axis cs:344,0.118853186922291)
--(axis cs:343,0.118853186922291)
--(axis cs:342,0.118853186922291)
--(axis cs:341,0.118853186922291)
--(axis cs:340,0.118853186922291)
--(axis cs:339,0.118853186922291)
--(axis cs:338,0.118853186922291)
--(axis cs:337,0.118853186922291)
--(axis cs:336,0.118734949376687)
--(axis cs:335,0.118734949376687)
--(axis cs:334,0.1183048255986)
--(axis cs:333,0.1183048255986)
--(axis cs:332,0.1183048255986)
--(axis cs:331,0.1183048255986)
--(axis cs:330,0.1183048255986)
--(axis cs:329,0.1183048255986)
--(axis cs:328,0.11782256538169)
--(axis cs:327,0.11782256538169)
--(axis cs:326,0.117604627117559)
--(axis cs:325,0.117604627117559)
--(axis cs:324,0.116261107957977)
--(axis cs:323,0.116261107957977)
--(axis cs:322,0.11572415641794)
--(axis cs:321,0.11572415641794)
--(axis cs:320,0.11442992649707)
--(axis cs:319,0.11442992649707)
--(axis cs:318,0.113306621266456)
--(axis cs:317,0.113306621266456)
--(axis cs:316,0.112281273118771)
--(axis cs:315,0.112281273118771)
--(axis cs:314,0.111314210655863)
--(axis cs:313,0.111314210655863)
--(axis cs:312,0.111013010614357)
--(axis cs:311,0.111013010614357)
--(axis cs:310,0.110952786072535)
--(axis cs:309,0.110952786072535)
--(axis cs:308,0.110952786072535)
--(axis cs:307,0.110952786072535)
--(axis cs:306,0.110952786072535)
--(axis cs:305,0.110952786072535)
--(axis cs:304,0.110952786072535)
--(axis cs:303,0.110952786072535)
--(axis cs:302,0.110952786072535)
--(axis cs:301,0.110952786072535)
--(axis cs:300,0.110952786072535)
--(axis cs:299,0.110952786072535)
--(axis cs:298,0.110952786072535)
--(axis cs:297,0.110952786072535)
--(axis cs:296,0.110952786072535)
--(axis cs:295,0.110952786072535)
--(axis cs:294,0.110952786072535)
--(axis cs:293,0.110952786072535)
--(axis cs:292,0.110952786072535)
--(axis cs:291,0.110952786072535)
--(axis cs:290,0.110952786072535)
--(axis cs:289,0.110952786072535)
--(axis cs:288,0.110952786072535)
--(axis cs:287,0.110952786072535)
--(axis cs:286,0.110952786072535)
--(axis cs:285,0.110952786072535)
--(axis cs:284,0.110952786072535)
--(axis cs:283,0.110952786072535)
--(axis cs:282,0.110952786072535)
--(axis cs:281,0.110952786072535)
--(axis cs:280,0.110952786072535)
--(axis cs:279,0.110952786072535)
--(axis cs:278,0.110952786072535)
--(axis cs:277,0.110952786072535)
--(axis cs:276,0.110952786072535)
--(axis cs:275,0.110952786072535)
--(axis cs:274,0.110952786072535)
--(axis cs:273,0.110952786072535)
--(axis cs:272,0.110952786072535)
--(axis cs:271,0.110952786072535)
--(axis cs:270,0.110952786072535)
--(axis cs:269,0.110952786072535)
--(axis cs:268,0.110952786072535)
--(axis cs:267,0.110952786072535)
--(axis cs:266,0.110952786072535)
--(axis cs:265,0.110952786072535)
--(axis cs:264,0.110952786072535)
--(axis cs:263,0.110952786072535)
--(axis cs:262,0.110952786072535)
--(axis cs:261,0.110952786072535)
--(axis cs:260,0.110952786072535)
--(axis cs:259,0.110952786072535)
--(axis cs:258,0.110952786072535)
--(axis cs:257,0.110952786072535)
--(axis cs:256,0.110952786072535)
--(axis cs:255,0.110952786072535)
--(axis cs:254,0.110952786072535)
--(axis cs:253,0.110952786072535)
--(axis cs:252,0.110952786072535)
--(axis cs:251,0.110952786072535)
--(axis cs:250,0.110952786072535)
--(axis cs:249,0.110952786072535)
--(axis cs:248,0.110952786072535)
--(axis cs:247,0.110952786072535)
--(axis cs:246,0.110952786072535)
--(axis cs:245,0.110952786072535)
--(axis cs:244,0.110952786072535)
--(axis cs:243,0.110952786072535)
--(axis cs:242,0.110952786072535)
--(axis cs:241,0.110952786072535)
--(axis cs:240,0.110952786072535)
--(axis cs:239,0.110952786072535)
--(axis cs:238,0.110952786072535)
--(axis cs:237,0.110952786072535)
--(axis cs:236,0.110952786072535)
--(axis cs:235,0.110952786072535)
--(axis cs:234,0.110952786072535)
--(axis cs:233,0.110952786072535)
--(axis cs:232,0.110952786072535)
--(axis cs:231,0.110952786072535)
--(axis cs:230,0.110952786072535)
--(axis cs:229,0.110952786072535)
--(axis cs:228,0.110952786072535)
--(axis cs:227,0.110952786072535)
--(axis cs:226,0.110952786072535)
--(axis cs:225,0.110952786072535)
--(axis cs:224,0.110952786072535)
--(axis cs:223,0.110952786072535)
--(axis cs:222,0.110818930234541)
--(axis cs:221,0.110818930234541)
--(axis cs:220,0.109384858864377)
--(axis cs:219,0.109384858864377)
--(axis cs:218,0.109227308204882)
--(axis cs:217,0.109227308204882)
--(axis cs:216,0.109227308204882)
--(axis cs:215,0.109227308204882)
--(axis cs:214,0.109227308204882)
--(axis cs:213,0.109227308204882)
--(axis cs:212,0.109105014161659)
--(axis cs:211,0.109105014161659)
--(axis cs:210,0.108757996852155)
--(axis cs:209,0.108757996852155)
--(axis cs:208,0.108040852125711)
--(axis cs:207,0.108040852125711)
--(axis cs:206,0.107880391640462)
--(axis cs:205,0.107880391640462)
--(axis cs:204,0.106910786750697)
--(axis cs:203,0.106910786750697)
--(axis cs:202,0.106910786750697)
--(axis cs:201,0.106910786750697)
--(axis cs:200,0.106637126875262)
--(axis cs:199,0.106637126875262)
--(axis cs:198,0.106637126875262)
--(axis cs:197,0.106637126875262)
--(axis cs:196,0.106135715923191)
--(axis cs:195,0.106135715923191)
--(axis cs:194,0.106135715923191)
--(axis cs:193,0.106135715923191)
--(axis cs:192,0.106135715923191)
--(axis cs:191,0.106135715923191)
--(axis cs:190,0.106135715923191)
--(axis cs:189,0.106135715923191)
--(axis cs:188,0.106135715923191)
--(axis cs:187,0.106135715923191)
--(axis cs:186,0.104976320043679)
--(axis cs:185,0.104976320043679)
--(axis cs:184,0.104538689500493)
--(axis cs:183,0.104538689500493)
--(axis cs:182,0.104538689500493)
--(axis cs:181,0.104538689500493)
--(axis cs:180,0.104538689500493)
--(axis cs:179,0.104538689500493)
--(axis cs:178,0.104506981882259)
--(axis cs:177,0.104506981882259)
--(axis cs:176,0.103866423592921)
--(axis cs:175,0.103866423592921)
--(axis cs:174,0.103537216612734)
--(axis cs:173,0.103537216612734)
--(axis cs:172,0.103537216612734)
--(axis cs:171,0.103537216612734)
--(axis cs:170,0.103436801422772)
--(axis cs:169,0.103436801422772)
--(axis cs:168,0.103172283273017)
--(axis cs:167,0.103172283273017)
--(axis cs:166,0.103172283273017)
--(axis cs:165,0.103172283273017)
--(axis cs:164,0.103172283273017)
--(axis cs:163,0.103172283273017)
--(axis cs:162,0.10302280847338)
--(axis cs:161,0.10302280847338)
--(axis cs:160,0.102990406693811)
--(axis cs:159,0.102990406693811)
--(axis cs:158,0.102990406693811)
--(axis cs:157,0.102990406693811)
--(axis cs:156,0.102837983191035)
--(axis cs:155,0.102837983191035)
--(axis cs:154,0.102837983191035)
--(axis cs:153,0.102837983191035)
--(axis cs:152,0.102837983191035)
--(axis cs:151,0.102837983191035)
--(axis cs:150,0.102745264720899)
--(axis cs:149,0.102745264720899)
--(axis cs:148,0.102067871808171)
--(axis cs:147,0.102067871808171)
--(axis cs:146,0.102067871808171)
--(axis cs:145,0.102067871808171)
--(axis cs:144,0.10105949648777)
--(axis cs:143,0.10105949648777)
--(axis cs:142,0.10105949648777)
--(axis cs:141,0.10105949648777)
--(axis cs:140,0.10105949648777)
--(axis cs:139,0.10105949648777)
--(axis cs:138,0.10105949648777)
--(axis cs:137,0.10105949648777)
--(axis cs:136,0.100516444202669)
--(axis cs:135,0.100516444202669)
--(axis cs:134,0.100287343451608)
--(axis cs:133,0.100287343451608)
--(axis cs:132,0.0996492384919776)
--(axis cs:131,0.0996492384919776)
--(axis cs:130,0.0985191000377289)
--(axis cs:129,0.0985191000377289)
--(axis cs:128,0.0975882996709602)
--(axis cs:127,0.0975882996709602)
--(axis cs:126,0.096471015489635)
--(axis cs:125,0.096471015489635)
--(axis cs:124,0.0962778975420795)
--(axis cs:123,0.0962778975420795)
--(axis cs:122,0.0961796267855363)
--(axis cs:121,0.0961796267855363)
--(axis cs:120,0.0961796267855363)
--(axis cs:119,0.0961796267855363)
--(axis cs:118,0.0961796267855363)
--(axis cs:117,0.0961796267855363)
--(axis cs:116,0.0961796267855363)
--(axis cs:115,0.0961796267855363)
--(axis cs:114,0.0958914461644902)
--(axis cs:113,0.0958914461644902)
--(axis cs:112,0.0957592276394269)
--(axis cs:111,0.0957592276394269)
--(axis cs:110,0.0957592276394269)
--(axis cs:109,0.0957592276394269)
--(axis cs:108,0.0953721519330547)
--(axis cs:107,0.0953721519330547)
--(axis cs:106,0.0953721519330547)
--(axis cs:105,0.0953721519330547)
--(axis cs:104,0.0953721519330547)
--(axis cs:103,0.0953721519330547)
--(axis cs:102,0.0953721519330547)
--(axis cs:101,0.0953721519330547)
--(axis cs:100,0.0952113466558271)
--(axis cs:99,0.0952113466558271)
--(axis cs:98,0.0946805871166855)
--(axis cs:97,0.0946805871166855)
--(axis cs:96,0.0946805871166855)
--(axis cs:95,0.0946805871166855)
--(axis cs:94,0.0946805871166855)
--(axis cs:93,0.0946805871166855)
--(axis cs:92,0.0946805871166855)
--(axis cs:91,0.0946805871166855)
--(axis cs:90,0.0946805871166855)
--(axis cs:89,0.0946805871166855)
--(axis cs:88,0.0946805871166855)
--(axis cs:87,0.0946805871166855)
--(axis cs:86,0.0946805871166855)
--(axis cs:85,0.0946805871166855)
--(axis cs:84,0.0946603880395905)
--(axis cs:83,0.0946603880395905)
--(axis cs:82,0.093977781625479)
--(axis cs:81,0.093977781625479)
--(axis cs:80,0.093977781625479)
--(axis cs:79,0.093977781625479)
--(axis cs:78,0.0938137904424065)
--(axis cs:77,0.0938137904424065)
--(axis cs:76,0.0938137904424065)
--(axis cs:75,0.0938137904424065)
--(axis cs:74,0.0938137904424065)
--(axis cs:73,0.0938137904424065)
--(axis cs:72,0.0938137904424065)
--(axis cs:71,0.0938137904424065)
--(axis cs:70,0.0938137904424065)
--(axis cs:69,0.0938137904424065)
--(axis cs:68,0.0938137904424065)
--(axis cs:67,0.0938137904424065)
--(axis cs:66,0.0938137904424065)
--(axis cs:65,0.0938137904424065)
--(axis cs:64,0.0938137904424065)
--(axis cs:63,0.0938137904424065)
--(axis cs:62,0.0934962543202893)
--(axis cs:61,0.0934962543202893)
--(axis cs:60,0.0934962543202893)
--(axis cs:59,0.0934962543202893)
--(axis cs:58,0.0934962543202893)
--(axis cs:57,0.0934962543202893)
--(axis cs:56,0.0934962543202893)
--(axis cs:55,0.0934962543202893)
--(axis cs:54,0.0926939154920644)
--(axis cs:53,0.0926939154920644)
--(axis cs:52,0.0926939154920644)
--(axis cs:51,0.0926939154920644)
--(axis cs:50,0.0926939154920644)
--(axis cs:49,0.0926939154920644)
--(axis cs:48,0.0926939154920644)
--(axis cs:47,0.0926939154920644)
--(axis cs:46,0.0926939154920644)
--(axis cs:45,0.0926939154920644)
--(axis cs:44,0.0926939154920644)
--(axis cs:43,0.0926939154920644)
--(axis cs:42,0.0926939154920644)
--(axis cs:41,0.0926939154920644)
--(axis cs:40,0.0926939154920644)
--(axis cs:39,0.0926939154920644)
--(axis cs:38,0.0926939154920644)
--(axis cs:37,0.0926939154920644)
--(axis cs:36,0.0926939154920644)
--(axis cs:35,0.0926939154920644)
--(axis cs:34,0.092667345011929)
--(axis cs:33,0.092667345011929)
--(axis cs:32,0.0922234412671587)
--(axis cs:31,0.0922234412671587)
--(axis cs:30,0.0922234412671587)
--(axis cs:29,0.0922234412671587)
--(axis cs:28,0.0922234412671587)
--(axis cs:27,0.0922234412671587)
--(axis cs:26,0.0920776987483768)
--(axis cs:25,0.0920776987483768)
--(axis cs:24,0.0912864205475712)
--(axis cs:23,0.0912864205475712)
--(axis cs:22,0.0912864205475712)
--(axis cs:21,0.0912864205475712)
--(axis cs:20,0.0908794088222264)
--(axis cs:19,0.0908794088222264)
--(axis cs:18,0.0907979227428699)
--(axis cs:17,0.0907979227428699)
--(axis cs:16,0.0901623688975418)
--(axis cs:15,0.0901623688975418)
--(axis cs:14,0.0894320658804738)
--(axis cs:13,0.0894320658804738)
--(axis cs:12,0.0894320658804738)
--(axis cs:11,0.0894320658804738)
--(axis cs:10,0.0888285192495329)
--(axis cs:9,0.0888285192495329)
--(axis cs:8,0.0888285192495329)
--(axis cs:7,0.0888285192495329)
--(axis cs:6,0.0888285192495329)
--(axis cs:5,0.0888285192495329)
--(axis cs:4,0.0888285192495329)
--(axis cs:3,0.0888285192495329)
--(axis cs:2,0.0888285192495329)
--(axis cs:1,0.0888285192495329)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:1,10)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0.000327937644413051)
--(axis cs:934,0.000327937644413051)
--(axis cs:935,0.000807711280048223)
--(axis cs:936,0.000807711280048223)
--(axis cs:937,0.000957919806798893)
--(axis cs:938,0.000957919806798893)
--(axis cs:939,0.00167939029793304)
--(axis cs:940,0.00167939029793304)
--(axis cs:941,0.00216824704827964)
--(axis cs:942,0.00216824704827964)
--(axis cs:943,0.00259992039204989)
--(axis cs:944,0.00259992039204989)
--(axis cs:945,0.0027779821915613)
--(axis cs:946,0.0027779821915613)
--(axis cs:947,0.00361077636316867)
--(axis cs:948,0.00361077636316867)
--(axis cs:949,0.00446825899905905)
--(axis cs:950,0.00446825899905905)
--(axis cs:951,0.00464383080661586)
--(axis cs:952,0.00464383080661586)
--(axis cs:953,0.00525910529597141)
--(axis cs:954,0.00525910529597141)
--(axis cs:955,0.00589557096280716)
--(axis cs:956,0.00589557096280716)
--(axis cs:957,0.00589557096280716)
--(axis cs:958,0.00589557096280716)
--(axis cs:959,0.00589557096280716)
--(axis cs:960,0.00589557096280716)
--(axis cs:961,0.00646531436347221)
--(axis cs:962,0.00646531436347221)
--(axis cs:963,0.00646531436347221)
--(axis cs:964,0.00646531436347221)
--(axis cs:965,0.00678934641994542)
--(axis cs:966,0.00678934641994542)
--(axis cs:967,0.0075612537361902)
--(axis cs:968,0.0075612537361902)
--(axis cs:969,0.00845832272260483)
--(axis cs:970,0.00845832272260483)
--(axis cs:971,0.00912795241168018)
--(axis cs:972,0.00912795241168018)
--(axis cs:973,0.00979932094295136)
--(axis cs:974,0.00979932094295136)
--(axis cs:975,0.0103671281487108)
--(axis cs:976,0.0103671281487108)
--(axis cs:977,0.0103671281487108)
--(axis cs:978,0.0103671281487108)
--(axis cs:979,0.0103671281487108)
--(axis cs:980,0.0103671281487108)
--(axis cs:981,0.0105621243285713)
--(axis cs:982,0.0105621243285713)
--(axis cs:983,0.0111149747001801)
--(axis cs:984,0.0111149747001801)
--(axis cs:985,0.0114605386506264)
--(axis cs:986,0.0114605386506264)
--(axis cs:987,0.0117255236548898)
--(axis cs:988,0.0117255236548898)
--(axis cs:989,0.0125212551538723)
--(axis cs:990,0.0125212551538723)
--(axis cs:991,0.0128926798512368)
--(axis cs:992,0.0128926798512368)
--(axis cs:993,0.013096809766971)
--(axis cs:994,0.013096809766971)
--(axis cs:995,0.0138119749590167)
--(axis cs:996,0.0138119749590167)
--(axis cs:997,0.0143921313408519)
--(axis cs:998,0.0143921313408519)
--(axis cs:999,0.014746644458028)
--(axis cs:1000,0.014746644458028)
--(axis cs:1001,0.0151294744394679)
--(axis cs:1002,0.0151294744394679)
--(axis cs:1003,0.0156200424069427)
--(axis cs:1004,0.0156200424069427)
--(axis cs:1005,0.0163076367484445)
--(axis cs:1006,0.0163076367484445)
--(axis cs:1007,0.0171302268762296)
--(axis cs:1008,0.0171302268762296)
--(axis cs:1009,0.0177026622263367)
--(axis cs:1010,0.0177026622263367)
--(axis cs:1011,0.0183890849865513)
--(axis cs:1012,0.0183890849865513)
--(axis cs:1013,0.0185154252921733)
--(axis cs:1014,0.0185154252921733)
--(axis cs:1015,0.0185154252921733)
--(axis cs:1016,0.0185154252921733)
--(axis cs:1017,0.0190161635447566)
--(axis cs:1018,0.0190161635447566)
--(axis cs:1019,0.0195810050337713)
--(axis cs:1020,0.0195810050337713)
--(axis cs:1021,0.0197273016151573)
--(axis cs:1022,0.0197273016151573)
--(axis cs:1023,0.0200219121495148)
--(axis cs:1024,0.0200219121495148)
--(axis cs:1025,0.0200219121495148)
--(axis cs:1026,0.0200219121495148)
--(axis cs:1027,0.0202977759080209)
--(axis cs:1028,0.0202977759080209)
--(axis cs:1029,0.0211070913963664)
--(axis cs:1030,0.0211070913963664)
--(axis cs:1031,0.0214804586609381)
--(axis cs:1032,0.0214804586609381)
--(axis cs:1033,0.0217849861950779)
--(axis cs:1034,0.0217849861950779)
--(axis cs:1035,0.0217849861950779)
--(axis cs:1036,0.0217849861950779)
--(axis cs:1037,0.0217849861950779)
--(axis cs:1038,0.0217849861950779)
--(axis cs:1039,0.0220924818536836)
--(axis cs:1040,0.0220924818536836)
--(axis cs:1041,0.0225092111312622)
--(axis cs:1042,0.0225092111312622)
--(axis cs:1043,0.0232227812969862)
--(axis cs:1044,0.0232227812969862)
--(axis cs:1045,0.023917206494446)
--(axis cs:1046,0.023917206494446)
--(axis cs:1047,0.0244321977097991)
--(axis cs:1048,0.0244321977097991)
--(axis cs:1049,0.0246118496445158)
--(axis cs:1050,0.0246118496445158)
--(axis cs:1051,0.0251212179285452)
--(axis cs:1052,0.0251212179285452)
--(axis cs:1053,0.0262619353667759)
--(axis cs:1054,0.0262619353667759)
--(axis cs:1055,0.0266630382153579)
--(axis cs:1056,0.0266630382153579)
--(axis cs:1057,0.0273640751937112)
--(axis cs:1058,0.0273640751937112)
--(axis cs:1059,0.0282008633407871)
--(axis cs:1060,0.0282008633407871)
--(axis cs:1061,0.0294503476851481)
--(axis cs:1062,0.0294503476851481)
--(axis cs:1063,0.0297504749948287)
--(axis cs:1064,0.0297504749948287)
--(axis cs:1065,0.0299615084308645)
--(axis cs:1066,0.0299615084308645)
--(axis cs:1067,0.0302855022595169)
--(axis cs:1068,0.0302855022595169)
--(axis cs:1069,0.0304105722478504)
--(axis cs:1070,0.0304105722478504)
--(axis cs:1071,0.0307881168036196)
--(axis cs:1072,0.0307881168036196)
--(axis cs:1073,0.0310210476424336)
--(axis cs:1074,0.0310210476424336)
--(axis cs:1075,0.0315256915099195)
--(axis cs:1076,0.0315256915099195)
--(axis cs:1077,0.032018908808202)
--(axis cs:1078,0.032018908808202)
--(axis cs:1079,0.032018908808202)
--(axis cs:1080,0.032018908808202)
--(axis cs:1081,0.032018908808202)
--(axis cs:1082,0.032018908808202)
--(axis cs:1083,0.032018908808202)
--(axis cs:1084,0.032018908808202)
--(axis cs:1085,0.032018908808202)
--(axis cs:1086,0.032018908808202)
--(axis cs:1087,0.0321252404993838)
--(axis cs:1088,0.0321252404993838)
--(axis cs:1089,0.032349436471919)
--(axis cs:1090,0.032349436471919)
--(axis cs:1091,0.0329528403912875)
--(axis cs:1092,0.0329528403912875)
--(axis cs:1093,0.0336525359630253)
--(axis cs:1094,0.0336525359630253)
--(axis cs:1095,0.0339580906903388)
--(axis cs:1096,0.0339580906903388)
--(axis cs:1097,0.0341177893970051)
--(axis cs:1098,0.0341177893970051)
--(axis cs:1099,0.0347221110340786)
--(axis cs:1100,0.0347221110340786)
--(axis cs:1101,0.0351454179207692)
--(axis cs:1102,0.0351454179207692)
--(axis cs:1103,0.0361062769045233)
--(axis cs:1104,0.0361062769045233)
--(axis cs:1105,0.036587873219491)
--(axis cs:1106,0.036587873219491)
--(axis cs:1107,0.0374385846717255)
--(axis cs:1108,0.0374385846717255)
--(axis cs:1109,0.0380265011515487)
--(axis cs:1110,0.0380265011515487)
--(axis cs:1111,0.0384693348326227)
--(axis cs:1112,0.0384693348326227)
--(axis cs:1113,0.039240462102157)
--(axis cs:1114,0.039240462102157)
--(axis cs:1115,0.0392521634906578)
--(axis cs:1116,0.0392521634906578)
--(axis cs:1117,0.0399861724368787)
--(axis cs:1118,0.0399861724368787)
--(axis cs:1119,0.0401873583158668)
--(axis cs:1120,0.0401873583158668)
--(axis cs:1121,0.0404142952754222)
--(axis cs:1122,0.0404142952754222)
--(axis cs:1123,0.0406114254483537)
--(axis cs:1124,0.0406114254483537)
--(axis cs:1125,0.0415503249067659)
--(axis cs:1126,0.0415503249067659)
--(axis cs:1127,0.0418674021899472)
--(axis cs:1128,0.0418674021899472)
--(axis cs:1129,0.0421766034446895)
--(axis cs:1130,0.0421766034446895)
--(axis cs:1131,0.0430599515186982)
--(axis cs:1132,0.0430599515186982)
--(axis cs:1133,0.0435621463513994)
--(axis cs:1134,0.0435621463513994)
--(axis cs:1135,0.0442438543068263)
--(axis cs:1136,0.0442438543068263)
--(axis cs:1137,0.0442438543068263)
--(axis cs:1138,0.0442438543068263)
--(axis cs:1139,0.0446999121651954)
--(axis cs:1140,0.0446999121651954)
--(axis cs:1141,0.0449930609271684)
--(axis cs:1142,0.0449930609271684)
--(axis cs:1143,0.0455833516280948)
--(axis cs:1144,0.0455833516280948)
--(axis cs:1145,0.0457539466166995)
--(axis cs:1146,0.0457539466166995)
--(axis cs:1147,0.0467187188847526)
--(axis cs:1148,0.0467187188847526)
--(axis cs:1149,0.0468244561750525)
--(axis cs:1150,0.0468244561750525)
--(axis cs:1151,0.0473471968881796)
--(axis cs:1152,0.0473471968881796)
--(axis cs:1153,0.048000408160401)
--(axis cs:1154,0.048000408160401)
--(axis cs:1155,0.0484545822253337)
--(axis cs:1156,0.0484545822253337)
--(axis cs:1157,0.0489944552939046)
--(axis cs:1158,0.0489944552939046)
--(axis cs:1159,0.0493266769241028)
--(axis cs:1160,0.0493266769241028)
--(axis cs:1161,0.0495935625938796)
--(axis cs:1162,0.0495935625938796)
--(axis cs:1163,0.0499645751661695)
--(axis cs:1164,0.0499645751661695)
--(axis cs:1165,0.0502647599035799)
--(axis cs:1166,0.0502647599035799)
--(axis cs:1167,0.0511062536463027)
--(axis cs:1168,0.0511062536463027)
--(axis cs:1169,0.0512977526830628)
--(axis cs:1170,0.0512977526830628)
--(axis cs:1171,0.0522989012298305)
--(axis cs:1172,0.0522989012298305)
--(axis cs:1173,0.0529931372089255)
--(axis cs:1174,0.0529931372089255)
--(axis cs:1175,0.0534627805086728)
--(axis cs:1176,0.0534627805086728)
--(axis cs:1177,0.0541487816571451)
--(axis cs:1178,0.0541487816571451)
--(axis cs:1179,0.0551813261077652)
--(axis cs:1180,0.0551813261077652)
--(axis cs:1181,0.0556147597434304)
--(axis cs:1182,0.0556147597434304)
--(axis cs:1183,0.0559423544990146)
--(axis cs:1184,0.0559423544990146)
--(axis cs:1185,0.0562233759273919)
--(axis cs:1186,0.0562233759273919)
--(axis cs:1187,0.0567571295578645)
--(axis cs:1188,0.0567571295578645)
--(axis cs:1189,0.0568327818088384)
--(axis cs:1190,0.0568327818088384)
--(axis cs:1191,0.0568327818088384)
--(axis cs:1192,0.0568327818088384)
--(axis cs:1193,0.0568530106051289)
--(axis cs:1194,0.0568530106051289)
--(axis cs:1195,0.057319980032736)
--(axis cs:1196,0.057319980032736)
--(axis cs:1197,0.0574160742890307)
--(axis cs:1198,0.0574160742890307)
--(axis cs:1199,0.0580187806320905)
--(axis cs:1200,0.0580187806320905)
--(axis cs:1201,0.0582131069014947)
--(axis cs:1202,0.0582131069014947)
--(axis cs:1203,0.0582987716373167)
--(axis cs:1204,0.0582987716373167)
--(axis cs:1205,0.0587603916362197)
--(axis cs:1206,0.0587603916362197)
--(axis cs:1207,0.0594048247066745)
--(axis cs:1208,0.0594048247066745)
--(axis cs:1209,0.0598667316357915)
--(axis cs:1210,0.0598667316357915)
--(axis cs:1211,0.0602937829019342)
--(axis cs:1212,0.0602937829019342)
--(axis cs:1213,0.0613036177682266)
--(axis cs:1214,0.0613036177682266)
--(axis cs:1215,0.061656629796031)
--(axis cs:1216,0.061656629796031)
--(axis cs:1217,0.0620961379342004)
--(axis cs:1218,0.0620961379342004)
--(axis cs:1219,0.0623486767680941)
--(axis cs:1220,0.0623486767680941)
--(axis cs:1221,0.0630557546348584)
--(axis cs:1222,0.0630557546348584)
--(axis cs:1223,0.0630557546348584)
--(axis cs:1224,0.0630557546348584)
--(axis cs:1225,0.0635626512916452)
--(axis cs:1226,0.0635626512916452)
--(axis cs:1227,0.0642693167064897)
--(axis cs:1228,0.0642693167064897)
--(axis cs:1229,0.0644775404111367)
--(axis cs:1230,0.0644775404111367)
--(axis cs:1231,0.0649028292345654)
--(axis cs:1232,0.0649028292345654)
--(axis cs:1233,0.0652970438087722)
--(axis cs:1234,0.0652970438087722)
--(axis cs:1235,0.0657922694172861)
--(axis cs:1236,0.0657922694172861)
--(axis cs:1237,0.0660637501708432)
--(axis cs:1238,0.0660637501708432)
--(axis cs:1239,0.0662467615239705)
--(axis cs:1240,0.0662467615239705)
--(axis cs:1241,0.0662467615239705)
--(axis cs:1242,0.0662467615239705)
--(axis cs:1243,0.0668233662048346)
--(axis cs:1244,0.0668233662048346)
--(axis cs:1245,0.0670187400074179)
--(axis cs:1246,0.0670187400074179)
--(axis cs:1247,0.067817598009871)
--(axis cs:1248,0.067817598009871)
--(axis cs:1249,0.0684164409863109)
--(axis cs:1250,0.0684164409863109)
--(axis cs:1251,0.0686680013737714)
--(axis cs:1252,0.0686680013737714)
--(axis cs:1253,0.0692413850659832)
--(axis cs:1254,0.0692413850659832)
--(axis cs:1255,0.0697634491504827)
--(axis cs:1256,0.0697634491504827)
--(axis cs:1257,0.070242420883116)
--(axis cs:1258,0.070242420883116)
--(axis cs:1259,0.0706023227037403)
--(axis cs:1260,0.0706023227037403)
--(axis cs:1261,0.0706601578374941)
--(axis cs:1262,0.0706601578374941)
--(axis cs:1263,0.0710756424134547)
--(axis cs:1264,0.0710756424134547)
--(axis cs:1265,0.0712570981451211)
--(axis cs:1266,0.0712570981451211)
--(axis cs:1267,0.0714124645717239)
--(axis cs:1268,0.0714124645717239)
--(axis cs:1269,0.0720085776130702)
--(axis cs:1270,0.0720085776130702)
--(axis cs:1271,0.072607991117265)
--(axis cs:1272,0.072607991117265)
--(axis cs:1273,0.0731572454610546)
--(axis cs:1274,0.0731572454610546)
--(axis cs:1275,0.0735161676138132)
--(axis cs:1276,0.0735161676138132)
--(axis cs:1277,0.0736968474250798)
--(axis cs:1278,0.0736968474250798)
--(axis cs:1279,0.0740657857107849)
--(axis cs:1280,0.0740657857107849)
--(axis cs:1281,0.0740689981835339)
--(axis cs:1282,0.0740689981835339)
--(axis cs:1283,0.074668051268418)
--(axis cs:1284,0.074668051268418)
--(axis cs:1285,0.0753018335227993)
--(axis cs:1286,0.0753018335227993)
--(axis cs:1287,0.0758419546070834)
--(axis cs:1288,0.0758419546070834)
--(axis cs:1289,0.0762795389829338)
--(axis cs:1290,0.0762795389829338)
--(axis cs:1291,0.0766429820786904)
--(axis cs:1292,0.0766429820786904)
--(axis cs:1293,0.0766987048001155)
--(axis cs:1294,0.0766987048001155)
--(axis cs:1295,0.0770197170647834)
--(axis cs:1296,0.0770197170647834)
--(axis cs:1297,0.0772585545330715)
--(axis cs:1298,0.0772585545330715)
--(axis cs:1299,0.0772585545330715)
--(axis cs:1300,0.0772585545330715)
--(axis cs:1301,0.0772585545330715)
--(axis cs:1302,0.0772585545330715)
--(axis cs:1303,0.0772585545330715)
--(axis cs:1304,0.0772585545330715)
--(axis cs:1305,0.0775771568685985)
--(axis cs:1306,0.0775771568685985)
--(axis cs:1307,0.0777964893210578)
--(axis cs:1308,0.0777964893210578)
--(axis cs:1309,0.0779867376922172)
--(axis cs:1310,0.0779867376922172)
--(axis cs:1311,0.0783905282898233)
--(axis cs:1312,0.0783905282898233)
--(axis cs:1313,0.0786678145441125)
--(axis cs:1314,0.0786678145441125)
--(axis cs:1315,0.0789174120876638)
--(axis cs:1316,0.0789174120876638)
--(axis cs:1317,0.0794120300848314)
--(axis cs:1318,0.0794120300848314)
--(axis cs:1319,0.0802168431838259)
--(axis cs:1320,0.0802168431838259)
--(axis cs:1321,0.0807722128583482)
--(axis cs:1322,0.0807722128583482)
--(axis cs:1323,0.0809523387162765)
--(axis cs:1324,0.0809523387162765)
--(axis cs:1325,0.0809523387162765)
--(axis cs:1326,0.0809523387162765)
--(axis cs:1327,0.080965706842881)
--(axis cs:1328,0.080965706842881)
--(axis cs:1329,0.081162690447026)
--(axis cs:1330,0.081162690447026)
--(axis cs:1331,0.0813222222564924)
--(axis cs:1332,0.0813222222564924)
--(axis cs:1333,0.0820029525440658)
--(axis cs:1334,0.0820029525440658)
--(axis cs:1335,0.0821919428600621)
--(axis cs:1336,0.0821919428600621)
--(axis cs:1337,0.0826541153234373)
--(axis cs:1338,0.0826541153234373)
--(axis cs:1339,0.0833730570016332)
--(axis cs:1340,0.0833730570016332)
--(axis cs:1341,0.083984293949172)
--(axis cs:1342,0.083984293949172)
--(axis cs:1343,0.0840857396967785)
--(axis cs:1344,0.0840857396967785)
--(axis cs:1345,0.0843448801953047)
--(axis cs:1346,0.0843448801953047)
--(axis cs:1347,0.0843448801953047)
--(axis cs:1348,0.0843448801953047)
--(axis cs:1349,0.0844698074612699)
--(axis cs:1350,0.0844698074612699)
--(axis cs:1351,0.0848062876459106)
--(axis cs:1352,0.0848062876459106)
--(axis cs:1353,0.0848921326294374)
--(axis cs:1354,0.0848921326294374)
--(axis cs:1355,0.0849432169291911)
--(axis cs:1356,0.0849432169291911)
--(axis cs:1357,0.0852927989110904)
--(axis cs:1358,0.0852927989110904)
--(axis cs:1359,0.0854255001553564)
--(axis cs:1360,0.0854255001553564)
--(axis cs:1361,0.0858358410767346)
--(axis cs:1362,0.0858358410767346)
--(axis cs:1363,0.0866783872931815)
--(axis cs:1364,0.0866783872931815)
--(axis cs:1365,0.0868308518690014)
--(axis cs:1366,0.0868308518690014)
--(axis cs:1367,0.087344585088791)
--(axis cs:1368,0.087344585088791)
--(axis cs:1369,0.0879466239756332)
--(axis cs:1370,0.0879466239756332)
--(axis cs:1371,0.0883542020994386)
--(axis cs:1372,0.0883542020994386)
--(axis cs:1373,0.0885533956144433)
--(axis cs:1374,0.0885533956144433)
--(axis cs:1375,0.0889103052777642)
--(axis cs:1376,0.0889103052777642)
--(axis cs:1377,0.0889103052777642)
--(axis cs:1378,0.0889103052777642)
--(axis cs:1379,0.0890189865792663)
--(axis cs:1380,0.0890189865792663)
--(axis cs:1381,0.0890189865792663)
--(axis cs:1382,0.0890189865792663)
--(axis cs:1383,0.0891913375559349)
--(axis cs:1384,0.0891913375559349)
--(axis cs:1385,0.0895988362688358)
--(axis cs:1386,0.0895988362688358)
--(axis cs:1387,0.0897366986857902)
--(axis cs:1388,0.0897366986857902)
--(axis cs:1389,0.0904072850722572)
--(axis cs:1390,0.0904072850722572)
--(axis cs:1391,0.0908458860130999)
--(axis cs:1392,0.0908458860130999)
--(axis cs:1393,0.0917378421929653)
--(axis cs:1394,0.0917378421929653)
--(axis cs:1395,0.0924152640927386)
--(axis cs:1396,0.0924152640927386)
--(axis cs:1397,0.0929692591652941)
--(axis cs:1398,0.0929692591652941)
--(axis cs:1399,0.0929692591652941)
--(axis cs:1400,0.0929692591652941)
--(axis cs:1401,0.0933170003099717)
--(axis cs:1402,0.0933170003099717)
--(axis cs:1403,0.0934701396961022)
--(axis cs:1404,0.0934701396961022)
--(axis cs:1405,0.0938646363520526)
--(axis cs:1406,0.0938646363520526)
--(axis cs:1407,0.0941130573066847)
--(axis cs:1408,0.0941130573066847)
--(axis cs:1409,0.0941355501975228)
--(axis cs:1410,0.0941355501975228)
--(axis cs:1411,0.0945566172758537)
--(axis cs:1412,0.0945566172758537)
--(axis cs:1413,0.094841652740719)
--(axis cs:1414,0.094841652740719)
--(axis cs:1415,0.0952098048754165)
--(axis cs:1416,0.0952098048754165)
--(axis cs:1417,0.0955869974078565)
--(axis cs:1418,0.0955869974078565)
--(axis cs:1419,0.0960858577230066)
--(axis cs:1420,0.0960858577230066)
--(axis cs:1421,0.0961604381942095)
--(axis cs:1422,0.0961604381942095)
--(axis cs:1423,0.0961604381942095)
--(axis cs:1424,0.0961604381942095)
--(axis cs:1425,0.0961874035436729)
--(axis cs:1426,0.0961874035436729)
--(axis cs:1427,0.0970266452058236)
--(axis cs:1428,0.0970266452058236)
--(axis cs:1429,0.0970482304933668)
--(axis cs:1430,0.0970482304933668)
--(axis cs:1431,0.0971530652531215)
--(axis cs:1432,0.0971530652531215)
--(axis cs:1433,0.0971530652531215)
--(axis cs:1434,0.0971530652531215)
--(axis cs:1435,0.0976061186468431)
--(axis cs:1436,0.0976061186468431)
--(axis cs:1437,0.0976061186468431)
--(axis cs:1438,0.0976061186468431)
--(axis cs:1439,0.0976158254894121)
--(axis cs:1440,0.0976158254894121)
--(axis cs:1441,0.0978581852031847)
--(axis cs:1442,0.0978581852031847)
--(axis cs:1443,0.0982524471253185)
--(axis cs:1444,0.0982524471253185)
--(axis cs:1445,0.0984519296304088)
--(axis cs:1446,0.0984519296304088)
--(axis cs:1447,0.098720913348039)
--(axis cs:1448,0.098720913348039)
--(axis cs:1449,0.0990318246139078)
--(axis cs:1450,0.0990318246139078)
--(axis cs:1451,0.0992526836093748)
--(axis cs:1452,0.0992526836093748)
--(axis cs:1453,0.0993358589944307)
--(axis cs:1454,0.0993358589944307)
--(axis cs:1455,0.0995381559391797)
--(axis cs:1456,0.0995381559391797)
--(axis cs:1457,0.099888654156299)
--(axis cs:1458,0.099888654156299)
--(axis cs:1459,0.100557901613186)
--(axis cs:1460,0.100557901613186)
--(axis cs:1461,0.100720559515187)
--(axis cs:1462,0.100720559515187)
--(axis cs:1463,0.100848020524458)
--(axis cs:1464,0.100848020524458)
--(axis cs:1465,0.101045477691758)
--(axis cs:1466,0.101045477691758)
--(axis cs:1467,0.101080352719949)
--(axis cs:1468,0.101080352719949)
--(axis cs:1469,0.101259467092243)
--(axis cs:1470,0.101259467092243)
--(axis cs:1471,0.101882519122369)
--(axis cs:1472,0.101882519122369)
--(axis cs:1473,0.102248136223348)
--(axis cs:1474,0.102248136223348)
--(axis cs:1475,0.102640633805357)
--(axis cs:1476,0.102640633805357)
--(axis cs:1477,0.102988890170992)
--(axis cs:1478,0.102988890170992)
--(axis cs:1479,0.102988890170992)
--(axis cs:1480,0.102988890170992)
--(axis cs:1481,0.103140371336508)
--(axis cs:1482,0.103140371336508)
--(axis cs:1483,0.103223239947067)
--(axis cs:1484,0.103223239947067)
--(axis cs:1485,0.103591213695054)
--(axis cs:1486,0.103591213695054)
--(axis cs:1487,0.104050776953815)
--(axis cs:1488,0.104050776953815)
--(axis cs:1489,0.104482751068091)
--(axis cs:1490,0.104482751068091)
--(axis cs:1491,0.104482751068091)
--(axis cs:1492,0.104482751068091)
--(axis cs:1493,0.104482751068091)
--(axis cs:1494,0.104482751068091)
--(axis cs:1495,0.104558783919194)
--(axis cs:1496,0.104558783919194)
--(axis cs:1497,0.105204396294801)
--(axis cs:1498,0.105204396294801)
--(axis cs:1499,0.105327017960467)
--(axis cs:1500,0.105327017960467)
--(axis cs:1501,0.105539491090711)
--(axis cs:1502,0.105539491090711)
--(axis cs:1503,0.10591660751491)
--(axis cs:1504,0.10591660751491)
--(axis cs:1505,0.10591660751491)
--(axis cs:1506,0.10591660751491)
--(axis cs:1507,0.106399899188545)
--(axis cs:1508,0.106399899188545)
--(axis cs:1509,0.106588797973701)
--(axis cs:1510,0.106588797973701)
--(axis cs:1511,0.10680149992887)
--(axis cs:1512,0.10680149992887)
--(axis cs:1513,0.107059571986282)
--(axis cs:1514,0.107059571986282)
--(axis cs:1515,0.107726071124164)
--(axis cs:1516,0.107726071124164)
--(axis cs:1517,0.108130293086731)
--(axis cs:1518,0.108130293086731)
--(axis cs:1519,0.108631301801764)
--(axis cs:1520,0.108631301801764)
--(axis cs:1521,0.109011720866862)
--(axis cs:1522,0.109011720866862)
--(axis cs:1523,0.109376893063423)
--(axis cs:1524,0.109376893063423)
--(axis cs:1525,0.109896415717622)
--(axis cs:1526,0.109896415717622)
--(axis cs:1527,0.110418856581648)
--(axis cs:1528,0.110418856581648)
--(axis cs:1529,0.110512768222313)
--(axis cs:1530,0.110512768222313)
--(axis cs:1531,0.111034990784385)
--(axis cs:1532,0.111034990784385)
--(axis cs:1533,0.11110339431587)
--(axis cs:1534,0.11110339431587)
--(axis cs:1535,0.111137849728806)
--(axis cs:1536,0.111137849728806)
--(axis cs:1537,0.111444893062406)
--(axis cs:1538,0.111444893062406)
--(axis cs:1539,0.111444893062406)
--(axis cs:1540,0.111444893062406)
--(axis cs:1541,0.111444893062406)
--(axis cs:1542,0.111444893062406)
--(axis cs:1543,0.111602324426872)
--(axis cs:1544,0.111602324426872)
--(axis cs:1545,0.11201381314695)
--(axis cs:1546,0.11201381314695)
--(axis cs:1547,0.11201381314695)
--(axis cs:1548,0.11201381314695)
--(axis cs:1549,0.112641659548734)
--(axis cs:1550,0.112641659548734)
--(axis cs:1551,0.112728848112021)
--(axis cs:1552,0.112728848112021)
--(axis cs:1553,0.11339463263426)
--(axis cs:1554,0.11339463263426)
--(axis cs:1555,0.113744080948905)
--(axis cs:1556,0.113744080948905)
--(axis cs:1557,0.114192781237192)
--(axis cs:1558,0.114192781237192)
--(axis cs:1559,0.114260613977521)
--(axis cs:1560,0.114260613977521)
--(axis cs:1561,0.11436357026233)
--(axis cs:1562,0.11436357026233)
--(axis cs:1563,0.114846571863811)
--(axis cs:1564,0.114846571863811)
--(axis cs:1565,0.115020121605191)
--(axis cs:1566,0.115020121605191)
--(axis cs:1567,0.11528786035402)
--(axis cs:1568,0.11528786035402)
--(axis cs:1569,0.11557310315362)
--(axis cs:1570,0.11557310315362)
--(axis cs:1571,0.115774202863933)
--(axis cs:1572,0.115774202863933)
--(axis cs:1573,0.115774202863933)
--(axis cs:1574,0.115774202863933)
--(axis cs:1575,0.115823718649101)
--(axis cs:1576,0.115823718649101)
--(axis cs:1577,0.116442039983076)
--(axis cs:1578,0.116442039983076)
--(axis cs:1579,0.116589960322943)
--(axis cs:1580,0.116589960322943)
--(axis cs:1581,0.116728071588781)
--(axis cs:1582,0.116728071588781)
--(axis cs:1583,0.117342719178381)
--(axis cs:1584,0.117342719178381)
--(axis cs:1585,0.117731653484423)
--(axis cs:1586,0.117731653484423)
--(axis cs:1587,0.117857343346626)
--(axis cs:1588,0.117857343346626)
--(axis cs:1589,0.118171519077094)
--(axis cs:1590,0.118171519077094)
--(axis cs:1591,0.118209477654334)
--(axis cs:1592,0.118209477654334)
--(axis cs:1593,0.118209477654334)
--(axis cs:1594,0.118209477654334)
--(axis cs:1595,0.11842521127445)
--(axis cs:1596,0.11842521127445)
--(axis cs:1597,0.118682349159277)
--(axis cs:1598,0.118682349159277)
--(axis cs:1599,0.119100238759786)
--(axis cs:1600,0.119100238759786)
--(axis cs:1601,0.119197836290456)
--(axis cs:1602,0.119197836290456)
--(axis cs:1603,0.119786428122625)
--(axis cs:1604,0.119786428122625)
--(axis cs:1605,0.120249407390338)
--(axis cs:1606,0.120249407390338)
--(axis cs:1607,0.120589670220506)
--(axis cs:1608,0.120589670220506)
--(axis cs:1609,0.120961074487583)
--(axis cs:1610,0.120961074487583)
--(axis cs:1611,0.121258330436697)
--(axis cs:1612,0.121258330436697)
--(axis cs:1613,0.122001696541305)
--(axis cs:1614,0.122001696541305)
--(axis cs:1615,0.122367799419712)
--(axis cs:1616,0.122367799419712)
--(axis cs:1617,0.122575050947187)
--(axis cs:1618,0.122575050947187)
--(axis cs:1619,0.122672794253946)
--(axis cs:1620,0.122672794253946)
--(axis cs:1621,0.123365578997847)
--(axis cs:1622,0.123365578997847)
--(axis cs:1623,0.123365578997847)
--(axis cs:1624,0.123365578997847)
--(axis cs:1625,0.123919640722622)
--(axis cs:1626,0.123919640722622)
--(axis cs:1627,0.12393848253656)
--(axis cs:1628,0.12393848253656)
--(axis cs:1629,0.124179356962712)
--(axis cs:1630,0.124179356962712)
--(axis cs:1631,0.124179356962712)
--(axis cs:1632,0.124179356962712)
--(axis cs:1633,0.124179356962712)
--(axis cs:1634,0.124179356962712)
--(axis cs:1635,0.124179356962712)
--(axis cs:1636,0.124179356962712)
--(axis cs:1637,0.124179356962712)
--(axis cs:1638,0.124179356962712)
--(axis cs:1639,0.124179356962712)
--(axis cs:1640,0.124179356962712)
--(axis cs:1641,0.124399886420121)
--(axis cs:1642,0.124399886420121)
--(axis cs:1643,0.124399886420121)
--(axis cs:1644,0.124399886420121)
--(axis cs:1645,0.124399886420121)
--(axis cs:1646,0.124399886420121)
--(axis cs:1647,0.12455110804468)
--(axis cs:1648,0.12455110804468)
--(axis cs:1649,0.12455110804468)
--(axis cs:1650,0.12455110804468)
--(axis cs:1651,0.12455110804468)
--(axis cs:1652,0.12455110804468)
--(axis cs:1653,0.12455110804468)
--(axis cs:1654,0.12455110804468)
--(axis cs:1655,0.124553711753)
--(axis cs:1656,0.124553711753)
--(axis cs:1657,0.124553711753)
--(axis cs:1658,0.124553711753)
--(axis cs:1659,0.124553711753)
--(axis cs:1660,0.124553711753)
--(axis cs:1661,0.124970909254407)
--(axis cs:1662,0.124970909254407)
--(axis cs:1663,0.12523771532475)
--(axis cs:1664,0.12523771532475)
--(axis cs:1665,0.1252769176786)
--(axis cs:1666,0.1252769176786)
--(axis cs:1667,0.125358488059932)
--(axis cs:1668,0.125358488059932)
--(axis cs:1669,0.125575057703845)
--(axis cs:1670,0.125575057703845)
--(axis cs:1671,0.125703362556261)
--(axis cs:1672,0.125703362556261)
--(axis cs:1673,0.125917947689403)
--(axis cs:1674,0.125917947689403)
--(axis cs:1675,0.126115126131743)
--(axis cs:1676,0.126115126131743)
--(axis cs:1677,0.126713409445798)
--(axis cs:1678,0.126713409445798)
--(axis cs:1679,0.126758597743105)
--(axis cs:1680,0.126758597743105)
--(axis cs:1681,0.127273145539396)
--(axis cs:1682,0.127273145539396)
--(axis cs:1683,0.127636719209247)
--(axis cs:1684,0.127636719209247)
--(axis cs:1685,0.127893960433631)
--(axis cs:1686,0.127893960433631)
--(axis cs:1687,0.127893960433631)
--(axis cs:1688,0.127893960433631)
--(axis cs:1689,0.128077557761462)
--(axis cs:1690,0.128077557761462)
--(axis cs:1691,0.128527507468984)
--(axis cs:1692,0.128527507468984)
--(axis cs:1693,0.128527507468984)
--(axis cs:1694,0.128527507468984)
--(axis cs:1695,0.128550846564399)
--(axis cs:1696,0.128550846564399)
--(axis cs:1697,0.129008196121218)
--(axis cs:1698,0.129008196121218)
--(axis cs:1699,0.12932793718983)
--(axis cs:1700,0.12932793718983)
--(axis cs:1701,0.129580498368293)
--(axis cs:1702,0.129580498368293)
--(axis cs:1703,0.129632998975715)
--(axis cs:1704,0.129632998975715)
--(axis cs:1705,0.130072203246347)
--(axis cs:1706,0.130072203246347)
--(axis cs:1707,0.130072203246347)
--(axis cs:1708,0.130072203246347)
--(axis cs:1709,0.130072203246347)
--(axis cs:1710,0.130072203246347)
--(axis cs:1711,0.130376101812961)
--(axis cs:1712,0.130376101812961)
--(axis cs:1713,0.130690615189524)
--(axis cs:1714,0.130690615189524)
--(axis cs:1715,0.131297837447269)
--(axis cs:1716,0.131297837447269)
--(axis cs:1717,0.13150865859618)
--(axis cs:1718,0.13150865859618)
--(axis cs:1719,0.131704685006824)
--(axis cs:1720,0.131704685006824)
--(axis cs:1721,0.131704685006824)
--(axis cs:1722,0.131704685006824)
--(axis cs:1723,0.131704685006824)
--(axis cs:1724,0.131704685006824)
--(axis cs:1725,0.13205792117252)
--(axis cs:1726,0.13205792117252)
--(axis cs:1727,0.132302064899484)
--(axis cs:1728,0.132302064899484)
--(axis cs:1729,0.132385437090867)
--(axis cs:1730,0.132385437090867)
--(axis cs:1731,0.1324004387497)
--(axis cs:1732,0.1324004387497)
--(axis cs:1733,0.1324004387497)
--(axis cs:1734,0.1324004387497)
--(axis cs:1735,0.132577322896646)
--(axis cs:1736,0.132577322896646)
--(axis cs:1737,0.132667290449762)
--(axis cs:1738,0.132667290449762)
--(axis cs:1739,0.132937749534292)
--(axis cs:1740,0.132937749534292)
--(axis cs:1741,0.133213506598946)
--(axis cs:1742,0.133213506598946)
--(axis cs:1743,0.13342646933293)
--(axis cs:1744,0.13342646933293)
--(axis cs:1745,0.133542634920026)
--(axis cs:1746,0.133542634920026)
--(axis cs:1747,0.133794380311723)
--(axis cs:1748,0.133794380311723)
--(axis cs:1749,0.133891324279329)
--(axis cs:1750,0.133891324279329)
--(axis cs:1751,0.134026534894928)
--(axis cs:1752,0.134026534894928)
--(axis cs:1753,0.134267618731783)
--(axis cs:1754,0.134267618731783)
--(axis cs:1755,0.134341568841656)
--(axis cs:1756,0.134341568841656)
--(axis cs:1757,0.134742957738462)
--(axis cs:1758,0.134742957738462)
--(axis cs:1759,0.134940988392938)
--(axis cs:1760,0.134940988392938)
--(axis cs:1761,0.13520508675531)
--(axis cs:1762,0.13520508675531)
--(axis cs:1763,0.135734716490432)
--(axis cs:1764,0.135734716490432)
--(axis cs:1765,0.135734716490432)
--(axis cs:1766,0.135734716490432)
--(axis cs:1767,0.135791595638414)
--(axis cs:1768,0.135791595638414)
--(axis cs:1769,0.13618487958065)
--(axis cs:1770,0.13618487958065)
--(axis cs:1771,0.136371910739073)
--(axis cs:1772,0.136371910739073)
--(axis cs:1773,0.136518842554014)
--(axis cs:1774,0.136518842554014)
--(axis cs:1775,0.136981850069798)
--(axis cs:1776,0.136981850069798)
--(axis cs:1777,0.137020406072445)
--(axis cs:1778,0.137020406072445)
--(axis cs:1779,0.137375052715488)
--(axis cs:1780,0.137375052715488)
--(axis cs:1781,0.137750199280851)
--(axis cs:1782,0.137750199280851)
--(axis cs:1783,0.138237227682323)
--(axis cs:1784,0.138237227682323)
--(axis cs:1785,0.138274591893249)
--(axis cs:1786,0.138274591893249)
--(axis cs:1787,0.138718545454959)
--(axis cs:1788,0.138718545454959)
--(axis cs:1789,0.139046912555227)
--(axis cs:1790,0.139046912555227)
--(axis cs:1791,0.139119032636416)
--(axis cs:1792,0.139119032636416)
--(axis cs:1793,0.139401052351384)
--(axis cs:1794,0.139401052351384)
--(axis cs:1795,0.139521158460904)
--(axis cs:1796,0.139521158460904)
--(axis cs:1797,0.139952443185844)
--(axis cs:1798,0.139952443185844)
--(axis cs:1799,0.140212358910309)
--(axis cs:1800,0.140212358910309)
--(axis cs:1801,0.140477343319506)
--(axis cs:1802,0.140477343319506)
--(axis cs:1803,0.140477343319506)
--(axis cs:1804,0.140477343319506)
--(axis cs:1805,0.140785642192749)
--(axis cs:1806,0.140785642192749)
--(axis cs:1807,0.141116170295877)
--(axis cs:1808,0.141116170295877)
--(axis cs:1809,0.141116170295877)
--(axis cs:1810,0.141116170295877)
--(axis cs:1811,0.141644714444977)
--(axis cs:1812,0.141644714444977)
--(axis cs:1813,0.141864816448674)
--(axis cs:1814,0.141864816448674)
--(axis cs:1815,0.141864816448674)
--(axis cs:1816,0.141864816448674)
--(axis cs:1817,0.142041291824463)
--(axis cs:1818,0.142041291824463)
--(axis cs:1819,0.142240166730687)
--(axis cs:1820,0.142240166730687)
--(axis cs:1821,0.142290271915029)
--(axis cs:1822,0.142290271915029)
--(axis cs:1823,0.142290271915029)
--(axis cs:1824,0.142290271915029)
--(axis cs:1825,0.142426338473784)
--(axis cs:1826,0.142426338473784)
--(axis cs:1827,0.142650858411493)
--(axis cs:1828,0.142650858411493)
--(axis cs:1829,0.142898311111159)
--(axis cs:1830,0.142898311111159)
--(axis cs:1831,0.143242176439591)
--(axis cs:1832,0.143242176439591)
--(axis cs:1833,0.143315520708179)
--(axis cs:1834,0.143315520708179)
--(axis cs:1835,0.143623661483266)
--(axis cs:1836,0.143623661483266)
--(axis cs:1837,0.143962835053526)
--(axis cs:1838,0.143962835053526)
--(axis cs:1839,0.144399317167573)
--(axis cs:1840,0.144399317167573)
--(axis cs:1841,0.144588415571129)
--(axis cs:1842,0.144588415571129)
--(axis cs:1843,0.144994898939255)
--(axis cs:1844,0.144994898939255)
--(axis cs:1845,0.145288670639384)
--(axis cs:1846,0.145288670639384)
--(axis cs:1847,0.145627299481501)
--(axis cs:1848,0.145627299481501)
--(axis cs:1849,0.146125384334056)
--(axis cs:1850,0.146125384334056)
--(axis cs:1851,0.146254273376013)
--(axis cs:1852,0.146254273376013)
--(axis cs:1853,0.146538708580868)
--(axis cs:1854,0.146538708580868)
--(axis cs:1855,0.146741006226076)
--(axis cs:1856,0.146741006226076)
--(axis cs:1857,0.14710171508057)
--(axis cs:1858,0.14710171508057)
--(axis cs:1859,0.14710171508057)
--(axis cs:1860,0.14710171508057)
--(axis cs:1861,0.14710171508057)
--(axis cs:1862,0.14710171508057)
--(axis cs:1863,0.14710171508057)
--(axis cs:1864,0.14710171508057)
--(axis cs:1865,0.14710171508057)
--(axis cs:1866,0.14710171508057)
--(axis cs:1867,0.14710171508057)
--(axis cs:1868,0.14710171508057)
--(axis cs:1869,0.147546626895567)
--(axis cs:1870,0.147546626895567)
--(axis cs:1871,0.147551011544211)
--(axis cs:1872,0.147551011544211)
--(axis cs:1873,0.148143838932457)
--(axis cs:1874,0.148143838932457)
--(axis cs:1875,0.148143838932457)
--(axis cs:1876,0.148143838932457)
--(axis cs:1877,0.148651391370661)
--(axis cs:1878,0.148651391370661)
--(axis cs:1879,0.148651391370661)
--(axis cs:1880,0.148651391370661)
--(axis cs:1881,0.149257286620797)
--(axis cs:1882,0.149257286620797)
--(axis cs:1883,0.149283303802873)
--(axis cs:1884,0.149283303802873)
--(axis cs:1885,0.149283303802873)
--(axis cs:1886,0.149283303802873)
--(axis cs:1887,0.149554207622668)
--(axis cs:1888,0.149554207622668)
--(axis cs:1889,0.149827717717108)
--(axis cs:1890,0.149827717717108)
--(axis cs:1891,0.150244094008486)
--(axis cs:1892,0.150244094008486)
--(axis cs:1893,0.150519237769793)
--(axis cs:1894,0.150519237769793)
--(axis cs:1895,0.150519237769793)
--(axis cs:1896,0.150519237769793)
--(axis cs:1897,0.150653884625548)
--(axis cs:1898,0.150653884625548)
--(axis cs:1899,0.150851016202124)
--(axis cs:1900,0.150851016202124)
--(axis cs:1901,0.150937070380354)
--(axis cs:1902,0.150937070380354)
--(axis cs:1903,0.151205631225382)
--(axis cs:1904,0.151205631225382)
--(axis cs:1905,0.15132532490707)
--(axis cs:1906,0.15132532490707)
--(axis cs:1907,0.151676018663369)
--(axis cs:1908,0.151676018663369)
--(axis cs:1909,0.152018587906199)
--(axis cs:1910,0.152018587906199)
--(axis cs:1911,0.152477956024842)
--(axis cs:1912,0.152477956024842)
--(axis cs:1913,0.152477956024842)
--(axis cs:1914,0.152477956024842)
--(axis cs:1915,0.152477956024842)
--(axis cs:1916,0.152477956024842)
--(axis cs:1917,0.152477956024842)
--(axis cs:1918,0.152477956024842)
--(axis cs:1919,0.152477956024842)
--(axis cs:1920,0.152477956024842)
--(axis cs:1921,0.152486228463458)
--(axis cs:1922,0.152486228463458)
--(axis cs:1923,0.152563784202613)
--(axis cs:1924,0.152563784202613)
--(axis cs:1925,0.152719746489462)
--(axis cs:1926,0.152719746489462)
--(axis cs:1927,0.15273451050385)
--(axis cs:1928,0.15273451050385)
--(axis cs:1929,0.152811235120771)
--(axis cs:1930,0.152811235120771)
--(axis cs:1931,0.153108988836357)
--(axis cs:1932,0.153108988836357)
--(axis cs:1933,0.153108988836357)
--(axis cs:1934,0.153108988836357)
--(axis cs:1935,0.153190757246423)
--(axis cs:1936,0.153190757246423)
--(axis cs:1937,0.153197627303319)
--(axis cs:1938,0.153197627303319)
--(axis cs:1939,0.153312508730724)
--(axis cs:1940,0.153312508730724)
--(axis cs:1941,0.15350771705834)
--(axis cs:1942,0.15350771705834)
--(axis cs:1943,0.153745986781489)
--(axis cs:1944,0.153745986781489)
--(axis cs:1945,0.153745986781489)
--(axis cs:1946,0.153745986781489)
--(axis cs:1947,0.153745986781489)
--(axis cs:1948,0.153745986781489)
--(axis cs:1949,0.153775140142461)
--(axis cs:1950,0.153775140142461)
--(axis cs:1951,0.154131344270828)
--(axis cs:1952,0.154131344270828)
--(axis cs:1953,0.154153122989308)
--(axis cs:1954,0.154153122989308)
--(axis cs:1955,0.154219639429849)
--(axis cs:1956,0.154219639429849)
--(axis cs:1957,0.154219639429849)
--(axis cs:1958,0.154219639429849)
--(axis cs:1959,0.154219639429849)
--(axis cs:1960,0.154219639429849)
--(axis cs:1961,0.154219639429849)
--(axis cs:1962,0.154219639429849)
--(axis cs:1963,0.154347972398506)
--(axis cs:1964,0.154347972398506)
--(axis cs:1965,0.154670474982972)
--(axis cs:1966,0.154670474982972)
--(axis cs:1967,0.154819350315203)
--(axis cs:1968,0.154819350315203)
--(axis cs:1969,0.154819350315203)
--(axis cs:1970,0.154819350315203)
--(axis cs:1971,0.154828756621945)
--(axis cs:1972,0.154828756621945)
--(axis cs:1973,0.154868501568541)
--(axis cs:1974,0.154868501568541)
--(axis cs:1975,0.155169753950609)
--(axis cs:1976,0.155169753950609)
--(axis cs:1977,0.155169753950609)
--(axis cs:1978,0.155169753950609)
--(axis cs:1979,0.155169753950609)
--(axis cs:1980,0.155169753950609)
--(axis cs:1981,0.155169753950609)
--(axis cs:1982,0.155169753950609)
--(axis cs:1983,0.155169753950609)
--(axis cs:1984,0.155169753950609)
--(axis cs:1985,0.155169753950609)
--(axis cs:1986,0.155169753950609)
--(axis cs:1987,0.15523348786921)
--(axis cs:1988,0.15523348786921)
--(axis cs:1989,0.155371645427522)
--(axis cs:1990,0.155371645427522)
--(axis cs:1991,0.155565664028917)
--(axis cs:1992,0.155565664028917)
--(axis cs:1993,0.155565664028917)
--(axis cs:1994,0.155565664028917)
--(axis cs:1995,0.155753944096389)
--(axis cs:1996,0.155753944096389)
--(axis cs:1997,0.155753944096389)
--(axis cs:1998,0.155753944096389)
--(axis cs:1999,0.155753944096389)
--(axis cs:2000,0.155753944096389)
--(axis cs:2000,0.0535452392691539)
--(axis cs:2000,0.0535452392691539)
--(axis cs:1999,0.0535452392691539)
--(axis cs:1998,0.0535452392691539)
--(axis cs:1997,0.0535452392691539)
--(axis cs:1996,0.0535452392691539)
--(axis cs:1995,0.0535452392691539)
--(axis cs:1994,0.0535452392691539)
--(axis cs:1993,0.0535452392691539)
--(axis cs:1992,0.0535452392691539)
--(axis cs:1991,0.0535452392691539)
--(axis cs:1990,0.0535452392691539)
--(axis cs:1989,0.0535452392691539)
--(axis cs:1988,0.0535452392691539)
--(axis cs:1987,0.0535452392691539)
--(axis cs:1986,0.0535452392691539)
--(axis cs:1985,0.0535452392691539)
--(axis cs:1984,0.0535452392691539)
--(axis cs:1983,0.0535452392691539)
--(axis cs:1982,0.0535452392691539)
--(axis cs:1981,0.0535452392691539)
--(axis cs:1980,0.0535452392691539)
--(axis cs:1979,0.0535452392691539)
--(axis cs:1978,0.0535452392691539)
--(axis cs:1977,0.0535452392691539)
--(axis cs:1976,0.0535452392691539)
--(axis cs:1975,0.0535452392691539)
--(axis cs:1974,0.0535452392691539)
--(axis cs:1973,0.0535452392691539)
--(axis cs:1972,0.0535452392691539)
--(axis cs:1971,0.0535452392691539)
--(axis cs:1970,0.0535452392691539)
--(axis cs:1969,0.0535452392691539)
--(axis cs:1968,0.0535452392691539)
--(axis cs:1967,0.0535452392691539)
--(axis cs:1966,0.0535452392691539)
--(axis cs:1965,0.0535452392691539)
--(axis cs:1964,0.0535452392691539)
--(axis cs:1963,0.0535452392691539)
--(axis cs:1962,0.0535452392691539)
--(axis cs:1961,0.0535452392691539)
--(axis cs:1960,0.0535452392691539)
--(axis cs:1959,0.0535452392691539)
--(axis cs:1958,0.0535452392691539)
--(axis cs:1957,0.0535452392691539)
--(axis cs:1956,0.0535452392691539)
--(axis cs:1955,0.0535452392691539)
--(axis cs:1954,0.0535452392691539)
--(axis cs:1953,0.0535452392691539)
--(axis cs:1952,0.0535452392691539)
--(axis cs:1951,0.0535452392691539)
--(axis cs:1950,0.0535452392691539)
--(axis cs:1949,0.0535452392691539)
--(axis cs:1948,0.0535452392691539)
--(axis cs:1947,0.0535452392691539)
--(axis cs:1946,0.0535452392691539)
--(axis cs:1945,0.0535452392691539)
--(axis cs:1944,0.0535452392691539)
--(axis cs:1943,0.0535452392691539)
--(axis cs:1942,0.0535452392691539)
--(axis cs:1941,0.0535452392691539)
--(axis cs:1940,0.0535452392691539)
--(axis cs:1939,0.0535452392691539)
--(axis cs:1938,0.0535452392691539)
--(axis cs:1937,0.0535452392691539)
--(axis cs:1936,0.0535452392691539)
--(axis cs:1935,0.0535452392691539)
--(axis cs:1934,0.0535452392691539)
--(axis cs:1933,0.0535452392691539)
--(axis cs:1932,0.0535452392691539)
--(axis cs:1931,0.0535452392691539)
--(axis cs:1930,0.0535452392691539)
--(axis cs:1929,0.0535452392691539)
--(axis cs:1928,0.0535452392691539)
--(axis cs:1927,0.0535452392691539)
--(axis cs:1926,0.0535452392691539)
--(axis cs:1925,0.0535452392691539)
--(axis cs:1924,0.0535452392691539)
--(axis cs:1923,0.0535452392691539)
--(axis cs:1922,0.0535452392691539)
--(axis cs:1921,0.0535452392691539)
--(axis cs:1920,0.0535452392691539)
--(axis cs:1919,0.0535452392691539)
--(axis cs:1918,0.0535452392691539)
--(axis cs:1917,0.0535452392691539)
--(axis cs:1916,0.0535452392691539)
--(axis cs:1915,0.0535452392691539)
--(axis cs:1914,0.0535452392691539)
--(axis cs:1913,0.0535452392691539)
--(axis cs:1912,0.0535452392691539)
--(axis cs:1911,0.0535452392691539)
--(axis cs:1910,0.0535452392691539)
--(axis cs:1909,0.0535452392691539)
--(axis cs:1908,0.0535452392691539)
--(axis cs:1907,0.0535452392691539)
--(axis cs:1906,0.0535452392691539)
--(axis cs:1905,0.0535452392691539)
--(axis cs:1904,0.0535452392691539)
--(axis cs:1903,0.0535452392691539)
--(axis cs:1902,0.0535452392691539)
--(axis cs:1901,0.0535452392691539)
--(axis cs:1900,0.0535452392691539)
--(axis cs:1899,0.0535452392691539)
--(axis cs:1898,0.0535452392691539)
--(axis cs:1897,0.0535452392691539)
--(axis cs:1896,0.0535452392691539)
--(axis cs:1895,0.0535452392691539)
--(axis cs:1894,0.0535452392691539)
--(axis cs:1893,0.0535452392691539)
--(axis cs:1892,0.0535452392691539)
--(axis cs:1891,0.0535452392691539)
--(axis cs:1890,0.0535452392691539)
--(axis cs:1889,0.0535452392691539)
--(axis cs:1888,0.0535452392691539)
--(axis cs:1887,0.0535452392691539)
--(axis cs:1886,0.0535452392691539)
--(axis cs:1885,0.0535452392691539)
--(axis cs:1884,0.0535452392691539)
--(axis cs:1883,0.0535452392691539)
--(axis cs:1882,0.0535452392691539)
--(axis cs:1881,0.0535452392691539)
--(axis cs:1880,0.0535452392691539)
--(axis cs:1879,0.0535452392691539)
--(axis cs:1878,0.0535452392691539)
--(axis cs:1877,0.0535452392691539)
--(axis cs:1876,0.0535452392691539)
--(axis cs:1875,0.0535452392691539)
--(axis cs:1874,0.0535452392691539)
--(axis cs:1873,0.0535452392691539)
--(axis cs:1872,0.0535452392691539)
--(axis cs:1871,0.0535452392691539)
--(axis cs:1870,0.0535452392691539)
--(axis cs:1869,0.0535452392691539)
--(axis cs:1868,0.0535452392691539)
--(axis cs:1867,0.0535452392691539)
--(axis cs:1866,0.0535452392691539)
--(axis cs:1865,0.0535452392691539)
--(axis cs:1864,0.0535452392691539)
--(axis cs:1863,0.0535452392691539)
--(axis cs:1862,0.0535452392691539)
--(axis cs:1861,0.0535452392691539)
--(axis cs:1860,0.0535452392691539)
--(axis cs:1859,0.0535452392691539)
--(axis cs:1858,0.0535452392691539)
--(axis cs:1857,0.0535452392691539)
--(axis cs:1856,0.0535452392691539)
--(axis cs:1855,0.0535452392691539)
--(axis cs:1854,0.0535452392691539)
--(axis cs:1853,0.0535452392691539)
--(axis cs:1852,0.0535452392691539)
--(axis cs:1851,0.0535452392691539)
--(axis cs:1850,0.0535452392691539)
--(axis cs:1849,0.0535452392691539)
--(axis cs:1848,0.0535452392691539)
--(axis cs:1847,0.0535452392691539)
--(axis cs:1846,0.0535452392691539)
--(axis cs:1845,0.0535452392691539)
--(axis cs:1844,0.0535452392691539)
--(axis cs:1843,0.0535452392691539)
--(axis cs:1842,0.0535452392691539)
--(axis cs:1841,0.0535452392691539)
--(axis cs:1840,0.0535452392691539)
--(axis cs:1839,0.0535452392691539)
--(axis cs:1838,0.0535452392691539)
--(axis cs:1837,0.0535452392691539)
--(axis cs:1836,0.0535452392691539)
--(axis cs:1835,0.0535452392691539)
--(axis cs:1834,0.0535452392691539)
--(axis cs:1833,0.0535452392691539)
--(axis cs:1832,0.0535452392691539)
--(axis cs:1831,0.0535452392691539)
--(axis cs:1830,0.0535452392691539)
--(axis cs:1829,0.0535452392691539)
--(axis cs:1828,0.0535452392691539)
--(axis cs:1827,0.0535452392691539)
--(axis cs:1826,0.0535452392691539)
--(axis cs:1825,0.0535452392691539)
--(axis cs:1824,0.0535452392691539)
--(axis cs:1823,0.0535452392691539)
--(axis cs:1822,0.0535452392691539)
--(axis cs:1821,0.0535452392691539)
--(axis cs:1820,0.0535452392691539)
--(axis cs:1819,0.0535452392691539)
--(axis cs:1818,0.0535452392691539)
--(axis cs:1817,0.0535452392691539)
--(axis cs:1816,0.0535452392691539)
--(axis cs:1815,0.0535452392691539)
--(axis cs:1814,0.0535452392691539)
--(axis cs:1813,0.0535452392691539)
--(axis cs:1812,0.0535452392691539)
--(axis cs:1811,0.0535452392691539)
--(axis cs:1810,0.0535452392691539)
--(axis cs:1809,0.0535452392691539)
--(axis cs:1808,0.0535452392691539)
--(axis cs:1807,0.0535452392691539)
--(axis cs:1806,0.0535452392691539)
--(axis cs:1805,0.0535452392691539)
--(axis cs:1804,0.0535452392691539)
--(axis cs:1803,0.0535452392691539)
--(axis cs:1802,0.0535452392691539)
--(axis cs:1801,0.0535452392691539)
--(axis cs:1800,0.0535452392691539)
--(axis cs:1799,0.0535452392691539)
--(axis cs:1798,0.0535452392691539)
--(axis cs:1797,0.0535452392691539)
--(axis cs:1796,0.0535452392691539)
--(axis cs:1795,0.0535452392691539)
--(axis cs:1794,0.0535452392691539)
--(axis cs:1793,0.0535452392691539)
--(axis cs:1792,0.0535452392691539)
--(axis cs:1791,0.0535452392691539)
--(axis cs:1790,0.0535452392691539)
--(axis cs:1789,0.0535452392691539)
--(axis cs:1788,0.0535452392691539)
--(axis cs:1787,0.0535452392691539)
--(axis cs:1786,0.0535452392691539)
--(axis cs:1785,0.0535452392691539)
--(axis cs:1784,0.0535452392691539)
--(axis cs:1783,0.0535452392691539)
--(axis cs:1782,0.0535452392691539)
--(axis cs:1781,0.0535452392691539)
--(axis cs:1780,0.0535452392691539)
--(axis cs:1779,0.0535452392691539)
--(axis cs:1778,0.0535452392691539)
--(axis cs:1777,0.0535452392691539)
--(axis cs:1776,0.0535452392691539)
--(axis cs:1775,0.0535452392691539)
--(axis cs:1774,0.0535452392691539)
--(axis cs:1773,0.0535452392691539)
--(axis cs:1772,0.0535452392691539)
--(axis cs:1771,0.0535452392691539)
--(axis cs:1770,0.0535452392691539)
--(axis cs:1769,0.0535452392691539)
--(axis cs:1768,0.0535452392691539)
--(axis cs:1767,0.0535452392691539)
--(axis cs:1766,0.0535452392691539)
--(axis cs:1765,0.0535452392691539)
--(axis cs:1764,0.0535452392691539)
--(axis cs:1763,0.0535452392691539)
--(axis cs:1762,0.0535452392691539)
--(axis cs:1761,0.0535452392691539)
--(axis cs:1760,0.0535452392691539)
--(axis cs:1759,0.0535452392691539)
--(axis cs:1758,0.0535452392691539)
--(axis cs:1757,0.0535452392691539)
--(axis cs:1756,0.0535452392691539)
--(axis cs:1755,0.0535452392691539)
--(axis cs:1754,0.0535452392691539)
--(axis cs:1753,0.0535452392691539)
--(axis cs:1752,0.0535452392691539)
--(axis cs:1751,0.0535452392691539)
--(axis cs:1750,0.0535452392691539)
--(axis cs:1749,0.0535452392691539)
--(axis cs:1748,0.0535452392691539)
--(axis cs:1747,0.0535452392691539)
--(axis cs:1746,0.0535452392691539)
--(axis cs:1745,0.0535452392691539)
--(axis cs:1744,0.0535452392691539)
--(axis cs:1743,0.0535452392691539)
--(axis cs:1742,0.0535452392691539)
--(axis cs:1741,0.0535452392691539)
--(axis cs:1740,0.0535452392691539)
--(axis cs:1739,0.0535452392691539)
--(axis cs:1738,0.0535452392691539)
--(axis cs:1737,0.0535452392691539)
--(axis cs:1736,0.0535452392691539)
--(axis cs:1735,0.0535452392691539)
--(axis cs:1734,0.0535452392691539)
--(axis cs:1733,0.0535452392691539)
--(axis cs:1732,0.0535452392691539)
--(axis cs:1731,0.0535452392691539)
--(axis cs:1730,0.0535452392691539)
--(axis cs:1729,0.0535452392691539)
--(axis cs:1728,0.0535452392691539)
--(axis cs:1727,0.0535452392691539)
--(axis cs:1726,0.0535452392691539)
--(axis cs:1725,0.0535452392691539)
--(axis cs:1724,0.0535452392691539)
--(axis cs:1723,0.0535452392691539)
--(axis cs:1722,0.0535452392691539)
--(axis cs:1721,0.0535452392691539)
--(axis cs:1720,0.0535452392691539)
--(axis cs:1719,0.0535452392691539)
--(axis cs:1718,0.0535452392691539)
--(axis cs:1717,0.0535452392691539)
--(axis cs:1716,0.0535452392691539)
--(axis cs:1715,0.0535452392691539)
--(axis cs:1714,0.0535452392691539)
--(axis cs:1713,0.0535452392691539)
--(axis cs:1712,0.0535452392691539)
--(axis cs:1711,0.0535452392691539)
--(axis cs:1710,0.0535452392691539)
--(axis cs:1709,0.0535452392691539)
--(axis cs:1708,0.0535452392691539)
--(axis cs:1707,0.0535452392691539)
--(axis cs:1706,0.0535452392691539)
--(axis cs:1705,0.0535452392691539)
--(axis cs:1704,0.0535452392691539)
--(axis cs:1703,0.0535452392691539)
--(axis cs:1702,0.0535452392691539)
--(axis cs:1701,0.0535452392691539)
--(axis cs:1700,0.0535452392691539)
--(axis cs:1699,0.0535452392691539)
--(axis cs:1698,0.0535452392691539)
--(axis cs:1697,0.0535452392691539)
--(axis cs:1696,0.0535452392691539)
--(axis cs:1695,0.0535452392691539)
--(axis cs:1694,0.0535452392691539)
--(axis cs:1693,0.0535452392691539)
--(axis cs:1692,0.0535452392691539)
--(axis cs:1691,0.0535452392691539)
--(axis cs:1690,0.0535452392691539)
--(axis cs:1689,0.0535452392691539)
--(axis cs:1688,0.0535452392691539)
--(axis cs:1687,0.0535452392691539)
--(axis cs:1686,0.0535452392691539)
--(axis cs:1685,0.0535452392691539)
--(axis cs:1684,0.0535452392691539)
--(axis cs:1683,0.0535452392691539)
--(axis cs:1682,0.0535452392691539)
--(axis cs:1681,0.0535452392691539)
--(axis cs:1680,0.0535452392691539)
--(axis cs:1679,0.0535452392691539)
--(axis cs:1678,0.0535452392691539)
--(axis cs:1677,0.0535452392691539)
--(axis cs:1676,0.0535452392691539)
--(axis cs:1675,0.0535452392691539)
--(axis cs:1674,0.0535452392691539)
--(axis cs:1673,0.0535452392691539)
--(axis cs:1672,0.0535452392691539)
--(axis cs:1671,0.0535452392691539)
--(axis cs:1670,0.0535452392691539)
--(axis cs:1669,0.0535452392691539)
--(axis cs:1668,0.0535452392691539)
--(axis cs:1667,0.0535452392691539)
--(axis cs:1666,0.0535452392691539)
--(axis cs:1665,0.0535452392691539)
--(axis cs:1664,0.0535452392691539)
--(axis cs:1663,0.0535452392691539)
--(axis cs:1662,0.0535452392691539)
--(axis cs:1661,0.0535452392691539)
--(axis cs:1660,0.0535452392691539)
--(axis cs:1659,0.0535452392691539)
--(axis cs:1658,0.0535452392691539)
--(axis cs:1657,0.0535452392691539)
--(axis cs:1656,0.0535452392691539)
--(axis cs:1655,0.0535452392691539)
--(axis cs:1654,0.0535452392691539)
--(axis cs:1653,0.0535452392691539)
--(axis cs:1652,0.0535452392691539)
--(axis cs:1651,0.0535452392691539)
--(axis cs:1650,0.0535452392691539)
--(axis cs:1649,0.0535452392691539)
--(axis cs:1648,0.0535452392691539)
--(axis cs:1647,0.0535452392691539)
--(axis cs:1646,0.0535452392691539)
--(axis cs:1645,0.0535452392691539)
--(axis cs:1644,0.0535452392691539)
--(axis cs:1643,0.0535452392691539)
--(axis cs:1642,0.0535452392691539)
--(axis cs:1641,0.0535452392691539)
--(axis cs:1640,0.0535452392691539)
--(axis cs:1639,0.0535452392691539)
--(axis cs:1638,0.0535452392691539)
--(axis cs:1637,0.0535452392691539)
--(axis cs:1636,0.0535452392691539)
--(axis cs:1635,0.0535452392691539)
--(axis cs:1634,0.0535452392691539)
--(axis cs:1633,0.0535452392691539)
--(axis cs:1632,0.0535452392691539)
--(axis cs:1631,0.0535452392691539)
--(axis cs:1630,0.0535452392691539)
--(axis cs:1629,0.0535452392691539)
--(axis cs:1628,0.0535452392691539)
--(axis cs:1627,0.0535452392691539)
--(axis cs:1626,0.0535452392691539)
--(axis cs:1625,0.0535452392691539)
--(axis cs:1624,0.0535452392691539)
--(axis cs:1623,0.0535452392691539)
--(axis cs:1622,0.0535452392691539)
--(axis cs:1621,0.0535452392691539)
--(axis cs:1620,0.0535452392691539)
--(axis cs:1619,0.0535452392691539)
--(axis cs:1618,0.0535452392691539)
--(axis cs:1617,0.0535452392691539)
--(axis cs:1616,0.0535452392691539)
--(axis cs:1615,0.0535452392691539)
--(axis cs:1614,0.0535452392691539)
--(axis cs:1613,0.0535452392691539)
--(axis cs:1612,0.0535452392691539)
--(axis cs:1611,0.0535452392691539)
--(axis cs:1610,0.0535452392691539)
--(axis cs:1609,0.0535452392691539)
--(axis cs:1608,0.0535452392691539)
--(axis cs:1607,0.0535452392691539)
--(axis cs:1606,0.0535452392691539)
--(axis cs:1605,0.0535452392691539)
--(axis cs:1604,0.0535452392691539)
--(axis cs:1603,0.0535452392691539)
--(axis cs:1602,0.0535452392691539)
--(axis cs:1601,0.0535452392691539)
--(axis cs:1600,0.0535452392691539)
--(axis cs:1599,0.0535452392691539)
--(axis cs:1598,0.0535452392691539)
--(axis cs:1597,0.0535452392691539)
--(axis cs:1596,0.0535452392691539)
--(axis cs:1595,0.0535452392691539)
--(axis cs:1594,0.0535452392691539)
--(axis cs:1593,0.0535452392691539)
--(axis cs:1592,0.0535452392691539)
--(axis cs:1591,0.0535452392691539)
--(axis cs:1590,0.0535452392691539)
--(axis cs:1589,0.0535452392691539)
--(axis cs:1588,0.0535452392691539)
--(axis cs:1587,0.0535452392691539)
--(axis cs:1586,0.0535452392691539)
--(axis cs:1585,0.0535452392691539)
--(axis cs:1584,0.0535452392691539)
--(axis cs:1583,0.0535452392691539)
--(axis cs:1582,0.0535452392691539)
--(axis cs:1581,0.0535452392691539)
--(axis cs:1580,0.0535452392691539)
--(axis cs:1579,0.0535452392691539)
--(axis cs:1578,0.0535452392691539)
--(axis cs:1577,0.0535452392691539)
--(axis cs:1576,0.0535452392691539)
--(axis cs:1575,0.0535452392691539)
--(axis cs:1574,0.0535452392691539)
--(axis cs:1573,0.0535452392691539)
--(axis cs:1572,0.0535452392691539)
--(axis cs:1571,0.0535452392691539)
--(axis cs:1570,0.0535452392691539)
--(axis cs:1569,0.0535452392691539)
--(axis cs:1568,0.0535452392691539)
--(axis cs:1567,0.0535452392691539)
--(axis cs:1566,0.0535452392691539)
--(axis cs:1565,0.0535452392691539)
--(axis cs:1564,0.0535452392691539)
--(axis cs:1563,0.0535452392691539)
--(axis cs:1562,0.0535452392691539)
--(axis cs:1561,0.0535452392691539)
--(axis cs:1560,0.0535452392691539)
--(axis cs:1559,0.0535452392691539)
--(axis cs:1558,0.0535452392691539)
--(axis cs:1557,0.0535452392691539)
--(axis cs:1556,0.0535452392691539)
--(axis cs:1555,0.0535452392691539)
--(axis cs:1554,0.0535452392691539)
--(axis cs:1553,0.0535452392691539)
--(axis cs:1552,0.0535452392691539)
--(axis cs:1551,0.0535452392691539)
--(axis cs:1550,0.0535452392691539)
--(axis cs:1549,0.0535452392691539)
--(axis cs:1548,0.0535452392691539)
--(axis cs:1547,0.0535452392691539)
--(axis cs:1546,0.0535452392691539)
--(axis cs:1545,0.0535452392691539)
--(axis cs:1544,0.0535452392691539)
--(axis cs:1543,0.0535452392691539)
--(axis cs:1542,0.0535452392691539)
--(axis cs:1541,0.0535452392691539)
--(axis cs:1540,0.0535452392691539)
--(axis cs:1539,0.0535452392691539)
--(axis cs:1538,0.0535452392691539)
--(axis cs:1537,0.0535452392691539)
--(axis cs:1536,0.0535452392691539)
--(axis cs:1535,0.0535452392691539)
--(axis cs:1534,0.0535452392691539)
--(axis cs:1533,0.0535452392691539)
--(axis cs:1532,0.0535452392691539)
--(axis cs:1531,0.0535452392691539)
--(axis cs:1530,0.0535452392691539)
--(axis cs:1529,0.0535452392691539)
--(axis cs:1528,0.0535452392691539)
--(axis cs:1527,0.0535452392691539)
--(axis cs:1526,0.0535452392691539)
--(axis cs:1525,0.0535452392691539)
--(axis cs:1524,0.0535452392691539)
--(axis cs:1523,0.0535452392691539)
--(axis cs:1522,0.0535452392691539)
--(axis cs:1521,0.0535452392691539)
--(axis cs:1520,0.0535452392691539)
--(axis cs:1519,0.0535452392691539)
--(axis cs:1518,0.0535452392691539)
--(axis cs:1517,0.0535452392691539)
--(axis cs:1516,0.0535452392691539)
--(axis cs:1515,0.0535452392691539)
--(axis cs:1514,0.0535452392691539)
--(axis cs:1513,0.0535452392691539)
--(axis cs:1512,0.0535452392691539)
--(axis cs:1511,0.0535452392691539)
--(axis cs:1510,0.0535452392691539)
--(axis cs:1509,0.0535452392691539)
--(axis cs:1508,0.0535452392691539)
--(axis cs:1507,0.0535452392691539)
--(axis cs:1506,0.0535452392691539)
--(axis cs:1505,0.0535452392691539)
--(axis cs:1504,0.0535452392691539)
--(axis cs:1503,0.0535452392691539)
--(axis cs:1502,0.0535452392691539)
--(axis cs:1501,0.0535452392691539)
--(axis cs:1500,0.0535452392691539)
--(axis cs:1499,0.0535452392691539)
--(axis cs:1498,0.0535452392691539)
--(axis cs:1497,0.0535452392691539)
--(axis cs:1496,0.0535452392691539)
--(axis cs:1495,0.0535452392691539)
--(axis cs:1494,0.0535452392691539)
--(axis cs:1493,0.0535452392691539)
--(axis cs:1492,0.0535452392691539)
--(axis cs:1491,0.0535452392691539)
--(axis cs:1490,0.0535452392691539)
--(axis cs:1489,0.0535452392691539)
--(axis cs:1488,0.0535452392691539)
--(axis cs:1487,0.0535452392691539)
--(axis cs:1486,0.0535452392691539)
--(axis cs:1485,0.0535452392691539)
--(axis cs:1484,0.0535452392691539)
--(axis cs:1483,0.0535452392691539)
--(axis cs:1482,0.0535452392691539)
--(axis cs:1481,0.0535452392691539)
--(axis cs:1480,0.0535452392691539)
--(axis cs:1479,0.0535452392691539)
--(axis cs:1478,0.0535452392691539)
--(axis cs:1477,0.0535452392691539)
--(axis cs:1476,0.0535452392691539)
--(axis cs:1475,0.0535452392691539)
--(axis cs:1474,0.0535452392691539)
--(axis cs:1473,0.0535452392691539)
--(axis cs:1472,0.0535452392691539)
--(axis cs:1471,0.0535452392691539)
--(axis cs:1470,0.0535452392691539)
--(axis cs:1469,0.0535452392691539)
--(axis cs:1468,0.0535452392691539)
--(axis cs:1467,0.0535452392691539)
--(axis cs:1466,0.0535452392691539)
--(axis cs:1465,0.0535452392691539)
--(axis cs:1464,0.0535452392691539)
--(axis cs:1463,0.0535452392691539)
--(axis cs:1462,0.0535452392691539)
--(axis cs:1461,0.0535452392691539)
--(axis cs:1460,0.0535452392691539)
--(axis cs:1459,0.0535452392691539)
--(axis cs:1458,0.0535452392691539)
--(axis cs:1457,0.0535452392691539)
--(axis cs:1456,0.0535452392691539)
--(axis cs:1455,0.0535452392691539)
--(axis cs:1454,0.0535452392691539)
--(axis cs:1453,0.0535452392691539)
--(axis cs:1452,0.0535452392691539)
--(axis cs:1451,0.0535452392691539)
--(axis cs:1450,0.0535452392691539)
--(axis cs:1449,0.0535452392691539)
--(axis cs:1448,0.0535452392691539)
--(axis cs:1447,0.0535452392691539)
--(axis cs:1446,0.0535452392691539)
--(axis cs:1445,0.0535452392691539)
--(axis cs:1444,0.0535452392691539)
--(axis cs:1443,0.0535452392691539)
--(axis cs:1442,0.0535452392691539)
--(axis cs:1441,0.0535452392691539)
--(axis cs:1440,0.0535452392691539)
--(axis cs:1439,0.0535452392691539)
--(axis cs:1438,0.0535452392691539)
--(axis cs:1437,0.0535452392691539)
--(axis cs:1436,0.0535452392691539)
--(axis cs:1435,0.0535452392691539)
--(axis cs:1434,0.0535452392691539)
--(axis cs:1433,0.0535452392691539)
--(axis cs:1432,0.0535452392691539)
--(axis cs:1431,0.0535452392691539)
--(axis cs:1430,0.0535452392691539)
--(axis cs:1429,0.0535452392691539)
--(axis cs:1428,0.0535452392691539)
--(axis cs:1427,0.0535452392691539)
--(axis cs:1426,0.0535452392691539)
--(axis cs:1425,0.0535452392691539)
--(axis cs:1424,0.0535452392691539)
--(axis cs:1423,0.0535452392691539)
--(axis cs:1422,0.0535452392691539)
--(axis cs:1421,0.0535452392691539)
--(axis cs:1420,0.0535452392691539)
--(axis cs:1419,0.0535452392691539)
--(axis cs:1418,0.0535452392691539)
--(axis cs:1417,0.0535452392691539)
--(axis cs:1416,0.0535452392691539)
--(axis cs:1415,0.0535452392691539)
--(axis cs:1414,0.0535452392691539)
--(axis cs:1413,0.0535452392691539)
--(axis cs:1412,0.0535452392691539)
--(axis cs:1411,0.0535452392691539)
--(axis cs:1410,0.0535452392691539)
--(axis cs:1409,0.0535452392691539)
--(axis cs:1408,0.0535452392691539)
--(axis cs:1407,0.0535452392691539)
--(axis cs:1406,0.0535452392691539)
--(axis cs:1405,0.0535452392691539)
--(axis cs:1404,0.0535452392691539)
--(axis cs:1403,0.0535452392691539)
--(axis cs:1402,0.0535452392691539)
--(axis cs:1401,0.0535452392691539)
--(axis cs:1400,0.0535452392691539)
--(axis cs:1399,0.0535452392691539)
--(axis cs:1398,0.0535452392691539)
--(axis cs:1397,0.0535452392691539)
--(axis cs:1396,0.0535452392691539)
--(axis cs:1395,0.0535452392691539)
--(axis cs:1394,0.0535452392691539)
--(axis cs:1393,0.0535452392691539)
--(axis cs:1392,0.0535452392691539)
--(axis cs:1391,0.0535452392691539)
--(axis cs:1390,0.0535452392691539)
--(axis cs:1389,0.0535452392691539)
--(axis cs:1388,0.0535452392691539)
--(axis cs:1387,0.0535452392691539)
--(axis cs:1386,0.0535452392691539)
--(axis cs:1385,0.0535452392691539)
--(axis cs:1384,0.0535452392691539)
--(axis cs:1383,0.0535452392691539)
--(axis cs:1382,0.0535452392691539)
--(axis cs:1381,0.0535452392691539)
--(axis cs:1380,0.0535452392691539)
--(axis cs:1379,0.0535452392691539)
--(axis cs:1378,0.0535452392691539)
--(axis cs:1377,0.0535452392691539)
--(axis cs:1376,0.0535452392691539)
--(axis cs:1375,0.0535452392691539)
--(axis cs:1374,0.0535452392691539)
--(axis cs:1373,0.0535452392691539)
--(axis cs:1372,0.0535452392691539)
--(axis cs:1371,0.0535452392691539)
--(axis cs:1370,0.0535452392691539)
--(axis cs:1369,0.0535452392691539)
--(axis cs:1368,0.0535452392691539)
--(axis cs:1367,0.0535452392691539)
--(axis cs:1366,0.0535452392691539)
--(axis cs:1365,0.0535452392691539)
--(axis cs:1364,0.0535452392691539)
--(axis cs:1363,0.0535452392691539)
--(axis cs:1362,0.0535452392691539)
--(axis cs:1361,0.0535452392691539)
--(axis cs:1360,0.0535452392691539)
--(axis cs:1359,0.0535452392691539)
--(axis cs:1358,0.0535452392691539)
--(axis cs:1357,0.0535452392691539)
--(axis cs:1356,0.0535452392691539)
--(axis cs:1355,0.0535452392691539)
--(axis cs:1354,0.0535452392691539)
--(axis cs:1353,0.0535452392691539)
--(axis cs:1352,0.0535452392691539)
--(axis cs:1351,0.0535452392691539)
--(axis cs:1350,0.0535452392691539)
--(axis cs:1349,0.0535452392691539)
--(axis cs:1348,0.0535452392691539)
--(axis cs:1347,0.0535452392691539)
--(axis cs:1346,0.0535452392691539)
--(axis cs:1345,0.0535452392691539)
--(axis cs:1344,0.0535452392691539)
--(axis cs:1343,0.0535452392691539)
--(axis cs:1342,0.0535452392691539)
--(axis cs:1341,0.0535452392691539)
--(axis cs:1340,0.0535452392691539)
--(axis cs:1339,0.0535452392691539)
--(axis cs:1338,0.0535452392691539)
--(axis cs:1337,0.0535452392691539)
--(axis cs:1336,0.0535452392691539)
--(axis cs:1335,0.0535452392691539)
--(axis cs:1334,0.0535452392691539)
--(axis cs:1333,0.0535452392691539)
--(axis cs:1332,0.0535452392691539)
--(axis cs:1331,0.0535452392691539)
--(axis cs:1330,0.0535452392691539)
--(axis cs:1329,0.0535452392691539)
--(axis cs:1328,0.0535452392691539)
--(axis cs:1327,0.0535452392691539)
--(axis cs:1326,0.0535452392691539)
--(axis cs:1325,0.0535452392691539)
--(axis cs:1324,0.0535452392691539)
--(axis cs:1323,0.0535452392691539)
--(axis cs:1322,0.0535452392691539)
--(axis cs:1321,0.0535452392691539)
--(axis cs:1320,0.0535452392691539)
--(axis cs:1319,0.0535452392691539)
--(axis cs:1318,0.0535452392691539)
--(axis cs:1317,0.0535452392691539)
--(axis cs:1316,0.0535452392691539)
--(axis cs:1315,0.0535452392691539)
--(axis cs:1314,0.0535452392691539)
--(axis cs:1313,0.0535452392691539)
--(axis cs:1312,0.0535452392691539)
--(axis cs:1311,0.0535452392691539)
--(axis cs:1310,0.0535452392691539)
--(axis cs:1309,0.0535452392691539)
--(axis cs:1308,0.0535452392691539)
--(axis cs:1307,0.0535452392691539)
--(axis cs:1306,0.0535452392691539)
--(axis cs:1305,0.0535452392691539)
--(axis cs:1304,0.0535452392691539)
--(axis cs:1303,0.0535452392691539)
--(axis cs:1302,0.0535452392691539)
--(axis cs:1301,0.0535452392691539)
--(axis cs:1300,0.0535452392691539)
--(axis cs:1299,0.0535452392691539)
--(axis cs:1298,0.0535452392691539)
--(axis cs:1297,0.0535452392691539)
--(axis cs:1296,0.0535452392691539)
--(axis cs:1295,0.0535452392691539)
--(axis cs:1294,0.0535452392691539)
--(axis cs:1293,0.0535452392691539)
--(axis cs:1292,0.0535452392691539)
--(axis cs:1291,0.0535452392691539)
--(axis cs:1290,0.0535452392691539)
--(axis cs:1289,0.0535452392691539)
--(axis cs:1288,0.0535452392691539)
--(axis cs:1287,0.0535452392691539)
--(axis cs:1286,0.0535452392691539)
--(axis cs:1285,0.0535452392691539)
--(axis cs:1284,0.0535452392691539)
--(axis cs:1283,0.0535452392691539)
--(axis cs:1282,0.0535452392691539)
--(axis cs:1281,0.0535452392691539)
--(axis cs:1280,0.0535452392691539)
--(axis cs:1279,0.0535452392691539)
--(axis cs:1278,0.0535452392691539)
--(axis cs:1277,0.0535452392691539)
--(axis cs:1276,0.0535452392691539)
--(axis cs:1275,0.0535452392691539)
--(axis cs:1274,0.0535452392691539)
--(axis cs:1273,0.0535452392691539)
--(axis cs:1272,0.0535452392691539)
--(axis cs:1271,0.0535452392691539)
--(axis cs:1270,0.0535452392691539)
--(axis cs:1269,0.0535452392691539)
--(axis cs:1268,0.0535452392691539)
--(axis cs:1267,0.0535452392691539)
--(axis cs:1266,0.0535452392691539)
--(axis cs:1265,0.0535452392691539)
--(axis cs:1264,0.0535452392691539)
--(axis cs:1263,0.0535452392691539)
--(axis cs:1262,0.0535452392691539)
--(axis cs:1261,0.0535452392691539)
--(axis cs:1260,0.0535452392691539)
--(axis cs:1259,0.0535452392691539)
--(axis cs:1258,0.0535452392691539)
--(axis cs:1257,0.0535452392691539)
--(axis cs:1256,0.0535452392691539)
--(axis cs:1255,0.0535452392691539)
--(axis cs:1254,0.0535452392691539)
--(axis cs:1253,0.0535452392691539)
--(axis cs:1252,0.0535452392691539)
--(axis cs:1251,0.0535452392691539)
--(axis cs:1250,0.0535452392691539)
--(axis cs:1249,0.0535452392691539)
--(axis cs:1248,0.0535452392691539)
--(axis cs:1247,0.0535452392691539)
--(axis cs:1246,0.0535452392691539)
--(axis cs:1245,0.0535452392691539)
--(axis cs:1244,0.0535452392691539)
--(axis cs:1243,0.0535452392691539)
--(axis cs:1242,0.0535452392691539)
--(axis cs:1241,0.0535452392691539)
--(axis cs:1240,0.0535452392691539)
--(axis cs:1239,0.0535452392691539)
--(axis cs:1238,0.0535452392691539)
--(axis cs:1237,0.0535452392691539)
--(axis cs:1236,0.0535452392691539)
--(axis cs:1235,0.0535452392691539)
--(axis cs:1234,0.0535452392691539)
--(axis cs:1233,0.0535452392691539)
--(axis cs:1232,0.0535452392691539)
--(axis cs:1231,0.0535452392691539)
--(axis cs:1230,0.0535452392691539)
--(axis cs:1229,0.0535452392691539)
--(axis cs:1228,0.0535452392691539)
--(axis cs:1227,0.0535452392691539)
--(axis cs:1226,0.0535452392691539)
--(axis cs:1225,0.0535452392691539)
--(axis cs:1224,0.0535452392691539)
--(axis cs:1223,0.0535452392691539)
--(axis cs:1222,0.0535452392691539)
--(axis cs:1221,0.0535452392691539)
--(axis cs:1220,0.0535452392691539)
--(axis cs:1219,0.0535452392691539)
--(axis cs:1218,0.0535452392691539)
--(axis cs:1217,0.0535452392691539)
--(axis cs:1216,0.0535452392691539)
--(axis cs:1215,0.0535452392691539)
--(axis cs:1214,0.0535452392691539)
--(axis cs:1213,0.0535452392691539)
--(axis cs:1212,0.0535452392691539)
--(axis cs:1211,0.0535452392691539)
--(axis cs:1210,0.0535452392691539)
--(axis cs:1209,0.0535452392691539)
--(axis cs:1208,0.0535452392691539)
--(axis cs:1207,0.0535452392691539)
--(axis cs:1206,0.0535452392691539)
--(axis cs:1205,0.0535452392691539)
--(axis cs:1204,0.0535452392691539)
--(axis cs:1203,0.0535452392691539)
--(axis cs:1202,0.0535452392691539)
--(axis cs:1201,0.0535452392691539)
--(axis cs:1200,0.0535452392691539)
--(axis cs:1199,0.0535452392691539)
--(axis cs:1198,0.0535452392691539)
--(axis cs:1197,0.0535452392691539)
--(axis cs:1196,0.0535452392691539)
--(axis cs:1195,0.0535452392691539)
--(axis cs:1194,0.0535452392691539)
--(axis cs:1193,0.0535452392691539)
--(axis cs:1192,0.0535452392691539)
--(axis cs:1191,0.0535452392691539)
--(axis cs:1190,0.0535452392691539)
--(axis cs:1189,0.0535452392691539)
--(axis cs:1188,0.0535452392691539)
--(axis cs:1187,0.0535452392691539)
--(axis cs:1186,0.0535452392691539)
--(axis cs:1185,0.0535452392691539)
--(axis cs:1184,0.0535452392691539)
--(axis cs:1183,0.0535452392691539)
--(axis cs:1182,0.0535452392691539)
--(axis cs:1181,0.0535452392691539)
--(axis cs:1180,0.0535452392691539)
--(axis cs:1179,0.0535452392691539)
--(axis cs:1178,0.0535452392691539)
--(axis cs:1177,0.0535452392691539)
--(axis cs:1176,0.0535452392691539)
--(axis cs:1175,0.0535452392691539)
--(axis cs:1174,0.0535452392691539)
--(axis cs:1173,0.0535452392691539)
--(axis cs:1172,0.0535452392691539)
--(axis cs:1171,0.0535452392691539)
--(axis cs:1170,0.0535452392691539)
--(axis cs:1169,0.0535452392691539)
--(axis cs:1168,0.0535452392691539)
--(axis cs:1167,0.0535452392691539)
--(axis cs:1166,0.0535452392691539)
--(axis cs:1165,0.0535452392691539)
--(axis cs:1164,0.0535452392691539)
--(axis cs:1163,0.0535452392691539)
--(axis cs:1162,0.0535452392691539)
--(axis cs:1161,0.0535452392691539)
--(axis cs:1160,0.0535452392691539)
--(axis cs:1159,0.0535452392691539)
--(axis cs:1158,0.0535452392691539)
--(axis cs:1157,0.0535452392691539)
--(axis cs:1156,0.0535452392691539)
--(axis cs:1155,0.0535452392691539)
--(axis cs:1154,0.0535452392691539)
--(axis cs:1153,0.0535452392691539)
--(axis cs:1152,0.0535452392691539)
--(axis cs:1151,0.0535452392691539)
--(axis cs:1150,0.0535452392691539)
--(axis cs:1149,0.0535452392691539)
--(axis cs:1148,0.0535452392691539)
--(axis cs:1147,0.0535452392691539)
--(axis cs:1146,0.0535452392691539)
--(axis cs:1145,0.0535452392691539)
--(axis cs:1144,0.0535452392691539)
--(axis cs:1143,0.0535452392691539)
--(axis cs:1142,0.0535452392691539)
--(axis cs:1141,0.0535452392691539)
--(axis cs:1140,0.0535452392691539)
--(axis cs:1139,0.0535452392691539)
--(axis cs:1138,0.0535452392691539)
--(axis cs:1137,0.0535452392691539)
--(axis cs:1136,0.0535452392691539)
--(axis cs:1135,0.0535452392691539)
--(axis cs:1134,0.0535452392691539)
--(axis cs:1133,0.0535452392691539)
--(axis cs:1132,0.0535452392691539)
--(axis cs:1131,0.0535452392691539)
--(axis cs:1130,0.0535452392691539)
--(axis cs:1129,0.0535452392691539)
--(axis cs:1128,0.0535452392691539)
--(axis cs:1127,0.0535452392691539)
--(axis cs:1126,0.0535452392691539)
--(axis cs:1125,0.0535452392691539)
--(axis cs:1124,0.0535452392691539)
--(axis cs:1123,0.0535452392691539)
--(axis cs:1122,0.0535452392691539)
--(axis cs:1121,0.0535452392691539)
--(axis cs:1120,0.0535452392691539)
--(axis cs:1119,0.0535452392691539)
--(axis cs:1118,0.0535452392691539)
--(axis cs:1117,0.0535452392691539)
--(axis cs:1116,0.0535452392691539)
--(axis cs:1115,0.0535452392691539)
--(axis cs:1114,0.0535452392691539)
--(axis cs:1113,0.0535452392691539)
--(axis cs:1112,0.0535452392691539)
--(axis cs:1111,0.0535452392691539)
--(axis cs:1110,0.0535452392691539)
--(axis cs:1109,0.0535452392691539)
--(axis cs:1108,0.0535452392691539)
--(axis cs:1107,0.0535452392691539)
--(axis cs:1106,0.0535452392691539)
--(axis cs:1105,0.0535452392691539)
--(axis cs:1104,0.0535452392691539)
--(axis cs:1103,0.0535452392691539)
--(axis cs:1102,0.0535452392691539)
--(axis cs:1101,0.0535452392691539)
--(axis cs:1100,0.0535452392691539)
--(axis cs:1099,0.0535452392691539)
--(axis cs:1098,0.0535452392691539)
--(axis cs:1097,0.0535452392691539)
--(axis cs:1096,0.0535452392691539)
--(axis cs:1095,0.0535452392691539)
--(axis cs:1094,0.0535452392691539)
--(axis cs:1093,0.0535452392691539)
--(axis cs:1092,0.0535452392691539)
--(axis cs:1091,0.0535452392691539)
--(axis cs:1090,0.0535452392691539)
--(axis cs:1089,0.0535452392691539)
--(axis cs:1088,0.0535452392691539)
--(axis cs:1087,0.0535452392691539)
--(axis cs:1086,0.0535452392691539)
--(axis cs:1085,0.0535452392691539)
--(axis cs:1084,0.0535452392691539)
--(axis cs:1083,0.0535452392691539)
--(axis cs:1082,0.0535452392691539)
--(axis cs:1081,0.0535452392691539)
--(axis cs:1080,0.0535452392691539)
--(axis cs:1079,0.0535452392691539)
--(axis cs:1078,0.0535452392691539)
--(axis cs:1077,0.0535452392691539)
--(axis cs:1076,0.0535452392691539)
--(axis cs:1075,0.0535452392691539)
--(axis cs:1074,0.0535452392691539)
--(axis cs:1073,0.0535452392691539)
--(axis cs:1072,0.0535452392691539)
--(axis cs:1071,0.0535452392691539)
--(axis cs:1070,0.0535452392691539)
--(axis cs:1069,0.0535452392691539)
--(axis cs:1068,0.0535452392691539)
--(axis cs:1067,0.0535452392691539)
--(axis cs:1066,0.0535452392691539)
--(axis cs:1065,0.0535452392691539)
--(axis cs:1064,0.0535452392691539)
--(axis cs:1063,0.0535452392691539)
--(axis cs:1062,0.0535452392691539)
--(axis cs:1061,0.0535452392691539)
--(axis cs:1060,0.0535452392691539)
--(axis cs:1059,0.0535452392691539)
--(axis cs:1058,0.0535452392691539)
--(axis cs:1057,0.0535452392691539)
--(axis cs:1056,0.0535452392691539)
--(axis cs:1055,0.0535452392691539)
--(axis cs:1054,0.0535452392691539)
--(axis cs:1053,0.0535452392691539)
--(axis cs:1052,0.0535452392691539)
--(axis cs:1051,0.0535452392691539)
--(axis cs:1050,0.0535452392691539)
--(axis cs:1049,0.0535452392691539)
--(axis cs:1048,0.0535452392691539)
--(axis cs:1047,0.0535452392691539)
--(axis cs:1046,0.0535452392691539)
--(axis cs:1045,0.0535452392691539)
--(axis cs:1044,0.0535452392691539)
--(axis cs:1043,0.0535452392691539)
--(axis cs:1042,0.0535452392691539)
--(axis cs:1041,0.0535452392691539)
--(axis cs:1040,0.0535452392691539)
--(axis cs:1039,0.0535452392691539)
--(axis cs:1038,0.0535452392691539)
--(axis cs:1037,0.0535452392691539)
--(axis cs:1036,0.0535452392691539)
--(axis cs:1035,0.0535452392691539)
--(axis cs:1034,0.0535452392691539)
--(axis cs:1033,0.0535452392691539)
--(axis cs:1032,0.0535452392691539)
--(axis cs:1031,0.0535452392691539)
--(axis cs:1030,0.0535452392691539)
--(axis cs:1029,0.0535452392691539)
--(axis cs:1028,0.0535452392691539)
--(axis cs:1027,0.0535452392691539)
--(axis cs:1026,0.0535452392691539)
--(axis cs:1025,0.0535452392691539)
--(axis cs:1024,0.0535452392691539)
--(axis cs:1023,0.0535452392691539)
--(axis cs:1022,0.0535452392691539)
--(axis cs:1021,0.0535452392691539)
--(axis cs:1020,0.0535452392691539)
--(axis cs:1019,0.0535452392691539)
--(axis cs:1018,0.0535452392691539)
--(axis cs:1017,0.0535452392691539)
--(axis cs:1016,0.0535452392691539)
--(axis cs:1015,0.0535452392691539)
--(axis cs:1014,0.0535452392691539)
--(axis cs:1013,0.0535452392691539)
--(axis cs:1012,0.0535452392691539)
--(axis cs:1011,0.0535452392691539)
--(axis cs:1010,0.0535452392691539)
--(axis cs:1009,0.0535452392691539)
--(axis cs:1008,0.0535452392691539)
--(axis cs:1007,0.0535452392691539)
--(axis cs:1006,0.0535452392691539)
--(axis cs:1005,0.0535452392691539)
--(axis cs:1004,0.0535452392691539)
--(axis cs:1003,0.0535452392691539)
--(axis cs:1002,0.0535452392691539)
--(axis cs:1001,0.0535452392691539)
--(axis cs:1000,0.0535452392691539)
--(axis cs:999,0.0535452392691539)
--(axis cs:998,0.0535452392691539)
--(axis cs:997,0.0535452392691539)
--(axis cs:996,0.0535452392691539)
--(axis cs:995,0.0535452392691539)
--(axis cs:994,0.0535452392691539)
--(axis cs:993,0.0535452392691539)
--(axis cs:992,0.0535452392691539)
--(axis cs:991,0.0535452392691539)
--(axis cs:990,0.0535452392691539)
--(axis cs:989,0.0535452392691539)
--(axis cs:988,0.0535452392691539)
--(axis cs:987,0.0535452392691539)
--(axis cs:986,0.0535452392691539)
--(axis cs:985,0.0535452392691539)
--(axis cs:984,0.0535452392691539)
--(axis cs:983,0.0535452392691539)
--(axis cs:982,0.0535452392691539)
--(axis cs:981,0.0535452392691539)
--(axis cs:980,0.0535452392691539)
--(axis cs:979,0.0535452392691539)
--(axis cs:978,0.0535452392691539)
--(axis cs:977,0.0535452392691539)
--(axis cs:976,0.0535452392691539)
--(axis cs:975,0.0535452392691539)
--(axis cs:974,0.0535452392691539)
--(axis cs:973,0.0535452392691539)
--(axis cs:972,0.0535452392691539)
--(axis cs:971,0.0535452392691539)
--(axis cs:970,0.0535452392691539)
--(axis cs:969,0.0535452392691539)
--(axis cs:968,0.0535452392691539)
--(axis cs:967,0.0535452392691539)
--(axis cs:966,0.0535452392691539)
--(axis cs:965,0.0535452392691539)
--(axis cs:964,0.0535452392691539)
--(axis cs:963,0.0535452392691539)
--(axis cs:962,0.0535452392691539)
--(axis cs:961,0.0535452392691539)
--(axis cs:960,0.0535452392691539)
--(axis cs:959,0.0535452392691539)
--(axis cs:958,0.0535452392691539)
--(axis cs:957,0.0535452392691539)
--(axis cs:956,0.0535452392691539)
--(axis cs:955,0.0535452392691539)
--(axis cs:954,0.0535452392691539)
--(axis cs:953,0.0535452392691539)
--(axis cs:952,0.0535452392691539)
--(axis cs:951,0.0535452392691539)
--(axis cs:950,0.0535452392691539)
--(axis cs:949,0.0535452392691539)
--(axis cs:948,0.0535452392691539)
--(axis cs:947,0.0535452392691539)
--(axis cs:946,0.0535452392691539)
--(axis cs:945,0.0535452392691539)
--(axis cs:944,0.0535452392691539)
--(axis cs:943,0.0535452392691539)
--(axis cs:942,0.0535452392691539)
--(axis cs:941,0.0535452392691539)
--(axis cs:940,0.0535452392691539)
--(axis cs:939,0.0535452392691539)
--(axis cs:938,0.0535452392691539)
--(axis cs:937,0.0535452392691539)
--(axis cs:936,0.0535452392691539)
--(axis cs:935,0.0535452392691539)
--(axis cs:934,0.0535452392691539)
--(axis cs:933,0.0535452392691539)
--(axis cs:932,0.0535452392691539)
--(axis cs:931,0.0535452392691539)
--(axis cs:930,0.0535452392691539)
--(axis cs:929,0.0535452392691539)
--(axis cs:928,0.0535452392691539)
--(axis cs:927,0.0535452392691539)
--(axis cs:926,0.0535452392691539)
--(axis cs:925,0.0535452392691539)
--(axis cs:924,0.0535452392691539)
--(axis cs:923,0.0535452392691539)
--(axis cs:922,0.0535452392691539)
--(axis cs:921,0.0535452392691539)
--(axis cs:920,0.0535452392691539)
--(axis cs:919,0.0535452392691539)
--(axis cs:918,0.0535452392691539)
--(axis cs:917,0.0535452392691539)
--(axis cs:916,0.0535452392691539)
--(axis cs:915,0.0535452392691539)
--(axis cs:914,0.0535452392691539)
--(axis cs:913,0.0535452392691539)
--(axis cs:912,0.0535452392691539)
--(axis cs:911,0.0535452392691539)
--(axis cs:910,0.0535452392691539)
--(axis cs:909,0.0535452392691539)
--(axis cs:908,0.0535452392691539)
--(axis cs:907,0.0535452392691539)
--(axis cs:906,0.0535452392691539)
--(axis cs:905,0.0535452392691539)
--(axis cs:904,0.0535452392691539)
--(axis cs:903,0.0535452392691539)
--(axis cs:902,0.0535452392691539)
--(axis cs:901,0.0535452392691539)
--(axis cs:900,0.0535452392691539)
--(axis cs:899,0.0535452392691539)
--(axis cs:898,0.0535452392691539)
--(axis cs:897,0.0535452392691539)
--(axis cs:896,0.0535452392691539)
--(axis cs:895,0.0535452392691539)
--(axis cs:894,0.0535452392691539)
--(axis cs:893,0.0535452392691539)
--(axis cs:892,0.0535452392691539)
--(axis cs:891,0.0535452392691539)
--(axis cs:890,0.0535452392691539)
--(axis cs:889,0.0535452392691539)
--(axis cs:888,0.0535452392691539)
--(axis cs:887,0.0535452392691539)
--(axis cs:886,0.0535452392691539)
--(axis cs:885,0.0535452392691539)
--(axis cs:884,0.0535452392691539)
--(axis cs:883,0.0535452392691539)
--(axis cs:882,0.0535452392691539)
--(axis cs:881,0.0535452392691539)
--(axis cs:880,0.0535452392691539)
--(axis cs:879,0.0535452392691539)
--(axis cs:878,0.0535452392691539)
--(axis cs:877,0.0535452392691539)
--(axis cs:876,0.0535452392691539)
--(axis cs:875,0.0535452392691539)
--(axis cs:874,0.0535452392691539)
--(axis cs:873,0.0535452392691539)
--(axis cs:872,0.0535452392691539)
--(axis cs:871,0.0535452392691539)
--(axis cs:870,0.0535452392691539)
--(axis cs:869,0.0535452392691539)
--(axis cs:868,0.0535452392691539)
--(axis cs:867,0.0535452392691539)
--(axis cs:866,0.0535452392691539)
--(axis cs:865,0.0535452392691539)
--(axis cs:864,0.0535452392691539)
--(axis cs:863,0.0535452392691539)
--(axis cs:862,0.0535452392691539)
--(axis cs:861,0.0535452392691539)
--(axis cs:860,0.0535452392691539)
--(axis cs:859,0.0535452392691539)
--(axis cs:858,0.0535452392691539)
--(axis cs:857,0.0535452392691539)
--(axis cs:856,0.0535452392691539)
--(axis cs:855,0.0535452392691539)
--(axis cs:854,0.0535452392691539)
--(axis cs:853,0.0535452392691539)
--(axis cs:852,0.0535452392691539)
--(axis cs:851,0.0535452392691539)
--(axis cs:850,0.0535452392691539)
--(axis cs:849,0.0535452392691539)
--(axis cs:848,0.0535452392691539)
--(axis cs:847,0.0535452392691539)
--(axis cs:846,0.0535452392691539)
--(axis cs:845,0.0535452392691539)
--(axis cs:844,0.0535452392691539)
--(axis cs:843,0.0535452392691539)
--(axis cs:842,0.0535452392691539)
--(axis cs:841,0.0535452392691539)
--(axis cs:840,0.0535452392691539)
--(axis cs:839,0.0535452392691539)
--(axis cs:838,0.0535452392691539)
--(axis cs:837,0.0535452392691539)
--(axis cs:836,0.0535452392691539)
--(axis cs:835,0.0535452392691539)
--(axis cs:834,0.0535452392691539)
--(axis cs:833,0.0535452392691539)
--(axis cs:832,0.0535452392691539)
--(axis cs:831,0.0535452392691539)
--(axis cs:830,0.0535452392691539)
--(axis cs:829,0.0535452392691539)
--(axis cs:828,0.0535452392691539)
--(axis cs:827,0.0535452392691539)
--(axis cs:826,0.0535452392691539)
--(axis cs:825,0.0535452392691539)
--(axis cs:824,0.0535452392691539)
--(axis cs:823,0.0535452392691539)
--(axis cs:822,0.0535452392691539)
--(axis cs:821,0.0535452392691539)
--(axis cs:820,0.0535452392691539)
--(axis cs:819,0.0535452392691539)
--(axis cs:818,0.0535452392691539)
--(axis cs:817,0.0535452392691539)
--(axis cs:816,0.0535452392691539)
--(axis cs:815,0.0535452392691539)
--(axis cs:814,0.0535452392691539)
--(axis cs:813,0.0535452392691539)
--(axis cs:812,0.0535452392691539)
--(axis cs:811,0.0535452392691539)
--(axis cs:810,0.0535452392691539)
--(axis cs:809,0.0535452392691539)
--(axis cs:808,0.0535452392691539)
--(axis cs:807,0.0535452392691539)
--(axis cs:806,0.0535452392691539)
--(axis cs:805,0.0535452392691539)
--(axis cs:804,0.0535452392691539)
--(axis cs:803,0.0535452392691539)
--(axis cs:802,0.0535452392691539)
--(axis cs:801,0.0535452392691539)
--(axis cs:800,0.0535452392691539)
--(axis cs:799,0.0535452392691539)
--(axis cs:798,0.0535452392691539)
--(axis cs:797,0.0535452392691539)
--(axis cs:796,0.0535452392691539)
--(axis cs:795,0.0535452392691539)
--(axis cs:794,0.0535452392691539)
--(axis cs:793,0.0535452392691539)
--(axis cs:792,0.0535452392691539)
--(axis cs:791,0.0535452392691539)
--(axis cs:790,0.0535452392691539)
--(axis cs:789,0.0535452392691539)
--(axis cs:788,0.0535452392691539)
--(axis cs:787,0.0535452392691539)
--(axis cs:786,0.0535452392691539)
--(axis cs:785,0.0535452392691539)
--(axis cs:784,0.0535452392691539)
--(axis cs:783,0.0535452392691539)
--(axis cs:782,0.0535452392691539)
--(axis cs:781,0.0535452392691539)
--(axis cs:780,0.0535452392691539)
--(axis cs:779,0.0535452392691539)
--(axis cs:778,0.0535452392691539)
--(axis cs:777,0.0535452392691539)
--(axis cs:776,0.0535452392691539)
--(axis cs:775,0.0535452392691539)
--(axis cs:774,0.0535452392691539)
--(axis cs:773,0.0535452392691539)
--(axis cs:772,0.0535452392691539)
--(axis cs:771,0.0535452392691539)
--(axis cs:770,0.0535452392691539)
--(axis cs:769,0.0535452392691539)
--(axis cs:768,0.0535452392691539)
--(axis cs:767,0.0535452392691539)
--(axis cs:766,0.0535452392691539)
--(axis cs:765,0.0535452392691539)
--(axis cs:764,0.0535452392691539)
--(axis cs:763,0.0535452392691539)
--(axis cs:762,0.0535452392691539)
--(axis cs:761,0.0535452392691539)
--(axis cs:760,0.0535452392691539)
--(axis cs:759,0.0535452392691539)
--(axis cs:758,0.0535452392691539)
--(axis cs:757,0.0535452392691539)
--(axis cs:756,0.0535452392691539)
--(axis cs:755,0.0535452392691539)
--(axis cs:754,0.0535452392691539)
--(axis cs:753,0.0535452392691539)
--(axis cs:752,0.0535452392691539)
--(axis cs:751,0.0535452392691539)
--(axis cs:750,0.0535452392691539)
--(axis cs:749,0.0535452392691539)
--(axis cs:748,0.0535452392691539)
--(axis cs:747,0.0535452392691539)
--(axis cs:746,0.0535452392691539)
--(axis cs:745,0.0535452392691539)
--(axis cs:744,0.0535452392691539)
--(axis cs:743,0.0535452392691539)
--(axis cs:742,0.0535452392691539)
--(axis cs:741,0.0535452392691539)
--(axis cs:740,0.0535452392691539)
--(axis cs:739,0.0535452392691539)
--(axis cs:738,0.0535452392691539)
--(axis cs:737,0.0535452392691539)
--(axis cs:736,0.0535452392691539)
--(axis cs:735,0.0535452392691539)
--(axis cs:734,0.0535452392691539)
--(axis cs:733,0.0535452392691539)
--(axis cs:732,0.0535452392691539)
--(axis cs:731,0.0535452392691539)
--(axis cs:730,0.0535452392691539)
--(axis cs:729,0.0535452392691539)
--(axis cs:728,0.0542561153719817)
--(axis cs:727,0.0542561153719817)
--(axis cs:726,0.054267812526026)
--(axis cs:725,0.054267812526026)
--(axis cs:724,0.0544352264996054)
--(axis cs:723,0.0544352264996054)
--(axis cs:722,0.0552419273568478)
--(axis cs:721,0.0552419273568478)
--(axis cs:720,0.0554085456654499)
--(axis cs:719,0.0554085456654499)
--(axis cs:718,0.0555760178865634)
--(axis cs:717,0.0555760178865634)
--(axis cs:716,0.0555760178865634)
--(axis cs:715,0.0555760178865634)
--(axis cs:714,0.0555760178865634)
--(axis cs:713,0.0555760178865634)
--(axis cs:712,0.0555760178865634)
--(axis cs:711,0.0555760178865634)
--(axis cs:710,0.0555760178865634)
--(axis cs:709,0.0555760178865634)
--(axis cs:708,0.0557237726289033)
--(axis cs:707,0.0557237726289033)
--(axis cs:706,0.0561134266000597)
--(axis cs:705,0.0561134266000597)
--(axis cs:704,0.0561134266000597)
--(axis cs:703,0.0561134266000597)
--(axis cs:702,0.0561134266000597)
--(axis cs:701,0.0561134266000597)
--(axis cs:700,0.0561134266000597)
--(axis cs:699,0.0561134266000597)
--(axis cs:698,0.0561412839020597)
--(axis cs:697,0.0561412839020597)
--(axis cs:696,0.0561412839020597)
--(axis cs:695,0.0561412839020597)
--(axis cs:694,0.0561412839020597)
--(axis cs:693,0.0561412839020597)
--(axis cs:692,0.0561412839020597)
--(axis cs:691,0.0561412839020597)
--(axis cs:690,0.0561412839020597)
--(axis cs:689,0.0561412839020597)
--(axis cs:688,0.0565630222606012)
--(axis cs:687,0.0565630222606012)
--(axis cs:686,0.0570686522557313)
--(axis cs:685,0.0570686522557313)
--(axis cs:684,0.0570686522557313)
--(axis cs:683,0.0570686522557313)
--(axis cs:682,0.0570686522557313)
--(axis cs:681,0.0570686522557313)
--(axis cs:680,0.0570686522557313)
--(axis cs:679,0.0570686522557313)
--(axis cs:678,0.0570686522557313)
--(axis cs:677,0.0570686522557313)
--(axis cs:676,0.0570686522557313)
--(axis cs:675,0.0570686522557313)
--(axis cs:674,0.0574811760634105)
--(axis cs:673,0.0574811760634105)
--(axis cs:672,0.0574811760634105)
--(axis cs:671,0.0574811760634105)
--(axis cs:670,0.0574811760634105)
--(axis cs:669,0.0574811760634105)
--(axis cs:668,0.0576089584900798)
--(axis cs:667,0.0576089584900798)
--(axis cs:666,0.0576089584900798)
--(axis cs:665,0.0576089584900798)
--(axis cs:664,0.0580602900610101)
--(axis cs:663,0.0580602900610101)
--(axis cs:662,0.0582952710274573)
--(axis cs:661,0.0582952710274573)
--(axis cs:660,0.059204033386513)
--(axis cs:659,0.059204033386513)
--(axis cs:658,0.0600770221177802)
--(axis cs:657,0.0600770221177802)
--(axis cs:656,0.0601177347041403)
--(axis cs:655,0.0601177347041403)
--(axis cs:654,0.0601177347041403)
--(axis cs:653,0.0601177347041403)
--(axis cs:652,0.0601515550492551)
--(axis cs:651,0.0601515550492551)
--(axis cs:650,0.0615131818319957)
--(axis cs:649,0.0615131818319957)
--(axis cs:648,0.0627582549345288)
--(axis cs:647,0.0627582549345288)
--(axis cs:646,0.0642977436504288)
--(axis cs:645,0.0642977436504288)
--(axis cs:644,0.0642977436504288)
--(axis cs:643,0.0642977436504288)
--(axis cs:642,0.0643461876874713)
--(axis cs:641,0.0643461876874713)
--(axis cs:640,0.0643461876874713)
--(axis cs:639,0.0643461876874713)
--(axis cs:638,0.0648774792779275)
--(axis cs:637,0.0648774792779275)
--(axis cs:636,0.0651432285297913)
--(axis cs:635,0.0651432285297913)
--(axis cs:634,0.0651575572691668)
--(axis cs:633,0.0651575572691668)
--(axis cs:632,0.0653116295402501)
--(axis cs:631,0.0653116295402501)
--(axis cs:630,0.0653116295402501)
--(axis cs:629,0.0653116295402501)
--(axis cs:628,0.0655482782447248)
--(axis cs:627,0.0655482782447248)
--(axis cs:626,0.0655482782447248)
--(axis cs:625,0.0655482782447248)
--(axis cs:624,0.0655482782447248)
--(axis cs:623,0.0655482782447248)
--(axis cs:622,0.0655482782447248)
--(axis cs:621,0.0655482782447248)
--(axis cs:620,0.0655482782447248)
--(axis cs:619,0.0655482782447248)
--(axis cs:618,0.0655482782447248)
--(axis cs:617,0.0655482782447248)
--(axis cs:616,0.0655482782447248)
--(axis cs:615,0.0655482782447248)
--(axis cs:614,0.0655482782447248)
--(axis cs:613,0.0655482782447248)
--(axis cs:612,0.0660539562421156)
--(axis cs:611,0.0660539562421156)
--(axis cs:610,0.0669670981381721)
--(axis cs:609,0.0669670981381721)
--(axis cs:608,0.06762565403581)
--(axis cs:607,0.06762565403581)
--(axis cs:606,0.06762565403581)
--(axis cs:605,0.06762565403581)
--(axis cs:604,0.0677779025024408)
--(axis cs:603,0.0677779025024408)
--(axis cs:602,0.0677779025024408)
--(axis cs:601,0.0677779025024408)
--(axis cs:600,0.0677779025024408)
--(axis cs:599,0.0677779025024408)
--(axis cs:598,0.0677779025024408)
--(axis cs:597,0.0677779025024408)
--(axis cs:596,0.0677779025024408)
--(axis cs:595,0.0677779025024408)
--(axis cs:594,0.0677779025024408)
--(axis cs:593,0.0677779025024408)
--(axis cs:592,0.0677779025024408)
--(axis cs:591,0.0677779025024408)
--(axis cs:590,0.0677779025024408)
--(axis cs:589,0.0677779025024408)
--(axis cs:588,0.0677779025024408)
--(axis cs:587,0.0677779025024408)
--(axis cs:586,0.0677779025024408)
--(axis cs:585,0.0677779025024408)
--(axis cs:584,0.0677779025024408)
--(axis cs:583,0.0677779025024408)
--(axis cs:582,0.0677779025024408)
--(axis cs:581,0.0677779025024408)
--(axis cs:580,0.0677779025024408)
--(axis cs:579,0.0677779025024408)
--(axis cs:578,0.0677779025024408)
--(axis cs:577,0.0677779025024408)
--(axis cs:576,0.0677779025024408)
--(axis cs:575,0.0677779025024408)
--(axis cs:574,0.0677779025024408)
--(axis cs:573,0.0677779025024408)
--(axis cs:572,0.0677779025024408)
--(axis cs:571,0.0677779025024408)
--(axis cs:570,0.0677779025024408)
--(axis cs:569,0.0677779025024408)
--(axis cs:568,0.0677779025024408)
--(axis cs:567,0.0677779025024408)
--(axis cs:566,0.0677779025024408)
--(axis cs:565,0.0677779025024408)
--(axis cs:564,0.0677779025024408)
--(axis cs:563,0.0677779025024408)
--(axis cs:562,0.0677779025024408)
--(axis cs:561,0.0677779025024408)
--(axis cs:560,0.0677779025024408)
--(axis cs:559,0.0677779025024408)
--(axis cs:558,0.0677779025024408)
--(axis cs:557,0.0677779025024408)
--(axis cs:556,0.0677779025024408)
--(axis cs:555,0.0677779025024408)
--(axis cs:554,0.0677779025024408)
--(axis cs:553,0.0677779025024408)
--(axis cs:552,0.0677779025024408)
--(axis cs:551,0.0677779025024408)
--(axis cs:550,0.0677779025024408)
--(axis cs:549,0.0677779025024408)
--(axis cs:548,0.0680025787109104)
--(axis cs:547,0.0680025787109104)
--(axis cs:546,0.0683366422812468)
--(axis cs:545,0.0683366422812468)
--(axis cs:544,0.0686408570297346)
--(axis cs:543,0.0686408570297346)
--(axis cs:542,0.0686408570297346)
--(axis cs:541,0.0686408570297346)
--(axis cs:540,0.0686408570297346)
--(axis cs:539,0.0686408570297346)
--(axis cs:538,0.0686408570297346)
--(axis cs:537,0.0686408570297346)
--(axis cs:536,0.0686408570297346)
--(axis cs:535,0.0686408570297346)
--(axis cs:534,0.0686408570297346)
--(axis cs:533,0.0686408570297346)
--(axis cs:532,0.0686408570297346)
--(axis cs:531,0.0686408570297346)
--(axis cs:530,0.0692325488302375)
--(axis cs:529,0.0692325488302375)
--(axis cs:528,0.0692325488302375)
--(axis cs:527,0.0692325488302375)
--(axis cs:526,0.0692325488302375)
--(axis cs:525,0.0692325488302375)
--(axis cs:524,0.0692325488302375)
--(axis cs:523,0.0692325488302375)
--(axis cs:522,0.0692325488302375)
--(axis cs:521,0.0692325488302375)
--(axis cs:520,0.0692325488302375)
--(axis cs:519,0.0692325488302375)
--(axis cs:518,0.0692325488302375)
--(axis cs:517,0.0692325488302375)
--(axis cs:516,0.0692325488302375)
--(axis cs:515,0.0692325488302375)
--(axis cs:514,0.0692325488302375)
--(axis cs:513,0.0692325488302375)
--(axis cs:512,0.0692325488302375)
--(axis cs:511,0.0692325488302375)
--(axis cs:510,0.0692325488302375)
--(axis cs:509,0.0692325488302375)
--(axis cs:508,0.0692325488302375)
--(axis cs:507,0.0692325488302375)
--(axis cs:506,0.0697526049458508)
--(axis cs:505,0.0697526049458508)
--(axis cs:504,0.0698686833947002)
--(axis cs:503,0.0698686833947002)
--(axis cs:502,0.0702825787948282)
--(axis cs:501,0.0702825787948282)
--(axis cs:500,0.0702825787948282)
--(axis cs:499,0.0702825787948282)
--(axis cs:498,0.0702825787948282)
--(axis cs:497,0.0702825787948282)
--(axis cs:496,0.0702825787948282)
--(axis cs:495,0.0702825787948282)
--(axis cs:494,0.0702825787948282)
--(axis cs:493,0.0702825787948282)
--(axis cs:492,0.0702825787948282)
--(axis cs:491,0.0702825787948282)
--(axis cs:490,0.0702825787948282)
--(axis cs:489,0.0702825787948282)
--(axis cs:488,0.0704088322538244)
--(axis cs:487,0.0704088322538244)
--(axis cs:486,0.071925360558695)
--(axis cs:485,0.071925360558695)
--(axis cs:484,0.0724058647959375)
--(axis cs:483,0.0724058647959375)
--(axis cs:482,0.0737359962877093)
--(axis cs:481,0.0737359962877093)
--(axis cs:480,0.074193760042001)
--(axis cs:479,0.074193760042001)
--(axis cs:478,0.0748919082189663)
--(axis cs:477,0.0748919082189663)
--(axis cs:476,0.0755287813008421)
--(axis cs:475,0.0755287813008421)
--(axis cs:474,0.0755287813008421)
--(axis cs:473,0.0755287813008421)
--(axis cs:472,0.0755287813008421)
--(axis cs:471,0.0755287813008421)
--(axis cs:470,0.076176723611933)
--(axis cs:469,0.076176723611933)
--(axis cs:468,0.0771347147847007)
--(axis cs:467,0.0771347147847007)
--(axis cs:466,0.0786234994047021)
--(axis cs:465,0.0786234994047021)
--(axis cs:464,0.0802633789361046)
--(axis cs:463,0.0802633789361046)
--(axis cs:462,0.0820444312928418)
--(axis cs:461,0.0820444312928418)
--(axis cs:460,0.0838706223434092)
--(axis cs:459,0.0838706223434092)
--(axis cs:458,0.0845658040500019)
--(axis cs:457,0.0845658040500019)
--(axis cs:456,0.0852533113746306)
--(axis cs:455,0.0852533113746306)
--(axis cs:454,0.0855839134375569)
--(axis cs:453,0.0855839134375569)
--(axis cs:452,0.0855839134375569)
--(axis cs:451,0.0855839134375569)
--(axis cs:450,0.0860815599544127)
--(axis cs:449,0.0860815599544127)
--(axis cs:448,0.0871410053931879)
--(axis cs:447,0.0871410053931879)
--(axis cs:446,0.0871410053931879)
--(axis cs:445,0.0871410053931879)
--(axis cs:444,0.0871410053931879)
--(axis cs:443,0.0871410053931879)
--(axis cs:442,0.0871410053931879)
--(axis cs:441,0.0871410053931879)
--(axis cs:440,0.0871410053931879)
--(axis cs:439,0.0871410053931879)
--(axis cs:438,0.0871410053931879)
--(axis cs:437,0.0871410053931879)
--(axis cs:436,0.0871410053931879)
--(axis cs:435,0.0871410053931879)
--(axis cs:434,0.0871410053931879)
--(axis cs:433,0.0871410053931879)
--(axis cs:432,0.0879220624404876)
--(axis cs:431,0.0879220624404876)
--(axis cs:430,0.0882099208915157)
--(axis cs:429,0.0882099208915157)
--(axis cs:428,0.0882099208915157)
--(axis cs:427,0.0882099208915157)
--(axis cs:426,0.0882099208915157)
--(axis cs:425,0.0882099208915157)
--(axis cs:424,0.0882099208915157)
--(axis cs:423,0.0882099208915157)
--(axis cs:422,0.0882099208915157)
--(axis cs:421,0.0882099208915157)
--(axis cs:420,0.0882099208915157)
--(axis cs:419,0.0882099208915157)
--(axis cs:418,0.0898979112151079)
--(axis cs:417,0.0898979112151079)
--(axis cs:416,0.0898979112151079)
--(axis cs:415,0.0898979112151079)
--(axis cs:414,0.0900813303247348)
--(axis cs:413,0.0900813303247348)
--(axis cs:412,0.0900813303247348)
--(axis cs:411,0.0900813303247348)
--(axis cs:410,0.0907564190575599)
--(axis cs:409,0.0907564190575599)
--(axis cs:408,0.0907564190575599)
--(axis cs:407,0.0907564190575599)
--(axis cs:406,0.09162147184896)
--(axis cs:405,0.09162147184896)
--(axis cs:404,0.09162147184896)
--(axis cs:403,0.09162147184896)
--(axis cs:402,0.0934476759185944)
--(axis cs:401,0.0934476759185944)
--(axis cs:400,0.0937333532901742)
--(axis cs:399,0.0937333532901742)
--(axis cs:398,0.0937333532901742)
--(axis cs:397,0.0937333532901742)
--(axis cs:396,0.0937333532901742)
--(axis cs:395,0.0937333532901742)
--(axis cs:394,0.0948042315473233)
--(axis cs:393,0.0948042315473233)
--(axis cs:392,0.0948488163941728)
--(axis cs:391,0.0948488163941728)
--(axis cs:390,0.0948488163941728)
--(axis cs:389,0.0948488163941728)
--(axis cs:388,0.0948488163941728)
--(axis cs:387,0.0948488163941728)
--(axis cs:386,0.0948488163941728)
--(axis cs:385,0.0948488163941728)
--(axis cs:384,0.0948488163941728)
--(axis cs:383,0.0948488163941728)
--(axis cs:382,0.0948488163941728)
--(axis cs:381,0.0948488163941728)
--(axis cs:380,0.0955805585783414)
--(axis cs:379,0.0955805585783414)
--(axis cs:378,0.0957086717970387)
--(axis cs:377,0.0957086717970387)
--(axis cs:376,0.0968153273881286)
--(axis cs:375,0.0968153273881286)
--(axis cs:374,0.0988816175090418)
--(axis cs:373,0.0988816175090418)
--(axis cs:372,0.0991432902223875)
--(axis cs:371,0.0991432902223875)
--(axis cs:370,0.0991432902223875)
--(axis cs:369,0.0991432902223875)
--(axis cs:368,0.0997244290397739)
--(axis cs:367,0.0997244290397739)
--(axis cs:366,0.0997244290397739)
--(axis cs:365,0.0997244290397739)
--(axis cs:364,0.0997244290397739)
--(axis cs:363,0.0997244290397739)
--(axis cs:362,0.0997244290397739)
--(axis cs:361,0.0997244290397739)
--(axis cs:360,0.0997244290397739)
--(axis cs:359,0.0997244290397739)
--(axis cs:358,0.0997244290397739)
--(axis cs:357,0.0997244290397739)
--(axis cs:356,0.0997244290397739)
--(axis cs:355,0.0997244290397739)
--(axis cs:354,0.0997244290397739)
--(axis cs:353,0.0997244290397739)
--(axis cs:352,0.0997244290397739)
--(axis cs:351,0.0997244290397739)
--(axis cs:350,0.0997244290397739)
--(axis cs:349,0.0997244290397739)
--(axis cs:348,0.0997244290397739)
--(axis cs:347,0.0997244290397739)
--(axis cs:346,0.0997244290397739)
--(axis cs:345,0.0997244290397739)
--(axis cs:344,0.0997244290397739)
--(axis cs:343,0.0997244290397739)
--(axis cs:342,0.10069647491529)
--(axis cs:341,0.10069647491529)
--(axis cs:340,0.10069647491529)
--(axis cs:339,0.10069647491529)
--(axis cs:338,0.10069647491529)
--(axis cs:337,0.10069647491529)
--(axis cs:336,0.100737829076399)
--(axis cs:335,0.100737829076399)
--(axis cs:334,0.100737829076399)
--(axis cs:333,0.100737829076399)
--(axis cs:332,0.100737829076399)
--(axis cs:331,0.100737829076399)
--(axis cs:330,0.100737829076399)
--(axis cs:329,0.100737829076399)
--(axis cs:328,0.100737829076399)
--(axis cs:327,0.100737829076399)
--(axis cs:326,0.100737829076399)
--(axis cs:325,0.100737829076399)
--(axis cs:324,0.100737829076399)
--(axis cs:323,0.100737829076399)
--(axis cs:322,0.100737829076399)
--(axis cs:321,0.100737829076399)
--(axis cs:320,0.100737829076399)
--(axis cs:319,0.100737829076399)
--(axis cs:318,0.100737829076399)
--(axis cs:317,0.100737829076399)
--(axis cs:316,0.100737829076399)
--(axis cs:315,0.100737829076399)
--(axis cs:314,0.100737829076399)
--(axis cs:313,0.100737829076399)
--(axis cs:312,0.100737829076399)
--(axis cs:311,0.100737829076399)
--(axis cs:310,0.100737829076399)
--(axis cs:309,0.100737829076399)
--(axis cs:308,0.100737829076399)
--(axis cs:307,0.100737829076399)
--(axis cs:306,0.100737829076399)
--(axis cs:305,0.100737829076399)
--(axis cs:304,0.100737829076399)
--(axis cs:303,0.100737829076399)
--(axis cs:302,0.100737829076399)
--(axis cs:301,0.100737829076399)
--(axis cs:300,0.100737829076399)
--(axis cs:299,0.100737829076399)
--(axis cs:298,0.100737829076399)
--(axis cs:297,0.100737829076399)
--(axis cs:296,0.100737829076399)
--(axis cs:295,0.100737829076399)
--(axis cs:294,0.100737829076399)
--(axis cs:293,0.100737829076399)
--(axis cs:292,0.100737829076399)
--(axis cs:291,0.100737829076399)
--(axis cs:290,0.100737829076399)
--(axis cs:289,0.100737829076399)
--(axis cs:288,0.100737829076399)
--(axis cs:287,0.100737829076399)
--(axis cs:286,0.100737829076399)
--(axis cs:285,0.100737829076399)
--(axis cs:284,0.100737829076399)
--(axis cs:283,0.100737829076399)
--(axis cs:282,0.100737829076399)
--(axis cs:281,0.100737829076399)
--(axis cs:280,0.100737829076399)
--(axis cs:279,0.100737829076399)
--(axis cs:278,0.100737829076399)
--(axis cs:277,0.100737829076399)
--(axis cs:276,0.100737829076399)
--(axis cs:275,0.100737829076399)
--(axis cs:274,0.100737829076399)
--(axis cs:273,0.100737829076399)
--(axis cs:272,0.100737829076399)
--(axis cs:271,0.100737829076399)
--(axis cs:270,0.100737829076399)
--(axis cs:269,0.100737829076399)
--(axis cs:268,0.100737829076399)
--(axis cs:267,0.100737829076399)
--(axis cs:266,0.100737829076399)
--(axis cs:265,0.100737829076399)
--(axis cs:264,0.100737829076399)
--(axis cs:263,0.100737829076399)
--(axis cs:262,0.100737829076399)
--(axis cs:261,0.100737829076399)
--(axis cs:260,0.100737829076399)
--(axis cs:259,0.100737829076399)
--(axis cs:258,0.100737829076399)
--(axis cs:257,0.100737829076399)
--(axis cs:256,0.100737829076399)
--(axis cs:255,0.100737829076399)
--(axis cs:254,0.102124907570074)
--(axis cs:253,0.102124907570074)
--(axis cs:252,0.102124907570074)
--(axis cs:251,0.102124907570074)
--(axis cs:250,0.102124907570074)
--(axis cs:249,0.102124907570074)
--(axis cs:248,0.102529144494537)
--(axis cs:247,0.102529144494537)
--(axis cs:246,0.102529144494537)
--(axis cs:245,0.102529144494537)
--(axis cs:244,0.104970914624854)
--(axis cs:243,0.104970914624854)
--(axis cs:242,0.106833015201665)
--(axis cs:241,0.106833015201665)
--(axis cs:240,0.107704448791032)
--(axis cs:239,0.107704448791032)
--(axis cs:238,0.108030096157647)
--(axis cs:237,0.108030096157647)
--(axis cs:236,0.108030096157647)
--(axis cs:235,0.108030096157647)
--(axis cs:234,0.108030096157647)
--(axis cs:233,0.108030096157647)
--(axis cs:232,0.108030096157647)
--(axis cs:231,0.108030096157647)
--(axis cs:230,0.108030096157647)
--(axis cs:229,0.108030096157647)
--(axis cs:228,0.108030096157647)
--(axis cs:227,0.108030096157647)
--(axis cs:226,0.108030096157647)
--(axis cs:225,0.108030096157647)
--(axis cs:224,0.108030096157647)
--(axis cs:223,0.108030096157647)
--(axis cs:222,0.110701223177707)
--(axis cs:221,0.110701223177707)
--(axis cs:220,0.112507600942884)
--(axis cs:219,0.112507600942884)
--(axis cs:218,0.114504904615637)
--(axis cs:217,0.114504904615637)
--(axis cs:216,0.114504904615637)
--(axis cs:215,0.114504904615637)
--(axis cs:214,0.114504904615637)
--(axis cs:213,0.114504904615637)
--(axis cs:212,0.115301725699324)
--(axis cs:211,0.115301725699324)
--(axis cs:210,0.116984049752908)
--(axis cs:209,0.116984049752908)
--(axis cs:208,0.118233564595722)
--(axis cs:207,0.118233564595722)
--(axis cs:206,0.120677320200792)
--(axis cs:205,0.120677320200792)
--(axis cs:204,0.121346560429684)
--(axis cs:203,0.121346560429684)
--(axis cs:202,0.122866926004823)
--(axis cs:201,0.122866926004823)
--(axis cs:200,0.122866926004823)
--(axis cs:199,0.122866926004823)
--(axis cs:198,0.122866926004823)
--(axis cs:197,0.122866926004823)
--(axis cs:196,0.122866926004823)
--(axis cs:195,0.122866926004823)
--(axis cs:194,0.122866926004823)
--(axis cs:193,0.122866926004823)
--(axis cs:192,0.122866926004823)
--(axis cs:191,0.122866926004823)
--(axis cs:190,0.122866926004823)
--(axis cs:189,0.122866926004823)
--(axis cs:188,0.122866926004823)
--(axis cs:187,0.122866926004823)
--(axis cs:186,0.126612196523884)
--(axis cs:185,0.126612196523884)
--(axis cs:184,0.130807276512521)
--(axis cs:183,0.130807276512521)
--(axis cs:182,0.132147696757169)
--(axis cs:181,0.132147696757169)
--(axis cs:180,0.132147696757169)
--(axis cs:179,0.132147696757169)
--(axis cs:178,0.132147696757169)
--(axis cs:177,0.132147696757169)
--(axis cs:176,0.133665924774908)
--(axis cs:175,0.133665924774908)
--(axis cs:174,0.135417100161707)
--(axis cs:173,0.135417100161707)
--(axis cs:172,0.135417100161707)
--(axis cs:171,0.135417100161707)
--(axis cs:170,0.135417100161707)
--(axis cs:169,0.135417100161707)
--(axis cs:168,0.137810697595962)
--(axis cs:167,0.137810697595962)
--(axis cs:166,0.137810697595962)
--(axis cs:165,0.137810697595962)
--(axis cs:164,0.137810697595962)
--(axis cs:163,0.137810697595962)
--(axis cs:162,0.137810697595962)
--(axis cs:161,0.137810697595962)
--(axis cs:160,0.141139365286138)
--(axis cs:159,0.141139365286138)
--(axis cs:158,0.141139365286138)
--(axis cs:157,0.141139365286138)
--(axis cs:156,0.141139365286138)
--(axis cs:155,0.141139365286138)
--(axis cs:154,0.141517629037388)
--(axis cs:153,0.141517629037388)
--(axis cs:152,0.141517629037388)
--(axis cs:151,0.141517629037388)
--(axis cs:150,0.141517629037388)
--(axis cs:149,0.141517629037388)
--(axis cs:148,0.145003363805489)
--(axis cs:147,0.145003363805489)
--(axis cs:146,0.148458452112602)
--(axis cs:145,0.148458452112602)
--(axis cs:144,0.148458452112602)
--(axis cs:143,0.148458452112602)
--(axis cs:142,0.148458452112602)
--(axis cs:141,0.148458452112602)
--(axis cs:140,0.148458452112602)
--(axis cs:139,0.148458452112602)
--(axis cs:138,0.148458452112602)
--(axis cs:137,0.148458452112602)
--(axis cs:136,0.150314365984334)
--(axis cs:135,0.150314365984334)
--(axis cs:134,0.155837907162044)
--(axis cs:133,0.155837907162044)
--(axis cs:132,0.158028485150019)
--(axis cs:131,0.158028485150019)
--(axis cs:130,0.162491517594438)
--(axis cs:129,0.162491517594438)
--(axis cs:128,0.168951397538448)
--(axis cs:127,0.168951397538448)
--(axis cs:126,0.175026297343465)
--(axis cs:125,0.175026297343465)
--(axis cs:124,0.18176511652786)
--(axis cs:123,0.18176511652786)
--(axis cs:122,0.183272521164696)
--(axis cs:121,0.183272521164696)
--(axis cs:120,0.183272521164696)
--(axis cs:119,0.183272521164696)
--(axis cs:118,0.183272521164696)
--(axis cs:117,0.183272521164696)
--(axis cs:116,0.185134052685653)
--(axis cs:115,0.185134052685653)
--(axis cs:114,0.188988823901092)
--(axis cs:113,0.188988823901092)
--(axis cs:112,0.193851004374544)
--(axis cs:111,0.193851004374544)
--(axis cs:110,0.196574637519784)
--(axis cs:109,0.196574637519784)
--(axis cs:108,0.19789804799088)
--(axis cs:107,0.19789804799088)
--(axis cs:106,0.199834923961494)
--(axis cs:105,0.199834923961494)
--(axis cs:104,0.199834923961494)
--(axis cs:103,0.199834923961494)
--(axis cs:102,0.199834923961494)
--(axis cs:101,0.199834923961494)
--(axis cs:100,0.206857111817101)
--(axis cs:99,0.206857111817101)
--(axis cs:98,0.211188636122694)
--(axis cs:97,0.211188636122694)
--(axis cs:96,0.217878413275202)
--(axis cs:95,0.217878413275202)
--(axis cs:94,0.219172508465463)
--(axis cs:93,0.219172508465463)
--(axis cs:92,0.220276639022292)
--(axis cs:91,0.220276639022292)
--(axis cs:90,0.225115312248701)
--(axis cs:89,0.225115312248701)
--(axis cs:88,0.228027288080006)
--(axis cs:87,0.228027288080006)
--(axis cs:86,0.229188865266723)
--(axis cs:85,0.229188865266723)
--(axis cs:84,0.231945686337454)
--(axis cs:83,0.231945686337454)
--(axis cs:82,0.232417191457597)
--(axis cs:81,0.232417191457597)
--(axis cs:80,0.232417191457597)
--(axis cs:79,0.232417191457597)
--(axis cs:78,0.232417191457597)
--(axis cs:77,0.232417191457597)
--(axis cs:76,0.232417191457597)
--(axis cs:75,0.232417191457597)
--(axis cs:74,0.232417191457597)
--(axis cs:73,0.232417191457597)
--(axis cs:72,0.232417191457597)
--(axis cs:71,0.232417191457597)
--(axis cs:70,0.241401999373994)
--(axis cs:69,0.241401999373994)
--(axis cs:68,0.252737506576935)
--(axis cs:67,0.252737506576935)
--(axis cs:66,0.260533617600019)
--(axis cs:65,0.260533617600019)
--(axis cs:64,0.265825615220548)
--(axis cs:63,0.265825615220548)
--(axis cs:62,0.276380246934605)
--(axis cs:61,0.276380246934605)
--(axis cs:60,0.290552750569989)
--(axis cs:59,0.290552750569989)
--(axis cs:58,0.292641290673975)
--(axis cs:57,0.292641290673975)
--(axis cs:56,0.292641290673975)
--(axis cs:55,0.292641290673975)
--(axis cs:54,0.292641290673975)
--(axis cs:53,0.292641290673975)
--(axis cs:52,0.292641290673975)
--(axis cs:51,0.292641290673975)
--(axis cs:50,0.292641290673975)
--(axis cs:49,0.292641290673975)
--(axis cs:48,0.292641290673975)
--(axis cs:47,0.292641290673975)
--(axis cs:46,0.292641290673975)
--(axis cs:45,0.292641290673975)
--(axis cs:44,0.304794705510377)
--(axis cs:43,0.304794705510377)
--(axis cs:42,0.325281741171866)
--(axis cs:41,0.325281741171866)
--(axis cs:40,0.345306707554699)
--(axis cs:39,0.345306707554699)
--(axis cs:38,0.345306707554699)
--(axis cs:37,0.345306707554699)
--(axis cs:36,0.367585752251456)
--(axis cs:35,0.367585752251456)
--(axis cs:34,0.395251270864326)
--(axis cs:33,0.395251270864326)
--(axis cs:32,0.418084119423972)
--(axis cs:31,0.418084119423972)
--(axis cs:30,0.451441442680169)
--(axis cs:29,0.451441442680169)
--(axis cs:28,0.469435221128065)
--(axis cs:27,0.469435221128065)
--(axis cs:26,0.485079240722142)
--(axis cs:25,0.485079240722142)
--(axis cs:24,0.533666756448031)
--(axis cs:23,0.533666756448031)
--(axis cs:22,0.589272473410923)
--(axis cs:21,0.589272473410923)
--(axis cs:20,0.635753974614794)
--(axis cs:19,0.635753974614794)
--(axis cs:18,0.714694807571404)
--(axis cs:17,0.714694807571404)
--(axis cs:16,0.79637077053489)
--(axis cs:15,0.79637077053489)
--(axis cs:14,0.921898585033246)
--(axis cs:13,0.921898585033246)
--(axis cs:12,1.08190141052172)
--(axis cs:11,1.08190141052172)
--(axis cs:10,1.27309177119247)
--(axis cs:9,1.27309177119247)
--(axis cs:8,1.60174247832468)
--(axis cs:7,1.60174247832468)
--(axis cs:6,2.03220924127906)
--(axis cs:5,10)
--(axis cs:4,10)
--(axis cs:3,10)
--(axis cs:2,10)
--(axis cs:1,10)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:728,0)
--(axis cs:728,1)
--(axis cs:799,1)
--(axis cs:799,-1)
--(axis cs:728,-1)
--cycle;
\addplot [semithick, black, opacity=0.8]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0.335629137535567
802 0.335629137535567
803 0.335629137535567
804 0.335629137535567
805 0.335629137535567
806 0.335629137535567
807 0.335629137535567
808 0.335629137535567
809 0.335629137535567
810 0.335629137535567
811 0.335629137535567
812 0.335629137535567
813 0.335629137535567
814 0.335629137535567
815 0.335629137535567
816 0.335629137535567
817 0.335629137535567
818 0.335629137535567
819 0.335629137535567
820 0.335629137535567
821 0.335629137535567
822 0.335629137535567
823 0.335629137535567
824 0.335629137535567
825 0.335629137535567
826 0.335629137535567
827 0.335629137535567
828 0.335629137535567
829 0.335629137535567
830 0.335629137535567
831 0.335629137535567
832 0.335629137535567
833 0.335629137535567
834 0.335629137535567
835 0.335629137535567
836 0.335629137535567
837 0.335629137535567
838 0.335629137535567
839 0.335629137535567
840 0.335629137535567
841 0.335629137535567
842 0.335629137535567
843 0.335629137535567
844 0.335629137535567
845 0.335629137535567
846 0.335629137535567
847 0.335629137535567
848 0.335629137535567
849 0.335629137535567
850 0.335629137535567
851 0.335629137535567
852 0.335629137535567
853 0.335629137535567
854 0.335629137535567
855 0.335629137535567
856 0.335629137535567
857 0.335629137535567
858 0.335629137535567
859 0.335629137535567
860 0.335629137535567
861 0.335629137535567
862 0.335629137535567
863 0.335629137535567
864 0.335629137535567
865 0.335629137535567
866 0.335629137535567
867 0.335629137535567
868 0.335629137535567
869 0.335629137535567
870 0.335629137535567
871 0.335629137535567
872 0.335629137535567
873 0.335629137535567
874 0.335629137535567
875 0.335629137535567
876 0.335629137535567
877 0.335629137535567
878 0.335629137535567
879 0.335629137535567
880 0.335629137535567
881 0.335629137535567
882 0.335629137535567
883 0.335629137535567
884 0.335629137535567
885 0.335629137535567
886 0.335629137535567
887 0.335629137535567
888 0.335629137535567
889 0.335629137535567
890 0.335629137535567
891 0.335629137535567
892 0.335629137535567
893 0.335629137535567
894 0.335629137535567
895 0.335629137535567
896 0.335629137535567
897 0.335629137535567
898 0.335629137535567
899 0.335629137535567
900 0.335629137535567
901 0.335629137535567
902 0.335629137535567
903 0.335629137535567
904 0.335629137535567
905 0.335629137535567
906 0.335629137535567
907 0.335629137535567
908 0.335629137535567
909 0.335629137535567
910 0.335629137535567
911 0.335629137535567
912 0.335629137535567
913 0.335629137535567
914 0.335629137535567
915 0.335629137535567
916 0.335629137535567
917 0.335629137535567
918 0.335629137535567
919 0.335629137535567
920 0.335629137535567
921 0.335629137535567
922 0.335629137535567
923 0.335629137535567
924 0.335629137535567
925 0.335629137535567
926 0.335629137535567
927 0.335629137535567
928 0.335629137535567
929 0.335629137535567
930 0.335629137535567
931 0.335629137535567
932 0.335629137535567
933 0.335629137535567
934 0.335629137535567
935 0.335629137535567
936 0.335629137535567
937 0.335629137535567
938 0.335629137535567
939 0.335629137535567
940 0.335629137535567
941 0.335629137535567
942 0.335629137535567
943 0.335629137535567
944 0.335629137535567
945 0.335629137535567
946 0.335629137535567
947 0.335629137535567
948 0.335629137535567
949 0.335629137535567
950 0.335629137535567
951 0.335629137535567
952 0.335629137535567
953 0.335629137535567
954 0.335629137535567
955 0.335629137535567
956 0.335629137535567
957 0.335629137535567
958 0.335629137535567
959 0.335629137535567
960 0.335629137535567
961 0.335629137535567
962 0.335629137535567
963 0.335629137535567
964 0.335629137535567
965 0.335629137535567
966 0.335629137535567
967 0.335629137535567
968 0.335629137535567
969 0.335629137535567
970 0.335629137535567
971 0.335629137535567
972 0.335629137535567
973 0.335629137535567
974 0.335629137535567
975 0.335629137535567
976 0.335629137535567
977 0.335629137535567
978 0.335629137535567
979 0.335629137535567
980 0.335629137535567
981 0.335629137535567
982 0.335629137535567
983 0.335629137535567
984 0.335629137535567
985 0.335629137535567
986 0.335629137535567
987 0.335629137535567
988 0.335629137535567
989 0.335629137535567
990 0.335629137535567
991 0.335629137535567
992 0.335629137535567
993 0.335629137535567
994 0.335629137535567
995 0.335629137535567
996 0.335629137535567
997 0.335629137535567
998 0.335629137535567
999 0.335629137535567
1000 0.335629137535567
1001 0.335629137535567
1002 0.335629137535567
1003 0.335629137535567
1004 0.335629137535567
1005 0.335629137535567
1006 0.335629137535567
1007 0.335629137535567
1008 0.335629137535567
1009 0.335629137535567
1010 0.335629137535567
1011 0.335629137535567
1012 0.335629137535567
1013 0.335629137535567
1014 0.335629137535567
1015 0.335629137535567
1016 0.335629137535567
1017 0.335629137535567
1018 0.335629137535567
1019 0.335629137535567
1020 0.335629137535567
1021 0.335629137535567
1022 0.335629137535567
1023 0.335629137535567
1024 0.335629137535567
1025 0.335629137535567
1026 0.335629137535567
1027 0.335629137535567
1028 0.335629137535567
1029 0.335629137535567
1030 0.335629137535567
1031 0.335629137535567
1032 0.335629137535567
1033 0.335629137535567
1034 0.335629137535567
1035 0.335629137535567
1036 0.335629137535567
1037 0.335629137535567
1038 0.335629137535567
1039 0.335629137535567
1040 0.335629137535567
1041 0.335629137535567
1042 0.335629137535567
1043 0.335629137535567
1044 0.335629137535567
1045 0.335629137535567
1046 0.335629137535567
1047 0.335629137535567
1048 0.335629137535567
1049 0.335629137535567
1050 0.335629137535567
1051 0.335629137535567
1052 0.335629137535567
1053 0.335629137535567
1054 0.335629137535567
1055 0.335629137535567
1056 0.335629137535567
1057 0.335629137535567
1058 0.335629137535567
1059 0.335629137535567
1060 0.335629137535567
1061 0.335629137535567
1062 0.335629137535567
1063 0.335629137535567
1064 0.335629137535567
1065 0.335629137535567
1066 0.335629137535567
1067 0.335629137535567
1068 0.335629137535567
1069 0.335629137535567
1070 0.335629137535567
1071 0.335629137535567
1072 0.335629137535567
1073 0.335629137535567
1074 0.335629137535567
1075 0.335629137535567
1076 0.335629137535567
1077 0.335629137535567
1078 0.335629137535567
1079 0.335629137535567
1080 0.335629137535567
1081 0.335629137535567
1082 0.335629137535567
1083 0.335629137535567
1084 0.335629137535567
1085 0.335629137535567
1086 0.335629137535567
1087 0.335629137535567
1088 0.335629137535567
1089 0.335629137535567
1090 0.335629137535567
1091 0.335629137535567
1092 0.335629137535567
1093 0.335629137535567
1094 0.335629137535567
1095 0.335629137535567
1096 0.335629137535567
1097 0.335629137535567
1098 0.335629137535567
1099 0.335629137535567
1100 0.335629137535567
1101 0.335629137535567
1102 0.335629137535567
1103 0.335629137535567
1104 0.335629137535567
1105 0.335629137535567
1106 0.335629137535567
1107 0.335629137535567
1108 0.335629137535567
1109 0.335629137535567
1110 0.335629137535567
1111 0.335629137535567
1112 0.335629137535567
1113 0.335629137535567
1114 0.335629137535567
1115 0.335629137535567
1116 0.335629137535567
1117 0.335629137535567
1118 0.335629137535567
1119 0.335629137535567
1120 0.335629137535567
1121 0.335629137535567
1122 0.335629137535567
1123 0.335629137535567
1124 0.335629137535567
1125 0.335629137535567
1126 0.335629137535567
1127 0.335629137535567
1128 0.335629137535567
1129 0.335629137535567
1130 0.335629137535567
1131 0.335629137535567
1132 0.335629137535567
1133 0.335629137535567
1134 0.335629137535567
1135 0.335629137535567
1136 0.335629137535567
1137 0.335629137535567
1138 0.335629137535567
1139 0.335629137535567
1140 0.335629137535567
1141 0.335629137535567
1142 0.335629137535567
1143 0.335629137535567
1144 0.335629137535567
1145 0.335629137535567
1146 0.335629137535567
1147 0.335629137535567
1148 0.335629137535567
1149 0.335629137535567
1150 0.335629137535567
1151 0.335629137535567
1152 0.335629137535567
1153 0.335629137535567
1154 0.335629137535567
1155 0.335629137535567
1156 0.335629137535567
1157 0.335629137535567
1158 0.335629137535567
1159 0.335629137535567
1160 0.335629137535567
1161 0.335629137535567
1162 0.335629137535567
1163 0.335629137535567
1164 0.335629137535567
1165 0.335629137535567
1166 0.335629137535567
1167 0.335629137535567
1168 0.335629137535567
1169 0.335629137535567
1170 0.335629137535567
1171 0.335629137535567
1172 0.335629137535567
1173 0.335629137535567
1174 0.335629137535567
1175 0.335629137535567
1176 0.335629137535567
1177 0.335629137535567
1178 0.335629137535567
1179 0.335629137535567
1180 0.335629137535567
1181 0.335629137535567
1182 0.335629137535567
1183 0.335629137535567
1184 0.335629137535567
1185 0.335629137535567
1186 0.335629137535567
1187 0.335629137535567
1188 0.335629137535567
1189 0.335629137535567
1190 0.335629137535567
1191 0.335629137535567
1192 0.335629137535567
1193 0.335629137535567
1194 0.335629137535567
1195 0.335629137535567
1196 0.335629137535567
1197 0.335629137535567
1198 0.335629137535567
1199 0.335629137535567
1200 0.335629137535567
1201 0.335629137535567
1202 0.335629137535567
1203 0.335629137535567
1204 0.335629137535567
1205 0.335629137535567
1206 0.335629137535567
1207 0.335629137535567
1208 0.335629137535567
1209 0.335629137535567
1210 0.335629137535567
1211 0.335629137535567
1212 0.335629137535567
1213 0.335629137535567
1214 0.335629137535567
1215 0.335629137535567
1216 0.335629137535567
1217 0.335629137535567
1218 0.335629137535567
1219 0.335629137535567
1220 0.335629137535567
1221 0.335629137535567
1222 0.335629137535567
1223 0.335629137535567
1224 0.335629137535567
1225 0.335629137535567
1226 0.335629137535567
1227 0.335629137535567
1228 0.335629137535567
1229 0.335629137535567
1230 0.335629137535567
1231 0.335629137535567
1232 0.335629137535567
1233 0.335629137535567
1234 0.335629137535567
1235 0.335629137535567
1236 0.335629137535567
1237 0.335629137535567
1238 0.335629137535567
1239 0.335629137535567
1240 0.335629137535567
1241 0.335629137535567
1242 0.335629137535567
1243 0.335629137535567
1244 0.335629137535567
1245 0.335629137535567
1246 0.335629137535567
1247 0.335629137535567
1248 0.335629137535567
1249 0.335629137535567
1250 0.335629137535567
1251 0.335629137535567
1252 0.335629137535567
1253 0.335629137535567
1254 0.335629137535567
1255 0.335629137535567
1256 0.335629137535567
1257 0.335629137535567
1258 0.335629137535567
1259 0.335629137535567
1260 0.335629137535567
1261 0.335629137535567
1262 0.335629137535567
1263 0.335629137535567
1264 0.335629137535567
1265 0.335629137535567
1266 0.335629137535567
1267 0.335629137535567
1268 0.335629137535567
1269 0.335629137535567
1270 0.335629137535567
1271 0.335629137535567
1272 0.335629137535567
1273 0.335629137535567
1274 0.335629137535567
1275 0.335629137535567
1276 0.335629137535567
1277 0.335629137535567
1278 0.335629137535567
1279 0.335629137535567
1280 0.335629137535567
1281 0.335629137535567
1282 0.335629137535567
1283 0.335629137535567
1284 0.335629137535567
1285 0.335629137535567
1286 0.335629137535567
1287 0.335629137535567
1288 0.335629137535567
1289 0.335629137535567
1290 0.335629137535567
1291 0.335629137535567
1292 0.335629137535567
1293 0.335629137535567
1294 0.335629137535567
1295 0.335629137535567
1296 0.335629137535567
1297 0.335629137535567
1298 0.335629137535567
1299 0.335629137535567
1300 0.335629137535567
1301 0.335629137535567
1302 0.335629137535567
1303 0.335629137535567
1304 0.335629137535567
1305 0.335629137535567
1306 0.335629137535567
1307 0.335629137535567
1308 0.335629137535567
1309 0.335629137535567
1310 0.335629137535567
1311 0.335629137535567
1312 0.335629137535567
1313 0.335629137535567
1314 0.335629137535567
1315 0.335629137535567
1316 0.335629137535567
1317 0.335629137535567
1318 0.335629137535567
1319 0.335629137535567
1320 0.335629137535567
1321 0.335629137535567
1322 0.335629137535567
1323 0.335629137535567
1324 0.335629137535567
1325 0.335629137535567
1326 0.335629137535567
1327 0.335629137535567
1328 0.335629137535567
1329 0.335629137535567
1330 0.335629137535567
1331 0.335629137535567
1332 0.335629137535567
1333 0.335629137535567
1334 0.335629137535567
1335 0.335629137535567
1336 0.335629137535567
1337 0.335629137535567
1338 0.335629137535567
1339 0.335629137535567
1340 0.335629137535567
1341 0.335629137535567
1342 0.335629137535567
1343 0.335629137535567
1344 0.335629137535567
1345 0.335629137535567
1346 0.335629137535567
1347 0.335629137535567
1348 0.335629137535567
1349 0.335629137535567
1350 0.335629137535567
1351 0.335629137535567
1352 0.335629137535567
1353 0.335629137535567
1354 0.335629137535567
1355 0.335629137535567
1356 0.335629137535567
1357 0.335629137535567
1358 0.335629137535567
1359 0.335629137535567
1360 0.335629137535567
1361 0.335629137535567
1362 0.335629137535567
1363 0.335629137535567
1364 0.335629137535567
1365 0.335629137535567
1366 0.335629137535567
1367 0.335629137535567
1368 0.335629137535567
1369 0.335629137535567
1370 0.335629137535567
1371 0.335629137535567
1372 0.335629137535567
1373 0.335629137535567
1374 0.335629137535567
1375 0.335629137535567
1376 0.335629137535567
1377 0.335629137535567
1378 0.335629137535567
1379 0.335629137535567
1380 0.335629137535567
1381 0.335629137535567
1382 0.335629137535567
1383 0.335629137535567
1384 0.335629137535567
1385 0.335629137535567
1386 0.335629137535567
1387 0.335629137535567
1388 0.335629137535567
1389 0.335629137535567
1390 0.335629137535567
1391 0.335629137535567
1392 0.335629137535567
1393 0.335629137535567
1394 0.335629137535567
1395 0.335629137535567
1396 0.335629137535567
1397 0.335629137535567
1398 0.335629137535567
1399 0.335629137535567
1400 0.335629137535567
1401 0.335629137535567
1402 0.335629137535567
1403 0.335629137535567
1404 0.335629137535567
1405 0.335629137535567
1406 0.335629137535567
1407 0.335629137535567
1408 0.335629137535567
1409 0.335629137535567
1410 0.335629137535567
1411 0.335629137535567
1412 0.335629137535567
1413 0.335629137535567
1414 0.335629137535567
1415 0.335629137535567
1416 0.335629137535567
1417 0.335629137535567
1418 0.335629137535567
1419 0.335629137535567
1420 0.335629137535567
1421 0.335629137535567
1422 0.335629137535567
1423 0.335629137535567
1424 0.335629137535567
1425 0.335629137535567
1426 0.335629137535567
1427 0.335629137535567
1428 0.335629137535567
1429 0.335629137535567
1430 0.335629137535567
1431 0.335629137535567
1432 0.335629137535567
1433 0.335629137535567
1434 0.335629137535567
1435 0.335629137535567
1436 0.335629137535567
1437 0.335629137535567
1438 0.335629137535567
1439 0.335629137535567
1440 0.335629137535567
1441 0.335629137535567
1442 0.335629137535567
1443 0.335629137535567
1444 0.335629137535567
1445 0.335629137535567
1446 0.335629137535567
1447 0.335629137535567
1448 0.335629137535567
1449 0.335629137535567
1450 0.335629137535567
1451 0.335629137535567
1452 0.335629137535567
1453 0.335629137535567
1454 0.335629137535567
1455 0.335629137535567
1456 0.335629137535567
1457 0.335629137535567
1458 0.335629137535567
1459 0.335629137535567
1460 0.335629137535567
1461 0.335629137535567
1462 0.335629137535567
1463 0.335629137535567
1464 0.335629137535567
1465 0.335629137535567
1466 0.335629137535567
1467 0.335629137535567
1468 0.335629137535567
1469 0.335629137535567
1470 0.335629137535567
1471 0.335629137535567
1472 0.335629137535567
1473 0.335629137535567
1474 0.335629137535567
1475 0.335629137535567
1476 0.335629137535567
1477 0.335629137535567
1478 0.335629137535567
1479 0.335629137535567
1480 0.335629137535567
1481 0.335629137535567
1482 0.335629137535567
1483 0.335629137535567
1484 0.335629137535567
1485 0.335629137535567
1486 0.335629137535567
1487 0.335629137535567
1488 0.335629137535567
1489 0.335629137535567
1490 0.335629137535567
1491 0.335629137535567
1492 0.335629137535567
1493 0.335629137535567
1494 0.335629137535567
1495 0.335629137535567
1496 0.335629137535567
1497 0.335629137535567
1498 0.335629137535567
1499 0.335629137535567
1500 0.335629137535567
1501 0.335629137535567
1502 0.335629137535567
1503 0.335629137535567
1504 0.335629137535567
1505 0.335629137535567
1506 0.335629137535567
1507 0.335629137535567
1508 0.335629137535567
1509 0.335629137535567
1510 0.335629137535567
1511 0.335629137535567
1512 0.335629137535567
1513 0.335629137535567
1514 0.335629137535567
1515 0.335629137535567
1516 0.335629137535567
1517 0.335629137535567
1518 0.335629137535567
1519 0.335629137535567
1520 0.335629137535567
1521 0.335629137535567
1522 0.335629137535567
1523 0.335629137535567
1524 0.335629137535567
1525 0.335629137535567
1526 0.335629137535567
1527 0.335629137535567
1528 0.335629137535567
1529 0.335629137535567
1530 0.335629137535567
1531 0.335629137535567
1532 0.335629137535567
1533 0.335629137535567
1534 0.335629137535567
1535 0.335629137535567
1536 0.335629137535567
1537 0.335629137535567
1538 0.335629137535567
1539 0.335629137535567
1540 0.335629137535567
1541 0.335629137535567
1542 0.335629137535567
1543 0.335629137535567
1544 0.335629137535567
1545 0.335629137535567
1546 0.335629137535567
1547 0.335629137535567
1548 0.335629137535567
1549 0.335629137535567
1550 0.335629137535567
1551 0.335629137535567
1552 0.335629137535567
1553 0.335629137535567
1554 0.335629137535567
1555 0.335629137535567
1556 0.335629137535567
1557 0.335629137535567
1558 0.335629137535567
1559 0.335629137535567
1560 0.335629137535567
1561 0.335629137535567
1562 0.335629137535567
1563 0.335629137535567
1564 0.335629137535567
1565 0.335629137535567
1566 0.335629137535567
1567 0.335629137535567
1568 0.335629137535567
1569 0.335629137535567
1570 0.335629137535567
1571 0.335629137535567
1572 0.335629137535567
1573 0.335629137535567
1574 0.335629137535567
1575 0.335629137535567
1576 0.335629137535567
1577 0.335629137535567
1578 0.335629137535567
1579 0.335629137535567
1580 0.335629137535567
1581 0.335629137535567
1582 0.335629137535567
1583 0.335629137535567
1584 0.335629137535567
1585 0.335629137535567
1586 0.335629137535567
1587 0.335629137535567
1588 0.335629137535567
1589 0.335629137535567
1590 0.335629137535567
1591 0.335629137535567
1592 0.335629137535567
1593 0.335629137535567
1594 0.335629137535567
1595 0.335629137535567
1596 0.335629137535567
1597 0.335629137535567
1598 0.335629137535567
1599 0.335629137535567
1600 0.335629137535567
1601 0.335629137535567
1602 0.335629137535567
1603 0.335629137535567
1604 0.335629137535567
1605 0.335629137535567
1606 0.335629137535567
1607 0.335629137535567
1608 0.335629137535567
1609 0.335629137535567
1610 0.335629137535567
1611 0.335629137535567
1612 0.335629137535567
1613 0.335629137535567
1614 0.335629137535567
1615 0.335629137535567
1616 0.335629137535567
1617 0.335629137535567
1618 0.335629137535567
1619 0.335629137535567
1620 0.335629137535567
1621 0.335629137535567
1622 0.335629137535567
1623 0.335629137535567
1624 0.335629137535567
1625 0.335629137535567
1626 0.335629137535567
1627 0.335629137535567
1628 0.335629137535567
1629 0.335629137535567
1630 0.335629137535567
1631 0.335629137535567
1632 0.335629137535567
1633 0.335629137535567
1634 0.335629137535567
1635 0.335629137535567
1636 0.335629137535567
1637 0.335629137535567
1638 0.335629137535567
1639 0.335629137535567
1640 0.335629137535567
1641 0.335629137535567
1642 0.335629137535567
1643 0.335629137535567
1644 0.335629137535567
1645 0.335629137535567
1646 0.335629137535567
1647 0.335629137535567
1648 0.335629137535567
1649 0.335629137535567
1650 0.335629137535567
1651 0.335629137535567
1652 0.335629137535567
1653 0.335629137535567
1654 0.335629137535567
1655 0.335629137535567
1656 0.335629137535567
1657 0.335629137535567
1658 0.335629137535567
1659 0.335629137535567
1660 0.335629137535567
1661 0.335629137535567
1662 0.335629137535567
1663 0.335629137535567
1664 0.335629137535567
1665 0.335629137535567
1666 0.335629137535567
1667 0.335629137535567
1668 0.335629137535567
1669 0.335629137535567
1670 0.335629137535567
1671 0.335629137535567
1672 0.335629137535567
1673 0.335629137535567
1674 0.335629137535567
1675 0.335629137535567
1676 0.335629137535567
1677 0.335629137535567
1678 0.335629137535567
1679 0.335629137535567
1680 0.335629137535567
1681 0.335629137535567
1682 0.335629137535567
1683 0.335629137535567
1684 0.335629137535567
1685 0.335629137535567
1686 0.335629137535567
1687 0.335629137535567
1688 0.335629137535567
1689 0.335629137535567
1690 0.335629137535567
1691 0.335629137535567
1692 0.335629137535567
1693 0.335629137535567
1694 0.335629137535567
1695 0.335629137535567
1696 0.335629137535567
1697 0.335629137535567
1698 0.335629137535567
1699 0.335629137535567
1700 0.335629137535567
1701 0.335629137535567
1702 0.335629137535567
1703 0.335629137535567
1704 0.335629137535567
1705 0.335629137535567
1706 0.335629137535567
1707 0.335629137535567
1708 0.335629137535567
1709 0.335629137535567
1710 0.335629137535567
1711 0.335629137535567
1712 0.335629137535567
1713 0.335629137535567
1714 0.335629137535567
1715 0.335629137535567
1716 0.335629137535567
1717 0.335629137535567
1718 0.335629137535567
1719 0.335629137535567
1720 0.335629137535567
1721 0.335629137535567
1722 0.335629137535567
1723 0.335629137535567
1724 0.335629137535567
1725 0.335629137535567
1726 0.335629137535567
1727 0.335629137535567
1728 0.335629137535567
1729 0.335629137535567
1730 0.335629137535567
1731 0.335629137535567
1732 0.335629137535567
1733 0.335629137535567
1734 0.335629137535567
1735 0.335629137535567
1736 0.335629137535567
1737 0.335629137535567
1738 0.335629137535567
1739 0.335629137535567
1740 0.335629137535567
1741 0.335629137535567
1742 0.335629137535567
1743 0.335629137535567
1744 0.335629137535567
1745 0.335629137535567
1746 0.335629137535567
1747 0.335629137535567
1748 0.335629137535567
1749 0.335629137535567
1750 0.335629137535567
1751 0.335629137535567
1752 0.335629137535567
1753 0.335629137535567
1754 0.335629137535567
1755 0.335629137535567
1756 0.335629137535567
1757 0.335629137535567
1758 0.335629137535567
1759 0.335629137535567
1760 0.335629137535567
1761 0.335629137535567
1762 0.335629137535567
1763 0.335629137535567
1764 0.335629137535567
1765 0.335629137535567
1766 0.335629137535567
1767 0.335629137535567
1768 0.335629137535567
1769 0.335629137535567
1770 0.335629137535567
1771 0.335629137535567
1772 0.335629137535567
1773 0.335629137535567
1774 0.335629137535567
1775 0.335629137535567
1776 0.335629137535567
1777 0.335629137535567
1778 0.335629137535567
1779 0.335629137535567
1780 0.335629137535567
1781 0.335629137535567
1782 0.335629137535567
1783 0.335629137535567
1784 0.335629137535567
1785 0.335629137535567
1786 0.335629137535567
1787 0.335629137535567
1788 0.335629137535567
1789 0.335629137535567
1790 0.335629137535567
1791 0.335629137535567
1792 0.335629137535567
1793 0.335629137535567
1794 0.335629137535567
1795 0.335629137535567
1796 0.335629137535567
1797 0.335629137535567
1798 0.335629137535567
1799 0.335629137535567
1800 0.335629137535567
1801 0.335629137535567
1802 0.335629137535567
1803 0.335629137535567
1804 0.335629137535567
1805 0.335629137535567
1806 0.335629137535567
1807 0.335629137535567
1808 0.335629137535567
1809 0.335629137535567
1810 0.335629137535567
1811 0.335629137535567
1812 0.335629137535567
1813 0.335629137535567
1814 0.335629137535567
1815 0.335629137535567
1816 0.335629137535567
1817 0.335629137535567
1818 0.335629137535567
1819 0.335629137535567
1820 0.335629137535567
1821 0.335629137535567
1822 0.335629137535567
1823 0.335629137535567
1824 0.335629137535567
1825 0.335629137535567
1826 0.335629137535567
1827 0.335629137535567
1828 0.335629137535567
1829 0.335629137535567
1830 0.335629137535567
1831 0.335629137535567
1832 0.335629137535567
1833 0.335629137535567
1834 0.335629137535567
1835 0.335629137535567
1836 0.335629137535567
1837 0.335629137535567
1838 0.335629137535567
1839 0.335629137535567
1840 0.335629137535567
1841 0.335629137535567
1842 0.335629137535567
1843 0.335629137535567
1844 0.335629137535567
1845 0.335629137535567
1846 0.335629137535567
1847 0.335629137535567
1848 0.335629137535567
1849 0.335629137535567
1850 0.335629137535567
1851 0.335629137535567
1852 0.335629137535567
1853 0.335629137535567
1854 0.335629137535567
1855 0.335629137535567
1856 0.335629137535567
1857 0.335629137535567
1858 0.335629137535567
1859 0.335629137535567
1860 0.335629137535567
1861 0.335629137535567
1862 0.335629137535567
1863 0.335629137535567
1864 0.335629137535567
1865 0.335629137535567
1866 0.335629137535567
1867 0.335629137535567
1868 0.335629137535567
1869 0.335629137535567
1870 0.335629137535567
1871 0.335629137535567
1872 0.335629137535567
1873 0.335629137535567
1874 0.335629137535567
1875 0.335629137535567
1876 0.335629137535567
1877 0.335629137535567
1878 0.335629137535567
1879 0.335629137535567
1880 0.335629137535567
1881 0.335629137535567
1882 0.335629137535567
1883 0.335629137535567
1884 0.335629137535567
1885 0.335629137535567
1886 0.335629137535567
1887 0.335629137535567
1888 0.335629137535567
1889 0.335629137535567
1890 0.335629137535567
1891 0.335629137535567
1892 0.335629137535567
1893 0.335629137535567
1894 0.335629137535567
1895 0.335629137535567
1896 0.335629137535567
1897 0.335629137535567
1898 0.335629137535567
1899 0.335629137535567
1900 0.335629137535567
1901 0.335629137535567
1902 0.335629137535567
1903 0.335629137535567
1904 0.335629137535567
1905 0.335629137535567
1906 0.335629137535567
1907 0.335629137535567
1908 0.335629137535567
1909 0.335629137535567
1910 0.335629137535567
1911 0.335629137535567
1912 0.335629137535567
1913 0.335629137535567
1914 0.335629137535567
1915 0.335629137535567
1916 0.335629137535567
1917 0.335629137535567
1918 0.335629137535567
1919 0.335629137535567
1920 0.335629137535567
1921 0.335629137535567
1922 0.335629137535567
1923 0.335629137535567
1924 0.335629137535567
1925 0.335629137535567
1926 0.335629137535567
1927 0.335629137535567
1928 0.335629137535567
1929 0.335629137535567
1930 0.335629137535567
1931 0.335629137535567
1932 0.335629137535567
1933 0.335629137535567
1934 0.335629137535567
1935 0.335629137535567
1936 0.335629137535567
1937 0.335629137535567
1938 0.335629137535567
1939 0.335629137535567
1940 0.335629137535567
1941 0.335629137535567
1942 0.335629137535567
1943 0.335629137535567
1944 0.335629137535567
1945 0.335629137535567
1946 0.335629137535567
1947 0.335629137535567
1948 0.335629137535567
1949 0.335629137535567
1950 0.335629137535567
1951 0.335629137535567
1952 0.335629137535567
1953 0.335629137535567
1954 0.335629137535567
1955 0.335629137535567
1956 0.335629137535567
1957 0.335629137535567
1958 0.335629137535567
1959 0.335629137535567
1960 0.335629137535567
1961 0.335629137535567
1962 0.335629137535567
1963 0.335629137535567
1964 0.335629137535567
1965 0.335629137535567
1966 0.335629137535567
1967 0.335629137535567
1968 0.335629137535567
1969 0.335629137535567
1970 0.335629137535567
1971 0.335629137535567
1972 0.335629137535567
1973 0.335629137535567
1974 0.335629137535567
1975 0.335629137535567
1976 0.335629137535567
1977 0.335629137535567
1978 0.335629137535567
1979 0.335629137535567
1980 0.335629137535567
1981 0.335629137535567
1982 0.335629137535567
1983 0.335629137535567
1984 0.335629137535567
1985 0.335629137535567
1986 0.335629137535567
1987 0.335629137535567
1988 0.335629137535567
1989 0.335629137535567
1990 0.335629137535567
1991 0.335629137535567
1992 0.335629137535567
1993 0.335629137535567
1994 0.335629137535567
1995 0.335629137535567
1996 0.335629137535567
1997 0.335629137535567
1998 0.335629137535567
1999 0.335629137535567
2000 0.335629137535567
};
\addplot [semithick, steelblue31119180]
table {%
1 0.0536706388332314
2 0.0536706388332314
3 0.0536706388332314
4 0.0536706388332314
5 0.0536706388332314
6 0.0536706388332314
7 0.0536706388332314
8 0.0536706388332314
9 0.0536706388332314
10 0.0536706388332314
11 0.0536706388332314
12 0.0536706388332314
13 0.0536706388332314
14 0.0536706388332314
15 0.0536706388332314
16 0.0536706388332314
17 0.0536706388332314
18 0.0536706388332314
19 0.0536706388332314
20 0.0536706388332314
21 0.0536706388332314
22 0.0536706388332314
23 0.0536706388332314
24 0.0536706388332314
25 0.0536706388332314
26 0.0536706388332314
27 0.0536706388332314
28 0.0536706388332314
29 0.0536706388332314
30 0.0536706388332314
31 0.0536706388332314
32 0.0536706388332314
33 0.0536706388332314
34 0.0536706388332314
35 0.0536706388332314
36 0.0536706388332314
37 0.0536706388332314
38 0.0536706388332314
39 0.0536706388332314
40 0.0536706388332314
41 0.0536706388332314
42 0.0536706388332314
43 0.0536706388332314
44 0.0536706388332314
45 0.0536706388332314
46 0.0536706388332314
47 0.0536706388332314
48 0.0536706388332314
49 0.0536706388332314
50 0.0536706388332314
51 0.0536706388332314
52 0.0536706388332314
53 0.0536706388332314
54 0.0536706388332314
55 0.0536706388332314
56 0.0536706388332314
57 0.0536706388332314
58 0.0536706388332314
59 0.0536706388332314
60 0.0536706388332314
61 0.0536706388332314
62 0.0536706388332314
63 0.0536706388332314
64 0.0536706388332314
65 0.0536706388332314
66 0.0536706388332314
67 0.0536706388332314
68 0.0536706388332314
69 0.0536706388332314
70 0.0536706388332314
71 0.0536706388332314
72 0.0536706388332314
73 0.0536706388332314
74 0.0536706388332314
75 0.0536706388332314
76 0.0536706388332314
77 0.0536706388332314
78 0.0536706388332314
79 0.0536706388332314
80 0.0536706388332314
81 0.0536706388332314
82 0.0536706388332314
83 0.0536706388332314
84 0.0536706388332314
85 0.0536706388332314
86 0.0536706388332314
87 0.0536706388332314
88 0.0536706388332314
89 0.0536706388332314
90 0.0536706388332314
91 0.0536706388332314
92 0.0536706388332314
93 0.0536706388332314
94 0.0536706388332314
95 0.0536706388332314
96 0.0536706388332314
97 0.0536706388332314
98 0.0536706388332314
99 0.0536706388332314
100 0.0536706388332314
101 0.0536706388332314
102 0.0536706388332314
103 0.0536706388332314
104 0.0536706388332314
105 0.0536706388332314
106 0.0536706388332314
107 0.0536706388332314
108 0.0536706388332314
109 0.0536706388332314
110 0.0536706388332314
111 0.0536706388332314
112 0.0536706388332314
113 0.0536706388332314
114 0.0536706388332314
115 0.0536706388332314
116 0.0536706388332314
117 0.0536706388332314
118 0.0536706388332314
119 0.0536706388332314
120 0.0536706388332314
121 0.0536706388332314
122 0.0536706388332314
123 0.0536706388332314
124 0.0536706388332314
125 0.0536706388332314
126 0.0536706388332314
127 0.0536706388332314
128 0.0536706388332314
129 0.0536706388332314
130 0.0536706388332314
131 0.0536706388332314
132 0.0536706388332314
133 0.0536706388332314
134 0.0536706388332314
135 0.0536706388332314
136 0.0536706388332314
137 0.0536706388332314
138 0.0536706388332314
139 0.0536706388332314
140 0.0536706388332314
141 0.0536706388332314
142 0.0536706388332314
143 0.0536706388332314
144 0.0536706388332314
145 0.0536706388332314
146 0.0536706388332314
147 0.0536706388332314
148 0.0536706388332314
149 0.0536706388332314
150 0.0536706388332314
151 0.0536706388332314
152 0.0536706388332314
153 0.0536706388332314
154 0.0536706388332314
155 0.0536706388332314
156 0.0536706388332314
157 0.0536706388332314
158 0.0536706388332314
159 0.0536706388332314
160 0.0536706388332314
161 0.0536706388332314
162 0.0536706388332314
163 0.0536706388332314
164 0.0536706388332314
165 0.0536706388332314
166 0.0536706388332314
167 0.0536706388332314
168 0.0536706388332314
169 0.0536706388332314
170 0.0536706388332314
171 0.0536706388332314
172 0.0536706388332314
173 0.0536706388332314
174 0.0536706388332314
175 0.0536706388332314
176 0.0536706388332314
177 0.0536706388332314
178 0.0536706388332314
179 0.0536706388332314
180 0.0536706388332314
181 0.0536706388332314
182 0.0536706388332314
183 0.0536706388332314
184 0.0536706388332314
185 0.0536706388332314
186 0.0536706388332314
187 0.0536706388332314
188 0.0536706388332314
189 0.0536706388332314
190 0.0536706388332314
191 0.0536706388332314
192 0.0536706388332314
193 0.0536706388332314
194 0.0536706388332314
195 0.0536706388332314
196 0.0536706388332314
197 0.0536706388332314
198 0.0536706388332314
199 0.0536706388332314
200 0.0536706388332314
201 0.0536706388332314
202 0.0536706388332314
203 0.0536706388332314
204 0.0536706388332314
205 0.0536706388332314
206 0.0536706388332314
207 0.0536706388332314
208 0.0536706388332314
209 0.0536706388332314
210 0.0536706388332314
211 0.0536706388332314
212 0.0536706388332314
213 0.0536706388332314
214 0.0536706388332314
215 0.0536706388332314
216 0.0536706388332314
217 0.0536706388332314
218 0.0536706388332314
219 0.0536706388332314
220 0.0536706388332314
221 0.0536706388332314
222 0.0536706388332314
223 0.0536706388332314
224 0.0536706388332314
225 0.0536706388332314
226 0.0536706388332314
227 0.0536706388332314
228 0.0536706388332314
229 0.0536706388332314
230 0.0536706388332314
231 0.0536706388332314
232 0.0536706388332314
233 0.0536706388332314
234 0.0536706388332314
235 0.0536706388332314
236 0.0536706388332314
237 0.0536706388332314
238 0.0536706388332314
239 0.0536706388332314
240 0.0536706388332314
241 0.0536706388332314
242 0.0536706388332314
243 0.0536706388332314
244 0.0536706388332314
245 0.0536706388332314
246 0.0536706388332314
247 0.0536706388332314
248 0.0536706388332314
249 0.0536706388332314
250 0.0536706388332314
251 0.0536706388332314
252 0.0536706388332314
253 0.0536706388332314
254 0.0536706388332314
255 0.0536706388332314
256 0.0536706388332314
257 0.0536706388332314
258 0.0536706388332314
259 0.0536706388332314
260 0.0536706388332314
261 0.0536706388332314
262 0.0536706388332314
263 0.0536706388332314
264 0.0536706388332314
265 0.0536706388332314
266 0.0536706388332314
267 0.0536706388332314
268 0.0536706388332314
269 0.0536706388332314
270 0.0536706388332314
271 0.0536706388332314
272 0.0536706388332314
273 0.0536706388332314
274 0.0536706388332314
275 0.0536706388332314
276 0.0536706388332314
277 0.0536706388332314
278 0.0536706388332314
279 0.0536706388332314
280 0.0536706388332314
281 0.0536706388332314
282 0.0536706388332314
283 0.0536706388332314
284 0.0536706388332314
285 0.0536706388332314
286 0.0536706388332314
287 0.0536706388332314
288 0.0536706388332314
289 0.0536706388332314
290 0.0536706388332314
291 0.0536706388332314
292 0.0536706388332314
293 0.0536706388332314
294 0.0536706388332314
295 0.0536706388332314
296 0.0536706388332314
297 0.0536706388332314
298 0.0536706388332314
299 0.0536706388332314
300 0.0536706388332314
301 0.0536706388332314
302 0.0536706388332314
303 0.0536706388332314
304 0.0536706388332314
305 0.0536706388332314
306 0.0536706388332314
307 0.0536706388332314
308 0.0536706388332314
309 0.0536706388332314
310 0.0536706388332314
311 0.0536706388332314
312 0.0536706388332314
313 0.0536706388332314
314 0.0536706388332314
315 0.0536706388332314
316 0.0536706388332314
317 0.0536706388332314
318 0.0536706388332314
319 0.0536706388332314
320 0.0536706388332314
321 0.0536706388332314
322 0.0536706388332314
323 0.0536706388332314
324 0.0536706388332314
325 0.0536706388332314
326 0.0536706388332314
327 0.0536706388332314
328 0.0536706388332314
329 0.0536706388332314
330 0.0536706388332314
331 0.0536706388332314
332 0.0536706388332314
333 0.0536706388332314
334 0.0536706388332314
335 0.0536706388332314
336 0.0536706388332314
337 0.0536706388332314
338 0.0536706388332314
339 0.0536706388332314
340 0.0536706388332314
341 0.0536706388332314
342 0.0536706388332314
343 0.0536706388332314
344 0.0536706388332314
345 0.0536706388332314
346 0.0536706388332314
347 0.0536706388332314
348 0.0536706388332314
349 0.0536706388332314
350 0.0536706388332314
351 0.0536706388332314
352 0.0536706388332314
353 0.0536706388332314
354 0.0536706388332314
355 0.0536706388332314
356 0.0536706388332314
357 0.0536706388332314
358 0.0536706388332314
359 0.0536706388332314
360 0.0536706388332314
361 0.0536706388332314
362 0.0536706388332314
363 0.0536706388332314
364 0.0536706388332314
365 0.0536706388332314
366 0.0536706388332314
367 0.0536706388332314
368 0.0536706388332314
369 0.0536706388332314
370 0.0536706388332314
371 0.0536706388332314
372 0.0536706388332314
373 0.0536706388332314
374 0.0536706388332314
375 0.0536706388332314
376 0.0536706388332314
377 0.0536706388332314
378 0.0536706388332314
379 0.0536706388332314
380 0.0536706388332314
381 0.0536706388332314
382 0.0536706388332314
383 0.0536706388332314
384 0.0536706388332314
385 0.0536706388332314
386 0.0536706388332314
387 0.0536706388332314
388 0.0536706388332314
389 0.0536706388332314
390 0.0536706388332314
391 0.0536706388332314
392 0.0536706388332314
393 0.0536706388332314
394 0.0536706388332314
395 0.0536706388332314
396 0.0536706388332314
397 0.0536706388332314
398 0.0536706388332314
399 0.0536706388332314
400 0.0536706388332314
401 0.0536706388332314
402 0.0536706388332314
403 0.0536706388332314
404 0.0536706388332314
405 0.0536706388332314
406 0.0536706388332314
407 0.0536706388332314
408 0.0536706388332314
409 0.0536706388332314
410 0.0536706388332314
411 0.0536706388332314
412 0.0536706388332314
413 0.0536706388332314
414 0.0536706388332314
415 0.0536706388332314
416 0.0536706388332314
417 0.0536706388332314
418 0.0536706388332314
419 0.0536706388332314
420 0.0536706388332314
421 0.0536706388332314
422 0.0536706388332314
423 0.0536706388332314
424 0.0536706388332314
425 0.0536706388332314
426 0.0536706388332314
427 0.0536706388332314
428 0.0536706388332314
429 0.0536706388332314
430 0.0536706388332314
431 0.0536706388332314
432 0.0536706388332314
433 0.0536706388332314
434 0.0536706388332314
435 0.0536706388332314
436 0.0536706388332314
437 0.0536706388332314
438 0.0536706388332314
439 0.0536706388332314
440 0.0536706388332314
441 0.0536706388332314
442 0.0536706388332314
443 0.0536706388332314
444 0.0536706388332314
445 0.0536706388332314
446 0.0536706388332314
447 0.0536706388332314
448 0.0536706388332314
449 0.0536706388332314
450 0.0536706388332314
451 0.0536706388332314
452 0.0536706388332314
453 0.0536706388332314
454 0.0536706388332314
455 0.0536706388332314
456 0.0536706388332314
457 0.0536706388332314
458 0.0536706388332314
459 0.0536706388332314
460 0.0536706388332314
461 0.0536706388332314
462 0.0536706388332314
463 0.0536706388332314
464 0.0536706388332314
465 0.0536706388332314
466 0.0536706388332314
467 0.0536706388332314
468 0.0536706388332314
469 0.0536706388332314
470 0.0536706388332314
471 0.0536706388332314
472 0.0536706388332314
473 0.0536706388332314
474 0.0536706388332314
475 0.0536706388332314
476 0.0536706388332314
477 0.0536706388332314
478 0.0536706388332314
479 0.0536706388332314
480 0.0536706388332314
481 0.0536706388332314
482 0.0536706388332314
483 0.0536706388332314
484 0.0536706388332314
485 0.0536706388332314
486 0.0536706388332314
487 0.0536706388332314
488 0.0536706388332314
489 0.0536706388332314
490 0.0536706388332314
491 0.0536706388332314
492 0.0536706388332314
493 0.0536706388332314
494 0.0536706388332314
495 0.0536706388332314
496 0.0536706388332314
497 0.0536706388332314
498 0.0536706388332314
499 0.0536706388332314
500 0.0536706388332314
501 0.0536706388332314
502 0.0536706388332314
503 0.0536706388332314
504 0.0536706388332314
505 0.0536706388332314
506 0.0536706388332314
507 0.0536706388332314
508 0.0536706388332314
509 0.0536706388332314
510 0.0536706388332314
511 0.0536706388332314
512 0.0536706388332314
513 0.0536706388332314
514 0.0536706388332314
515 0.0536706388332314
516 0.0536706388332314
517 0.0536706388332314
518 0.0536706388332314
519 0.0536706388332314
520 0.0536706388332314
521 0.0536706388332314
522 0.0536706388332314
523 0.0536706388332314
524 0.0536706388332314
525 0.0536706388332314
526 0.0536706388332314
527 0.0536706388332314
528 0.0536706388332314
529 0.0536706388332314
530 0.0536706388332314
531 0.0536706388332314
532 0.0536706388332314
533 0.0536706388332314
534 0.0536706388332314
535 0.0536706388332314
536 0.0536706388332314
537 0.0536706388332314
538 0.0536706388332314
539 0.0536706388332314
540 0.0536706388332314
541 0.0536706388332314
542 0.0536706388332314
543 0.0536706388332314
544 0.0536706388332314
545 0.0536706388332314
546 0.0536706388332314
547 0.0536706388332314
548 0.0536706388332314
549 0.0536706388332314
550 0.0536706388332314
551 0.0536706388332314
552 0.0536706388332314
553 0.0536706388332314
554 0.0536706388332314
555 0.0536706388332314
556 0.0536706388332314
557 0.0536706388332314
558 0.0536706388332314
559 0.0536706388332314
560 0.0536706388332314
561 0.0536706388332314
562 0.0536706388332314
563 0.0536706388332314
564 0.0536706388332314
565 0.0536706388332314
566 0.0536706388332314
567 0.0536706388332314
568 0.0536706388332314
569 0.0536706388332314
570 0.0536706388332314
571 0.0536706388332314
572 0.0536706388332314
573 0.0536706388332314
574 0.0536706388332314
575 0.0536706388332314
576 0.0536706388332314
577 0.0536706388332314
578 0.0536706388332314
579 0.0536706388332314
580 0.0536706388332314
581 0.0536706388332314
582 0.0536706388332314
583 0.0536706388332314
584 0.0536706388332314
585 0.0536706388332314
586 0.0536706388332314
587 0.0536706388332314
588 0.0536706388332314
589 0.0536706388332314
590 0.0536706388332314
591 0.0536706388332314
592 0.0536706388332314
593 0.0536706388332314
594 0.0536706388332314
595 0.0536706388332314
596 0.0536706388332314
597 0.0536706388332314
598 0.0536706388332314
599 0.0536706388332314
600 0.0536706388332314
601 0.0536706388332314
602 0.0536706388332314
603 0.0536706388332314
604 0.0536706388332314
605 0.0536706388332314
606 0.0536706388332314
607 0.0536706388332314
608 0.0536706388332314
609 0.0536706388332314
610 0.0536706388332314
611 0.0536706388332314
612 0.0536706388332314
613 0.0536706388332314
614 0.0536706388332314
615 0.0536706388332314
616 0.0536706388332314
617 0.0536706388332314
618 0.0536706388332314
619 0.0536706388332314
620 0.0536706388332314
621 0.0536706388332314
622 0.0536706388332314
623 0.0536706388332314
624 0.0536706388332314
625 0.0536706388332314
626 0.0536706388332314
627 0.0536706388332314
628 0.0536706388332314
629 0.0536706388332314
630 0.0536706388332314
631 0.0536706388332314
632 0.0536706388332314
633 0.0536706388332314
634 0.0536706388332314
635 0.0536706388332314
636 0.0536706388332314
637 0.0536706388332314
638 0.0536706388332314
639 0.0536706388332314
640 0.0536706388332314
641 0.0536706388332314
642 0.0536706388332314
643 0.0536706388332314
644 0.0536706388332314
645 0.0536706388332314
646 0.0536706388332314
647 0.0536706388332314
648 0.0536706388332314
649 0.0536706388332314
650 0.0536706388332314
651 0.0536706388332314
652 0.0536706388332314
653 0.0536706388332314
654 0.0536706388332314
655 0.0536706388332314
656 0.0536706388332314
657 0.0536706388332314
658 0.0536706388332314
659 0.0536706388332314
660 0.0536706388332314
661 0.0536706388332314
662 0.0536706388332314
663 0.0536706388332314
664 0.0536706388332314
665 0.0536706388332314
666 0.0536706388332314
667 0.0536706388332314
668 0.0536706388332314
669 0.0536706388332314
670 0.0536706388332314
671 0.0536706388332314
672 0.0536706388332314
673 0.0536706388332314
674 0.0536706388332314
675 0.0536706388332314
676 0.0536706388332314
677 0.0536706388332314
678 0.0536706388332314
679 0.0536706388332314
680 0.0536706388332314
681 0.0536706388332314
682 0.0536706388332314
683 0.0536706388332314
684 0.0536706388332314
685 0.0536706388332314
686 0.0536706388332314
687 0.0536706388332314
688 0.0536706388332314
689 0.0536706388332314
690 0.0536706388332314
691 0.0536706388332314
692 0.0536706388332314
693 0.0536706388332314
694 0.0536706388332314
695 0.0536706388332314
696 0.0536706388332314
697 0.0536706388332314
698 0.0536706388332314
699 0.0536706388332314
700 0.0536706388332314
701 0.0536706388332314
702 0.0536706388332314
703 0.0536706388332314
704 0.0536706388332314
705 0.0536706388332314
706 0.0536706388332314
707 0.0536706388332314
708 0.0536706388332314
709 0.0536706388332314
710 0.0536706388332314
711 0.0536706388332314
712 0.0536706388332314
713 0.0536706388332314
714 0.0536706388332314
715 0.0536706388332314
716 0.0536706388332314
717 0.0536706388332314
718 0.0536706388332314
719 0.0536706388332314
720 0.0536706388332314
721 0.0536706388332314
722 0.0536706388332314
723 0.0536706388332314
724 0.0536706388332314
725 0.0536706388332314
726 0.0536706388332314
727 0.0536706388332314
728 0.0536706388332314
729 0.0536706388332314
730 0.0536706388332314
731 0.0536706388332314
732 0.0536706388332314
733 0.0536706388332314
734 0.0536706388332314
735 0.0536706388332314
736 0.0536706388332314
737 0.0536706388332314
738 0.0536706388332314
739 0.0536706388332314
740 0.0536706388332314
741 0.0536706388332314
742 0.0536706388332314
743 0.0536706388332314
744 0.0536706388332314
745 0.0536706388332314
746 0.0536706388332314
747 0.0536706388332314
748 0.0536706388332314
749 0.0536706388332314
750 0.0536706388332314
751 0.0536706388332314
752 0.0536706388332314
753 0.0536706388332314
754 0.0536706388332314
755 0.0536706388332314
756 0.0536706388332314
757 0.0536706388332314
758 0.0536706388332314
759 0.0536706388332314
760 0.0536706388332314
761 0.0536706388332314
762 0.0536706388332314
763 0.0536706388332314
764 0.0536706388332314
765 0.0536706388332314
766 0.0536706388332314
767 0.0536706388332314
768 0.0536706388332314
769 0.0536706388332314
770 0.0536706388332314
771 0.0536706388332314
772 0.0536706388332314
773 0.0536706388332314
774 0.0536706388332314
775 0.0536706388332314
776 0.0536706388332314
777 0.0536706388332314
778 0.0536706388332314
779 0.0536706388332314
780 0.0536706388332314
781 0.0536706388332314
782 0.0536706388332314
783 0.0536706388332314
784 0.0536706388332314
785 0.0536706388332314
786 0.0536706388332314
787 0.0536706388332314
788 0.0536706388332314
789 0.0536706388332314
790 0.0536706388332314
791 0.0536706388332314
792 0.0536706388332314
793 0.0536706388332314
794 0.0536706388332314
795 0.0536706388332314
796 0.0536706388332314
797 0.0536706388332314
798 0.0536706388332314
799 0.0536706388332314
800 0.0536706388332314
801 0.0512531948142505
802 0.0512531948142505
803 0.0478474735034977
804 0.0478474735034977
805 0.042870665976276
806 0.042870665976276
807 0.0419225168357611
808 0.0419225168357611
809 0.0368301085819822
810 0.0368301085819822
811 0.0343029068975872
812 0.0343029068975872
813 0.0320381432336925
814 0.0320381432336925
815 0.0307516248589731
816 0.0307516248589731
817 0.0245990146553372
818 0.0245990146553372
819 0.0206366187075356
820 0.0206366187075356
821 0.0165014068970379
822 0.0165014068970379
823 0.0161161909872465
824 0.0161161909872465
825 0.012523981239497
826 0.012523981239497
827 0.00959201927783265
828 0.00959201927783265
829 0.00392571254117408
830 0.00392571254117408
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 -20
909 -20
910 -20
911 -20
912 -20
};
\addplot [semithick, steelblue31119180]
table {%
1 0.0888285192495329
2 0.0888285192495329
3 0.0888285192495329
4 0.0888285192495329
5 0.0888285192495329
6 0.0888285192495329
7 0.0888285192495329
8 0.0888285192495329
9 0.0888285192495329
10 0.0888285192495329
11 0.0894320658804738
12 0.0894320658804738
13 0.0894320658804738
14 0.0894320658804738
15 0.0901623688975418
16 0.0901623688975418
17 0.0907979227428699
18 0.0907979227428699
19 0.0908794088222264
20 0.0908794088222264
21 0.0912864205475712
22 0.0912864205475712
23 0.0912864205475712
24 0.0912864205475712
25 0.0920776987483768
26 0.0920776987483768
27 0.0922234412671587
28 0.0922234412671587
29 0.0922234412671587
30 0.0922234412671587
31 0.0922234412671587
32 0.0922234412671587
33 0.092667345011929
34 0.092667345011929
35 0.0926939154920644
36 0.0926939154920644
37 0.0926939154920644
38 0.0926939154920644
39 0.0926939154920644
40 0.0926939154920644
41 0.0926939154920644
42 0.0926939154920644
43 0.0926939154920644
44 0.0926939154920644
45 0.0926939154920644
46 0.0926939154920644
47 0.0926939154920644
48 0.0926939154920644
49 0.0926939154920644
50 0.0926939154920644
51 0.0926939154920644
52 0.0926939154920644
53 0.0926939154920644
54 0.0926939154920644
55 0.0934962543202893
56 0.0934962543202893
57 0.0934962543202893
58 0.0934962543202893
59 0.0934962543202893
60 0.0934962543202893
61 0.0934962543202893
62 0.0934962543202893
63 0.0938137904424065
64 0.0938137904424065
65 0.0938137904424065
66 0.0938137904424065
67 0.0938137904424065
68 0.0938137904424065
69 0.0938137904424065
70 0.0938137904424065
71 0.0938137904424065
72 0.0938137904424065
73 0.0938137904424065
74 0.0938137904424065
75 0.0938137904424065
76 0.0938137904424065
77 0.0938137904424065
78 0.0938137904424065
79 0.093977781625479
80 0.093977781625479
81 0.093977781625479
82 0.093977781625479
83 0.0946603880395905
84 0.0946603880395905
85 0.0946805871166855
86 0.0946805871166855
87 0.0946805871166855
88 0.0946805871166855
89 0.0946805871166855
90 0.0946805871166855
91 0.0946805871166855
92 0.0946805871166855
93 0.0946805871166855
94 0.0946805871166855
95 0.0946805871166855
96 0.0946805871166855
97 0.0946805871166855
98 0.0946805871166855
99 0.0952113466558271
100 0.0952113466558271
101 0.0953721519330547
102 0.0953721519330547
103 0.0953721519330547
104 0.0953721519330547
105 0.0953721519330547
106 0.0953721519330547
107 0.0953721519330547
108 0.0953721519330547
109 0.0957592276394269
110 0.0957592276394269
111 0.0957592276394269
112 0.0957592276394269
113 0.0958914461644902
114 0.0958914461644902
115 0.0961796267855363
116 0.0961796267855363
117 0.0961796267855363
118 0.0961796267855363
119 0.0961796267855363
120 0.0961796267855363
121 0.0961796267855363
122 0.0961796267855363
123 0.0962778975420795
124 0.0962778975420795
125 0.096471015489635
126 0.096471015489635
127 0.0975882996709602
128 0.0975882996709602
129 0.0985191000377289
130 0.0985191000377289
131 0.0996492384919776
132 0.0996492384919776
133 0.100287343451608
134 0.100287343451608
135 0.100516444202669
136 0.100516444202669
137 0.10105949648777
138 0.10105949648777
139 0.10105949648777
140 0.10105949648777
141 0.10105949648777
142 0.10105949648777
143 0.10105949648777
144 0.10105949648777
145 0.102067871808171
146 0.102067871808171
147 0.102067871808171
148 0.102067871808171
149 0.102745264720899
150 0.102745264720899
151 0.102837983191035
152 0.102837983191035
153 0.102837983191035
154 0.102837983191035
155 0.102837983191035
156 0.102837983191035
157 0.102990406693811
158 0.102990406693811
159 0.102990406693811
160 0.102990406693811
161 0.10302280847338
162 0.10302280847338
163 0.103172283273017
164 0.103172283273017
165 0.103172283273017
166 0.103172283273017
167 0.103172283273017
168 0.103172283273017
169 0.103436801422772
170 0.103436801422772
171 0.103537216612734
172 0.103537216612734
173 0.103537216612734
174 0.103537216612734
175 0.103866423592921
176 0.103866423592921
177 0.104506981882259
178 0.104506981882259
179 0.104538689500493
180 0.104538689500493
181 0.104538689500493
182 0.104538689500493
183 0.104538689500493
184 0.104538689500493
185 0.104976320043679
186 0.104976320043679
187 0.106135715923191
188 0.106135715923191
189 0.106135715923191
190 0.106135715923191
191 0.106135715923191
192 0.106135715923191
193 0.106135715923191
194 0.106135715923191
195 0.106135715923191
196 0.106135715923191
197 0.106637126875262
198 0.106637126875262
199 0.106637126875262
200 0.106637126875262
201 0.106910786750697
202 0.106910786750697
203 0.106910786750697
204 0.106910786750697
205 0.107880391640462
206 0.107880391640462
207 0.108040852125711
208 0.108040852125711
209 0.108757996852155
210 0.108757996852155
211 0.109105014161659
212 0.109105014161659
213 0.109227308204882
214 0.109227308204882
215 0.109227308204882
216 0.109227308204882
217 0.109227308204882
218 0.109227308204882
219 0.109384858864377
220 0.109384858864377
221 0.110818930234541
222 0.110818930234541
223 0.110952786072535
224 0.110952786072535
225 0.110952786072535
226 0.110952786072535
227 0.110952786072535
228 0.110952786072535
229 0.110952786072535
230 0.110952786072535
231 0.110952786072535
232 0.110952786072535
233 0.110952786072535
234 0.110952786072535
235 0.110952786072535
236 0.110952786072535
237 0.110952786072535
238 0.110952786072535
239 0.110952786072535
240 0.110952786072535
241 0.110952786072535
242 0.110952786072535
243 0.110952786072535
244 0.110952786072535
245 0.110952786072535
246 0.110952786072535
247 0.110952786072535
248 0.110952786072535
249 0.110952786072535
250 0.110952786072535
251 0.110952786072535
252 0.110952786072535
253 0.110952786072535
254 0.110952786072535
255 0.110952786072535
256 0.110952786072535
257 0.110952786072535
258 0.110952786072535
259 0.110952786072535
260 0.110952786072535
261 0.110952786072535
262 0.110952786072535
263 0.110952786072535
264 0.110952786072535
265 0.110952786072535
266 0.110952786072535
267 0.110952786072535
268 0.110952786072535
269 0.110952786072535
270 0.110952786072535
271 0.110952786072535
272 0.110952786072535
273 0.110952786072535
274 0.110952786072535
275 0.110952786072535
276 0.110952786072535
277 0.110952786072535
278 0.110952786072535
279 0.110952786072535
280 0.110952786072535
281 0.110952786072535
282 0.110952786072535
283 0.110952786072535
284 0.110952786072535
285 0.110952786072535
286 0.110952786072535
287 0.110952786072535
288 0.110952786072535
289 0.110952786072535
290 0.110952786072535
291 0.110952786072535
292 0.110952786072535
293 0.110952786072535
294 0.110952786072535
295 0.110952786072535
296 0.110952786072535
297 0.110952786072535
298 0.110952786072535
299 0.110952786072535
300 0.110952786072535
301 0.110952786072535
302 0.110952786072535
303 0.110952786072535
304 0.110952786072535
305 0.110952786072535
306 0.110952786072535
307 0.110952786072535
308 0.110952786072535
309 0.110952786072535
310 0.110952786072535
311 0.111013010614357
312 0.111013010614357
313 0.111314210655863
314 0.111314210655863
315 0.112281273118771
316 0.112281273118771
317 0.113306621266456
318 0.113306621266456
319 0.11442992649707
320 0.11442992649707
321 0.11572415641794
322 0.11572415641794
323 0.116261107957977
324 0.116261107957977
325 0.117604627117559
326 0.117604627117559
327 0.11782256538169
328 0.11782256538169
329 0.1183048255986
330 0.1183048255986
331 0.1183048255986
332 0.1183048255986
333 0.1183048255986
334 0.1183048255986
335 0.118734949376687
336 0.118734949376687
337 0.118853186922291
338 0.118853186922291
339 0.118853186922291
340 0.118853186922291
341 0.118853186922291
342 0.118853186922291
343 0.118853186922291
344 0.118853186922291
345 0.118853186922291
346 0.118853186922291
347 0.118853186922291
348 0.118853186922291
349 0.118853186922291
350 0.118853186922291
351 0.118853186922291
352 0.118853186922291
353 0.119438350531049
354 0.119438350531049
355 0.12002123977247
356 0.12002123977247
357 0.120422562867157
358 0.120422562867157
359 0.12079165413858
360 0.12079165413858
361 0.12079165413858
362 0.12079165413858
363 0.121520156766372
364 0.121520156766372
365 0.121520156766372
366 0.121520156766372
367 0.121779637946871
368 0.121779637946871
369 0.122108692752315
370 0.122108692752315
371 0.123791253479751
372 0.123791253479751
373 0.123791253479751
374 0.123791253479751
375 0.124262499324409
376 0.124262499324409
377 0.125887182031968
378 0.125887182031968
379 0.126090170347599
380 0.126090170347599
381 0.126090170347599
382 0.126090170347599
383 0.126090170347599
384 0.126090170347599
385 0.126090170347599
386 0.126090170347599
387 0.126090170347599
388 0.126090170347599
389 0.126090170347599
390 0.126090170347599
391 0.127263992429309
392 0.127263992429309
393 0.12813107818898
394 0.12813107818898
395 0.128575491614413
396 0.128575491614413
397 0.128634859278749
398 0.128634859278749
399 0.128634859278749
400 0.128634859278749
401 0.129091336933341
402 0.129091336933341
403 0.130257202935218
404 0.130257202935218
405 0.131754505816276
406 0.131754505816276
407 0.131754505816276
408 0.131754505816276
409 0.132443565524844
410 0.132443565524844
411 0.132443565524844
412 0.132443565524844
413 0.133343635409144
414 0.133343635409144
415 0.133343635409144
416 0.133343635409144
417 0.134480619267598
418 0.134480619267598
419 0.134595652544105
420 0.134595652544105
421 0.134731778049318
422 0.134731778049318
423 0.134731778049318
424 0.134731778049318
425 0.134731778049318
426 0.134731778049318
427 0.134731778049318
428 0.134731778049318
429 0.136948118655488
430 0.136948118655488
431 0.137431710676313
432 0.137431710676313
433 0.138054590477596
434 0.138054590477596
435 0.138181555967947
436 0.138181555967947
437 0.138181555967947
438 0.138181555967947
439 0.138181555967947
440 0.138181555967947
441 0.138181555967947
442 0.138181555967947
443 0.138181555967947
444 0.138181555967947
445 0.138440655549973
446 0.138440655549973
447 0.138789519002773
448 0.138789519002773
449 0.140425357860884
450 0.140425357860884
451 0.141928362990637
452 0.141928362990637
453 0.142660412885461
454 0.142660412885461
455 0.142794675422824
456 0.142794675422824
457 0.143495719027593
458 0.143495719027593
459 0.144447810458939
460 0.144447810458939
461 0.145422398005492
462 0.145422398005492
463 0.147635225840315
464 0.147635225840315
465 0.149827406681967
466 0.149827406681967
467 0.151891333622599
468 0.151891333622599
469 0.153817341536918
470 0.153817341536918
471 0.155189353992482
472 0.155189353992482
473 0.15546938704475
474 0.15546938704475
475 0.15546938704475
476 0.15546938704475
477 0.156856277318958
478 0.156856277318958
479 0.158090936419745
480 0.158090936419745
481 0.159253968475071
482 0.159253968475071
483 0.160163022282818
484 0.160163022282818
485 0.162089604064621
486 0.162089604064621
487 0.163059270173851
488 0.163059270173851
489 0.164880683470937
490 0.164880683470937
491 0.164880683470937
492 0.164880683470937
493 0.164880683470937
494 0.164880683470937
495 0.164880683470937
496 0.164880683470937
497 0.164880683470937
498 0.164880683470937
499 0.166875183610168
500 0.166875183610168
501 0.166875183610168
502 0.166875183610168
503 0.166875183610168
504 0.166875183610168
505 0.166875183610168
506 0.166875183610168
507 0.166875183610168
508 0.166875183610168
509 0.166875183610168
510 0.166875183610168
511 0.166875183610168
512 0.166875183610168
513 0.166875183610168
514 0.166875183610168
515 0.16759608288351
516 0.16759608288351
517 0.169019777140888
518 0.169019777140888
519 0.169284461729408
520 0.169284461729408
521 0.172409051728406
522 0.172409051728406
523 0.172409051728406
524 0.172409051728406
525 0.172535971937115
526 0.172535971937115
527 0.174052444911053
528 0.174052444911053
529 0.175371443803037
530 0.175371443803037
531 0.177350375046791
532 0.177350375046791
533 0.177751336626833
534 0.177751336626833
535 0.177751336626833
536 0.177751336626833
537 0.177751336626833
538 0.177751336626833
539 0.177751336626833
540 0.177751336626833
541 0.179031850908572
542 0.179031850908572
543 0.17965613386538
544 0.17965613386538
545 0.181366651397546
546 0.181366651397546
547 0.183454683423455
548 0.183454683423455
549 0.184590054924067
550 0.184590054924067
551 0.185516957362613
552 0.185516957362613
553 0.185516957362613
554 0.185516957362613
555 0.185516957362613
556 0.185516957362613
557 0.185516957362613
558 0.185516957362613
559 0.185516957362613
560 0.185516957362613
561 0.186473695720609
562 0.186473695720609
563 0.187798926148538
564 0.187798926148538
565 0.187798926148538
566 0.187798926148538
567 0.187798926148538
568 0.187798926148538
569 0.187798926148538
570 0.187798926148538
571 0.187798926148538
572 0.187798926148538
573 0.18945754610443
574 0.18945754610443
575 0.190284492666553
576 0.190284492666553
577 0.191039282488573
578 0.191039282488573
579 0.191039282488573
580 0.191039282488573
581 0.191039282488573
582 0.191039282488573
583 0.192492272201964
584 0.192492272201964
585 0.194706533595987
586 0.194706533595987
587 0.196160580935386
588 0.196160580935386
589 0.196160580935386
590 0.196160580935386
591 0.196160580935386
592 0.196160580935386
593 0.196160580935386
594 0.196160580935386
595 0.198761545742769
596 0.198761545742769
597 0.198903668264669
598 0.198903668264669
599 0.198903668264669
600 0.198903668264669
601 0.201267507337989
602 0.201267507337989
603 0.203227933347123
604 0.203227933347123
605 0.203634372583551
606 0.203634372583551
607 0.20692858698721
608 0.20692858698721
609 0.207627487689487
610 0.207627487689487
611 0.210081411143935
612 0.210081411143935
613 0.212866852989089
614 0.212866852989089
615 0.213700248486241
616 0.213700248486241
617 0.213700248486241
618 0.213700248486241
619 0.214025947015148
620 0.214025947015148
621 0.215347048129397
622 0.215347048129397
623 0.216820342434432
624 0.216820342434432
625 0.218464011302253
626 0.218464011302253
627 0.218938669951478
628 0.218938669951478
629 0.221362461569322
630 0.221362461569322
631 0.223232380671178
632 0.223232380671178
633 0.223232380671178
634 0.223232380671178
635 0.226319958416282
636 0.226319958416282
637 0.227518372312283
638 0.227518372312283
639 0.229322102969411
640 0.229322102969411
641 0.231772601106307
642 0.231772601106307
643 0.232920677514787
644 0.232920677514787
645 0.234382986684281
646 0.234382986684281
647 0.235628759518562
648 0.235628759518562
649 0.240451074638636
650 0.240451074638636
651 0.244740600575062
652 0.244740600575062
653 0.249338483253398
654 0.249338483253398
655 0.250888463725406
656 0.250888463725406
657 0.251058354519158
658 0.251058354519158
659 0.253939264982036
660 0.253939264982036
661 0.25769461061557
662 0.25769461061557
663 0.261606992716209
664 0.261606992716209
665 0.263875306875379
666 0.263875306875379
667 0.266760113110225
668 0.266760113110225
669 0.268227602272155
670 0.268227602272155
671 0.270562695222949
672 0.270562695222949
673 0.271259498141291
674 0.271259498141291
675 0.274026941117441
676 0.274026941117441
677 0.274957622231566
678 0.274957622231566
679 0.274957622231566
680 0.274957622231566
681 0.277390439324765
682 0.277390439324765
683 0.279571179884567
684 0.279571179884567
685 0.281596562566584
686 0.281596562566584
687 0.285980051932285
688 0.285980051932285
689 0.290082213285787
690 0.290082213285787
691 0.2924019169484
692 0.2924019169484
693 0.2924019169484
694 0.2924019169484
695 0.293728534083871
696 0.293728534083871
697 0.297133319109698
698 0.297133319109698
699 0.298898585457588
700 0.298898585457588
701 0.304355853245249
702 0.304355853245249
703 0.305534098259276
704 0.305534098259276
705 0.308026044689974
706 0.308026044689974
707 0.309663245182942
708 0.309663245182942
709 0.315204330102815
710 0.315204330102815
711 0.318292762383378
712 0.318292762383378
713 0.320648564702645
714 0.320648564702645
715 0.320929787936742
716 0.320929787936742
717 0.323397032847265
718 0.323397032847265
719 0.328303158086493
720 0.328303158086493
721 0.332404365142582
722 0.332404365142582
723 0.335953218227677
724 0.335953218227677
725 0.341910928860941
726 0.341910928860941
727 0.345655441892642
728 0.345655441892642
729 0.348864282586371
730 0.348864282586371
731 0.354850383282689
732 0.354850383282689
733 0.357681348552408
734 0.357681348552408
735 0.360073485105926
736 0.360073485105926
737 0.360581207428539
738 0.360581207428539
739 0.360581207428539
740 0.360581207428539
741 0.362673453994983
742 0.362673453994983
743 0.367354584342252
744 0.367354584342252
745 0.368277619041552
746 0.368277619041552
747 0.368277619041552
748 0.368277619041552
749 0.368277619041552
750 0.368277619041552
751 0.368277619041552
752 0.368277619041552
753 0.368277619041552
754 0.368277619041552
755 0.37402432876114
756 0.37402432876114
757 0.38097718368878
758 0.38097718368878
759 0.385815612403087
760 0.385815612403087
761 0.392822319178174
762 0.392822319178174
763 0.394310927840057
764 0.394310927840057
765 0.398552637311164
766 0.398552637311164
767 0.406079163754148
768 0.406079163754148
769 0.406740758163447
770 0.406740758163447
771 0.406740758163447
772 0.406740758163447
773 0.411040454289558
774 0.411040454289558
775 0.417028190256067
776 0.417028190256067
777 0.427263691719435
778 0.427263691719435
779 0.427812615309133
780 0.427812615309133
781 0.433867548425425
782 0.433867548425425
783 0.439700093581006
784 0.439700093581006
785 0.443442507167911
786 0.443442507167911
787 0.449358518287973
788 0.449358518287973
789 0.457886398555759
790 0.457886398555759
791 0.465877170575751
792 0.465877170575751
793 0.474886779039597
794 0.474886779039597
795 0.48379058861999
796 0.48379058861999
797 0.496101128618037
798 0.496101128618037
799 0.507610612481833
800 0.507610612481833
801 0.512057824193831
802 0.512057824193831
803 0.512395643957856
804 0.512395643957856
805 0.512395643957856
806 0.512395643957856
807 0.518348106147822
808 0.518348106147822
809 0.518348106147822
810 0.518348106147822
811 0.524202751871516
812 0.524202751871516
813 0.530910813630728
814 0.530910813630728
815 0.534570782554105
816 0.534570782554105
817 0.534570782554105
818 0.534570782554105
819 0.539243914170289
820 0.539243914170289
821 0.544094889147321
822 0.544094889147321
823 0.555393146236533
824 0.555393146236533
825 0.562576590436721
826 0.562576590436721
827 0.571553576597494
828 0.571553576597494
829 0.575209370348555
830 0.575209370348555
831 0.579649930290733
832 0.579649930290733
833 0.592522558088058
834 0.592522558088058
835 0.600598606974097
836 0.600598606974097
837 0.608167037228278
838 0.608167037228278
839 0.614780217611319
840 0.614780217611319
841 0.623094577474157
842 0.623094577474157
843 0.623094577474157
844 0.623094577474157
845 0.623094577474157
846 0.623094577474157
847 0.641610138629937
848 0.641610138629937
849 0.654578124203774
850 0.654578124203774
851 0.667050078271074
852 0.667050078271074
853 0.667050078271074
854 0.667050078271074
855 0.667050078271074
856 0.667050078271074
857 0.667050078271074
858 0.667050078271074
859 0.680164058480724
860 0.680164058480724
861 0.683654784241212
862 0.683654784241212
863 0.683654784241212
864 0.683654784241212
865 0.70555342734563
866 0.70555342734563
867 0.707430509230826
868 0.707430509230826
869 0.748323290686498
870 0.748323290686498
871 0.765462118792859
872 0.765462118792859
873 0.788216003572235
874 0.788216003572235
875 0.820282836674632
876 0.820282836674632
877 0.849570292622407
878 0.849570292622407
879 0.849570292622407
880 0.849570292622407
881 0.876561189623302
882 0.876561189623302
883 0.91435676479988
884 0.91435676479988
885 0.937908231772555
886 0.937908231772555
887 0.946565057877461
888 0.946565057877461
889 0.99192998770792
890 0.99192998770792
891 1.03024649538759
892 1.03024649538759
893 1.09665267402917
894 1.09665267402917
895 1.141520179232
896 1.141520179232
897 1.25883218374706
898 1.25883218374706
899 1.41492781953049
900 1.41492781953049
901 1.63850398515632
902 1.63850398515632
903 1.7704929973213
904 1.7704929973213
905 1.93289198944044
906 1.93289198944044
907 2.30111089482852
908 20
909 20
910 20
911 20
912 20
};
\addplot [semithick, darkorange25512714]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0.000327937644413051
934 0.000327937644413051
935 0.000807711280048223
936 0.000807711280048223
937 0.000957919806798893
938 0.000957919806798893
939 0.00167939029793304
940 0.00167939029793304
941 0.00216824704827964
942 0.00216824704827964
943 0.00259992039204989
944 0.00259992039204989
945 0.0027779821915613
946 0.0027779821915613
947 0.00361077636316867
948 0.00361077636316867
949 0.00446825899905905
950 0.00446825899905905
951 0.00464383080661586
952 0.00464383080661586
953 0.00525910529597141
954 0.00525910529597141
955 0.00589557096280716
956 0.00589557096280716
957 0.00589557096280716
958 0.00589557096280716
959 0.00589557096280716
960 0.00589557096280716
961 0.00646531436347221
962 0.00646531436347221
963 0.00646531436347221
964 0.00646531436347221
965 0.00678934641994542
966 0.00678934641994542
967 0.0075612537361902
968 0.0075612537361902
969 0.00845832272260483
970 0.00845832272260483
971 0.00912795241168018
972 0.00912795241168018
973 0.00979932094295136
974 0.00979932094295136
975 0.0103671281487108
976 0.0103671281487108
977 0.0103671281487108
978 0.0103671281487108
979 0.0103671281487108
980 0.0103671281487108
981 0.0105621243285713
982 0.0105621243285713
983 0.0111149747001801
984 0.0111149747001801
985 0.0114605386506264
986 0.0114605386506264
987 0.0117255236548898
988 0.0117255236548898
989 0.0125212551538723
990 0.0125212551538723
991 0.0128926798512368
992 0.0128926798512368
993 0.013096809766971
994 0.013096809766971
995 0.0138119749590167
996 0.0138119749590167
997 0.0143921313408519
998 0.0143921313408519
999 0.014746644458028
1000 0.014746644458028
1001 0.0151294744394679
1002 0.0151294744394679
1003 0.0156200424069427
1004 0.0156200424069427
1005 0.0163076367484445
1006 0.0163076367484445
1007 0.0171302268762296
1008 0.0171302268762296
1009 0.0177026622263367
1010 0.0177026622263367
1011 0.0183890849865513
1012 0.0183890849865513
1013 0.0185154252921733
1014 0.0185154252921733
1015 0.0185154252921733
1016 0.0185154252921733
1017 0.0190161635447566
1018 0.0190161635447566
1019 0.0195810050337713
1020 0.0195810050337713
1021 0.0197273016151573
1022 0.0197273016151573
1023 0.0200219121495148
1024 0.0200219121495148
1025 0.0200219121495148
1026 0.0200219121495148
1027 0.0202977759080209
1028 0.0202977759080209
1029 0.0211070913963664
1030 0.0211070913963664
1031 0.0214804586609381
1032 0.0214804586609381
1033 0.0217849861950779
1034 0.0217849861950779
1035 0.0217849861950779
1036 0.0217849861950779
1037 0.0217849861950779
1038 0.0217849861950779
1039 0.0220924818536836
1040 0.0220924818536836
1041 0.0225092111312622
1042 0.0225092111312622
1043 0.0232227812969862
1044 0.0232227812969862
1045 0.023917206494446
1046 0.023917206494446
1047 0.0244321977097991
1048 0.0244321977097991
1049 0.0246118496445158
1050 0.0246118496445158
1051 0.0251212179285452
1052 0.0251212179285452
1053 0.0262619353667759
1054 0.0262619353667759
1055 0.0266630382153579
1056 0.0266630382153579
1057 0.0273640751937112
1058 0.0273640751937112
1059 0.0282008633407871
1060 0.0282008633407871
1061 0.0294503476851481
1062 0.0294503476851481
1063 0.0297504749948287
1064 0.0297504749948287
1065 0.0299615084308645
1066 0.0299615084308645
1067 0.0302855022595169
1068 0.0302855022595169
1069 0.0304105722478504
1070 0.0304105722478504
1071 0.0307881168036196
1072 0.0307881168036196
1073 0.0310210476424336
1074 0.0310210476424336
1075 0.0315256915099195
1076 0.0315256915099195
1077 0.032018908808202
1078 0.032018908808202
1079 0.032018908808202
1080 0.032018908808202
1081 0.032018908808202
1082 0.032018908808202
1083 0.032018908808202
1084 0.032018908808202
1085 0.032018908808202
1086 0.032018908808202
1087 0.0321252404993838
1088 0.0321252404993838
1089 0.032349436471919
1090 0.032349436471919
1091 0.0329528403912875
1092 0.0329528403912875
1093 0.0336525359630253
1094 0.0336525359630253
1095 0.0339580906903388
1096 0.0339580906903388
1097 0.0341177893970051
1098 0.0341177893970051
1099 0.0347221110340786
1100 0.0347221110340786
1101 0.0351454179207692
1102 0.0351454179207692
1103 0.0361062769045233
1104 0.0361062769045233
1105 0.036587873219491
1106 0.036587873219491
1107 0.0374385846717255
1108 0.0374385846717255
1109 0.0380265011515487
1110 0.0380265011515487
1111 0.0384693348326227
1112 0.0384693348326227
1113 0.039240462102157
1114 0.039240462102157
1115 0.0392521634906578
1116 0.0392521634906578
1117 0.0399861724368787
1118 0.0399861724368787
1119 0.0401873583158668
1120 0.0401873583158668
1121 0.0404142952754222
1122 0.0404142952754222
1123 0.0406114254483537
1124 0.0406114254483537
1125 0.0415503249067659
1126 0.0415503249067659
1127 0.0418674021899472
1128 0.0418674021899472
1129 0.0421766034446895
1130 0.0421766034446895
1131 0.0430599515186982
1132 0.0430599515186982
1133 0.0435621463513994
1134 0.0435621463513994
1135 0.0442438543068263
1136 0.0442438543068263
1137 0.0442438543068263
1138 0.0442438543068263
1139 0.0446999121651954
1140 0.0446999121651954
1141 0.0449930609271684
1142 0.0449930609271684
1143 0.0455833516280948
1144 0.0455833516280948
1145 0.0457539466166995
1146 0.0457539466166995
1147 0.0467187188847526
1148 0.0467187188847526
1149 0.0468244561750525
1150 0.0468244561750525
1151 0.0473471968881796
1152 0.0473471968881796
1153 0.048000408160401
1154 0.048000408160401
1155 0.0484545822253337
1156 0.0484545822253337
1157 0.0489944552939046
1158 0.0489944552939046
1159 0.0493266769241028
1160 0.0493266769241028
1161 0.0495935625938796
1162 0.0495935625938796
1163 0.0499645751661695
1164 0.0499645751661695
1165 0.0502647599035799
1166 0.0502647599035799
1167 0.0511062536463027
1168 0.0511062536463027
1169 0.0512977526830628
1170 0.0512977526830628
1171 0.0522989012298305
1172 0.0522989012298305
1173 0.0529931372089255
1174 0.0529931372089255
1175 0.0534627805086728
1176 0.0534627805086728
1177 0.0541487816571451
1178 0.0541487816571451
1179 0.0551813261077652
1180 0.0551813261077652
1181 0.0556147597434304
1182 0.0556147597434304
1183 0.0559423544990146
1184 0.0559423544990146
1185 0.0562233759273919
1186 0.0562233759273919
1187 0.0567571295578645
1188 0.0567571295578645
1189 0.0568327818088384
1190 0.0568327818088384
1191 0.0568327818088384
1192 0.0568327818088384
1193 0.0568530106051289
1194 0.0568530106051289
1195 0.057319980032736
1196 0.057319980032736
1197 0.0574160742890307
1198 0.0574160742890307
1199 0.0580187806320905
1200 0.0580187806320905
1201 0.0582131069014947
1202 0.0582131069014947
1203 0.0582987716373167
1204 0.0582987716373167
1205 0.0587603916362197
1206 0.0587603916362197
1207 0.0594048247066745
1208 0.0594048247066745
1209 0.0598667316357915
1210 0.0598667316357915
1211 0.0602937829019342
1212 0.0602937829019342
1213 0.0613036177682266
1214 0.0613036177682266
1215 0.061656629796031
1216 0.061656629796031
1217 0.0620961379342004
1218 0.0620961379342004
1219 0.0623486767680941
1220 0.0623486767680941
1221 0.0630557546348584
1222 0.0630557546348584
1223 0.0630557546348584
1224 0.0630557546348584
1225 0.0635626512916452
1226 0.0635626512916452
1227 0.0642693167064897
1228 0.0642693167064897
1229 0.0644775404111367
1230 0.0644775404111367
1231 0.0649028292345654
1232 0.0649028292345654
1233 0.0652970438087722
1234 0.0652970438087722
1235 0.0657922694172861
1236 0.0657922694172861
1237 0.0660637501708432
1238 0.0660637501708432
1239 0.0662467615239705
1240 0.0662467615239705
1241 0.0662467615239705
1242 0.0662467615239705
1243 0.0668233662048346
1244 0.0668233662048346
1245 0.0670187400074179
1246 0.0670187400074179
1247 0.067817598009871
1248 0.067817598009871
1249 0.0684164409863109
1250 0.0684164409863109
1251 0.0686680013737714
1252 0.0686680013737714
1253 0.0692413850659832
1254 0.0692413850659832
1255 0.0697634491504827
1256 0.0697634491504827
1257 0.070242420883116
1258 0.070242420883116
1259 0.0706023227037403
1260 0.0706023227037403
1261 0.0706601578374941
1262 0.0706601578374941
1263 0.0710756424134547
1264 0.0710756424134547
1265 0.0712570981451211
1266 0.0712570981451211
1267 0.0714124645717239
1268 0.0714124645717239
1269 0.0720085776130702
1270 0.0720085776130702
1271 0.072607991117265
1272 0.072607991117265
1273 0.0731572454610546
1274 0.0731572454610546
1275 0.0735161676138132
1276 0.0735161676138132
1277 0.0736968474250798
1278 0.0736968474250798
1279 0.0740657857107849
1280 0.0740657857107849
1281 0.0740689981835339
1282 0.0740689981835339
1283 0.074668051268418
1284 0.074668051268418
1285 0.0753018335227993
1286 0.0753018335227993
1287 0.0758419546070834
1288 0.0758419546070834
1289 0.0762795389829338
1290 0.0762795389829338
1291 0.0766429820786904
1292 0.0766429820786904
1293 0.0766987048001155
1294 0.0766987048001155
1295 0.0770197170647834
1296 0.0770197170647834
1297 0.0772585545330715
1298 0.0772585545330715
1299 0.0772585545330715
1300 0.0772585545330715
1301 0.0772585545330715
1302 0.0772585545330715
1303 0.0772585545330715
1304 0.0772585545330715
1305 0.0775771568685985
1306 0.0775771568685985
1307 0.0777964893210578
1308 0.0777964893210578
1309 0.0779867376922172
1310 0.0779867376922172
1311 0.0783905282898233
1312 0.0783905282898233
1313 0.0786678145441125
1314 0.0786678145441125
1315 0.0789174120876638
1316 0.0789174120876638
1317 0.0794120300848314
1318 0.0794120300848314
1319 0.0802168431838259
1320 0.0802168431838259
1321 0.0807722128583482
1322 0.0807722128583482
1323 0.0809523387162765
1324 0.0809523387162765
1325 0.0809523387162765
1326 0.0809523387162765
1327 0.080965706842881
1328 0.080965706842881
1329 0.081162690447026
1330 0.081162690447026
1331 0.0813222222564924
1332 0.0813222222564924
1333 0.0820029525440658
1334 0.0820029525440658
1335 0.0821919428600621
1336 0.0821919428600621
1337 0.0826541153234373
1338 0.0826541153234373
1339 0.0833730570016332
1340 0.0833730570016332
1341 0.083984293949172
1342 0.083984293949172
1343 0.0840857396967785
1344 0.0840857396967785
1345 0.0843448801953047
1346 0.0843448801953047
1347 0.0843448801953047
1348 0.0843448801953047
1349 0.0844698074612699
1350 0.0844698074612699
1351 0.0848062876459106
1352 0.0848062876459106
1353 0.0848921326294374
1354 0.0848921326294374
1355 0.0849432169291911
1356 0.0849432169291911
1357 0.0852927989110904
1358 0.0852927989110904
1359 0.0854255001553564
1360 0.0854255001553564
1361 0.0858358410767346
1362 0.0858358410767346
1363 0.0866783872931815
1364 0.0866783872931815
1365 0.0868308518690014
1366 0.0868308518690014
1367 0.087344585088791
1368 0.087344585088791
1369 0.0879466239756332
1370 0.0879466239756332
1371 0.0883542020994386
1372 0.0883542020994386
1373 0.0885533956144433
1374 0.0885533956144433
1375 0.0889103052777642
1376 0.0889103052777642
1377 0.0889103052777642
1378 0.0889103052777642
1379 0.0890189865792663
1380 0.0890189865792663
1381 0.0890189865792663
1382 0.0890189865792663
1383 0.0891913375559349
1384 0.0891913375559349
1385 0.0895988362688358
1386 0.0895988362688358
1387 0.0897366986857902
1388 0.0897366986857902
1389 0.0904072850722572
1390 0.0904072850722572
1391 0.0908458860130999
1392 0.0908458860130999
1393 0.0917378421929653
1394 0.0917378421929653
1395 0.0924152640927386
1396 0.0924152640927386
1397 0.0929692591652941
1398 0.0929692591652941
1399 0.0929692591652941
1400 0.0929692591652941
1401 0.0933170003099717
1402 0.0933170003099717
1403 0.0934701396961022
1404 0.0934701396961022
1405 0.0938646363520526
1406 0.0938646363520526
1407 0.0941130573066847
1408 0.0941130573066847
1409 0.0941355501975228
1410 0.0941355501975228
1411 0.0945566172758537
1412 0.0945566172758537
1413 0.094841652740719
1414 0.094841652740719
1415 0.0952098048754165
1416 0.0952098048754165
1417 0.0955869974078565
1418 0.0955869974078565
1419 0.0960858577230066
1420 0.0960858577230066
1421 0.0961604381942095
1422 0.0961604381942095
1423 0.0961604381942095
1424 0.0961604381942095
1425 0.0961874035436729
1426 0.0961874035436729
1427 0.0970266452058236
1428 0.0970266452058236
1429 0.0970482304933668
1430 0.0970482304933668
1431 0.0971530652531215
1432 0.0971530652531215
1433 0.0971530652531215
1434 0.0971530652531215
1435 0.0976061186468431
1436 0.0976061186468431
1437 0.0976061186468431
1438 0.0976061186468431
1439 0.0976158254894121
1440 0.0976158254894121
1441 0.0978581852031847
1442 0.0978581852031847
1443 0.0982524471253185
1444 0.0982524471253185
1445 0.0984519296304088
1446 0.0984519296304088
1447 0.098720913348039
1448 0.098720913348039
1449 0.0990318246139078
1450 0.0990318246139078
1451 0.0992526836093748
1452 0.0992526836093748
1453 0.0993358589944307
1454 0.0993358589944307
1455 0.0995381559391797
1456 0.0995381559391797
1457 0.099888654156299
1458 0.099888654156299
1459 0.100557901613186
1460 0.100557901613186
1461 0.100720559515187
1462 0.100720559515187
1463 0.100848020524458
1464 0.100848020524458
1465 0.101045477691758
1466 0.101045477691758
1467 0.101080352719949
1468 0.101080352719949
1469 0.101259467092243
1470 0.101259467092243
1471 0.101882519122369
1472 0.101882519122369
1473 0.102248136223348
1474 0.102248136223348
1475 0.102640633805357
1476 0.102640633805357
1477 0.102988890170992
1478 0.102988890170992
1479 0.102988890170992
1480 0.102988890170992
1481 0.103140371336508
1482 0.103140371336508
1483 0.103223239947067
1484 0.103223239947067
1485 0.103591213695054
1486 0.103591213695054
1487 0.104050776953815
1488 0.104050776953815
1489 0.104482751068091
1490 0.104482751068091
1491 0.104482751068091
1492 0.104482751068091
1493 0.104482751068091
1494 0.104482751068091
1495 0.104558783919194
1496 0.104558783919194
1497 0.105204396294801
1498 0.105204396294801
1499 0.105327017960467
1500 0.105327017960467
1501 0.105539491090711
1502 0.105539491090711
1503 0.10591660751491
1504 0.10591660751491
1505 0.10591660751491
1506 0.10591660751491
1507 0.106399899188545
1508 0.106399899188545
1509 0.106588797973701
1510 0.106588797973701
1511 0.10680149992887
1512 0.10680149992887
1513 0.107059571986282
1514 0.107059571986282
1515 0.107726071124164
1516 0.107726071124164
1517 0.108130293086731
1518 0.108130293086731
1519 0.108631301801764
1520 0.108631301801764
1521 0.109011720866862
1522 0.109011720866862
1523 0.109376893063423
1524 0.109376893063423
1525 0.109896415717622
1526 0.109896415717622
1527 0.110418856581648
1528 0.110418856581648
1529 0.110512768222313
1530 0.110512768222313
1531 0.111034990784385
1532 0.111034990784385
1533 0.11110339431587
1534 0.11110339431587
1535 0.111137849728806
1536 0.111137849728806
1537 0.111444893062406
1538 0.111444893062406
1539 0.111444893062406
1540 0.111444893062406
1541 0.111444893062406
1542 0.111444893062406
1543 0.111602324426872
1544 0.111602324426872
1545 0.11201381314695
1546 0.11201381314695
1547 0.11201381314695
1548 0.11201381314695
1549 0.112641659548734
1550 0.112641659548734
1551 0.112728848112021
1552 0.112728848112021
1553 0.11339463263426
1554 0.11339463263426
1555 0.113744080948905
1556 0.113744080948905
1557 0.114192781237192
1558 0.114192781237192
1559 0.114260613977521
1560 0.114260613977521
1561 0.11436357026233
1562 0.11436357026233
1563 0.114846571863811
1564 0.114846571863811
1565 0.115020121605191
1566 0.115020121605191
1567 0.11528786035402
1568 0.11528786035402
1569 0.11557310315362
1570 0.11557310315362
1571 0.115774202863933
1572 0.115774202863933
1573 0.115774202863933
1574 0.115774202863933
1575 0.115823718649101
1576 0.115823718649101
1577 0.116442039983076
1578 0.116442039983076
1579 0.116589960322943
1580 0.116589960322943
1581 0.116728071588781
1582 0.116728071588781
1583 0.117342719178381
1584 0.117342719178381
1585 0.117731653484423
1586 0.117731653484423
1587 0.117857343346626
1588 0.117857343346626
1589 0.118171519077094
1590 0.118171519077094
1591 0.118209477654334
1592 0.118209477654334
1593 0.118209477654334
1594 0.118209477654334
1595 0.11842521127445
1596 0.11842521127445
1597 0.118682349159277
1598 0.118682349159277
1599 0.119100238759786
1600 0.119100238759786
1601 0.119197836290456
1602 0.119197836290456
1603 0.119786428122625
1604 0.119786428122625
1605 0.120249407390338
1606 0.120249407390338
1607 0.120589670220506
1608 0.120589670220506
1609 0.120961074487583
1610 0.120961074487583
1611 0.121258330436697
1612 0.121258330436697
1613 0.122001696541305
1614 0.122001696541305
1615 0.122367799419712
1616 0.122367799419712
1617 0.122575050947187
1618 0.122575050947187
1619 0.122672794253946
1620 0.122672794253946
1621 0.123365578997847
1622 0.123365578997847
1623 0.123365578997847
1624 0.123365578997847
1625 0.123919640722622
1626 0.123919640722622
1627 0.12393848253656
1628 0.12393848253656
1629 0.124179356962712
1630 0.124179356962712
1631 0.124179356962712
1632 0.124179356962712
1633 0.124179356962712
1634 0.124179356962712
1635 0.124179356962712
1636 0.124179356962712
1637 0.124179356962712
1638 0.124179356962712
1639 0.124179356962712
1640 0.124179356962712
1641 0.124399886420121
1642 0.124399886420121
1643 0.124399886420121
1644 0.124399886420121
1645 0.124399886420121
1646 0.124399886420121
1647 0.12455110804468
1648 0.12455110804468
1649 0.12455110804468
1650 0.12455110804468
1651 0.12455110804468
1652 0.12455110804468
1653 0.12455110804468
1654 0.12455110804468
1655 0.124553711753
1656 0.124553711753
1657 0.124553711753
1658 0.124553711753
1659 0.124553711753
1660 0.124553711753
1661 0.124970909254407
1662 0.124970909254407
1663 0.12523771532475
1664 0.12523771532475
1665 0.1252769176786
1666 0.1252769176786
1667 0.125358488059932
1668 0.125358488059932
1669 0.125575057703845
1670 0.125575057703845
1671 0.125703362556261
1672 0.125703362556261
1673 0.125917947689403
1674 0.125917947689403
1675 0.126115126131743
1676 0.126115126131743
1677 0.126713409445798
1678 0.126713409445798
1679 0.126758597743105
1680 0.126758597743105
1681 0.127273145539396
1682 0.127273145539396
1683 0.127636719209247
1684 0.127636719209247
1685 0.127893960433631
1686 0.127893960433631
1687 0.127893960433631
1688 0.127893960433631
1689 0.128077557761462
1690 0.128077557761462
1691 0.128527507468984
1692 0.128527507468984
1693 0.128527507468984
1694 0.128527507468984
1695 0.128550846564399
1696 0.128550846564399
1697 0.129008196121218
1698 0.129008196121218
1699 0.12932793718983
1700 0.12932793718983
1701 0.129580498368293
1702 0.129580498368293
1703 0.129632998975715
1704 0.129632998975715
1705 0.130072203246347
1706 0.130072203246347
1707 0.130072203246347
1708 0.130072203246347
1709 0.130072203246347
1710 0.130072203246347
1711 0.130376101812961
1712 0.130376101812961
1713 0.130690615189524
1714 0.130690615189524
1715 0.131297837447269
1716 0.131297837447269
1717 0.13150865859618
1718 0.13150865859618
1719 0.131704685006824
1720 0.131704685006824
1721 0.131704685006824
1722 0.131704685006824
1723 0.131704685006824
1724 0.131704685006824
1725 0.13205792117252
1726 0.13205792117252
1727 0.132302064899484
1728 0.132302064899484
1729 0.132385437090867
1730 0.132385437090867
1731 0.1324004387497
1732 0.1324004387497
1733 0.1324004387497
1734 0.1324004387497
1735 0.132577322896646
1736 0.132577322896646
1737 0.132667290449762
1738 0.132667290449762
1739 0.132937749534292
1740 0.132937749534292
1741 0.133213506598946
1742 0.133213506598946
1743 0.13342646933293
1744 0.13342646933293
1745 0.133542634920026
1746 0.133542634920026
1747 0.133794380311723
1748 0.133794380311723
1749 0.133891324279329
1750 0.133891324279329
1751 0.134026534894928
1752 0.134026534894928
1753 0.134267618731783
1754 0.134267618731783
1755 0.134341568841656
1756 0.134341568841656
1757 0.134742957738462
1758 0.134742957738462
1759 0.134940988392938
1760 0.134940988392938
1761 0.13520508675531
1762 0.13520508675531
1763 0.135734716490432
1764 0.135734716490432
1765 0.135734716490432
1766 0.135734716490432
1767 0.135791595638414
1768 0.135791595638414
1769 0.13618487958065
1770 0.13618487958065
1771 0.136371910739073
1772 0.136371910739073
1773 0.136518842554014
1774 0.136518842554014
1775 0.136981850069798
1776 0.136981850069798
1777 0.137020406072445
1778 0.137020406072445
1779 0.137375052715488
1780 0.137375052715488
1781 0.137750199280851
1782 0.137750199280851
1783 0.138237227682323
1784 0.138237227682323
1785 0.138274591893249
1786 0.138274591893249
1787 0.138718545454959
1788 0.138718545454959
1789 0.139046912555227
1790 0.139046912555227
1791 0.139119032636416
1792 0.139119032636416
1793 0.139401052351384
1794 0.139401052351384
1795 0.139521158460904
1796 0.139521158460904
1797 0.139952443185844
1798 0.139952443185844
1799 0.140212358910309
1800 0.140212358910309
1801 0.140477343319506
1802 0.140477343319506
1803 0.140477343319506
1804 0.140477343319506
1805 0.140785642192749
1806 0.140785642192749
1807 0.141116170295877
1808 0.141116170295877
1809 0.141116170295877
1810 0.141116170295877
1811 0.141644714444977
1812 0.141644714444977
1813 0.141864816448674
1814 0.141864816448674
1815 0.141864816448674
1816 0.141864816448674
1817 0.142041291824463
1818 0.142041291824463
1819 0.142240166730687
1820 0.142240166730687
1821 0.142290271915029
1822 0.142290271915029
1823 0.142290271915029
1824 0.142290271915029
1825 0.142426338473784
1826 0.142426338473784
1827 0.142650858411493
1828 0.142650858411493
1829 0.142898311111159
1830 0.142898311111159
1831 0.143242176439591
1832 0.143242176439591
1833 0.143315520708179
1834 0.143315520708179
1835 0.143623661483266
1836 0.143623661483266
1837 0.143962835053526
1838 0.143962835053526
1839 0.144399317167573
1840 0.144399317167573
1841 0.144588415571129
1842 0.144588415571129
1843 0.144994898939255
1844 0.144994898939255
1845 0.145288670639384
1846 0.145288670639384
1847 0.145627299481501
1848 0.145627299481501
1849 0.146125384334056
1850 0.146125384334056
1851 0.146254273376013
1852 0.146254273376013
1853 0.146538708580868
1854 0.146538708580868
1855 0.146741006226076
1856 0.146741006226076
1857 0.14710171508057
1858 0.14710171508057
1859 0.14710171508057
1860 0.14710171508057
1861 0.14710171508057
1862 0.14710171508057
1863 0.14710171508057
1864 0.14710171508057
1865 0.14710171508057
1866 0.14710171508057
1867 0.14710171508057
1868 0.14710171508057
1869 0.147546626895567
1870 0.147546626895567
1871 0.147551011544211
1872 0.147551011544211
1873 0.148143838932457
1874 0.148143838932457
1875 0.148143838932457
1876 0.148143838932457
1877 0.148651391370661
1878 0.148651391370661
1879 0.148651391370661
1880 0.148651391370661
1881 0.149257286620797
1882 0.149257286620797
1883 0.149283303802873
1884 0.149283303802873
1885 0.149283303802873
1886 0.149283303802873
1887 0.149554207622668
1888 0.149554207622668
1889 0.149827717717108
1890 0.149827717717108
1891 0.150244094008486
1892 0.150244094008486
1893 0.150519237769793
1894 0.150519237769793
1895 0.150519237769793
1896 0.150519237769793
1897 0.150653884625548
1898 0.150653884625548
1899 0.150851016202124
1900 0.150851016202124
1901 0.150937070380354
1902 0.150937070380354
1903 0.151205631225382
1904 0.151205631225382
1905 0.15132532490707
1906 0.15132532490707
1907 0.151676018663369
1908 0.151676018663369
1909 0.152018587906199
1910 0.152018587906199
1911 0.152477956024842
1912 0.152477956024842
1913 0.152477956024842
1914 0.152477956024842
1915 0.152477956024842
1916 0.152477956024842
1917 0.152477956024842
1918 0.152477956024842
1919 0.152477956024842
1920 0.152477956024842
1921 0.152486228463458
1922 0.152486228463458
1923 0.152563784202613
1924 0.152563784202613
1925 0.152719746489462
1926 0.152719746489462
1927 0.15273451050385
1928 0.15273451050385
1929 0.152811235120771
1930 0.152811235120771
1931 0.153108988836357
1932 0.153108988836357
1933 0.153108988836357
1934 0.153108988836357
1935 0.153190757246423
1936 0.153190757246423
1937 0.153197627303319
1938 0.153197627303319
1939 0.153312508730724
1940 0.153312508730724
1941 0.15350771705834
1942 0.15350771705834
1943 0.153745986781489
1944 0.153745986781489
1945 0.153745986781489
1946 0.153745986781489
1947 0.153745986781489
1948 0.153745986781489
1949 0.153775140142461
1950 0.153775140142461
1951 0.154131344270828
1952 0.154131344270828
1953 0.154153122989308
1954 0.154153122989308
1955 0.154219639429849
1956 0.154219639429849
1957 0.154219639429849
1958 0.154219639429849
1959 0.154219639429849
1960 0.154219639429849
1961 0.154219639429849
1962 0.154219639429849
1963 0.154347972398506
1964 0.154347972398506
1965 0.154670474982972
1966 0.154670474982972
1967 0.154819350315203
1968 0.154819350315203
1969 0.154819350315203
1970 0.154819350315203
1971 0.154828756621945
1972 0.154828756621945
1973 0.154868501568541
1974 0.154868501568541
1975 0.155169753950609
1976 0.155169753950609
1977 0.155169753950609
1978 0.155169753950609
1979 0.155169753950609
1980 0.155169753950609
1981 0.155169753950609
1982 0.155169753950609
1983 0.155169753950609
1984 0.155169753950609
1985 0.155169753950609
1986 0.155169753950609
1987 0.15523348786921
1988 0.15523348786921
1989 0.155371645427522
1990 0.155371645427522
1991 0.155565664028917
1992 0.155565664028917
1993 0.155565664028917
1994 0.155565664028917
1995 0.155753944096389
1996 0.155753944096389
1997 0.155753944096389
1998 0.155753944096389
1999 0.155753944096389
2000 0.155753944096389
};
\addplot [semithick, darkorange25512714]
table {%
1 10
2 10
3 10
4 10
5 10
6 2.03220924127906
7 1.60174247832468
8 1.60174247832468
9 1.27309177119247
10 1.27309177119247
11 1.08190141052172
12 1.08190141052172
13 0.921898585033246
14 0.921898585033246
15 0.79637077053489
16 0.79637077053489
17 0.714694807571404
18 0.714694807571404
19 0.635753974614794
20 0.635753974614794
21 0.589272473410923
22 0.589272473410923
23 0.533666756448031
24 0.533666756448031
25 0.485079240722142
26 0.485079240722142
27 0.469435221128065
28 0.469435221128065
29 0.451441442680169
30 0.451441442680169
31 0.418084119423972
32 0.418084119423972
33 0.395251270864326
34 0.395251270864326
35 0.367585752251456
36 0.367585752251456
37 0.345306707554699
38 0.345306707554699
39 0.345306707554699
40 0.345306707554699
41 0.325281741171866
42 0.325281741171866
43 0.304794705510377
44 0.304794705510377
45 0.292641290673975
46 0.292641290673975
47 0.292641290673975
48 0.292641290673975
49 0.292641290673975
50 0.292641290673975
51 0.292641290673975
52 0.292641290673975
53 0.292641290673975
54 0.292641290673975
55 0.292641290673975
56 0.292641290673975
57 0.292641290673975
58 0.292641290673975
59 0.290552750569989
60 0.290552750569989
61 0.276380246934605
62 0.276380246934605
63 0.265825615220548
64 0.265825615220548
65 0.260533617600019
66 0.260533617600019
67 0.252737506576935
68 0.252737506576935
69 0.241401999373994
70 0.241401999373994
71 0.232417191457597
72 0.232417191457597
73 0.232417191457597
74 0.232417191457597
75 0.232417191457597
76 0.232417191457597
77 0.232417191457597
78 0.232417191457597
79 0.232417191457597
80 0.232417191457597
81 0.232417191457597
82 0.232417191457597
83 0.231945686337454
84 0.231945686337454
85 0.229188865266723
86 0.229188865266723
87 0.228027288080006
88 0.228027288080006
89 0.225115312248701
90 0.225115312248701
91 0.220276639022292
92 0.220276639022292
93 0.219172508465463
94 0.219172508465463
95 0.217878413275202
96 0.217878413275202
97 0.211188636122694
98 0.211188636122694
99 0.206857111817101
100 0.206857111817101
101 0.199834923961494
102 0.199834923961494
103 0.199834923961494
104 0.199834923961494
105 0.199834923961494
106 0.199834923961494
107 0.19789804799088
108 0.19789804799088
109 0.196574637519784
110 0.196574637519784
111 0.193851004374544
112 0.193851004374544
113 0.188988823901092
114 0.188988823901092
115 0.185134052685653
116 0.185134052685653
117 0.183272521164696
118 0.183272521164696
119 0.183272521164696
120 0.183272521164696
121 0.183272521164696
122 0.183272521164696
123 0.18176511652786
124 0.18176511652786
125 0.175026297343465
126 0.175026297343465
127 0.168951397538448
128 0.168951397538448
129 0.162491517594438
130 0.162491517594438
131 0.158028485150019
132 0.158028485150019
133 0.155837907162044
134 0.155837907162044
135 0.150314365984334
136 0.150314365984334
137 0.148458452112602
138 0.148458452112602
139 0.148458452112602
140 0.148458452112602
141 0.148458452112602
142 0.148458452112602
143 0.148458452112602
144 0.148458452112602
145 0.148458452112602
146 0.148458452112602
147 0.145003363805489
148 0.145003363805489
149 0.141517629037388
150 0.141517629037388
151 0.141517629037388
152 0.141517629037388
153 0.141517629037388
154 0.141517629037388
155 0.141139365286138
156 0.141139365286138
157 0.141139365286138
158 0.141139365286138
159 0.141139365286138
160 0.141139365286138
161 0.137810697595962
162 0.137810697595962
163 0.137810697595962
164 0.137810697595962
165 0.137810697595962
166 0.137810697595962
167 0.137810697595962
168 0.137810697595962
169 0.135417100161707
170 0.135417100161707
171 0.135417100161707
172 0.135417100161707
173 0.135417100161707
174 0.135417100161707
175 0.133665924774908
176 0.133665924774908
177 0.132147696757169
178 0.132147696757169
179 0.132147696757169
180 0.132147696757169
181 0.132147696757169
182 0.132147696757169
183 0.130807276512521
184 0.130807276512521
185 0.126612196523884
186 0.126612196523884
187 0.122866926004823
188 0.122866926004823
189 0.122866926004823
190 0.122866926004823
191 0.122866926004823
192 0.122866926004823
193 0.122866926004823
194 0.122866926004823
195 0.122866926004823
196 0.122866926004823
197 0.122866926004823
198 0.122866926004823
199 0.122866926004823
200 0.122866926004823
201 0.122866926004823
202 0.122866926004823
203 0.121346560429684
204 0.121346560429684
205 0.120677320200792
206 0.120677320200792
207 0.118233564595722
208 0.118233564595722
209 0.116984049752908
210 0.116984049752908
211 0.115301725699324
212 0.115301725699324
213 0.114504904615637
214 0.114504904615637
215 0.114504904615637
216 0.114504904615637
217 0.114504904615637
218 0.114504904615637
219 0.112507600942884
220 0.112507600942884
221 0.110701223177707
222 0.110701223177707
223 0.108030096157647
224 0.108030096157647
225 0.108030096157647
226 0.108030096157647
227 0.108030096157647
228 0.108030096157647
229 0.108030096157647
230 0.108030096157647
231 0.108030096157647
232 0.108030096157647
233 0.108030096157647
234 0.108030096157647
235 0.108030096157647
236 0.108030096157647
237 0.108030096157647
238 0.108030096157647
239 0.107704448791032
240 0.107704448791032
241 0.106833015201665
242 0.106833015201665
243 0.104970914624854
244 0.104970914624854
245 0.102529144494537
246 0.102529144494537
247 0.102529144494537
248 0.102529144494537
249 0.102124907570074
250 0.102124907570074
251 0.102124907570074
252 0.102124907570074
253 0.102124907570074
254 0.102124907570074
255 0.100737829076399
256 0.100737829076399
257 0.100737829076399
258 0.100737829076399
259 0.100737829076399
260 0.100737829076399
261 0.100737829076399
262 0.100737829076399
263 0.100737829076399
264 0.100737829076399
265 0.100737829076399
266 0.100737829076399
267 0.100737829076399
268 0.100737829076399
269 0.100737829076399
270 0.100737829076399
271 0.100737829076399
272 0.100737829076399
273 0.100737829076399
274 0.100737829076399
275 0.100737829076399
276 0.100737829076399
277 0.100737829076399
278 0.100737829076399
279 0.100737829076399
280 0.100737829076399
281 0.100737829076399
282 0.100737829076399
283 0.100737829076399
284 0.100737829076399
285 0.100737829076399
286 0.100737829076399
287 0.100737829076399
288 0.100737829076399
289 0.100737829076399
290 0.100737829076399
291 0.100737829076399
292 0.100737829076399
293 0.100737829076399
294 0.100737829076399
295 0.100737829076399
296 0.100737829076399
297 0.100737829076399
298 0.100737829076399
299 0.100737829076399
300 0.100737829076399
301 0.100737829076399
302 0.100737829076399
303 0.100737829076399
304 0.100737829076399
305 0.100737829076399
306 0.100737829076399
307 0.100737829076399
308 0.100737829076399
309 0.100737829076399
310 0.100737829076399
311 0.100737829076399
312 0.100737829076399
313 0.100737829076399
314 0.100737829076399
315 0.100737829076399
316 0.100737829076399
317 0.100737829076399
318 0.100737829076399
319 0.100737829076399
320 0.100737829076399
321 0.100737829076399
322 0.100737829076399
323 0.100737829076399
324 0.100737829076399
325 0.100737829076399
326 0.100737829076399
327 0.100737829076399
328 0.100737829076399
329 0.100737829076399
330 0.100737829076399
331 0.100737829076399
332 0.100737829076399
333 0.100737829076399
334 0.100737829076399
335 0.100737829076399
336 0.100737829076399
337 0.10069647491529
338 0.10069647491529
339 0.10069647491529
340 0.10069647491529
341 0.10069647491529
342 0.10069647491529
343 0.0997244290397739
344 0.0997244290397739
345 0.0997244290397739
346 0.0997244290397739
347 0.0997244290397739
348 0.0997244290397739
349 0.0997244290397739
350 0.0997244290397739
351 0.0997244290397739
352 0.0997244290397739
353 0.0997244290397739
354 0.0997244290397739
355 0.0997244290397739
356 0.0997244290397739
357 0.0997244290397739
358 0.0997244290397739
359 0.0997244290397739
360 0.0997244290397739
361 0.0997244290397739
362 0.0997244290397739
363 0.0997244290397739
364 0.0997244290397739
365 0.0997244290397739
366 0.0997244290397739
367 0.0997244290397739
368 0.0997244290397739
369 0.0991432902223875
370 0.0991432902223875
371 0.0991432902223875
372 0.0991432902223875
373 0.0988816175090418
374 0.0988816175090418
375 0.0968153273881286
376 0.0968153273881286
377 0.0957086717970387
378 0.0957086717970387
379 0.0955805585783414
380 0.0955805585783414
381 0.0948488163941728
382 0.0948488163941728
383 0.0948488163941728
384 0.0948488163941728
385 0.0948488163941728
386 0.0948488163941728
387 0.0948488163941728
388 0.0948488163941728
389 0.0948488163941728
390 0.0948488163941728
391 0.0948488163941728
392 0.0948488163941728
393 0.0948042315473233
394 0.0948042315473233
395 0.0937333532901742
396 0.0937333532901742
397 0.0937333532901742
398 0.0937333532901742
399 0.0937333532901742
400 0.0937333532901742
401 0.0934476759185944
402 0.0934476759185944
403 0.09162147184896
404 0.09162147184896
405 0.09162147184896
406 0.09162147184896
407 0.0907564190575599
408 0.0907564190575599
409 0.0907564190575599
410 0.0907564190575599
411 0.0900813303247348
412 0.0900813303247348
413 0.0900813303247348
414 0.0900813303247348
415 0.0898979112151079
416 0.0898979112151079
417 0.0898979112151079
418 0.0898979112151079
419 0.0882099208915157
420 0.0882099208915157
421 0.0882099208915157
422 0.0882099208915157
423 0.0882099208915157
424 0.0882099208915157
425 0.0882099208915157
426 0.0882099208915157
427 0.0882099208915157
428 0.0882099208915157
429 0.0882099208915157
430 0.0882099208915157
431 0.0879220624404876
432 0.0879220624404876
433 0.0871410053931879
434 0.0871410053931879
435 0.0871410053931879
436 0.0871410053931879
437 0.0871410053931879
438 0.0871410053931879
439 0.0871410053931879
440 0.0871410053931879
441 0.0871410053931879
442 0.0871410053931879
443 0.0871410053931879
444 0.0871410053931879
445 0.0871410053931879
446 0.0871410053931879
447 0.0871410053931879
448 0.0871410053931879
449 0.0860815599544127
450 0.0860815599544127
451 0.0855839134375569
452 0.0855839134375569
453 0.0855839134375569
454 0.0855839134375569
455 0.0852533113746306
456 0.0852533113746306
457 0.0845658040500019
458 0.0845658040500019
459 0.0838706223434092
460 0.0838706223434092
461 0.0820444312928418
462 0.0820444312928418
463 0.0802633789361046
464 0.0802633789361046
465 0.0786234994047021
466 0.0786234994047021
467 0.0771347147847007
468 0.0771347147847007
469 0.076176723611933
470 0.076176723611933
471 0.0755287813008421
472 0.0755287813008421
473 0.0755287813008421
474 0.0755287813008421
475 0.0755287813008421
476 0.0755287813008421
477 0.0748919082189663
478 0.0748919082189663
479 0.074193760042001
480 0.074193760042001
481 0.0737359962877093
482 0.0737359962877093
483 0.0724058647959375
484 0.0724058647959375
485 0.071925360558695
486 0.071925360558695
487 0.0704088322538244
488 0.0704088322538244
489 0.0702825787948282
490 0.0702825787948282
491 0.0702825787948282
492 0.0702825787948282
493 0.0702825787948282
494 0.0702825787948282
495 0.0702825787948282
496 0.0702825787948282
497 0.0702825787948282
498 0.0702825787948282
499 0.0702825787948282
500 0.0702825787948282
501 0.0702825787948282
502 0.0702825787948282
503 0.0698686833947002
504 0.0698686833947002
505 0.0697526049458508
506 0.0697526049458508
507 0.0692325488302375
508 0.0692325488302375
509 0.0692325488302375
510 0.0692325488302375
511 0.0692325488302375
512 0.0692325488302375
513 0.0692325488302375
514 0.0692325488302375
515 0.0692325488302375
516 0.0692325488302375
517 0.0692325488302375
518 0.0692325488302375
519 0.0692325488302375
520 0.0692325488302375
521 0.0692325488302375
522 0.0692325488302375
523 0.0692325488302375
524 0.0692325488302375
525 0.0692325488302375
526 0.0692325488302375
527 0.0692325488302375
528 0.0692325488302375
529 0.0692325488302375
530 0.0692325488302375
531 0.0686408570297346
532 0.0686408570297346
533 0.0686408570297346
534 0.0686408570297346
535 0.0686408570297346
536 0.0686408570297346
537 0.0686408570297346
538 0.0686408570297346
539 0.0686408570297346
540 0.0686408570297346
541 0.0686408570297346
542 0.0686408570297346
543 0.0686408570297346
544 0.0686408570297346
545 0.0683366422812468
546 0.0683366422812468
547 0.0680025787109104
548 0.0680025787109104
549 0.0677779025024408
550 0.0677779025024408
551 0.0677779025024408
552 0.0677779025024408
553 0.0677779025024408
554 0.0677779025024408
555 0.0677779025024408
556 0.0677779025024408
557 0.0677779025024408
558 0.0677779025024408
559 0.0677779025024408
560 0.0677779025024408
561 0.0677779025024408
562 0.0677779025024408
563 0.0677779025024408
564 0.0677779025024408
565 0.0677779025024408
566 0.0677779025024408
567 0.0677779025024408
568 0.0677779025024408
569 0.0677779025024408
570 0.0677779025024408
571 0.0677779025024408
572 0.0677779025024408
573 0.0677779025024408
574 0.0677779025024408
575 0.0677779025024408
576 0.0677779025024408
577 0.0677779025024408
578 0.0677779025024408
579 0.0677779025024408
580 0.0677779025024408
581 0.0677779025024408
582 0.0677779025024408
583 0.0677779025024408
584 0.0677779025024408
585 0.0677779025024408
586 0.0677779025024408
587 0.0677779025024408
588 0.0677779025024408
589 0.0677779025024408
590 0.0677779025024408
591 0.0677779025024408
592 0.0677779025024408
593 0.0677779025024408
594 0.0677779025024408
595 0.0677779025024408
596 0.0677779025024408
597 0.0677779025024408
598 0.0677779025024408
599 0.0677779025024408
600 0.0677779025024408
601 0.0677779025024408
602 0.0677779025024408
603 0.0677779025024408
604 0.0677779025024408
605 0.06762565403581
606 0.06762565403581
607 0.06762565403581
608 0.06762565403581
609 0.0669670981381721
610 0.0669670981381721
611 0.0660539562421156
612 0.0660539562421156
613 0.0655482782447248
614 0.0655482782447248
615 0.0655482782447248
616 0.0655482782447248
617 0.0655482782447248
618 0.0655482782447248
619 0.0655482782447248
620 0.0655482782447248
621 0.0655482782447248
622 0.0655482782447248
623 0.0655482782447248
624 0.0655482782447248
625 0.0655482782447248
626 0.0655482782447248
627 0.0655482782447248
628 0.0655482782447248
629 0.0653116295402501
630 0.0653116295402501
631 0.0653116295402501
632 0.0653116295402501
633 0.0651575572691668
634 0.0651575572691668
635 0.0651432285297913
636 0.0651432285297913
637 0.0648774792779275
638 0.0648774792779275
639 0.0643461876874713
640 0.0643461876874713
641 0.0643461876874713
642 0.0643461876874713
643 0.0642977436504288
644 0.0642977436504288
645 0.0642977436504288
646 0.0642977436504288
647 0.0627582549345288
648 0.0627582549345288
649 0.0615131818319957
650 0.0615131818319957
651 0.0601515550492551
652 0.0601515550492551
653 0.0601177347041403
654 0.0601177347041403
655 0.0601177347041403
656 0.0601177347041403
657 0.0600770221177802
658 0.0600770221177802
659 0.059204033386513
660 0.059204033386513
661 0.0582952710274573
662 0.0582952710274573
663 0.0580602900610101
664 0.0580602900610101
665 0.0576089584900798
666 0.0576089584900798
667 0.0576089584900798
668 0.0576089584900798
669 0.0574811760634105
670 0.0574811760634105
671 0.0574811760634105
672 0.0574811760634105
673 0.0574811760634105
674 0.0574811760634105
675 0.0570686522557313
676 0.0570686522557313
677 0.0570686522557313
678 0.0570686522557313
679 0.0570686522557313
680 0.0570686522557313
681 0.0570686522557313
682 0.0570686522557313
683 0.0570686522557313
684 0.0570686522557313
685 0.0570686522557313
686 0.0570686522557313
687 0.0565630222606012
688 0.0565630222606012
689 0.0561412839020597
690 0.0561412839020597
691 0.0561412839020597
692 0.0561412839020597
693 0.0561412839020597
694 0.0561412839020597
695 0.0561412839020597
696 0.0561412839020597
697 0.0561412839020597
698 0.0561412839020597
699 0.0561134266000597
700 0.0561134266000597
701 0.0561134266000597
702 0.0561134266000597
703 0.0561134266000597
704 0.0561134266000597
705 0.0561134266000597
706 0.0561134266000597
707 0.0557237726289033
708 0.0557237726289033
709 0.0555760178865634
710 0.0555760178865634
711 0.0555760178865634
712 0.0555760178865634
713 0.0555760178865634
714 0.0555760178865634
715 0.0555760178865634
716 0.0555760178865634
717 0.0555760178865634
718 0.0555760178865634
719 0.0554085456654499
720 0.0554085456654499
721 0.0552419273568478
722 0.0552419273568478
723 0.0544352264996054
724 0.0544352264996054
725 0.054267812526026
726 0.054267812526026
727 0.0542561153719817
728 0.0542561153719817
729 0.0535452392691539
730 0.0535452392691539
731 0.0535452392691539
732 0.0535452392691539
733 0.0535452392691539
734 0.0535452392691539
735 0.0535452392691539
736 0.0535452392691539
737 0.0535452392691539
738 0.0535452392691539
739 0.0535452392691539
740 0.0535452392691539
741 0.0535452392691539
742 0.0535452392691539
743 0.0535452392691539
744 0.0535452392691539
745 0.0535452392691539
746 0.0535452392691539
747 0.0535452392691539
748 0.0535452392691539
749 0.0535452392691539
750 0.0535452392691539
751 0.0535452392691539
752 0.0535452392691539
753 0.0535452392691539
754 0.0535452392691539
755 0.0535452392691539
756 0.0535452392691539
757 0.0535452392691539
758 0.0535452392691539
759 0.0535452392691539
760 0.0535452392691539
761 0.0535452392691539
762 0.0535452392691539
763 0.0535452392691539
764 0.0535452392691539
765 0.0535452392691539
766 0.0535452392691539
767 0.0535452392691539
768 0.0535452392691539
769 0.0535452392691539
770 0.0535452392691539
771 0.0535452392691539
772 0.0535452392691539
773 0.0535452392691539
774 0.0535452392691539
775 0.0535452392691539
776 0.0535452392691539
777 0.0535452392691539
778 0.0535452392691539
779 0.0535452392691539
780 0.0535452392691539
781 0.0535452392691539
782 0.0535452392691539
783 0.0535452392691539
784 0.0535452392691539
785 0.0535452392691539
786 0.0535452392691539
787 0.0535452392691539
788 0.0535452392691539
789 0.0535452392691539
790 0.0535452392691539
791 0.0535452392691539
792 0.0535452392691539
793 0.0535452392691539
794 0.0535452392691539
795 0.0535452392691539
796 0.0535452392691539
797 0.0535452392691539
798 0.0535452392691539
799 0.0535452392691539
800 0.0535452392691539
801 0.0535452392691539
802 0.0535452392691539
803 0.0535452392691539
804 0.0535452392691539
805 0.0535452392691539
806 0.0535452392691539
807 0.0535452392691539
808 0.0535452392691539
809 0.0535452392691539
810 0.0535452392691539
811 0.0535452392691539
812 0.0535452392691539
813 0.0535452392691539
814 0.0535452392691539
815 0.0535452392691539
816 0.0535452392691539
817 0.0535452392691539
818 0.0535452392691539
819 0.0535452392691539
820 0.0535452392691539
821 0.0535452392691539
822 0.0535452392691539
823 0.0535452392691539
824 0.0535452392691539
825 0.0535452392691539
826 0.0535452392691539
827 0.0535452392691539
828 0.0535452392691539
829 0.0535452392691539
830 0.0535452392691539
831 0.0535452392691539
832 0.0535452392691539
833 0.0535452392691539
834 0.0535452392691539
835 0.0535452392691539
836 0.0535452392691539
837 0.0535452392691539
838 0.0535452392691539
839 0.0535452392691539
840 0.0535452392691539
841 0.0535452392691539
842 0.0535452392691539
843 0.0535452392691539
844 0.0535452392691539
845 0.0535452392691539
846 0.0535452392691539
847 0.0535452392691539
848 0.0535452392691539
849 0.0535452392691539
850 0.0535452392691539
851 0.0535452392691539
852 0.0535452392691539
853 0.0535452392691539
854 0.0535452392691539
855 0.0535452392691539
856 0.0535452392691539
857 0.0535452392691539
858 0.0535452392691539
859 0.0535452392691539
860 0.0535452392691539
861 0.0535452392691539
862 0.0535452392691539
863 0.0535452392691539
864 0.0535452392691539
865 0.0535452392691539
866 0.0535452392691539
867 0.0535452392691539
868 0.0535452392691539
869 0.0535452392691539
870 0.0535452392691539
871 0.0535452392691539
872 0.0535452392691539
873 0.0535452392691539
874 0.0535452392691539
875 0.0535452392691539
876 0.0535452392691539
877 0.0535452392691539
878 0.0535452392691539
879 0.0535452392691539
880 0.0535452392691539
881 0.0535452392691539
882 0.0535452392691539
883 0.0535452392691539
884 0.0535452392691539
885 0.0535452392691539
886 0.0535452392691539
887 0.0535452392691539
888 0.0535452392691539
889 0.0535452392691539
890 0.0535452392691539
891 0.0535452392691539
892 0.0535452392691539
893 0.0535452392691539
894 0.0535452392691539
895 0.0535452392691539
896 0.0535452392691539
897 0.0535452392691539
898 0.0535452392691539
899 0.0535452392691539
900 0.0535452392691539
901 0.0535452392691539
902 0.0535452392691539
903 0.0535452392691539
904 0.0535452392691539
905 0.0535452392691539
906 0.0535452392691539
907 0.0535452392691539
908 0.0535452392691539
909 0.0535452392691539
910 0.0535452392691539
911 0.0535452392691539
912 0.0535452392691539
913 0.0535452392691539
914 0.0535452392691539
915 0.0535452392691539
916 0.0535452392691539
917 0.0535452392691539
918 0.0535452392691539
919 0.0535452392691539
920 0.0535452392691539
921 0.0535452392691539
922 0.0535452392691539
923 0.0535452392691539
924 0.0535452392691539
925 0.0535452392691539
926 0.0535452392691539
927 0.0535452392691539
928 0.0535452392691539
929 0.0535452392691539
930 0.0535452392691539
931 0.0535452392691539
932 0.0535452392691539
933 0.0535452392691539
934 0.0535452392691539
935 0.0535452392691539
936 0.0535452392691539
937 0.0535452392691539
938 0.0535452392691539
939 0.0535452392691539
940 0.0535452392691539
941 0.0535452392691539
942 0.0535452392691539
943 0.0535452392691539
944 0.0535452392691539
945 0.0535452392691539
946 0.0535452392691539
947 0.0535452392691539
948 0.0535452392691539
949 0.0535452392691539
950 0.0535452392691539
951 0.0535452392691539
952 0.0535452392691539
953 0.0535452392691539
954 0.0535452392691539
955 0.0535452392691539
956 0.0535452392691539
957 0.0535452392691539
958 0.0535452392691539
959 0.0535452392691539
960 0.0535452392691539
961 0.0535452392691539
962 0.0535452392691539
963 0.0535452392691539
964 0.0535452392691539
965 0.0535452392691539
966 0.0535452392691539
967 0.0535452392691539
968 0.0535452392691539
969 0.0535452392691539
970 0.0535452392691539
971 0.0535452392691539
972 0.0535452392691539
973 0.0535452392691539
974 0.0535452392691539
975 0.0535452392691539
976 0.0535452392691539
977 0.0535452392691539
978 0.0535452392691539
979 0.0535452392691539
980 0.0535452392691539
981 0.0535452392691539
982 0.0535452392691539
983 0.0535452392691539
984 0.0535452392691539
985 0.0535452392691539
986 0.0535452392691539
987 0.0535452392691539
988 0.0535452392691539
989 0.0535452392691539
990 0.0535452392691539
991 0.0535452392691539
992 0.0535452392691539
993 0.0535452392691539
994 0.0535452392691539
995 0.0535452392691539
996 0.0535452392691539
997 0.0535452392691539
998 0.0535452392691539
999 0.0535452392691539
1000 0.0535452392691539
1001 0.0535452392691539
1002 0.0535452392691539
1003 0.0535452392691539
1004 0.0535452392691539
1005 0.0535452392691539
1006 0.0535452392691539
1007 0.0535452392691539
1008 0.0535452392691539
1009 0.0535452392691539
1010 0.0535452392691539
1011 0.0535452392691539
1012 0.0535452392691539
1013 0.0535452392691539
1014 0.0535452392691539
1015 0.0535452392691539
1016 0.0535452392691539
1017 0.0535452392691539
1018 0.0535452392691539
1019 0.0535452392691539
1020 0.0535452392691539
1021 0.0535452392691539
1022 0.0535452392691539
1023 0.0535452392691539
1024 0.0535452392691539
1025 0.0535452392691539
1026 0.0535452392691539
1027 0.0535452392691539
1028 0.0535452392691539
1029 0.0535452392691539
1030 0.0535452392691539
1031 0.0535452392691539
1032 0.0535452392691539
1033 0.0535452392691539
1034 0.0535452392691539
1035 0.0535452392691539
1036 0.0535452392691539
1037 0.0535452392691539
1038 0.0535452392691539
1039 0.0535452392691539
1040 0.0535452392691539
1041 0.0535452392691539
1042 0.0535452392691539
1043 0.0535452392691539
1044 0.0535452392691539
1045 0.0535452392691539
1046 0.0535452392691539
1047 0.0535452392691539
1048 0.0535452392691539
1049 0.0535452392691539
1050 0.0535452392691539
1051 0.0535452392691539
1052 0.0535452392691539
1053 0.0535452392691539
1054 0.0535452392691539
1055 0.0535452392691539
1056 0.0535452392691539
1057 0.0535452392691539
1058 0.0535452392691539
1059 0.0535452392691539
1060 0.0535452392691539
1061 0.0535452392691539
1062 0.0535452392691539
1063 0.0535452392691539
1064 0.0535452392691539
1065 0.0535452392691539
1066 0.0535452392691539
1067 0.0535452392691539
1068 0.0535452392691539
1069 0.0535452392691539
1070 0.0535452392691539
1071 0.0535452392691539
1072 0.0535452392691539
1073 0.0535452392691539
1074 0.0535452392691539
1075 0.0535452392691539
1076 0.0535452392691539
1077 0.0535452392691539
1078 0.0535452392691539
1079 0.0535452392691539
1080 0.0535452392691539
1081 0.0535452392691539
1082 0.0535452392691539
1083 0.0535452392691539
1084 0.0535452392691539
1085 0.0535452392691539
1086 0.0535452392691539
1087 0.0535452392691539
1088 0.0535452392691539
1089 0.0535452392691539
1090 0.0535452392691539
1091 0.0535452392691539
1092 0.0535452392691539
1093 0.0535452392691539
1094 0.0535452392691539
1095 0.0535452392691539
1096 0.0535452392691539
1097 0.0535452392691539
1098 0.0535452392691539
1099 0.0535452392691539
1100 0.0535452392691539
1101 0.0535452392691539
1102 0.0535452392691539
1103 0.0535452392691539
1104 0.0535452392691539
1105 0.0535452392691539
1106 0.0535452392691539
1107 0.0535452392691539
1108 0.0535452392691539
1109 0.0535452392691539
1110 0.0535452392691539
1111 0.0535452392691539
1112 0.0535452392691539
1113 0.0535452392691539
1114 0.0535452392691539
1115 0.0535452392691539
1116 0.0535452392691539
1117 0.0535452392691539
1118 0.0535452392691539
1119 0.0535452392691539
1120 0.0535452392691539
1121 0.0535452392691539
1122 0.0535452392691539
1123 0.0535452392691539
1124 0.0535452392691539
1125 0.0535452392691539
1126 0.0535452392691539
1127 0.0535452392691539
1128 0.0535452392691539
1129 0.0535452392691539
1130 0.0535452392691539
1131 0.0535452392691539
1132 0.0535452392691539
1133 0.0535452392691539
1134 0.0535452392691539
1135 0.0535452392691539
1136 0.0535452392691539
1137 0.0535452392691539
1138 0.0535452392691539
1139 0.0535452392691539
1140 0.0535452392691539
1141 0.0535452392691539
1142 0.0535452392691539
1143 0.0535452392691539
1144 0.0535452392691539
1145 0.0535452392691539
1146 0.0535452392691539
1147 0.0535452392691539
1148 0.0535452392691539
1149 0.0535452392691539
1150 0.0535452392691539
1151 0.0535452392691539
1152 0.0535452392691539
1153 0.0535452392691539
1154 0.0535452392691539
1155 0.0535452392691539
1156 0.0535452392691539
1157 0.0535452392691539
1158 0.0535452392691539
1159 0.0535452392691539
1160 0.0535452392691539
1161 0.0535452392691539
1162 0.0535452392691539
1163 0.0535452392691539
1164 0.0535452392691539
1165 0.0535452392691539
1166 0.0535452392691539
1167 0.0535452392691539
1168 0.0535452392691539
1169 0.0535452392691539
1170 0.0535452392691539
1171 0.0535452392691539
1172 0.0535452392691539
1173 0.0535452392691539
1174 0.0535452392691539
1175 0.0535452392691539
1176 0.0535452392691539
1177 0.0535452392691539
1178 0.0535452392691539
1179 0.0535452392691539
1180 0.0535452392691539
1181 0.0535452392691539
1182 0.0535452392691539
1183 0.0535452392691539
1184 0.0535452392691539
1185 0.0535452392691539
1186 0.0535452392691539
1187 0.0535452392691539
1188 0.0535452392691539
1189 0.0535452392691539
1190 0.0535452392691539
1191 0.0535452392691539
1192 0.0535452392691539
1193 0.0535452392691539
1194 0.0535452392691539
1195 0.0535452392691539
1196 0.0535452392691539
1197 0.0535452392691539
1198 0.0535452392691539
1199 0.0535452392691539
1200 0.0535452392691539
1201 0.0535452392691539
1202 0.0535452392691539
1203 0.0535452392691539
1204 0.0535452392691539
1205 0.0535452392691539
1206 0.0535452392691539
1207 0.0535452392691539
1208 0.0535452392691539
1209 0.0535452392691539
1210 0.0535452392691539
1211 0.0535452392691539
1212 0.0535452392691539
1213 0.0535452392691539
1214 0.0535452392691539
1215 0.0535452392691539
1216 0.0535452392691539
1217 0.0535452392691539
1218 0.0535452392691539
1219 0.0535452392691539
1220 0.0535452392691539
1221 0.0535452392691539
1222 0.0535452392691539
1223 0.0535452392691539
1224 0.0535452392691539
1225 0.0535452392691539
1226 0.0535452392691539
1227 0.0535452392691539
1228 0.0535452392691539
1229 0.0535452392691539
1230 0.0535452392691539
1231 0.0535452392691539
1232 0.0535452392691539
1233 0.0535452392691539
1234 0.0535452392691539
1235 0.0535452392691539
1236 0.0535452392691539
1237 0.0535452392691539
1238 0.0535452392691539
1239 0.0535452392691539
1240 0.0535452392691539
1241 0.0535452392691539
1242 0.0535452392691539
1243 0.0535452392691539
1244 0.0535452392691539
1245 0.0535452392691539
1246 0.0535452392691539
1247 0.0535452392691539
1248 0.0535452392691539
1249 0.0535452392691539
1250 0.0535452392691539
1251 0.0535452392691539
1252 0.0535452392691539
1253 0.0535452392691539
1254 0.0535452392691539
1255 0.0535452392691539
1256 0.0535452392691539
1257 0.0535452392691539
1258 0.0535452392691539
1259 0.0535452392691539
1260 0.0535452392691539
1261 0.0535452392691539
1262 0.0535452392691539
1263 0.0535452392691539
1264 0.0535452392691539
1265 0.0535452392691539
1266 0.0535452392691539
1267 0.0535452392691539
1268 0.0535452392691539
1269 0.0535452392691539
1270 0.0535452392691539
1271 0.0535452392691539
1272 0.0535452392691539
1273 0.0535452392691539
1274 0.0535452392691539
1275 0.0535452392691539
1276 0.0535452392691539
1277 0.0535452392691539
1278 0.0535452392691539
1279 0.0535452392691539
1280 0.0535452392691539
1281 0.0535452392691539
1282 0.0535452392691539
1283 0.0535452392691539
1284 0.0535452392691539
1285 0.0535452392691539
1286 0.0535452392691539
1287 0.0535452392691539
1288 0.0535452392691539
1289 0.0535452392691539
1290 0.0535452392691539
1291 0.0535452392691539
1292 0.0535452392691539
1293 0.0535452392691539
1294 0.0535452392691539
1295 0.0535452392691539
1296 0.0535452392691539
1297 0.0535452392691539
1298 0.0535452392691539
1299 0.0535452392691539
1300 0.0535452392691539
1301 0.0535452392691539
1302 0.0535452392691539
1303 0.0535452392691539
1304 0.0535452392691539
1305 0.0535452392691539
1306 0.0535452392691539
1307 0.0535452392691539
1308 0.0535452392691539
1309 0.0535452392691539
1310 0.0535452392691539
1311 0.0535452392691539
1312 0.0535452392691539
1313 0.0535452392691539
1314 0.0535452392691539
1315 0.0535452392691539
1316 0.0535452392691539
1317 0.0535452392691539
1318 0.0535452392691539
1319 0.0535452392691539
1320 0.0535452392691539
1321 0.0535452392691539
1322 0.0535452392691539
1323 0.0535452392691539
1324 0.0535452392691539
1325 0.0535452392691539
1326 0.0535452392691539
1327 0.0535452392691539
1328 0.0535452392691539
1329 0.0535452392691539
1330 0.0535452392691539
1331 0.0535452392691539
1332 0.0535452392691539
1333 0.0535452392691539
1334 0.0535452392691539
1335 0.0535452392691539
1336 0.0535452392691539
1337 0.0535452392691539
1338 0.0535452392691539
1339 0.0535452392691539
1340 0.0535452392691539
1341 0.0535452392691539
1342 0.0535452392691539
1343 0.0535452392691539
1344 0.0535452392691539
1345 0.0535452392691539
1346 0.0535452392691539
1347 0.0535452392691539
1348 0.0535452392691539
1349 0.0535452392691539
1350 0.0535452392691539
1351 0.0535452392691539
1352 0.0535452392691539
1353 0.0535452392691539
1354 0.0535452392691539
1355 0.0535452392691539
1356 0.0535452392691539
1357 0.0535452392691539
1358 0.0535452392691539
1359 0.0535452392691539
1360 0.0535452392691539
1361 0.0535452392691539
1362 0.0535452392691539
1363 0.0535452392691539
1364 0.0535452392691539
1365 0.0535452392691539
1366 0.0535452392691539
1367 0.0535452392691539
1368 0.0535452392691539
1369 0.0535452392691539
1370 0.0535452392691539
1371 0.0535452392691539
1372 0.0535452392691539
1373 0.0535452392691539
1374 0.0535452392691539
1375 0.0535452392691539
1376 0.0535452392691539
1377 0.0535452392691539
1378 0.0535452392691539
1379 0.0535452392691539
1380 0.0535452392691539
1381 0.0535452392691539
1382 0.0535452392691539
1383 0.0535452392691539
1384 0.0535452392691539
1385 0.0535452392691539
1386 0.0535452392691539
1387 0.0535452392691539
1388 0.0535452392691539
1389 0.0535452392691539
1390 0.0535452392691539
1391 0.0535452392691539
1392 0.0535452392691539
1393 0.0535452392691539
1394 0.0535452392691539
1395 0.0535452392691539
1396 0.0535452392691539
1397 0.0535452392691539
1398 0.0535452392691539
1399 0.0535452392691539
1400 0.0535452392691539
1401 0.0535452392691539
1402 0.0535452392691539
1403 0.0535452392691539
1404 0.0535452392691539
1405 0.0535452392691539
1406 0.0535452392691539
1407 0.0535452392691539
1408 0.0535452392691539
1409 0.0535452392691539
1410 0.0535452392691539
1411 0.0535452392691539
1412 0.0535452392691539
1413 0.0535452392691539
1414 0.0535452392691539
1415 0.0535452392691539
1416 0.0535452392691539
1417 0.0535452392691539
1418 0.0535452392691539
1419 0.0535452392691539
1420 0.0535452392691539
1421 0.0535452392691539
1422 0.0535452392691539
1423 0.0535452392691539
1424 0.0535452392691539
1425 0.0535452392691539
1426 0.0535452392691539
1427 0.0535452392691539
1428 0.0535452392691539
1429 0.0535452392691539
1430 0.0535452392691539
1431 0.0535452392691539
1432 0.0535452392691539
1433 0.0535452392691539
1434 0.0535452392691539
1435 0.0535452392691539
1436 0.0535452392691539
1437 0.0535452392691539
1438 0.0535452392691539
1439 0.0535452392691539
1440 0.0535452392691539
1441 0.0535452392691539
1442 0.0535452392691539
1443 0.0535452392691539
1444 0.0535452392691539
1445 0.0535452392691539
1446 0.0535452392691539
1447 0.0535452392691539
1448 0.0535452392691539
1449 0.0535452392691539
1450 0.0535452392691539
1451 0.0535452392691539
1452 0.0535452392691539
1453 0.0535452392691539
1454 0.0535452392691539
1455 0.0535452392691539
1456 0.0535452392691539
1457 0.0535452392691539
1458 0.0535452392691539
1459 0.0535452392691539
1460 0.0535452392691539
1461 0.0535452392691539
1462 0.0535452392691539
1463 0.0535452392691539
1464 0.0535452392691539
1465 0.0535452392691539
1466 0.0535452392691539
1467 0.0535452392691539
1468 0.0535452392691539
1469 0.0535452392691539
1470 0.0535452392691539
1471 0.0535452392691539
1472 0.0535452392691539
1473 0.0535452392691539
1474 0.0535452392691539
1475 0.0535452392691539
1476 0.0535452392691539
1477 0.0535452392691539
1478 0.0535452392691539
1479 0.0535452392691539
1480 0.0535452392691539
1481 0.0535452392691539
1482 0.0535452392691539
1483 0.0535452392691539
1484 0.0535452392691539
1485 0.0535452392691539
1486 0.0535452392691539
1487 0.0535452392691539
1488 0.0535452392691539
1489 0.0535452392691539
1490 0.0535452392691539
1491 0.0535452392691539
1492 0.0535452392691539
1493 0.0535452392691539
1494 0.0535452392691539
1495 0.0535452392691539
1496 0.0535452392691539
1497 0.0535452392691539
1498 0.0535452392691539
1499 0.0535452392691539
1500 0.0535452392691539
1501 0.0535452392691539
1502 0.0535452392691539
1503 0.0535452392691539
1504 0.0535452392691539
1505 0.0535452392691539
1506 0.0535452392691539
1507 0.0535452392691539
1508 0.0535452392691539
1509 0.0535452392691539
1510 0.0535452392691539
1511 0.0535452392691539
1512 0.0535452392691539
1513 0.0535452392691539
1514 0.0535452392691539
1515 0.0535452392691539
1516 0.0535452392691539
1517 0.0535452392691539
1518 0.0535452392691539
1519 0.0535452392691539
1520 0.0535452392691539
1521 0.0535452392691539
1522 0.0535452392691539
1523 0.0535452392691539
1524 0.0535452392691539
1525 0.0535452392691539
1526 0.0535452392691539
1527 0.0535452392691539
1528 0.0535452392691539
1529 0.0535452392691539
1530 0.0535452392691539
1531 0.0535452392691539
1532 0.0535452392691539
1533 0.0535452392691539
1534 0.0535452392691539
1535 0.0535452392691539
1536 0.0535452392691539
1537 0.0535452392691539
1538 0.0535452392691539
1539 0.0535452392691539
1540 0.0535452392691539
1541 0.0535452392691539
1542 0.0535452392691539
1543 0.0535452392691539
1544 0.0535452392691539
1545 0.0535452392691539
1546 0.0535452392691539
1547 0.0535452392691539
1548 0.0535452392691539
1549 0.0535452392691539
1550 0.0535452392691539
1551 0.0535452392691539
1552 0.0535452392691539
1553 0.0535452392691539
1554 0.0535452392691539
1555 0.0535452392691539
1556 0.0535452392691539
1557 0.0535452392691539
1558 0.0535452392691539
1559 0.0535452392691539
1560 0.0535452392691539
1561 0.0535452392691539
1562 0.0535452392691539
1563 0.0535452392691539
1564 0.0535452392691539
1565 0.0535452392691539
1566 0.0535452392691539
1567 0.0535452392691539
1568 0.0535452392691539
1569 0.0535452392691539
1570 0.0535452392691539
1571 0.0535452392691539
1572 0.0535452392691539
1573 0.0535452392691539
1574 0.0535452392691539
1575 0.0535452392691539
1576 0.0535452392691539
1577 0.0535452392691539
1578 0.0535452392691539
1579 0.0535452392691539
1580 0.0535452392691539
1581 0.0535452392691539
1582 0.0535452392691539
1583 0.0535452392691539
1584 0.0535452392691539
1585 0.0535452392691539
1586 0.0535452392691539
1587 0.0535452392691539
1588 0.0535452392691539
1589 0.0535452392691539
1590 0.0535452392691539
1591 0.0535452392691539
1592 0.0535452392691539
1593 0.0535452392691539
1594 0.0535452392691539
1595 0.0535452392691539
1596 0.0535452392691539
1597 0.0535452392691539
1598 0.0535452392691539
1599 0.0535452392691539
1600 0.0535452392691539
1601 0.0535452392691539
1602 0.0535452392691539
1603 0.0535452392691539
1604 0.0535452392691539
1605 0.0535452392691539
1606 0.0535452392691539
1607 0.0535452392691539
1608 0.0535452392691539
1609 0.0535452392691539
1610 0.0535452392691539
1611 0.0535452392691539
1612 0.0535452392691539
1613 0.0535452392691539
1614 0.0535452392691539
1615 0.0535452392691539
1616 0.0535452392691539
1617 0.0535452392691539
1618 0.0535452392691539
1619 0.0535452392691539
1620 0.0535452392691539
1621 0.0535452392691539
1622 0.0535452392691539
1623 0.0535452392691539
1624 0.0535452392691539
1625 0.0535452392691539
1626 0.0535452392691539
1627 0.0535452392691539
1628 0.0535452392691539
1629 0.0535452392691539
1630 0.0535452392691539
1631 0.0535452392691539
1632 0.0535452392691539
1633 0.0535452392691539
1634 0.0535452392691539
1635 0.0535452392691539
1636 0.0535452392691539
1637 0.0535452392691539
1638 0.0535452392691539
1639 0.0535452392691539
1640 0.0535452392691539
1641 0.0535452392691539
1642 0.0535452392691539
1643 0.0535452392691539
1644 0.0535452392691539
1645 0.0535452392691539
1646 0.0535452392691539
1647 0.0535452392691539
1648 0.0535452392691539
1649 0.0535452392691539
1650 0.0535452392691539
1651 0.0535452392691539
1652 0.0535452392691539
1653 0.0535452392691539
1654 0.0535452392691539
1655 0.0535452392691539
1656 0.0535452392691539
1657 0.0535452392691539
1658 0.0535452392691539
1659 0.0535452392691539
1660 0.0535452392691539
1661 0.0535452392691539
1662 0.0535452392691539
1663 0.0535452392691539
1664 0.0535452392691539
1665 0.0535452392691539
1666 0.0535452392691539
1667 0.0535452392691539
1668 0.0535452392691539
1669 0.0535452392691539
1670 0.0535452392691539
1671 0.0535452392691539
1672 0.0535452392691539
1673 0.0535452392691539
1674 0.0535452392691539
1675 0.0535452392691539
1676 0.0535452392691539
1677 0.0535452392691539
1678 0.0535452392691539
1679 0.0535452392691539
1680 0.0535452392691539
1681 0.0535452392691539
1682 0.0535452392691539
1683 0.0535452392691539
1684 0.0535452392691539
1685 0.0535452392691539
1686 0.0535452392691539
1687 0.0535452392691539
1688 0.0535452392691539
1689 0.0535452392691539
1690 0.0535452392691539
1691 0.0535452392691539
1692 0.0535452392691539
1693 0.0535452392691539
1694 0.0535452392691539
1695 0.0535452392691539
1696 0.0535452392691539
1697 0.0535452392691539
1698 0.0535452392691539
1699 0.0535452392691539
1700 0.0535452392691539
1701 0.0535452392691539
1702 0.0535452392691539
1703 0.0535452392691539
1704 0.0535452392691539
1705 0.0535452392691539
1706 0.0535452392691539
1707 0.0535452392691539
1708 0.0535452392691539
1709 0.0535452392691539
1710 0.0535452392691539
1711 0.0535452392691539
1712 0.0535452392691539
1713 0.0535452392691539
1714 0.0535452392691539
1715 0.0535452392691539
1716 0.0535452392691539
1717 0.0535452392691539
1718 0.0535452392691539
1719 0.0535452392691539
1720 0.0535452392691539
1721 0.0535452392691539
1722 0.0535452392691539
1723 0.0535452392691539
1724 0.0535452392691539
1725 0.0535452392691539
1726 0.0535452392691539
1727 0.0535452392691539
1728 0.0535452392691539
1729 0.0535452392691539
1730 0.0535452392691539
1731 0.0535452392691539
1732 0.0535452392691539
1733 0.0535452392691539
1734 0.0535452392691539
1735 0.0535452392691539
1736 0.0535452392691539
1737 0.0535452392691539
1738 0.0535452392691539
1739 0.0535452392691539
1740 0.0535452392691539
1741 0.0535452392691539
1742 0.0535452392691539
1743 0.0535452392691539
1744 0.0535452392691539
1745 0.0535452392691539
1746 0.0535452392691539
1747 0.0535452392691539
1748 0.0535452392691539
1749 0.0535452392691539
1750 0.0535452392691539
1751 0.0535452392691539
1752 0.0535452392691539
1753 0.0535452392691539
1754 0.0535452392691539
1755 0.0535452392691539
1756 0.0535452392691539
1757 0.0535452392691539
1758 0.0535452392691539
1759 0.0535452392691539
1760 0.0535452392691539
1761 0.0535452392691539
1762 0.0535452392691539
1763 0.0535452392691539
1764 0.0535452392691539
1765 0.0535452392691539
1766 0.0535452392691539
1767 0.0535452392691539
1768 0.0535452392691539
1769 0.0535452392691539
1770 0.0535452392691539
1771 0.0535452392691539
1772 0.0535452392691539
1773 0.0535452392691539
1774 0.0535452392691539
1775 0.0535452392691539
1776 0.0535452392691539
1777 0.0535452392691539
1778 0.0535452392691539
1779 0.0535452392691539
1780 0.0535452392691539
1781 0.0535452392691539
1782 0.0535452392691539
1783 0.0535452392691539
1784 0.0535452392691539
1785 0.0535452392691539
1786 0.0535452392691539
1787 0.0535452392691539
1788 0.0535452392691539
1789 0.0535452392691539
1790 0.0535452392691539
1791 0.0535452392691539
1792 0.0535452392691539
1793 0.0535452392691539
1794 0.0535452392691539
1795 0.0535452392691539
1796 0.0535452392691539
1797 0.0535452392691539
1798 0.0535452392691539
1799 0.0535452392691539
1800 0.0535452392691539
1801 0.0535452392691539
1802 0.0535452392691539
1803 0.0535452392691539
1804 0.0535452392691539
1805 0.0535452392691539
1806 0.0535452392691539
1807 0.0535452392691539
1808 0.0535452392691539
1809 0.0535452392691539
1810 0.0535452392691539
1811 0.0535452392691539
1812 0.0535452392691539
1813 0.0535452392691539
1814 0.0535452392691539
1815 0.0535452392691539
1816 0.0535452392691539
1817 0.0535452392691539
1818 0.0535452392691539
1819 0.0535452392691539
1820 0.0535452392691539
1821 0.0535452392691539
1822 0.0535452392691539
1823 0.0535452392691539
1824 0.0535452392691539
1825 0.0535452392691539
1826 0.0535452392691539
1827 0.0535452392691539
1828 0.0535452392691539
1829 0.0535452392691539
1830 0.0535452392691539
1831 0.0535452392691539
1832 0.0535452392691539
1833 0.0535452392691539
1834 0.0535452392691539
1835 0.0535452392691539
1836 0.0535452392691539
1837 0.0535452392691539
1838 0.0535452392691539
1839 0.0535452392691539
1840 0.0535452392691539
1841 0.0535452392691539
1842 0.0535452392691539
1843 0.0535452392691539
1844 0.0535452392691539
1845 0.0535452392691539
1846 0.0535452392691539
1847 0.0535452392691539
1848 0.0535452392691539
1849 0.0535452392691539
1850 0.0535452392691539
1851 0.0535452392691539
1852 0.0535452392691539
1853 0.0535452392691539
1854 0.0535452392691539
1855 0.0535452392691539
1856 0.0535452392691539
1857 0.0535452392691539
1858 0.0535452392691539
1859 0.0535452392691539
1860 0.0535452392691539
1861 0.0535452392691539
1862 0.0535452392691539
1863 0.0535452392691539
1864 0.0535452392691539
1865 0.0535452392691539
1866 0.0535452392691539
1867 0.0535452392691539
1868 0.0535452392691539
1869 0.0535452392691539
1870 0.0535452392691539
1871 0.0535452392691539
1872 0.0535452392691539
1873 0.0535452392691539
1874 0.0535452392691539
1875 0.0535452392691539
1876 0.0535452392691539
1877 0.0535452392691539
1878 0.0535452392691539
1879 0.0535452392691539
1880 0.0535452392691539
1881 0.0535452392691539
1882 0.0535452392691539
1883 0.0535452392691539
1884 0.0535452392691539
1885 0.0535452392691539
1886 0.0535452392691539
1887 0.0535452392691539
1888 0.0535452392691539
1889 0.0535452392691539
1890 0.0535452392691539
1891 0.0535452392691539
1892 0.0535452392691539
1893 0.0535452392691539
1894 0.0535452392691539
1895 0.0535452392691539
1896 0.0535452392691539
1897 0.0535452392691539
1898 0.0535452392691539
1899 0.0535452392691539
1900 0.0535452392691539
1901 0.0535452392691539
1902 0.0535452392691539
1903 0.0535452392691539
1904 0.0535452392691539
1905 0.0535452392691539
1906 0.0535452392691539
1907 0.0535452392691539
1908 0.0535452392691539
1909 0.0535452392691539
1910 0.0535452392691539
1911 0.0535452392691539
1912 0.0535452392691539
1913 0.0535452392691539
1914 0.0535452392691539
1915 0.0535452392691539
1916 0.0535452392691539
1917 0.0535452392691539
1918 0.0535452392691539
1919 0.0535452392691539
1920 0.0535452392691539
1921 0.0535452392691539
1922 0.0535452392691539
1923 0.0535452392691539
1924 0.0535452392691539
1925 0.0535452392691539
1926 0.0535452392691539
1927 0.0535452392691539
1928 0.0535452392691539
1929 0.0535452392691539
1930 0.0535452392691539
1931 0.0535452392691539
1932 0.0535452392691539
1933 0.0535452392691539
1934 0.0535452392691539
1935 0.0535452392691539
1936 0.0535452392691539
1937 0.0535452392691539
1938 0.0535452392691539
1939 0.0535452392691539
1940 0.0535452392691539
1941 0.0535452392691539
1942 0.0535452392691539
1943 0.0535452392691539
1944 0.0535452392691539
1945 0.0535452392691539
1946 0.0535452392691539
1947 0.0535452392691539
1948 0.0535452392691539
1949 0.0535452392691539
1950 0.0535452392691539
1951 0.0535452392691539
1952 0.0535452392691539
1953 0.0535452392691539
1954 0.0535452392691539
1955 0.0535452392691539
1956 0.0535452392691539
1957 0.0535452392691539
1958 0.0535452392691539
1959 0.0535452392691539
1960 0.0535452392691539
1961 0.0535452392691539
1962 0.0535452392691539
1963 0.0535452392691539
1964 0.0535452392691539
1965 0.0535452392691539
1966 0.0535452392691539
1967 0.0535452392691539
1968 0.0535452392691539
1969 0.0535452392691539
1970 0.0535452392691539
1971 0.0535452392691539
1972 0.0535452392691539
1973 0.0535452392691539
1974 0.0535452392691539
1975 0.0535452392691539
1976 0.0535452392691539
1977 0.0535452392691539
1978 0.0535452392691539
1979 0.0535452392691539
1980 0.0535452392691539
1981 0.0535452392691539
1982 0.0535452392691539
1983 0.0535452392691539
1984 0.0535452392691539
1985 0.0535452392691539
1986 0.0535452392691539
1987 0.0535452392691539
1988 0.0535452392691539
1989 0.0535452392691539
1990 0.0535452392691539
1991 0.0535452392691539
1992 0.0535452392691539
1993 0.0535452392691539
1994 0.0535452392691539
1995 0.0535452392691539
1996 0.0535452392691539
1997 0.0535452392691539
1998 0.0535452392691539
1999 0.0535452392691539
2000 0.0535452392691539
};
\end{axis}

\end{tikzpicture}


==> Figures/TwoSample/TwoSample9439DetectionDelay.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Detection Delay},
width=\figwidth,
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.004977,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:200,0.00474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:200,0) rectangle (axis cs:400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:400,0) rectangle (axis cs:600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:600,0) rectangle (axis cs:800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:800,0) rectangle (axis cs:1000,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1000,0) rectangle (axis cs:1200,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1200,0) rectangle (axis cs:1400,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1400,0) rectangle (axis cs:1600,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1600,0) rectangle (axis cs:1800,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:1800,0) rectangle (axis cs:2000,0.00026);
\addplot [semithick, steelblue31119180, dashed]
table {%
105.004 0
105.004 0.004977
};
\end{axis}

\end{tikzpicture}


==> Figures/TwoSample/TwoSample9439EstimatedChangeMagnitude.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Estimated Change Magnitude},
width=\figwidth,
x grid style={darkgray176},
xmin=-0.0206206958939851, xmax=0.433034613773687,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=10.4894617093448,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:3.46944695195361e-18,0) rectangle (axis cs:0.0412413917879702,1.26086918374001);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0412413917879702,0) rectangle (axis cs:0.0824827835759404,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.0824827835759404,0) rectangle (axis cs:0.123724175363911,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.123724175363911,0) rectangle (axis cs:0.164965567151881,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.164965567151881,0) rectangle (axis cs:0.206206958939851,0.0484949686053851);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.206206958939851,0) rectangle (axis cs:0.247448350727821,0.630434591870006);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.247448350727821,0) rectangle (axis cs:0.288689742515791,4.46153711169542);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.288689742515791,0) rectangle (axis cs:0.329931134303762,9.98996353270932);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.329931134303762,0) rectangle (axis cs:0.371172526091732,6.59531573033237);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:0.371172526091732,0) rectangle (axis cs:0.412413917879702,1.26086918374001);
\addplot [semithick, black, dashed]
table {%
0.335629137535567 -2.22044604925031e-16
0.335629137535567 10.4894617093448
};
\end{axis}

\end{tikzpicture}


==> Figures/TwoSample/TwoSample9439EstimatedChangepoint.tex <==
\begin{tikzpicture}[baseline]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
title={Estimated Changepoint},
width=\figwidth,
x grid style={darkgray176},
xmin=690.7, xmax=829.3,
xtick style={color=black},
xticklabel style={rotate=70, font=\scriptsize},
yticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=0, ymax=0.0474683544303797,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:697,0) rectangle (axis cs:709.6,0.000167436876297636);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:709.6,0) rectangle (axis cs:722.2,0.000167436876297636);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:722.2,0) rectangle (axis cs:734.8,0.000334873752595274);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:734.8,0) rectangle (axis cs:747.4,0.000837184381488177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:747.4,0) rectangle (axis cs:760,0.000837184381488177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:760,0) rectangle (axis cs:772.6,0.0023441162681669);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:772.6,0) rectangle (axis cs:785.2,0.0080369700622865);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:785.2,0) rectangle (axis cs:797.8,0.0210970464135023);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:797.8,0) rectangle (axis cs:810.4,0.0452079566003616);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.6] (axis cs:810.4,0) rectangle (axis cs:823,0.000334873752595271);
\addplot [semithick, black, dashed]
table {%
800 -8.67361737988404e-19
800 0.0474683544303797
};
\end{axis}

\end{tikzpicture}

